Investigating the sources of low-energy events in a SuperCDMS-HVeV detector

Recent experiments searching for sub-GeV/$c^2$ dark matter have observed event excesses close to their respective energy thresholds. Although specific to the individual technologies, the measured excess event rates have been consistently reported at or below event energies of a few-hundred eV, or with charges of a few electron-hole pairs. In the present work, we operated a 1-gram silicon SuperCDMS-HVeV detector at three voltages across the crystal (0 V, 60 V and 100 V). The 0 V data show an excess of events in the tens of eV region. Despite this event excess, we demonstrate the ability to set a competitive exclusion limit on the spin-independent dark matter--nucleon elastic scattering cross section for dark matter masses of $\mathcal{O}(100)$ MeV/$c^2$, enabled by operation of the detector at 0 V potential and achievement of a very low $\mathcal{O}(10)$ eV threshold for nuclear recoils. Comparing the data acquired at 0 V, 60 V and 100 V potentials across the crystal, we investigated possible sources of the unexpected events observed at low energy. The data indicate that the dominant contribution to the excess is consistent with a hypothesized luminescence from the printed circuit boards used in the detector holder.

==> 0vev_datarelease/data_files/fig15/No_Secondary_pulses.txt <==
7.197452229299362569e-01,2.707006369426751546e-01,9.554140127388534645e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
1.912144702842377142e-01,5.633074935400517180e-01,2.273901808785529777e-01,1.808785529715762133e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
8.108108108108108558e-03,1.891891891891891997e-01,5.378378378378377844e-01,2.405405405405405539e-01,2.432432432432432567e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,1.259445843828715418e-02,2.241813602015113316e-01,5.491183879093198827e-01,1.939546599496221602e-01,2.015113350125944530e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,2.005012531328320691e-02,2.205513784461152760e-01,5.062656641604009744e-01,2.481203007518796855e-01,5.012531328320801727e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.659574468085106405e-02,1.835106382978723416e-01,5.186170212765957022e-01,2.553191489361701927e-01,1.595744680851063704e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.450704225352111826e-03,2.366197183098591450e-01,5.154929577464788526e-01,2.309859154929577441e-01,8.450704225352111826e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.970297029702970160e-02,1.806930693069306870e-01,5.198019801980198196e-01,2.500000000000000000e-01,1.980198019801980222e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564014e-02,2.282051282051281993e-01,5.000000000000000000e-01,2.384615384615384748e-01,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.282051282051282007e-02,2.435897435897435848e-01,4.897435897435897245e-01,2.435897435897435848e-01,1.025641025641025640e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.444987775061124857e-02,1.784841075794620924e-01,5.403422982885085490e-01,2.420537897310513498e-01,1.466992665036674810e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.247422680412371324e-03,1.443298969072164817e-01,4.659793814432989789e-01,3.340206185567010100e-01,4.742268041237113207e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.228329809725158740e-03,9.936575052854122736e-02,3.911205073995771553e-01,4.080338266384778145e-01,9.725158562367865189e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.401360544217686948e-03,6.802721088435374763e-02,4.183673469387755306e-01,4.455782312925170019e-01,6.462585034013605678e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.174089068825910909e-01,5.344129554655870917e-01,3.238866396761133637e-01,2.429149797570850228e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.264462809917355601e-03,1.928374655647382974e-01,5.206611570247934306e-01,2.506887052341597588e-01,2.754820936639118534e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.088772845953002638e-02,1.827676240208877256e-01,5.613577023498694807e-01,2.245430809399477923e-01,1.044386422976501319e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.971830985915493106e-02,1.943661971830985824e-01,5.126760563380281521e-01,2.507042253521126751e-01,2.253521126760563500e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.570680628272251231e-02,2.172774869109947715e-01,5.052356020942407877e-01,2.486910994764398031e-01,1.308900523560209417e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294101e-02,1.741176470588235159e-01,5.600000000000000533e-01,2.447058823529411897e-01,9.411764705882352117e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.025641025641025640e-02,2.153846153846153966e-01,5.384615384615384359e-01,2.205128205128205066e-01,1.538461538461538547e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.830917874396135035e-03,1.425120772946859848e-01,5.652173913043477826e-01,2.439613526570048319e-01,4.347826086956521618e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-02,1.896551724137930939e-01,5.073891625615764012e-01,2.635467980295566615e-01,2.216748768472906472e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.052631578947368397e-02,2.078947368421052710e-01,4.657894736842105310e-01,2.894736842105263275e-01,2.631578947368420907e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.240896358543417385e-02,1.960784313725490169e-01,5.434173669467786683e-01,2.100840336134453812e-01,2.801120448179271819e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.036269430051813510e-02,2.383419689119170848e-01,5.181347150259066892e-01,1.968911917098445652e-01,3.367875647668393951e-02,2.590673575129533775e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.203661327231121375e-02,1.922196796338672686e-01,4.599542334096110019e-01,2.906178489702517242e-01,2.517162471395880882e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.714285714285714371e-02,1.714285714285714302e-01,5.114285714285714546e-01,2.771428571428571352e-01,2.285714285714285712e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-02,2.362637362637362570e-01,4.587912087912087711e-01,2.692307692307692180e-01,1.648351648351648394e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.995391705069124291e-02,2.165898617511520796e-01,4.861751152073732762e-01,2.350230414746543872e-01,3.225806451612903136e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.615384615384615918e-03,2.019230769230769273e-01,4.663461538461538547e-01,2.980769230769230727e-01,2.403846153846153980e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.034883720930232703e-02,2.238372093023255904e-01,4.912790697674418450e-01,2.354651162790697694e-01,2.906976744186046471e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.419354838709677352e-02,2.553763440860215006e-01,4.623655913978494403e-01,2.338709677419354704e-01,2.419354838709677352e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.403846153846153980e-03,2.403846153846153980e-02,2.475961538461538547e-01,4.711538461538461453e-01,2.403846153846153910e-01,1.442307692307692388e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.864864864864865135e-02,2.081081081081081197e-01,4.756756756756757021e-01,2.459459459459459596e-01,2.162162162162162282e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.500000000000000333e-02,2.750000000000000222e-01,4.525000000000000133e-01,2.124999999999999944e-01,2.500000000000000139e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.439024390243902524e-02,2.261640798226164095e-01,4.966740576496674331e-01,2.350332594235033379e-01,1.773835920177383590e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.821316614420062846e-02,1.724137931034482873e-01,5.297805642633228729e-01,2.413793103448275967e-01,2.821316614420062846e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.127659574468085141e-03,3.617021276595744350e-02,2.531914893617021045e-01,4.829787234042552946e-01,2.127659574468085124e-01,1.276595744680850998e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.619047619047619110e-02,1.880952380952380931e-01,4.619047619047619291e-01,2.809523809523809534e-01,4.285714285714285754e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.288329519450800834e-02,1.807780320366132731e-01,4.370709382151029554e-01,3.066361556064073346e-01,5.263157894736841813e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.230769230769230768e-02,1.353846153846153810e-01,4.184615384615384404e-01,3.569230769230768985e-01,7.076923076923076483e-02,6.153846153846153841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.125000000000000000e-02,2.437499999999999944e-01,4.468750000000000222e-01,2.468750000000000111e-01,2.812500000000000069e-02,3.125000000000000173e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.507537688442210991e-02,3.040201005025125469e-01,4.572864321608040017e-01,2.085427135678391830e-01,1.507537688442210991e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.643171806167400953e-02,1.806167400881057150e-01,4.713656387665198233e-01,2.841409691629955825e-01,3.744493392070484539e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.122448979591836420e-03,1.346938775510204134e-01,4.102040816326530392e-01,3.571428571428571508e-01,8.775510204081632404e-02,4.081632653061224858e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.012531328320801727e-03,7.268170426065162504e-02,3.884711779448621338e-01,4.436090225563909528e-01,9.022556390977443108e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.327433628318584052e-02,1.592920353982300863e-01,4.557522123893805177e-01,3.318584070796460339e-01,3.982300884955752157e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.248366013071895597e-02,2.712418300653594572e-01,4.509803921568627527e-01,2.189542483660130712e-01,1.633986928104575256e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.865329512893982980e-02,2.521489971346704828e-01,4.871060171919771031e-01,2.148997134670486975e-01,1.719197707736389719e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.580562659846547174e-02,2.608695652173912971e-01,4.501278772378516368e-01,2.429667519181585578e-01,7.672634271099744441e-03,2.557544757033248291e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.340482573726541581e-02,2.466487935656836439e-01,4.986595174262734576e-01,2.144772117962466529e-01,2.412868632707774671e-02,2.680965147453083161e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.157894736842105365e-02,2.263157894736842202e-01,5.000000000000000000e-01,2.289473684210526216e-01,1.052631578947368397e-02,2.631578947368420993e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.421307506053268707e-02,2.469733656174334102e-01,4.600484261501210925e-01,2.493946731234866765e-01,1.694915254237288130e-02,2.421307506053268881e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.622516556291390723e-03,3.311258278145695622e-02,2.483443708609271439e-01,4.569536423841059625e-01,1.986754966887417095e-01,5.629139072847682418e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.642036124794745431e-03,2.298850574712643646e-02,1.609195402298850552e-01,2.052545155993431847e-01,1.231527093596059136e-01,2.118226600985221586e-01,2.118226600985221586e-01,5.911330049261083464e-02,3.284072249589490861e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.575163398692810163e-02,1.856209150326797452e-01,2.601307189542483855e-01,1.137254901960784298e-01,2.052287581699346330e-01,1.660130718954248297e-01,2.352941176470588203e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.074670571010248987e-02,1.756954612005856564e-01,2.210834553440702843e-01,1.390922401171303113e-01,2.430453879941434914e-01,1.654465592972181598e-01,2.342606149341142086e-02,1.464128843338213803e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.436781609195402279e-02,2.270114942528735635e-01,4.482758620689655249e-01,2.643678160919540332e-01,4.597701149425287293e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.439024390243902524e-02,2.113821138211382233e-01,5.013550135501354532e-01,2.222222222222222099e-01,4.065040650406503975e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.518987341772151840e-02,2.227848101265822722e-01,4.911392405063291222e-01,2.354430379746835500e-01,3.544303797468354583e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,2.455357142857142808e-02,2.276785714285714246e-01,4.553571428571428492e-01,2.589285714285714524e-01,2.678571428571428423e-02,2.232142857142857019e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.395348837209302306e-02,1.813953488372093137e-01,4.325581395348837010e-01,3.418604651162790442e-01,2.790697674418604612e-02,2.325581395348837177e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.946472019464720246e-02,1.995133819951338261e-01,4.744525547445255231e-01,2.676399026763990330e-01,3.892944038929440492e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.020202020202020374e-02,1.313131313131313260e-01,4.242424242424242542e-01,3.602693602693602948e-01,6.397306397306397330e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.154639175257731860e-03,4.639175257731958935e-02,1.391752577319587680e-01,4.175257731958763041e-01,3.505154639175257492e-01,4.123711340206185488e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.920415224913495020e-03,2.076124567474048332e-02,1.314878892733563898e-01,2.249134948096885855e-01,3.356401384083044781e-01,2.283737024221453304e-01,5.190311418685120831e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.881844380403458025e-03,9.798270893371757717e-02,2.334293948126801022e-01,2.190201729106628359e-01,2.622478386167146902e-01,1.642651296829971130e-01,1.729106628242075075e-02,2.881844380403458025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.762430939226519222e-03,5.801104972375690366e-02,2.237569060773480778e-01,2.679558011049723576e-01,3.038674033149171283e-01,1.243093922651933719e-01,1.933701657458563455e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.554140127388534645e-03,1.305732484076433109e-01,1.942675159235668914e-01,2.961783439490445757e-01,2.611464968152866217e-01,1.050955414012738898e-01,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.186943620178041586e-02,1.572700296735904946e-01,2.403560830860534125e-01,2.462908011869436309e-01,2.373887240356083173e-01,9.495548961424332690e-02,1.186943620178041586e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.649717514124293766e-02,2.937853107344632897e-01,3.785310734463276927e-01,1.638418079096045088e-01,7.909604519774011966e-02,2.824858757062146883e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.649717514124293766e-03,1.186440677966101725e-01,3.389830508474576121e-01,3.954802259887005844e-01,1.242937853107344698e-01,1.129943502824858753e-02,5.649717514124293766e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.129032258064516098e-01,3.935483870967741993e-01,3.709677419354838745e-01,1.129032258064516098e-01,9.677419354838710103e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.608294930875576033e-03,1.290322580645161255e-01,2.880184331797234765e-01,4.101382488479262678e-01,1.589861751152073788e-01,9.216589861751152066e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,7.783018867924527961e-02,3.726415094339622369e-01,4.386792452830188815e-01,9.433962264150944077e-02,1.415094339622641542e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.040816326530612429e-03,7.346938775510204744e-02,3.244897959183673519e-01,4.306122448979591844e-01,1.489795918367347038e-01,2.040816326530612082e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.427083333333333565e-02,3.307291666666666852e-01,4.296875000000000000e-01,1.822916666666666574e-01,1.302083333333333391e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.427055702917771673e-02,3.103448275862069061e-01,3.978779840848806204e-01,1.883289124668434955e-01,2.917771883289124735e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.538071065989847518e-03,4.822335025380710544e-02,2.664974619289340318e-01,4.314720812182741283e-01,2.284263959390862853e-01,2.284263959390862853e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-02,2.698412698412698263e-01,4.523809523809523836e-01,2.222222222222222099e-01,1.587301587301587213e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.526448362720403101e-02,2.468513853904282240e-01,4.483627204030226632e-01,2.241813602015113316e-01,4.534005037783375019e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.122641509433962140e-02,2.429245283018867940e-01,4.292452830188679402e-01,2.641509433962264120e-01,4.245283018867924280e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.237136465324384739e-03,1.565995525727069404e-02,1.879194630872483285e-01,4.407158836689037962e-01,2.975391498881431729e-01,5.369127516778523374e-02,2.237136465324384739e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.802721088435373896e-03,1.269841269841269771e-01,4.308390022675737119e-01,3.537414965986394599e-01,7.482993197278911546e-02,6.802721088435373896e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.431980906921241116e-02,1.169451073985680184e-01,4.152744630071599219e-01,3.770883054892601449e-01,7.637231503579952618e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.389162561576354329e-03,1.256157635467980427e-01,4.064039408866995107e-01,3.842364532019704182e-01,7.142857142857142461e-02,4.926108374384236509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.853403141361256154e-03,2.617801047120419007e-03,1.073298429319371750e-01,3.848167539267015602e-01,4.109947643979057763e-01,7.853403141361256501e-02,5.235602094240838014e-03,2.617801047120419007e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.739726027397260295e-03,1.643835616438356004e-02,1.917808219178082293e-02,1.123287671232876678e-01,4.602739726027397227e-01,3.150684931506849140e-01,6.849315068493150305e-02,5.479452054794520591e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.012531328320801727e-03,7.518796992481202590e-03,3.508771929824561209e-02,1.754385964912280604e-02,1.353383458646616466e-01,3.984962406015037373e-01,3.107769423558897071e-01,8.771929824561403022e-02,2.506265664160400863e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.040816326530612082e-02,4.373177842565597467e-02,2.332361516034985385e-02,1.457725947521865961e-01,4.081632653061224580e-01,2.798833819241982601e-01,7.580174927113703109e-02,2.915451895043731732e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.277044854881266303e-03,2.374670184696569750e-02,3.957783641160950161e-02,3.430079155672823010e-02,1.319261213720316628e-01,3.852242744063324453e-01,2.981530343007915418e-01,7.651715039577836053e-02,5.277044854881266303e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.597122302158273568e-03,2.517985611510791324e-02,6.834532374100719954e-02,3.237410071942446038e-02,9.712230215827338808e-02,3.705035971223021307e-01,3.165467625899280324e-01,7.913669064748200810e-02,7.194244604316547137e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.299270072992700489e-03,0.000000000000000000e+00,6.569343065693430961e-02,1.021897810218978103e-01,7.299270072992700142e-02,9.489051094890510463e-02,2.919708029197080057e-01,3.211678832116788285e-01,3.649635036496350071e-02,7.299270072992700489e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.439024390243902524e-02,1.707317073170731836e-01,2.926829268292682751e-01,1.707317073170731836e-01,4.878048780487805047e-02,1.219512195121951192e-01,1.341463414634146423e-01,1.219512195121951262e-02,2.439024390243902524e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.333333333333332871e-02,2.833333333333333259e-01,4.249999999999999889e-01,1.333333333333333315e-01,8.333333333333333218e-03,2.500000000000000139e-02,1.666666666666666644e-02,2.500000000000000139e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.455445544554455239e-02,2.722772277227722970e-01,4.950495049504950451e-01,1.336633663366336711e-01,2.970297029702970160e-02,9.900990099009901110e-03,4.950495049504950555e-03,4.950495049504950555e-03,4.950495049504950555e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.367003367003366856e-03,0.000000000000000000e+00,5.723905723905724219e-02,3.232323232323232598e-01,4.309764309764309576e-01,1.548821548821548710e-01,2.020202020202020374e-02,3.367003367003366856e-03,3.367003367003366856e-03,3.367003367003366856e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.235602094240838014e-03,6.282722513089004923e-02,3.219895287958114971e-01,4.371727748691099369e-01,1.623036649214659732e-01,1.047120418848167603e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.250000000000000000e-02,3.482142857142856984e-01,3.958333333333333148e-01,1.755952380952380820e-01,1.785714285714285615e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.710027100271002708e-03,8.943089430894309022e-02,3.523035230352303260e-01,3.821138211382114069e-01,1.653116531165311764e-01,8.130081300813008990e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.994011976047904373e-03,1.047904191616766401e-01,3.473053892215569038e-01,4.251497005988024158e-01,1.077844311377245540e-01,1.197604790419161749e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.720930232558139414e-03,1.017441860465116282e-01,3.546511627906976938e-01,3.924418604651162545e-01,1.366279069767441789e-01,5.813953488372092943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.230769230769231629e-03,1.415384615384615297e-01,4.123076923076923195e-01,3.200000000000000067e-01,1.046153846153846101e-01,1.230769230769230768e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.638554216867470728e-03,1.253012048192771177e-01,3.638554216867470048e-01,3.638554216867470048e-01,1.204819277108433728e-01,1.686746987951807247e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.320185614849187838e-03,1.067285382830626406e-01,3.433874709976798001e-01,3.805104408352668055e-01,1.554524361948955991e-01,1.160092807424593919e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.651884700665188464e-03,6.651884700665187944e-02,2.971175166297117531e-01,4.301552106430155398e-01,1.884700665188470126e-01,1.108647450110864831e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.000000000000000104e-03,5.999999999999999778e-02,2.899999999999999800e-01,4.450000000000000067e-01,1.749999999999999889e-01,2.500000000000000139e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.808988764044943742e-03,5.337078651685393110e-02,3.089887640449437978e-01,4.213483146067415475e-01,1.769662921348314488e-01,3.651685393258426865e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,7.987220447284344715e-02,3.610223642172524228e-01,3.993610223642172774e-01,1.437699680511182188e-01,1.277955271565495154e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.034482758620689641e-02,1.241379310344827569e-01,3.586206896551724088e-01,3.896551724137931050e-01,1.068965517241379365e-01,1.034482758620689641e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.954397394136807645e-02,1.921824104234527708e-01,4.234527687296417153e-01,3.289902280130292955e-01,3.583061889250814536e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.610108303249097601e-03,7.220216606498195203e-03,2.346570397111913397e-01,4.801444043321299593e-01,2.527075812274368061e-01,2.166064981949458387e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.985074626865671585e-02,3.992537313432835688e-01,3.694029850746268773e-01,1.716417910447761153e-01,2.985074626865671585e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.801120448179271732e-03,7.843137254901960675e-02,3.389355742296918939e-01,4.285714285714285476e-01,1.288515406162464849e-01,2.240896358543417385e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.830022075055187630e-03,1.037527593818984573e-01,3.024282560706401668e-01,3.995584988962472273e-01,1.677704194260485615e-01,1.766004415011037526e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,5.319148936170212810e-02,2.659574468085106336e-01,4.021276595744681104e-01,2.425531914893616914e-01,3.191489361702127409e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.369426751592357008e-03,2.972399150743099822e-02,1.847133757961783307e-01,4.097664543524416336e-01,2.993630573248407534e-01,7.006369426751592189e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.566210045662100203e-03,2.739726027397260122e-02,1.027397260273972546e-01,4.200913242009132187e-01,3.812785388127853947e-01,5.707762557077625254e-02,6.849315068493150305e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.123595505617977497e-02,1.258426966292134908e-01,4.202247191011235783e-01,3.280898876404494402e-01,9.662921348314607028e-02,1.797752808988764203e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.222826086956521757e-01,3.777173913043478382e-01,3.586956521739130266e-01,1.385869565217391353e-01,2.717391304347826012e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.474576271186440649e-03,1.073446327683615781e-01,4.124293785310734206e-01,3.474576271186440857e-01,1.073446327683615781e-01,1.694915254237288130e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.530612244897959148e-02,1.224489795918367319e-01,4.234693877551020669e-01,3.316326530612244694e-01,9.693877551020407823e-02,1.020408163265306041e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.944444444444444475e-02,1.972222222222222154e-01,4.083333333333333259e-01,3.194444444444444198e-01,4.444444444444444614e-02,1.111111111111111154e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.711409395973154217e-03,1.778523489932885837e-01,4.899328859060402830e-01,2.718120805369127480e-01,4.697986577181208212e-02,6.711409395973154217e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.344481605351170422e-02,2.508361204013377921e-01,4.381270903010033302e-01,2.508361204013377921e-01,2.675585284280936407e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.830903790087463290e-02,2.740524781341107663e-01,4.373177842565597606e-01,1.953352769679300160e-01,3.206997084548104948e-02,2.915451895043731732e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.023890784982935120e-02,8.873720136518771506e-02,3.617747440273037518e-01,4.061433447098976024e-01,1.262798634812286602e-01,6.825938566552901092e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.003134796238244475e-01,4.514106583072100554e-01,3.573667711598745855e-01,9.090909090909091161e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.412429378531073441e-02,1.836158192090395491e-01,4.152542372881355970e-01,3.192090395480225995e-01,5.367231638418078904e-02,8.474576271186440649e-03,5.649717514124293766e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.156334231805930035e-02,1.913746630727762854e-01,3.935309973045821863e-01,3.126684636118598482e-01,6.738544474393530492e-02,1.347708894878706272e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.898550724637681195e-02,1.714975845410628141e-01,4.227053140096618256e-01,2.874396135265700480e-01,8.454106280193236789e-02,4.830917874396135035e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.420054200542005762e-02,2.059620596205962162e-01,3.956639566395663832e-01,2.710027100271002465e-01,6.775067750677506162e-02,5.420054200542005415e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.970223325062034736e-02,2.133995037220843549e-01,3.647642679900744422e-01,2.903225806451613100e-01,8.188585607940446209e-02,9.925558312655086840e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.070393374741200977e-03,4.347826086956521618e-02,2.049689440993788803e-01,3.457556935817805432e-01,2.857142857142856984e-01,1.076604554865424473e-01,1.035196687370600402e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,2.964426877470355617e-02,1.818181818181818232e-01,2.944664031620553568e-01,3.221343873517786838e-01,1.501976284584980170e-01,1.778656126482213579e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.391650099403578603e-02,9.145129224652087663e-02,2.842942345924453496e-01,3.518886679920477101e-01,2.027833001988071648e-01,5.168986083499006040e-02,3.976143141153081102e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.123711340206185662e-03,4.742268041237113207e-02,2.164948453608247503e-01,4.103092783505154495e-01,2.412371134020618590e-01,7.010309278350515538e-02,8.247422680412371324e-03,2.061855670103092831e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.370786516853932491e-02,1.910112359550561745e-01,3.988764044943819975e-01,2.780898876404494513e-01,8.707865168539326295e-02,1.123595505617977497e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,3.405572755417956426e-02,2.631578947368420907e-01,3.962848297213622528e-01,2.538699690402476672e-01,4.953560371517028160e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.816901408450704376e-03,3.098591549295774683e-02,2.338028169014084445e-01,3.887323943661971648e-01,2.760563380281690349e-01,6.197183098591549366e-02,5.633802816901408751e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.466275659824047006e-02,8.211143695014662403e-02,2.844574780058651275e-01,3.519061583577712815e-01,2.258064516129032195e-01,3.812316715542522078e-02,2.932551319648093839e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.237623762376237682e-02,8.910891089108910479e-02,2.871287128712871062e-01,3.663366336633663289e-01,1.905940594059405968e-01,4.455445544554455239e-02,9.900990099009901110e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.301115241635687758e-02,6.319702602230482802e-02,2.193308550185873729e-01,3.345724907063197251e-01,2.657992565055762313e-01,9.293680297397768908e-02,1.115241635687732290e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.814882032667876517e-03,5.444646098003629552e-03,2.903811252268602427e-02,1.669691470054446569e-01,3.030852994555354174e-01,3.121597096188747922e-01,1.433756805807622492e-01,3.811252268602540599e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.908396946564885422e-03,1.335877862595419817e-02,1.087786259541984740e-01,2.652671755725191094e-01,3.530534351145038219e-01,1.908396946564885621e-01,5.916030534351145176e-02,7.633587786259541687e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.116071428571428596e-02,6.473214285714286309e-02,2.366071428571428492e-01,3.437500000000000000e-01,2.500000000000000000e-01,8.035714285714286309e-02,1.339285714285714211e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.772009029345372327e-03,2.708803611738148931e-02,1.647855530474040542e-01,3.295711060948081084e-01,3.340857787810384005e-01,1.106094808126410894e-01,2.257336343115124225e-02,4.514672686230247929e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.188183807439824866e-03,1.094091903719912433e-02,1.531728665207877371e-01,3.150984682713348084e-01,3.260393873085339345e-01,1.444201312910284585e-01,4.376367614879649731e-02,4.376367614879649731e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.375296912114014357e-03,1.662707838479809963e-02,1.021377672209026061e-01,2.826603325415676937e-01,3.349168646080760148e-01,1.923990498812351568e-01,5.700712589073634456e-02,1.187648456057007092e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.957559681697612755e-03,6.100795755968169837e-02,2.997347480106100637e-01,4.005305039787798171e-01,1.909814323607426922e-01,3.713527851458885837e-02,2.652519893899204107e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.003344481605351196e-02,5.685618729096989649e-02,3.043478260869565410e-01,3.812709030100334684e-01,1.939799331103679025e-01,5.016722408026755980e-02,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.021148036253776432e-03,8.761329305135952261e-02,3.383685800604229743e-01,3.806646525679758253e-01,1.631419939577039291e-01,2.719033232628398702e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.898734177215189931e-02,1.613924050632911389e-01,3.196202531645569445e-01,3.607594936708860556e-01,1.107594936708860694e-01,2.848101265822784722e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.923976608187134341e-03,1.754385964912280604e-02,1.461988304093567170e-01,3.771929824561403577e-01,3.684210526315789269e-01,7.602339181286549286e-02,1.169590643274853736e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.153354632587859252e-02,1.565495207667731703e-01,3.897763578274760499e-01,3.035143769968051131e-01,8.945686900958466081e-02,1.277955271565495154e-02,3.194888178913737886e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.819277108433735191e-02,1.734939759036144558e-01,3.662650602409638356e-01,3.012048192771084598e-01,9.879518072289156239e-02,1.204819277108433798e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,4.716981132075471518e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,4.009433962264150747e-02,1.745283018867924418e-01,3.726415094339622369e-01,2.806603773584905870e-01,1.108490566037735880e-01,1.179245283018868010e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,2.293577981651376274e-03,2.293577981651376274e-03,0.000000000000000000e+00,2.293577981651376274e-03,2.981651376146789156e-02,1.123853211009174374e-01,3.623853211009174236e-01,3.348623853211009083e-01,1.353211009174311863e-01,1.376146788990825764e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.985074626865671585e-02,1.119402985074626905e-01,3.582089552238805763e-01,3.358208955223880854e-01,1.318407960199005080e-01,2.985074626865671585e-02,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.891891891891891997e-02,1.243243243243243312e-01,2.891891891891891775e-01,4.081081081081081030e-01,1.297297297297297369e-01,2.972972972972973138e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.030303030303030300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.030303030303030300e-03,1.212121212121212120e-02,1.484848484848484973e-01,3.424242424242424088e-01,2.969696969696969946e-01,1.484848484848484973e-01,3.939393939393939087e-02,6.060606060606060601e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.139037433155080090e-02,1.149732620320855631e-01,3.796791443850267567e-01,3.235294117647058987e-01,1.390374331550802145e-01,2.139037433155080090e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.439024390243902524e-02,1.029810298102981081e-01,3.902439024390244038e-01,3.197831978319783386e-01,1.246612466124661228e-01,3.252032520325203596e-02,5.420054200542005415e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.551020408163265103e-03,2.040816326530612082e-02,1.658163265306122347e-01,2.959183673469387710e-01,3.010204081632653073e-01,1.683673469387755028e-01,3.061224489795918297e-02,1.530612244897959148e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.803278688524590292e-02,9.672131147540984075e-02,2.983606557377049273e-01,2.983606557377049273e-01,2.049180327868852514e-01,6.229508196721311730e-02,1.803278688524590292e-02,1.639344262295081966e-03,1.639344262295081966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.477104874446085771e-03,1.181683899556868617e-02,4.874446085672082957e-02,1.979320531757754742e-01,3.249630723781388730e-01,2.304283604135893559e-01,1.447562776957163899e-01,3.101920236336780032e-02,8.862629246676514624e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.896551724137930939e-03,2.586206896551724102e-02,8.793103448275861600e-02,2.465517241379310276e-01,3.155172413793103647e-01,2.068965517241379282e-01,8.965517241379310220e-02,2.068965517241379282e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.250596658711217252e-02,1.503579952267303232e-01,3.723150357995226867e-01,3.007159904534606465e-01,1.097852028639618172e-01,1.431980906921241116e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,2.582159624413145685e-02,1.549295774647887203e-01,3.403755868544601215e-01,3.333333333333333148e-01,1.220657276995305157e-01,2.112676056338028130e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.325415676959619926e-02,1.353919239904988192e-01,3.634204275534441697e-01,3.040380047505938377e-01,1.448931116389548801e-01,1.900237529691211485e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.955307262569832422e-02,1.620111731843575376e-01,3.212290502793296310e-01,3.128491620111731875e-01,1.564245810055865937e-01,2.793296089385474690e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.682719546742209416e-02,1.189801699716713929e-01,3.569405099150141369e-01,3.371104815864022775e-01,1.416430594900849882e-01,8.498583569405099986e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.150537634408602322e-02,1.684587813620071761e-01,4.265232974910393993e-01,3.082437275985663305e-01,6.810035842293907238e-02,7.168458781362007162e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,6.451612903225806273e-02,2.419354838709677491e-01,4.354838709677419373e-01,2.137096774193548432e-01,3.629032258064516375e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,6.896551724137930939e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.379310344827586188e-02,1.000000000000000056e-01,3.379310344827586299e-01,2.999999999999999889e-01,2.034482758620689558e-01,3.448275862068965469e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.020408163265306041e-02,2.380952380952380820e-02,1.700680272108843691e-02,3.401360544217686948e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.040816326530612082e-02,1.360544217687074953e-01,3.979591836734693855e-01,3.061224489795918435e-01,7.142857142857142461e-02,1.360544217687074779e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.380073800738007166e-03,1.107011070110701031e-02,7.380073800738007166e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.690036900369003583e-03,2.214022140221402063e-02,2.472324723247232570e-01,3.911439114391143668e-01,2.583025830258302569e-01,5.166051660516605276e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.378378378378378566e-03,3.378378378378378566e-03,0.000000000000000000e+00,3.378378378378378566e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.013513513513513570e-02,8.108108108108108558e-02,3.040540540540540571e-01,3.817567567567567433e-01,1.689189189189189144e-01,4.054054054054054279e-02,3.378378378378378566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.793296089385474950e-03,1.089385474860335157e-01,3.240223463687150751e-01,3.687150837988826813e-01,1.620111731843575376e-01,3.072625698324022228e-02,2.793296089385474950e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.406417112299465144e-02,8.823529411764706454e-02,3.609625668449197855e-01,3.368983957219251479e-01,1.524064171122994638e-01,3.475935828877005362e-02,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.835616438356164587e-02,1.205479452054794565e-01,2.876712328767123128e-01,3.534246575342465668e-01,1.698630136986301331e-01,3.013698630136986412e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.005012531328320691e-02,1.303258145363408449e-01,2.932330827067669010e-01,4.110275689223057416e-01,1.203007518796992414e-01,1.754385964912280604e-02,7.518796992481202590e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.182033096926713919e-02,1.182033096926713989e-01,3.144208037825059199e-01,3.191489361702127825e-01,1.843971631205673645e-01,4.491725768321513240e-02,7.092198581560283516e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.455604075691411918e-02,9.315866084425036830e-02,2.358078602620087283e-01,2.736535662299854343e-01,2.401746724890829743e-01,1.033478893740902432e-01,2.911208151382823836e-02,1.018922852983988360e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.385041551246537399e-03,4.155124653739612414e-03,5.955678670360110838e-02,1.509695290858725780e-01,2.437673130193905857e-01,2.368421052631578816e-01,1.883656509695290915e-01,9.279778393351800769e-02,2.077562326869806034e-02,1.385041551246537399e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.565062388591800149e-03,5.347593582887700224e-03,4.456327985739750447e-02,1.604278074866310189e-01,2.531194295900178193e-01,3.101604278074866494e-01,1.693404634581105184e-01,4.812834224598930288e-02,5.347593582887700224e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.293577981651376274e-03,2.064220183486238647e-02,4.816513761467890176e-02,2.201834862385321223e-01,3.325688073394495459e-01,2.522935779816513624e-01,1.055045871559633086e-01,1.834862385321101019e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.898550724637681195e-03,4.057971014492753326e-02,1.565217391304347949e-01,3.130434782608695898e-01,3.420289855072463636e-01,1.159420289855072478e-01,2.318840579710144956e-02,5.797101449275362389e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.094240837696335206e-02,1.256544502617800985e-01,2.643979057591622772e-01,3.612565445026177935e-01,1.910994764397905832e-01,3.141361256544502462e-02,5.235602094240838014e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.410256410256410034e-03,8.974358974358974395e-02,3.333333333333333148e-01,4.134615384615384359e-01,1.217948717948717924e-01,3.525641025641025605e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.118644067796610075e-02,8.050847457627118009e-02,3.305084745762711940e-01,3.771186440677966045e-01,1.355932203389830504e-01,5.084745762711864736e-02,4.237288135593220324e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.836879432624113406e-02,1.134751773049645363e-01,3.900709219858156107e-01,3.120567375886524886e-01,1.205673758865248163e-01,3.546099290780142105e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666644e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666644e-02,1.666666666666666644e-02,2.000000000000000111e-01,3.666666666666666408e-01,3.166666666666666519e-01,5.000000000000000278e-02,1.666666666666666644e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754429e-02,9.433962264150944077e-02,1.509433962264150886e-01,1.132075471698113234e-01,5.660377358490566169e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377214e-02,9.433962264150944077e-02,1.509433962264150886e-01,1.509433962264150886e-01,5.660377358490566169e-02,0.000000000000000000e+00,1.886792452830188607e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.818181818181818094e-02,3.636363636363636187e-02,1.000000000000000056e-01,2.181818181818181712e-01,1.909090909090909172e-01,2.727272727272727140e-02,1.818181818181818094e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.636363636363636187e-02,9.090909090909091161e-02,1.000000000000000056e-01,8.181818181818181768e-02,6.363636363636362980e-02,1.818181818181818094e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.479338842975206680e-02,6.198347107438016701e-02,1.570247933884297564e-01,6.611570247933884481e-02,4.132231404958677801e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.264462809917355601e-03,2.892561983471074460e-02,1.280991735537189979e-01,1.983471074380165344e-01,1.735537190082644676e-01,9.504132231404958941e-02,1.652892561983471120e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.881720430107526945e-02,3.763440860215053890e-02,7.526881720430107781e-02,4.569892473118279674e-02,1.881720430107526945e-02,5.376344086021505805e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.956989247311828106e-02,1.478494623655914053e-01,2.983870967741935609e-01,2.069892473118279674e-01,9.677419354838709409e-02,1.881720430107526945e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.247422680412371324e-03,2.268041237113401984e-02,2.680412371134020463e-02,4.123711340206185488e-02,3.711340206185567009e-02,6.185567010309278059e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.123711340206185662e-03,6.185567010309278059e-03,3.711340206185567009e-02,1.773195876288659878e-01,2.783505154639175361e-01,2.412371134020618590e-01,9.484536082474226415e-02,1.443298969072165025e-02,4.123711340206185662e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.061855670103092831e-03,2.061855670103092831e-03,1.649484536082474265e-02,3.298969072164948529e-02,4.329896907216494728e-02,2.474226804123711224e-02,2.061855670103092831e-03,2.061855670103092831e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.329896907216494728e-02,1.422680412371133962e-01,2.907216494845361043e-01,2.659793814432989678e-01,1.072164948453608185e-01,2.474226804123711224e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.637168141592920262e-03,2.876106194690265447e-02,7.079646017699114946e-02,6.194690265486725578e-02,4.424778761061946841e-02,1.106194690265486710e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.212389380530973421e-03,4.424778761061946841e-02,1.106194690265486780e-01,3.207964601769911495e-01,2.367256637168141664e-01,5.530973451327433899e-02,6.637168141592920262e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.123711340206185662e-03,4.123711340206185662e-03,5.154639175257731687e-02,1.175257731958762875e-01,1.175257731958762875e-01,7.835051546391752497e-02,6.185567010309278059e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.061855670103092831e-03,1.649484536082474265e-02,1.072164948453608185e-01,2.515463917525773141e-01,1.793814432989690733e-01,5.360824742268040927e-02,1.030927835051546372e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.393728222996515678e-02,5.749128919860627129e-02,1.376306620209059306e-01,1.602787456445992909e-01,5.923344947735191546e-02,5.226480836236934227e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.135888501742160189e-02,1.271777003484320656e-01,2.142857142857142738e-01,1.533101045296167142e-01,3.658536585365853439e-02,3.484320557491289196e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.601626016260162599e-02,8.617886178861788871e-02,2.032520325203251987e-01,1.317073170731707377e-01,2.926829268292683098e-02,6.504065040650406498e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.626016260162601625e-03,3.089430894308943173e-02,1.333333333333333315e-01,1.934959349593495803e-01,1.252032520325203346e-01,3.089430894308943173e-02,1.626016260162601625e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.949852507374631227e-03,3.244837758112094350e-02,1.356932153392330365e-01,1.651917404129793487e-01,1.474926253687315614e-01,4.424778761061946841e-02,8.849557522123893682e-03,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.899705014749262455e-03,3.687315634218289034e-02,1.179941002949852491e-01,1.651917404129793487e-01,1.032448377581120930e-01,2.507374631268436543e-02,5.899705014749262455e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.824858757062146883e-03,2.683615819209039452e-02,1.129943502824858753e-01,2.033898305084745894e-01,1.172316384180790982e-01,4.802259887005649874e-02,1.412429378531073441e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.824858757062146883e-03,4.096045197740112720e-02,1.228813559322033955e-01,1.793785310734463401e-01,1.087570621468926524e-01,2.683615819209039452e-02,5.649717514124293766e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.577287066246056734e-03,2.996845425867507989e-02,9.148264984227129359e-02,1.545741324921135751e-01,8.359621451104100320e-02,3.312302839116719466e-02,1.577287066246056734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.154574132492113468e-03,2.839116719242902251e-02,1.514195583596214534e-01,2.097791798107255523e-01,1.608832807570977907e-01,4.731861198738170071e-02,3.154574132492113468e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.268498942917547535e-02,6.131078224101479957e-02,6.976744186046511531e-02,5.496828752642705929e-02,1.479915433403805429e-02,2.114164904862579370e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.228329809725158740e-03,3.594080338266384539e-02,1.606765327695560130e-01,3.150105708245243274e-01,1.670190274841437672e-01,8.879492600422833615e-02,1.057082452431289642e-02,2.114164904862579370e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.020202020202020200e-03,8.080808080808080801e-03,1.212121212121212120e-02,2.020202020202020200e-03,6.060606060606060601e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.020202020202020200e-03,4.646464646464646547e-02,1.838383838383838287e-01,2.949494949494949614e-01,2.707070707070707294e-01,1.373737373737373701e-01,2.828282828282828454e-02,4.040404040404040401e-03,2.020202020202020200e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.672240802675585255e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.672240802675585255e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.672240802675585255e-03,4.013377926421404784e-02,1.688963210702341122e-01,2.341137123745819504e-01,3.127090301003344619e-01,1.789297658862876172e-01,4.849498327759197563e-02,1.170568561872909613e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.780346820809248269e-03,0.000000000000000000e+00,8.670520231213871970e-03,2.890173410404624135e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.780346820809248269e-03,1.445086705202312111e-02,9.248554913294797231e-02,3.179190751445086782e-01,2.919075144508670450e-01,1.763005780346820761e-01,7.225433526011561247e-02,1.156069364161849654e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.857142857142857054e-02,2.857142857142857054e-02,7.142857142857142461e-02,1.428571428571428527e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.857142857142857054e-02,1.142857142857142821e-01,1.285714285714285587e-01,2.285714285714285643e-01,2.285714285714285643e-01,4.285714285714285754e-02,8.571428571428571508e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.695652173913043237e-02,2.173913043478260809e-01,2.173913043478260809e-01,1.521739130434782705e-01,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.173913043478260809e-02,2.173913043478260809e-02,4.347826086956521618e-02,1.739130434782608647e-01,6.521739130434782428e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.351351351351351426e-02,1.621621621621621712e-01,2.567567567567567433e-01,2.837837837837837718e-01,6.756756756756757132e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.351351351351351426e-02,1.351351351351351426e-02,6.756756756756757132e-02,8.108108108108108558e-02,2.702702702702702853e-02,1.351351351351351426e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.061855670103092744e-02,2.061855670103092675e-01,2.989690721649484462e-01,2.886597938144329634e-01,4.123711340206185488e-02,1.030927835051546372e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.030927835051546372e-02,7.216494845360824084e-02,3.092783505154639290e-02,2.061855670103092744e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.928571428571428076e-03,8.035714285714286309e-02,2.232142857142857262e-01,2.053571428571428492e-01,1.160714285714285754e-01,8.928571428571428076e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.678571428571428423e-02,1.071428571428571369e-01,1.607142857142857262e-01,5.357142857142856845e-02,0.000000000000000000e+00,8.928571428571428076e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.351351351351351426e-02,4.054054054054054279e-02,1.486486486486486569e-01,2.027027027027027140e-01,9.459459459459459985e-02,1.351351351351351426e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.351351351351351426e-01,1.621621621621621712e-01,1.351351351351351426e-01,5.405405405405405705e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.263157894736841813e-02,2.105263157894736725e-01,1.052631578947368363e-01,7.894736842105262720e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.631578947368420907e-02,7.894736842105262720e-02,1.578947368421052544e-01,1.842105263157894635e-01,7.894736842105262720e-02,0.000000000000000000e+00,2.631578947368420907e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.000000000000000167e-02,4.000000000000000083e-02,1.600000000000000033e-01,1.600000000000000033e-01,8.000000000000000167e-02,4.000000000000000083e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.000000000000000083e-02,1.600000000000000033e-01,1.600000000000000033e-01,4.000000000000000083e-02,4.000000000000000083e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.272727272727272790e-02,7.954545454545454419e-02,1.590909090909090884e-01,2.727272727272727071e-01,2.613636363636363535e-01,1.704545454545454419e-01,2.272727272727272790e-02,1.136363636363636395e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.142857142857142856e-02,9.428571428571429214e-02,1.885714285714285843e-01,3.085714285714285521e-01,2.399999999999999911e-01,1.257142857142857229e-01,3.142857142857143071e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.116071428571428596e-02,1.004464285714285754e-01,1.584821428571428492e-01,3.504464285714285476e-01,2.745535714285714524e-01,9.598214285714286309e-02,8.928571428571428076e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.078167115902965018e-02,4.312668463611860070e-02,1.859838274932614499e-01,3.692722371967654960e-01,2.749326145552560829e-01,1.024258760107816663e-01,1.347708894878706272e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.629629629629629373e-02,2.191358024691358042e-01,3.179012345679012586e-01,3.148148148148148251e-01,8.641975308641974829e-02,6.172839506172839164e-03,6.172839506172839164e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.086419753086419582e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.153846153846153841e-03,4.000000000000000083e-02,1.784615384615384492e-01,3.815384615384615485e-01,3.046153846153846212e-01,8.307692307692307598e-02,6.153846153846153841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,5.295950155763239769e-02,2.367601246105918988e-01,3.925233644859812965e-01,2.461059190031152644e-01,6.230529595015576322e-02,3.115264797507788074e-03,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.934718100890207931e-03,8.011869436201780881e-02,2.433234421364985078e-01,3.531157270029673390e-01,2.344213649851631942e-01,6.824925816023738601e-02,8.902077151335311897e-03,5.934718100890207931e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.280742459396751354e-03,7.888631090487238651e-02,2.459396751740139109e-01,3.062645011600927947e-01,2.459396751740139109e-01,8.352668213457076218e-02,2.088167053364269055e-02,4.640371229698375677e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.640371229698375677e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.204819277108433798e-02,5.622489959839357260e-02,1.967871485943775145e-01,3.192771084337349130e-01,2.269076305220883438e-01,1.325301204819277212e-01,4.819277108433735191e-02,2.008032128514056040e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.008032128514056040e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.532956685499058065e-03,3.766478342749528946e-02,1.242937853107344698e-01,2.843691148775894795e-01,2.730696798493408850e-01,1.676082862523540495e-01,6.214689265536723489e-02,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.649717514124293766e-03,1.694915254237288130e-02,9.416195856873822365e-03,5.649717514124293766e-03,3.766478342749529033e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.845018450184501791e-03,2.583025830258302638e-02,8.856088560885608252e-02,2.509225092250922384e-01,2.619926199261992661e-01,1.734317343173431836e-01,6.642066420664206883e-02,7.380073800738007166e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.845018450184501791e-03,7.380073800738007166e-03,5.535055350553505157e-03,2.952029520295202866e-02,5.166051660516605276e-02,2.398523985239852524e-02,3.690036900369003583e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.658374792703150953e-03,6.633499170812603811e-03,6.301824212271973924e-02,1.310116086235489086e-01,2.338308457711442689e-01,2.006633499170812629e-01,7.131011608623548381e-02,2.321724709784411117e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.975124378109452641e-03,3.482587064676617022e-02,1.028192371475953604e-01,8.623548922056384347e-02,3.648424543946932053e-02,3.316749585406301905e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.479289940828402332e-03,2.958579881656804664e-03,2.958579881656804578e-02,1.139053254437869811e-01,1.982248520710059303e-01,2.041420118343195145e-01,6.656804733727811341e-02,3.402366863905325473e-02,1.479289940828402332e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.183431952662721866e-02,6.656804733727811341e-02,1.390532544378698110e-01,9.911242603550296515e-02,2.218934911242603433e-02,5.917159763313609329e-03,2.958579881656804664e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.468428781204111520e-03,3.083700440528634387e-02,8.957415565345080988e-02,2.158590308370044175e-01,1.908957415565345206e-01,9.691629955947136943e-02,3.817914831130689995e-02,1.468428781204111520e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.468428781204111520e-03,0.000000000000000000e+00,1.908957415565344998e-02,9.104258443465491901e-02,1.189427312775330342e-01,6.167400881057268774e-02,4.111600587371512516e-02,1.468428781204111520e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.120124804992199796e-03,1.404056162246489908e-02,7.956318252730108787e-02,2.277691107644305712e-01,2.308892355694227849e-01,1.201248049921996852e-01,4.368174726989079715e-02,9.360374414976599389e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.680187207488299694e-03,9.360374414976599389e-03,5.304212168486739654e-02,1.154446177847113925e-01,6.396255850234008888e-02,2.340093603744149847e-02,1.560062402496099898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.824817518248175122e-03,9.124087591240875178e-03,4.927007299270073221e-02,2.208029197080292050e-01,2.956204379562044071e-01,1.660583941605839331e-01,4.927007299270073221e-02,7.299270072992700489e-03,1.824817518248175122e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.094890510948905160e-02,3.467153284671532776e-02,7.481751824817518826e-02,5.656934306569343096e-02,2.007299270072992678e-02,1.824817518248175122e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.581027667984189616e-02,5.335968379446640042e-02,2.094861660079051502e-01,2.707509881422924813e-01,2.371541501976284494e-01,6.126482213438735197e-02,1.383399209486166001e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.928853754940711061e-03,1.185770750988142212e-02,3.557312252964427157e-02,4.150197628458498350e-02,2.964426877470355617e-02,1.185770750988142212e-02,1.976284584980237020e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.791505791505791208e-03,4.633204633204632966e-02,1.988416988416988329e-01,2.683397683397683586e-01,2.471042471042471100e-01,8.687258687258687939e-02,2.316602316602316483e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.158301158301158242e-02,1.351351351351351426e-02,2.316602316602316483e-02,3.088803088803088875e-02,3.088803088803088875e-02,9.652509652509652302e-03,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.736137667304015003e-02,1.567877629063097467e-01,2.982791586998088107e-01,2.084130019120458976e-01,8.604206500956022852e-02,1.529636711281070691e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.736137667304015524e-03,9.560229445506692250e-03,3.059273422562141381e-02,2.676864244741873969e-02,6.309751434034416295e-02,3.441682600382409141e-02,3.824091778202676727e-03,3.824091778202676727e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.220216606498195203e-03,3.971119133574007448e-02,1.444043321299638971e-01,2.527075812274368061e-01,2.328519855595667931e-01,1.028880866425992829e-01,2.346570397111913397e-02,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,9.025270758122743570e-03,2.346570397111913397e-02,5.595667870036100805e-02,4.332129963898916775e-02,4.693140794223826795e-02,1.263537906137184030e-02,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.401746724890829743e-02,1.222707423580785963e-01,2.576419213973799027e-01,2.270742358078602641e-01,1.441048034934497846e-01,1.310043668122270674e-02,2.183406113537117790e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,2.183406113537117790e-02,6.113537117903929813e-02,5.676855895196506602e-02,5.676855895196506602e-02,8.733624454148471161e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.807692307692307959e-03,1.466346153846153910e-01,2.355769230769230727e-01,2.187500000000000000e-01,8.653846153846153633e-02,9.615384615384615918e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.807692307692307959e-03,2.644230769230769204e-02,9.375000000000000000e-02,1.129807692307692318e-01,6.009615384615384776e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.898550724637681195e-02,1.362318840579710144e-01,2.057971014492753492e-01,1.739130434782608647e-01,5.797101449275362389e-02,2.318840579710144956e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.449275362318840597e-02,4.927536231884058204e-02,1.536231884057971120e-01,1.014492753623188470e-01,5.217391304347825803e-02,2.898550724637681195e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.923976608187134341e-03,1.169590643274853736e-02,5.847953216374268681e-02,1.052631578947368363e-01,1.023391812865497019e-01,3.801169590643274643e-02,2.046783625730994038e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.923976608187134341e-03,4.970760233918128379e-02,1.695906432748537918e-01,2.192982456140350755e-01,1.608187134502923887e-01,5.263157894736841813e-02,5.847953216374268681e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.086956521739130405e-02,7.065217391304347283e-02,1.304347826086956486e-01,1.630434782608695676e-01,6.521739130434782428e-02,2.445652173913043584e-02,2.717391304347826012e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.717391304347826012e-03,8.423913043478260809e-02,1.739130434782608647e-01,1.956521739130434867e-01,6.793478260869564855e-02,5.434782608695652023e-03,2.717391304347826012e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.948545861297538956e-03,5.369127516778523374e-02,1.789709172259507930e-01,1.767337807606264022e-01,6.935123042505593471e-02,1.789709172259507791e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.342281879194630843e-02,1.006711409395973089e-01,2.125279642058165441e-01,1.409395973154362325e-01,2.684563758389261687e-02,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.976284584980237194e-02,5.335968379446640042e-02,1.541501976284584963e-01,1.936758893280632332e-01,7.312252964426876889e-02,2.766798418972332002e-02,1.976284584980237020e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.881422924901185970e-03,3.952569169960474388e-02,1.047430830039525751e-01,1.936758893280632332e-01,1.126482213438735197e-01,1.581027667984189616e-02,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.724795640326975379e-03,1.771117166212534191e-02,7.765667574931879591e-02,1.553133514986375918e-01,1.716621253405994640e-01,5.858310626702997043e-02,1.771117166212534191e-02,1.362397820163487689e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.087193460490462851e-03,5.313351498637602227e-02,1.648501362397820080e-01,1.634877384196185279e-01,8.174386920980926396e-02,2.997275204359672873e-02
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.085776330076004392e-03,3.257328990228013175e-03,1.411509229098805579e-02,6.840390879478827624e-02,1.313789359391965283e-01,1.454940282301845911e-01,8.360477741585232991e-02,2.931596091205211640e-02,8.686210640608035133e-03,1.085776330076004392e-03,0.000000000000000000e+00,2.171552660152008783e-03,1.845819761129207509e-02,8.251900108577632509e-02,1.411509229098805718e-01,1.802388707926167177e-01,8.903365906623235404e-02
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.139037433155080263e-03,2.459893048128342086e-02,4.705882352941176405e-02,1.550802139037433247e-01,1.689839572192513295e-01,1.187165775401069490e-01,6.631016042780749076e-02,2.352941176470588203e-02,4.278074866310160526e-03,0.000000000000000000e+00,1.069518716577540132e-03,1.069518716577540045e-02,5.989304812834224390e-02,1.486631016042780640e-01,1.689839572192513295e-01
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.555555555555555768e-03,9.259259259259258745e-03,5.000000000000000278e-02,1.314814814814814770e-01,2.055555555555555469e-01,2.074074074074074014e-01,1.296296296296296224e-01,2.962962962962963076e-02,3.703703703703703845e-03,0.000000000000000000e+00,1.851851851851851923e-03,1.481481481481481538e-02,4.074074074074074403e-02,1.703703703703703665e-01
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.378378378378378566e-03,6.418918918918918581e-02,1.317567567567567433e-01,2.128378378378378288e-01,3.378378378378378288e-01,1.418918918918918859e-01,5.067567567567567849e-02,6.756756756756757132e-03,0.000000000000000000e+00,3.378378378378378566e-03,1.351351351351351426e-02,3.378378378378378566e-02
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.651162790697674354e-02,1.511627906976744096e-01,2.965116279069767713e-01,2.674418604651162545e-01,1.860465116279069742e-01,3.488372093023255766e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.744186046511627883e-02
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564014e-02,3.846153846153846367e-02,2.435897435897435848e-01,3.461538461538461453e-01,2.692307692307692180e-01,7.692307692307692735e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.651162790697674354e-02,1.860465116279069742e-01,3.488372093023255904e-01,3.488372093023255904e-01,6.976744186046511531e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.904761904761904656e-01,3.809523809523809312e-01,3.333333333333333148e-01,9.523809523809523281e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00


==> 0vev_datarelease/data_files/fig15/Nominals.txt <==
6.404109589041095951e-01,3.276255707762557035e-01,3.196347031963470142e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
2.283849918433931425e-01,4.918433931484502697e-01,2.626427406199021153e-01,1.712887438825448638e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
4.801477377654662926e-02,2.779316712834718484e-01,4.792243767313019154e-01,1.800554016620498632e-01,1.477377654662973168e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
3.929273084479371035e-03,8.055009823182711359e-02,3.379174852652259142e-01,4.381139489194498804e-01,1.345776031434184616e-01,4.911591355599214011e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
9.302325581395349359e-04,2.511627906976744359e-02,1.153488372093023212e-01,3.711627906976744384e-01,3.711627906976744384e-01,1.069767441860465101e-01,9.302325581395348708e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,5.212858384013901308e-03,3.562119895742832387e-02,1.607298001737619553e-01,3.614248479582971574e-01,3.336229365768896837e-01,1.007819287576020850e-01,2.606429192006950654e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,9.098428453267163804e-03,7.940446650124069472e-02,2.043010752688172171e-01,3.325062034739453831e-01,3.019023986765922429e-01,6.947890818858561135e-02,3.308519437551695613e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564100e-03,1.794871794871794740e-02,7.777777777777777901e-02,2.085470085470085555e-01,3.641025641025640858e-01,2.666666666666666630e-01,5.897435897435897301e-02,3.418803418803418800e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.128819157720891621e-03,2.477291494632535146e-02,9.661436829066887000e-02,2.270850536746490400e-01,3.319570602807597193e-01,2.535094962840627741e-01,5.780346820809248443e-02,4.128819157720891621e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.375209380234505986e-04,9.212730318257957018e-03,3.433835845896147237e-02,1.080402010050251216e-01,2.169179229480736881e-01,3.291457286432160623e-01,2.462311557788944838e-01,5.276381909547738641e-02,1.675041876046901197e-03,8.375209380234505986e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.813953488372092943e-03,1.245847176079734227e-02,4.485049833887043425e-02,1.196013289036544913e-01,2.325581395348837177e-01,3.222591362126245862e-01,2.101328903654484936e-01,4.651162790697674354e-02,5.813953488372092943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.518029903254177825e-03,1.846965699208443293e-02,6.420404573438874551e-02,1.328056288478452196e-01,2.154793315743183946e-01,2.893579595426561402e-01,2.102022867194371092e-01,5.804749340369393107e-02,7.915567282321900322e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.071025020177562213e-04,4.035512510088780889e-03,1.937046004842615105e-02,8.393866020984665222e-02,1.323648103309120194e-01,2.453591606133979086e-01,2.332526230831315495e-01,2.001614205004035585e-01,7.425343018563357322e-02,6.456820016142049770e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.095197978096040456e-02,3.875315922493681453e-02,8.593091828138163524e-02,1.524852569502948563e-01,2.165122156697556755e-01,2.122999157540016724e-01,1.836562763268744791e-01,9.014321819713563833e-02,9.267059814658803324e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.511627906976744443e-03,2.046511627906976577e-02,6.418604651162790331e-02,1.218604651162790709e-01,1.432558139534883812e-01,2.111627906976744073e-01,1.888372093023255871e-01,1.627906976744186163e-01,7.441860465116278966e-02,6.511627906976744443e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.129925452609158880e-03,1.490947816826411129e-02,2.981895633652822258e-02,7.561235356762513460e-02,1.395101171458998923e-01,1.767838125665601723e-01,1.842385516506922227e-01,1.810436634717784987e-01,1.490947816826411199e-01,4.472843450479233041e-02,2.129925452609158880e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.333722287047841105e-03,1.750291715285880872e-02,4.084014002333722498e-02,8.751458576429405056e-02,1.271878646441073624e-01,1.901983663943990766e-01,1.668611435239206464e-01,1.773628938156359414e-01,1.330221703617269491e-01,5.250875145857642617e-02,3.500583430571762092e-03,0.000000000000000000e+00,1.166861143523920553e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.173708920187793454e-03,9.389671361502347630e-03,2.230046948356807432e-02,6.220657276995305435e-02,1.091549295774647821e-01,1.150234741784037507e-01,1.654929577464788748e-01,1.971830985915492829e-01,1.631455399061032818e-01,1.255868544600939052e-01,2.699530516431924987e-02,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.398081534772182090e-03,1.199040767386091132e-02,4.316546762589928282e-02,7.793764988009592443e-02,9.952038369304556931e-02,1.258992805755395628e-01,1.906474820143884974e-01,1.438848920863309289e-01,1.630695443645084064e-01,9.952038369304556931e-02,3.717026378896882283e-02,4.796163069544364180e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.083140877598152946e-03,2.078521939953810460e-02,4.387990762124711203e-02,6.466512702078522357e-02,1.085450346420323287e-01,1.258660508083140894e-01,1.709006928406466563e-01,1.593533487297921492e-01,1.420323325635103884e-01,1.166281755196304781e-01,3.695150115473441049e-02,2.309468822170900656e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,3.370786516853932664e-03,1.910112359550561814e-02,3.595505617977528406e-02,5.505617977528089874e-02,1.044943820224719100e-01,1.280898876404494291e-01,1.449438202247191054e-01,1.539325842696629143e-01,1.314606741573033644e-01,1.067415730337078622e-01,9.101123595505618280e-02,1.797752808988764203e-02,3.370786516853932664e-03,2.247191011235955254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.450980392156862711e-03,1.348039215686274578e-02,2.328431372549019662e-02,3.186274509803921351e-02,6.617647058823529493e-02,8.210784313725490169e-02,1.213235294117647051e-01,1.348039215686274439e-01,1.397058823529411797e-01,1.299019607843137358e-01,1.200980392156862780e-01,9.681372549019608142e-02,2.941176470588235253e-02,6.127450980392156778e-03,1.225490196078431356e-03,0.000000000000000000e+00,1.225490196078431356e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.684717208182912040e-02,3.369434416365824081e-02,5.415162454873646142e-02,7.821901323706377529e-02,1.191335740072202165e-01,1.083032490974729228e-01,1.275571600481347767e-01,1.143200962695547496e-01,1.299638989169674963e-01,1.083032490974729228e-01,8.664259927797833549e-02,2.166064981949458387e-02,1.203369434416365867e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.138952164009111563e-03,1.138952164009111563e-03,1.138952164009111694e-02,2.391799544419134435e-02,5.125284738041002014e-02,9.453302961275626692e-02,9.225512528473804597e-02,8.656036446469247969e-02,1.161731207289293799e-01,1.116173120728929380e-01,1.173120728929384904e-01,9.908883826879270884e-02,8.542141230068336921e-02,8.086560364464692729e-02,1.936218678815489896e-02,5.694760820045558468e-03,2.277904328018223127e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.111111111111111110e-03,5.555555555555555768e-03,2.222222222222222307e-02,2.555555555555555705e-02,4.777777777777778012e-02,9.333333333333333759e-02,1.022222222222222282e-01,8.444444444444444697e-02,1.222222222222222182e-01,1.044444444444444509e-01,1.077777777777777779e-01,1.088888888888888823e-01,8.444444444444444697e-02,6.222222222222222043e-02,1.777777777777777776e-02,5.555555555555555768e-03,2.222222222222222220e-03,2.222222222222222220e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.158748551564310527e-03,5.793742757821553069e-03,1.738122827346465921e-02,3.012746234067207457e-02,3.939745075318655532e-02,6.488991888760138604e-02,7.879490150637311063e-02,8.922363847045190755e-02,1.135573580533024290e-01,1.147161066048667383e-01,8.922363847045190755e-02,9.038238702201621677e-02,9.038238702201621677e-02,7.531865585168018296e-02,6.952491309385863683e-02,2.549246813441483073e-02,2.317497103128621054e-03,0.000000000000000000e+00,2.317497103128621054e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.158748551564310527e-03,9.269988412514484216e-03,2.549246813441483073e-02,3.360370799536500919e-02,6.141367323290845837e-02,7.531865585168018296e-02,8.111239860950174296e-02,1.019698725376593229e-01,8.342989571263036142e-02,9.038238702201621677e-02,9.385863267670915833e-02,8.574739281575897987e-02,7.647740440324449218e-02,8.458864426419467064e-02,7.068366164542294605e-02,2.201622247972189958e-02,2.317497103128621054e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.158748551564310527e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.097694840834248118e-03,2.195389681668496237e-03,1.536772777167947322e-02,2.744237102085620231e-02,3.841931942919868392e-02,6.695938529088912849e-02,8.232711306256861039e-02,9.549945115257958694e-02,9.440175631174534121e-02,1.009879253567508295e-01,8.671789242590559332e-02,8.781558726673985293e-02,8.452250274423710186e-02,7.574094401756312211e-02,7.135016465422612530e-02,4.610318331503841793e-02,1.975850713501646483e-02,2.195389681668496237e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.097694840834248118e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.157407407407407343e-03,2.314814814814814686e-03,9.259259259259258745e-03,1.736111111111111188e-02,3.587962962962962937e-02,5.208333333333333565e-02,7.060185185185184620e-02,8.217592592592593004e-02,9.375000000000000000e-02,8.217592592592593004e-02,8.680555555555555247e-02,7.870370370370370627e-02,8.449074074074074125e-02,8.796296296296296502e-02,7.175925925925925875e-02,7.638888888888889506e-02,4.629629629629629373e-02,1.736111111111111188e-02,2.314814814814814686e-03,1.157407407407407343e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.162790697674418589e-03,0.000000000000000000e+00,3.488372093023255766e-03,2.441860465116279036e-02,1.976744186046511600e-02,3.139534883720930536e-02,6.627906976744185608e-02,7.674418604651163378e-02,7.906976744186046402e-02,8.023255813953487914e-02,6.860465116279070019e-02,7.906976744186046402e-02,8.488372093023255349e-02,9.418604651162790220e-02,7.906976744186046402e-02,6.627906976744185608e-02,5.813953488372092943e-02,6.395348837209302584e-02,1.976744186046511600e-02,2.325581395348837177e-03,0.000000000000000000e+00,1.162790697674418589e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.244668911335578193e-03,1.010101010101010187e-02,2.581369248035914749e-02,4.264870931537598220e-02,5.499438832772166053e-02,5.274971941638608580e-02,6.846240179573512274e-02,8.417508417508418050e-02,8.417508417508418050e-02,8.305274971941638273e-02,7.744107744107743552e-02,8.305274971941638273e-02,9.764309764309764272e-02,6.397306397306397330e-02,6.060606060606060774e-02,5.611672278338945136e-02,2.805836139169472568e-02,2.132435465768799110e-02,2.244668911335578193e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.122334455667789097e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.225490196078431356e-03,3.676470588235294067e-03,1.102941176470588307e-02,2.083333333333333218e-02,2.818627450980392204e-02,3.553921568627450844e-02,5.759803921568627111e-02,5.024509803921568818e-02,1.017156862745098034e-01,5.392156862745098311e-02,7.475490196078431182e-02,7.965686274509803377e-02,7.965686274509803377e-02,6.862745098039216285e-02,6.740196078431372195e-02,5.392156862745098311e-02,6.985294117647058987e-02,6.617647058823529493e-02,5.392156862745098311e-02,1.593137254901960675e-02,3.676470588235294067e-03,1.225490196078431356e-03,1.225490196078431356e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.236093943139678509e-03,2.472187886279357018e-03,4.944375772558714036e-03,1.236093943139678596e-02,1.977750309023485614e-02,3.831891223733003421e-02,4.573547589616810960e-02,4.944375772558714383e-02,8.158220024721879460e-02,6.551297898640297268e-02,7.292954264524104113e-02,6.551297898640297268e-02,7.169344870210135612e-02,7.540173053152039728e-02,7.416563658838071227e-02,7.169344870210135612e-02,6.304079110012360265e-02,5.686032138442521922e-02,6.056860321384425344e-02,4.449938195302843152e-02,1.112484548825710788e-02,3.708281829419035960e-03,4.944375772558714036e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.472187886279357018e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.179245283018867880e-03,3.537735849056603855e-03,1.179245283018867880e-03,8.254716981132075374e-03,2.476415094339622786e-02,2.358490566037736019e-02,5.188679245283019104e-02,4.834905660377358805e-02,4.716981132075472039e-02,6.014150943396226467e-02,5.896226415094339701e-02,7.429245283018867663e-02,8.136792452830188260e-02,8.608490566037735325e-02,7.075471698113207364e-02,6.485849056603773533e-02,7.075471698113207364e-02,5.778301886792452935e-02,6.132075471698113234e-02,4.599056603773584578e-02,4.009433962264150747e-02,1.179245283018868010e-02,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,1.179245283018867880e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.160092807424593919e-03,0.000000000000000000e+00,2.320185614849187838e-03,8.120649651972157435e-03,1.508120649651972095e-02,2.088167053364269055e-02,3.828306264501159933e-02,4.292343387470997501e-02,6.032482598607888380e-02,5.220417633410672636e-02,6.728538283062644731e-02,7.888631090487238651e-02,7.192575406032482299e-02,7.308584686774942385e-02,6.496519721577725948e-02,7.656612529002319867e-02,6.264501160092807164e-02,5.220417633410672636e-02,4.640371229698375677e-02,5.684454756380510204e-02,4.524361948955916285e-02,5.104408352668213245e-02,4.640371229698375677e-03,1.160092807424593919e-03,3.480278422273781758e-03,1.160092807424593919e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.160092807424593919e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.160092807424593919e-03,1.160092807424593919e-03,4.640371229698375677e-03,9.280742459396751354e-03,2.088167053364269055e-02,2.204176334106728447e-02,4.524361948955916285e-02,4.060324825986078717e-02,7.192575406032482299e-02,6.148491879350347772e-02,6.148491879350347772e-02,6.844547563805104817e-02,6.496519721577725948e-02,6.148491879350347772e-02,7.308584686774942385e-02,5.568445475638050812e-02,5.916473317865428988e-02,7.192575406032482299e-02,4.640371229698375677e-02,4.988399071925753853e-02,5.452436194895591420e-02,3.248259860788862974e-02,1.508120649651972095e-02,3.480278422273781758e-03,0.000000000000000000e+00,1.160092807424593919e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.320185614849187838e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.060445387062566381e-03,1.060445387062566381e-03,2.120890774125132761e-03,2.120890774125132761e-03,1.272534464475079570e-02,8.483563096500531045e-03,1.060445387062566337e-02,2.651113467656415756e-02,3.923647932131495153e-02,4.559915164369034851e-02,6.362672322375396983e-02,5.726405090137857978e-02,6.256627783669141407e-02,9.650053022269353131e-02,5.196182396606574549e-02,6.574761399787910909e-02,6.044538706256627481e-02,4.029692470837752116e-02,7.317073170731706877e-02,6.468716861081653946e-02,5.726405090137857978e-02,6.786850477200424836e-02,4.453870625662778582e-02,3.287380699893955455e-02,4.241781548250265522e-03,3.181336161187698925e-03,0.000000000000000000e+00,1.060445387062566381e-03,1.060445387062566381e-03,1.060445387062566381e-03,0.000000000000000000e+00,1.060445387062566381e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.401360544217686948e-03,4.535147392290249553e-03,1.247165532879818649e-02,1.473922902494331083e-02,3.628117913832199642e-02,2.947845804988662166e-02,4.421768707482993249e-02,5.102040816326530726e-02,4.081632653061224164e-02,4.648526077097505510e-02,6.349206349206348854e-02,7.256235827664399285e-02,6.235827664399092723e-02,6.235827664399092723e-02,6.235827664399092723e-02,5.555555555555555247e-02,4.875283446712018465e-02,6.575963718820861115e-02,6.235827664399092723e-02,6.462585034013605678e-02,4.535147392290249380e-02,2.834467120181406036e-02,9.070294784580499106e-03,5.668934240362811725e-03,2.267573696145124777e-03,2.267573696145124777e-03,1.133786848072562388e-03,2.267573696145124777e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.081165452653486146e-03,4.162330905306972292e-03,3.121748178980228786e-03,4.162330905306972292e-03,1.144640998959417337e-02,2.913631633714880431e-02,3.225806451612903136e-02,3.746097814776274543e-02,4.370447450572320647e-02,4.786680541103017356e-02,4.266389177939645949e-02,7.075962539021851683e-02,5.723204994797086165e-02,7.388137356919875776e-02,6.035379812695109564e-02,5.723204994797086165e-02,5.515088449531737463e-02,5.827263267429760862e-02,4.994797086368366057e-02,6.347554630593131575e-02,4.890738813735692053e-02,5.202913631633714758e-02,3.954214360041623244e-02,3.433922996878251838e-02,1.144640998959417337e-02,4.162330905306972292e-03,3.121748178980228786e-03,1.040582726326743073e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.040582726326743073e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.064962726304579440e-03,4.259850905218317760e-03,9.584664536741213658e-03,1.490947816826411129e-02,1.597444089456868943e-02,1.810436634717784918e-02,2.662406815761448470e-02,4.472843450479233041e-02,4.153354632587859252e-02,3.833865814696485463e-02,6.283280085197018305e-02,6.176783812566560145e-02,5.537806176783812567e-02,6.815761448349308416e-02,5.324813631522896940e-02,6.176783812566560145e-02,5.644302449414270728e-02,7.135250266240682204e-02,5.218317358892438779e-02,4.259850905218317413e-02,5.537806176783812567e-02,5.005324813631523151e-02,3.940362087326943624e-02,2.768903088391906284e-02,1.384451544195953142e-02,4.259850905218317760e-03,3.194888178913737886e-03,3.194888178913737886e-03,2.129925452609158880e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.108647450110864744e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.108647450110864744e-03,2.217294900221729488e-03,8.869179600886917952e-03,1.219512195121951262e-02,2.439024390243902524e-02,2.993348115299334852e-02,4.656319290465631838e-02,3.991130820399112905e-02,4.434589800443459323e-02,3.436807095343680923e-02,7.427937915742793828e-02,5.875831485587583447e-02,4.545454545454545581e-02,5.764966740576496496e-02,6.319290465631928477e-02,5.543237250554323980e-02,4.988913525498891305e-02,3.880266075388026648e-02,6.541019955654102380e-02,4.878048780487805047e-02,5.099778270509977562e-02,4.101995565410199857e-02,4.878048780487805047e-02,2.993348115299334852e-02,1.219512195121951262e-02,4.434589800443458976e-03,2.217294900221729488e-03,3.325942350332594232e-03,3.325942350332594232e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.108647450110864744e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.531645569620253212e-03,6.329113924050632813e-03,1.392405063291139201e-02,1.265822784810126563e-02,2.025316455696202569e-02,1.898734177215189931e-02,3.037974683544303681e-02,3.670886075949367222e-02,4.683544303797468333e-02,5.316455696202531528e-02,4.556962025316455694e-02,4.430379746835443056e-02,6.075949367088607361e-02,4.936708860759493611e-02,5.189873417721518889e-02,5.189873417721518889e-02,5.316455696202531528e-02,4.810126582278480972e-02,5.316455696202531528e-02,4.556962025316455694e-02,5.822784810126582083e-02,5.189873417721518889e-02,5.063291139240506250e-02,3.924050632911392500e-02,3.164556962025316666e-02,1.265822784810126563e-02,3.797468354430379601e-03,2.531645569620253212e-03,2.531645569620253212e-03,0.000000000000000000e+00,1.265822784810126606e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.322751322751322678e-03,1.322751322751322678e-03,2.645502645502645356e-03,1.190476190476190410e-02,1.190476190476190410e-02,9.259259259259258745e-03,1.455026455026454946e-02,2.645502645502645356e-02,2.910052910052909891e-02,3.439153439153438963e-02,3.439153439153438963e-02,5.291005291005290712e-02,3.835978835978835766e-02,4.761904761904761640e-02,5.820105820105819783e-02,6.084656084656084318e-02,6.613756613756613389e-02,6.481481481481481122e-02,4.100529100529100301e-02,6.746031746031745657e-02,4.497354497354497105e-02,4.894179894179893908e-02,4.100529100529100301e-02,3.174603174603174427e-02,4.894179894179893908e-02,3.835978835978835766e-02,4.497354497354497105e-02,1.322751322751322678e-02,5.291005291005290712e-03,0.000000000000000000e+00,5.291005291005290712e-03,1.322751322751322678e-03,1.322751322751322678e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.277139208173691011e-03,1.277139208173691011e-03,2.554278416347382022e-03,7.662835249042145198e-03,5.108556832694764044e-03,7.662835249042145198e-03,1.149425287356321823e-02,1.660280970625798228e-02,2.426564495530012661e-02,4.469987228607918278e-02,3.959131545338442221e-02,6.257982120051085173e-02,6.513409961685823202e-02,6.002554278416347144e-02,4.980842911877394336e-02,5.874840357598978130e-02,5.747126436781609116e-02,4.342273307790549264e-02,3.448275862068965469e-02,4.725415070242656307e-02,4.980842911877394336e-02,3.959131545338442221e-02,5.747126436781609116e-02,3.703703703703703498e-02,4.597701149425287293e-02,4.597701149425287293e-02,3.831417624521072512e-02,2.426564495530012661e-02,1.021711366538952809e-02,6.385696040868455055e-03,1.277139208173691011e-03,0.000000000000000000e+00,1.277139208173691011e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.277139208173691011e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.264222503160556364e-03,0.000000000000000000e+00,1.264222503160556364e-03,2.528445006321112729e-03,3.792667509481668659e-03,5.056890012642225457e-03,1.137800252844500641e-02,1.517067003792667464e-02,1.643489254108723013e-02,2.275600505689001282e-02,3.413400758533501750e-02,2.654867256637168105e-02,4.045512010113780366e-02,6.700379266750948470e-02,5.436156763590391933e-02,5.056890012642224763e-02,5.183312262958280486e-02,4.551201011378002564e-02,5.056890012642224763e-02,4.804045512010114011e-02,4.551201011378002564e-02,4.930467762326169734e-02,4.930467762326169734e-02,6.194690265486725578e-02,3.666245259165613196e-02,3.666245259165613196e-02,3.919089759797724642e-02,2.907711757269279551e-02,4.045512010113780366e-02,2.528445006321112382e-02,1.643489254108723013e-02,1.137800252844500641e-02,0.000000000000000000e+00,5.056890012642225457e-03,3.792667509481668659e-03,1.264222503160556364e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.342281879194630800e-03,1.342281879194630800e-03,0.000000000000000000e+00,5.369127516778523200e-03,1.342281879194630800e-03,1.073825503355704640e-02,1.476510067114093945e-02,2.147651006711409280e-02,1.879194630872483077e-02,3.892617449664429602e-02,4.026845637583892357e-02,4.832214765100670967e-02,4.563758389261744763e-02,3.355704697986577195e-02,3.758389261744966153e-02,4.966442953020134415e-02,4.563758389261744763e-02,5.637583892617449577e-02,4.966442953020134415e-02,3.892617449664429602e-02,4.563758389261744763e-02,4.832214765100670967e-02,4.832214765100670967e-02,4.295302013422818560e-02,3.624161073825503399e-02,3.489932885906039950e-02,3.892617449664429602e-02,4.429530201342282009e-02,4.697986577181208212e-02,2.416107382550335483e-02,1.342281879194630843e-02,2.684563758389261600e-03,1.342281879194630800e-03,2.684563758389261600e-03,1.342281879194630800e-03,1.342281879194630800e-03,2.684563758389261600e-03,1.342281879194630800e-03,1.342281879194630800e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.342281879194630800e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.314060446780551932e-03,0.000000000000000000e+00,3.942181340341655363e-03,3.942181340341655363e-03,2.628120893561103864e-03,9.198423127463863092e-03,1.314060446780551845e-02,2.628120893561103691e-02,1.839684625492772618e-02,3.285151116951379874e-02,4.204993429697766183e-02,5.256241787122207382e-02,3.810775295663600820e-02,4.862023653088042019e-02,6.307490144546648581e-02,4.599211563731931546e-02,5.256241787122207382e-02,6.176084099868593691e-02,4.730617608409987129e-02,3.679369250985545237e-02,4.599211563731931546e-02,4.336399474375821073e-02,3.679369250985545237e-02,4.467805519053876656e-02,4.073587385019710599e-02,4.730617608409987129e-02,3.416557161629434763e-02,3.942181340341655710e-02,2.496714848883048454e-02,2.628120893561103691e-02,1.182654402102496782e-02,0.000000000000000000e+00,0.000000000000000000e+00,2.628120893561103864e-03,1.314060446780551932e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.880983182406209670e-03,6.468305304010349595e-03,2.587322121604139925e-03,1.034928848641655970e-02,1.423027166882276894e-02,1.940491591203104618e-02,1.293661060802069919e-02,1.811125485122897644e-02,3.492884864165588660e-02,3.622250970245795287e-02,4.786545924967658405e-02,5.045278137128072354e-02,5.304010349288486303e-02,4.398447606727037829e-02,3.751617076326002609e-02,5.692108667529107574e-02,5.692108667529107574e-02,4.398447606727037829e-02,3.363518758085381338e-02,6.080206985769728151e-02,4.657179818887451778e-02,4.139715394566623879e-02,4.269081500646830507e-02,4.657179818887451778e-02,2.716688227684346812e-02,3.622250970245795287e-02,4.915912031047865727e-02,1.423027166882276894e-02,2.975420439844760762e-02,5.174644243208279849e-03,7.761966364812419340e-03,2.587322121604139925e-03,3.880983182406209670e-03,1.293661060802069962e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.293661060802069962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,5.889281507656066172e-03,2.355712603062426209e-03,1.060070671378091946e-02,8.244994110718491948e-03,3.533568904593639530e-03,1.295641931684334523e-02,1.413427561837455812e-02,2.944640753828033086e-02,3.180212014134275317e-02,3.533568904593639703e-02,4.122497055359246321e-02,4.004711425206124858e-02,4.004711425206124858e-02,4.358068315665488551e-02,3.415783274440518241e-02,4.240282685512367783e-02,5.418138987043581017e-02,5.418138987043581017e-02,5.300353356890459555e-02,4.004711425206124858e-02,4.475853945818610014e-02,4.240282685512367783e-02,4.475853945818610014e-02,3.651354534746761166e-02,3.415783274440518241e-02,5.064782096584216631e-02,3.533568904593639703e-02,2.473498233215547584e-02,3.180212014134275317e-02,2.944640753828033086e-02,1.177856301531213234e-02,4.711425206124852418e-03,1.177856301531213104e-03,1.177856301531213104e-03,1.177856301531213104e-03,2.355712603062426209e-03,1.177856301531213104e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.177856301531213104e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.590673575129533775e-03,2.590673575129533775e-03,2.590673575129533775e-03,6.476683937823833788e-03,6.476683937823833788e-03,7.772020725388600892e-03,1.036269430051813510e-02,1.943005181347150223e-02,2.979274611398963560e-02,2.590673575129533515e-02,3.238341968911916807e-02,5.051813471502590580e-02,4.145077720207254041e-02,5.051813471502590580e-02,5.569948186528497075e-02,3.367875647668393951e-02,3.497409326424870402e-02,5.310880829015544174e-02,4.145077720207254041e-02,5.699481865284974219e-02,4.145077720207254041e-02,5.181347150259067030e-02,3.108808290155440357e-02,5.310880829015544174e-02,4.145077720207254041e-02,3.626943005181346852e-02,3.886010362694300446e-02,4.145077720207254041e-02,3.367875647668393951e-02,2.072538860103627020e-02,1.943005181347150223e-02,7.772020725388600892e-03,6.476683937823833788e-03,5.181347150259067551e-03,1.295336787564766888e-03,0.000000000000000000e+00,1.295336787564766888e-03,1.295336787564766888e-03,1.295336787564766888e-03,0.000000000000000000e+00,1.295336787564766888e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.321003963011889047e-03,2.642007926023778094e-03,6.605019815059445451e-03,6.605019815059445451e-03,9.247027741083223978e-03,7.926023778071333847e-03,1.056803170409511237e-02,2.245706737120211488e-02,3.170409511228533539e-02,3.830911492734478258e-02,2.113606340819022475e-02,3.302509907529722899e-02,4.491413474240422976e-02,4.623513870541611642e-02,4.491413474240422976e-02,5.019815059445178335e-02,5.416116248348745027e-02,4.491413474240422976e-02,4.227212681638044950e-02,4.491413474240422976e-02,2.906208718626155860e-02,4.491413474240422976e-02,4.491413474240422976e-02,3.038309114927344873e-02,3.566710700132100231e-02,3.038309114927344873e-02,3.963011889035666924e-02,3.566710700132100231e-02,3.170409511228533539e-02,3.963011889035666924e-02,3.434610303830911565e-02,1.981505944517833462e-02,6.605019815059445451e-03,5.284015852047556187e-03,2.642007926023778094e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.963011889035666924e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.321003963011889047e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.459854014598540055e-03,4.379562043795620814e-03,5.839416058394160218e-03,5.839416058394160218e-03,4.379562043795620814e-03,1.459854014598540098e-02,5.839416058394160218e-03,1.605839416058394212e-02,1.897810218978102093e-02,3.941605839416058299e-02,2.627737226277372315e-02,3.065693430656934310e-02,3.357664233576642537e-02,4.671532846715328174e-02,2.627737226277372315e-02,4.379562043795620641e-02,3.065693430656934310e-02,5.547445255474452858e-02,4.671532846715328174e-02,5.839416058394160391e-02,5.401459854014598744e-02,4.817518248175182288e-02,3.795620437956204185e-02,3.941605839416058299e-02,4.233576642335766527e-02,4.233576642335766527e-02,4.087591240875912413e-02,2.481751824817518201e-02,3.357664233576642537e-02,2.481751824817518201e-02,2.773722627737226429e-02,2.919708029197080196e-02,1.605839416058394212e-02,1.021897810218978103e-02,2.919708029197080109e-03,1.459854014598540055e-03,2.919708029197080109e-03,2.919708029197080109e-03,1.459854014598540055e-03,0.000000000000000000e+00,1.459854014598540055e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.861230329041487830e-03,5.722460658082975660e-03,7.153075822603719575e-03,1.001430615164520740e-02,8.583690987124463490e-03,1.716738197424892698e-02,1.144492131616595132e-02,1.716738197424892698e-02,2.575107296137339047e-02,2.432045779685264655e-02,3.147353361945636613e-02,5.293276108726752832e-02,5.293276108726752832e-02,3.719599427753934179e-02,5.007153075822604049e-02,3.719599427753934179e-02,3.004291845493562221e-02,3.862660944206008917e-02,3.147353361945636613e-02,4.148783977110157700e-02,5.150214592274678094e-02,4.721030042918455266e-02,3.719599427753934179e-02,4.434907010014306483e-02,3.719599427753934179e-02,2.718168812589413438e-02,3.290414878397711351e-02,3.433476394849785396e-02,4.148783977110157700e-02,3.433476394849785396e-02,2.432045779685264655e-02,2.288984263233190264e-02,1.144492131616595132e-02,4.291845493562231745e-03,2.861230329041487830e-03,2.861230329041487830e-03,1.430615164520743915e-03,0.000000000000000000e+00,4.291845493562231745e-03,1.430615164520743915e-03,2.861230329041487830e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,1.557632398753894037e-03,1.557632398753894037e-03,4.672897196261681894e-03,1.557632398753894037e-03,7.788161993769470402e-03,7.788161993769470402e-03,3.115264797507788074e-03,1.090342679127725804e-02,1.557632398753894080e-02,2.803738317757009310e-02,1.713395638629283332e-02,3.426791277258566665e-02,2.803738317757009310e-02,3.426791277258566665e-02,4.361370716510903217e-02,4.049844236760124366e-02,3.271028037383177239e-02,5.295950155763239769e-02,5.451713395638629195e-02,4.517133956386292643e-02,5.140186915887850344e-02,5.763239875389408046e-02,2.492211838006230459e-02,3.582554517133956090e-02,4.049844236760124366e-02,2.959501557632398736e-02,4.205607476635513792e-02,2.803738317757009310e-02,3.426791277258566665e-02,3.738317757009345516e-02,2.959501557632398736e-02,3.582554517133956090e-02,2.336448598130841034e-02,1.713395638629283332e-02,2.803738317757009310e-02,1.090342679127725804e-02,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.865329512893982720e-03,2.865329512893982720e-03,5.730659025787965440e-03,1.432664756446991360e-03,5.730659025787965440e-03,1.432664756446991490e-02,1.575931232091690518e-02,1.146131805157593088e-02,1.862464183381088920e-02,2.435530085959885377e-02,4.441260744985673498e-02,3.868194842406876693e-02,3.868194842406876693e-02,3.295128939828079889e-02,2.865329512893982980e-02,5.014326647564469608e-02,5.587392550143266412e-02,5.873925501432664814e-02,4.584527220630372352e-02,3.581661891117478291e-02,2.722063037249283779e-02,5.587392550143266412e-02,3.295128939828079889e-02,3.008595988538681834e-02,3.868194842406876693e-02,3.008595988538681834e-02,3.581661891117478291e-02,2.865329512893982980e-02,3.724928366762177839e-02,3.008595988538681834e-02,2.148997134670486975e-02,2.578796561604584578e-02,2.865329512893982980e-02,1.862464183381088920e-02,8.595988538681948593e-03,1.146131805157593088e-02,1.432664756446991360e-03,1.432664756446991360e-03,1.432664756446991360e-03,1.432664756446991360e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.894356005788711796e-03,1.447178002894355898e-03,1.447178002894355898e-03,0.000000000000000000e+00,1.447178002894355898e-03,5.788712011577423593e-03,1.447178002894355898e-03,1.013024602026049194e-02,7.235890014471779708e-03,1.881331403762662863e-02,2.460202604920405309e-02,2.460202604920405309e-02,2.170767004341533912e-02,3.907380607814760903e-02,2.604920405209840834e-02,2.894356005788711883e-02,3.762662807525325726e-02,3.617945007235889854e-02,4.341534008683067825e-02,4.630969609261938874e-02,4.196816208393632647e-02,3.039073806078147755e-02,3.617945007235889854e-02,4.196816208393632647e-02,3.473227206946454676e-02,3.762662807525325726e-02,3.762662807525325726e-02,3.762662807525325726e-02,4.196816208393632647e-02,2.749638205499276358e-02,2.749638205499276358e-02,4.052098408104196775e-02,3.762662807525325726e-02,3.617945007235889854e-02,2.749638205499276358e-02,1.736613603473227338e-02,2.315484804630969437e-02,1.881331403762662863e-02,1.013024602026049194e-02,1.447178002894355898e-03,1.447178002894355898e-03,4.341534008683068345e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,1.447178002894355898e-03,4.341534008683068345e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.133786848072562388e-03,1.133786848072562388e-03,1.133786848072562388e-03,4.535147392290249553e-03,5.668934240362811725e-03,2.267573696145124777e-03,1.133786848072562345e-02,1.587301587301587213e-02,1.700680272108843691e-02,2.154195011337868559e-02,1.927437641723355952e-02,2.380952380952380820e-02,2.721088435374149558e-02,3.514739229024943512e-02,3.968253968253968034e-02,4.195011337868480988e-02,3.968253968253968034e-02,3.174603174603174427e-02,3.741496598639455773e-02,3.741496598639455773e-02,4.988662131519274595e-02,2.721088435374149558e-02,2.607709750566893428e-02,4.081632653061224164e-02,2.380952380952380820e-02,4.875283446712018465e-02,4.421768707482993249e-02,3.968253968253968034e-02,2.267573696145124690e-02,4.081632653061224164e-02,3.741496598639455773e-02,2.494331065759637298e-02,2.834467120181406036e-02,2.494331065759637298e-02,1.700680272108843691e-02,2.947845804988662166e-02,1.814058956916099821e-02,1.247165532879818649e-02,1.133786848072562345e-02,5.668934240362811725e-03,3.401360544217686948e-03,3.401360544217686948e-03,2.267573696145124777e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.267573696145124777e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.067235859124866662e-03,0.000000000000000000e+00,1.067235859124866662e-03,2.134471718249733325e-03,1.067235859124866662e-03,6.403415154749199541e-03,4.268943436499466650e-03,5.336179295624333095e-03,5.336179295624333095e-03,1.067235859124866619e-02,1.600853788687299842e-02,1.494130202774813197e-02,2.027748132337246420e-02,3.201707577374599684e-02,2.668089647812166634e-02,2.774813233724653105e-02,3.628601921024546262e-02,3.521878335112059444e-02,3.628601921024546262e-02,4.375667022411953294e-02,2.881536819637139923e-02,5.122732123799359633e-02,4.589114194236926236e-02,4.268943436499466476e-02,2.881536819637139923e-02,3.948772678762006716e-02,4.162219850586979658e-02,3.521878335112059444e-02,3.415154749199573320e-02,4.055496264674492840e-02,4.589114194236926236e-02,3.842049092849519898e-02,2.988260405549626395e-02,2.774813233724653105e-02,2.134471718249733238e-02,2.454642475987192998e-02,2.027748132337246420e-02,1.814300960512273131e-02,2.881536819637139923e-02,8.537886872998933299e-03,4.268943436499466650e-03,2.134471718249733325e-03,2.134471718249733325e-03,2.134471718249733325e-03,2.134471718249733325e-03,4.268943436499466650e-03,2.134471718249733325e-03,1.067235859124866662e-03,1.067235859124866662e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.422607578676942401e-04,6.422607578676942401e-04,0.000000000000000000e+00,2.569043031470776960e-03,3.211303789338471309e-03,3.211303789338471309e-03,5.138086062941553921e-03,1.091843288375080219e-02,9.633911368015413493e-03,1.156069364161849654e-02,1.541425818882466263e-02,2.119460500963391003e-02,1.734104046242774394e-02,2.055234425176621568e-02,2.440590879897238177e-02,3.018625561978163091e-02,3.853564547206165397e-02,3.725112395632626527e-02,2.954399486191393656e-02,3.211303789338471742e-02,4.110468850353243137e-02,3.339755940912010612e-02,3.339755940912010612e-02,3.789338471419396309e-02,3.789338471419396309e-02,3.789338471419396309e-02,3.917790622992935179e-02,3.468208092485548788e-02,3.789338471419396309e-02,3.468208092485548788e-02,4.303147077713551788e-02,3.725112395632626527e-02,2.954399486191393656e-02,3.275529865125240830e-02,2.890173410404624221e-02,2.183686576750160438e-02,2.633269107257546482e-02,1.862556197816313264e-02,2.312138728323699308e-02,1.605651894669235871e-02,8.991650610147719144e-03,1.091843288375080219e-02,7.064868336544636966e-03,2.569043031470776960e-03,2.569043031470776960e-03,2.569043031470776960e-03,6.422607578676942401e-04,3.211303789338471309e-03,0.000000000000000000e+00,6.422607578676942401e-04,0.000000000000000000e+00,0.000000000000000000e+00,6.422607578676942401e-04,6.422607578676942401e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.472491909385113358e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.472491909385113358e-04,3.883495145631067798e-03,1.294498381877022672e-03,4.530744336569579242e-03,8.414239482200647907e-03,7.766990291262135596e-03,6.472491909385113575e-03,1.165048543689320426e-02,1.423948220064725004e-02,2.071197411003236274e-02,1.359223300970873773e-02,2.459546925566342968e-02,2.783171521035598603e-02,2.718446601941747545e-02,2.718446601941747545e-02,2.588996763754045430e-02,2.847896440129450008e-02,4.466019417475727837e-02,3.236245954692556354e-02,3.042071197411003181e-02,3.689320388349514451e-02,2.847896440129450008e-02,3.883495145631067624e-02,3.106796116504854238e-02,3.236245954692556354e-02,3.883495145631067624e-02,3.689320388349514451e-02,3.818770226537216567e-02,3.236245954692556354e-02,3.171521035598705296e-02,2.912621359223301065e-02,3.300970873786408105e-02,2.912621359223301065e-02,3.171521035598705296e-02,2.524271844660194025e-02,2.200647249190938390e-02,2.524271844660194025e-02,2.330097087378640852e-02,1.812297734627831697e-02,1.488673139158576061e-02,1.229773462783171484e-02,6.472491909385113575e-03,5.177993527508090686e-03,3.236245954692556787e-03,3.236245954692556787e-03,6.472491909385113358e-04,3.236245954692556787e-03,6.472491909385113358e-04,6.472491909385113358e-04,1.294498381877022672e-03,0.000000000000000000e+00,6.472491909385113358e-04,1.941747572815533899e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.472491909385113358e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.457121551081282102e-04,0.000000000000000000e+00,7.457121551081282102e-04,0.000000000000000000e+00,4.474272930648769478e-03,2.982848620432512841e-03,4.474272930648769478e-03,3.728560775540641376e-03,2.237136465324384739e-03,8.202833706189410420e-03,1.043997017151379603e-02,1.640566741237882084e-02,1.118568232662192456e-02,1.491424310216256550e-02,2.087994034302759205e-02,2.460850111856823300e-02,2.609992542878449007e-02,2.759134973900074714e-02,2.833706189410887394e-02,3.281133482475764168e-02,3.430275913497390222e-02,3.653989560029828609e-02,3.803131991051453969e-02,3.355704697986577195e-02,3.131991051454138808e-02,2.609992542878449007e-02,3.430275913497390222e-02,3.728560775540641636e-02,2.759134973900074714e-02,3.952274422073080024e-02,4.175988068605518411e-02,2.833706189410887394e-02,3.579418344519015582e-02,3.504847129008202555e-02,3.131991051454138808e-02,2.609992542878449007e-02,2.386278896346010273e-02,2.833706189410887394e-02,3.281133482475764168e-02,2.311707680835197593e-02,2.833706189410887394e-02,2.759134973900074714e-02,2.162565249813571885e-02,1.118568232662192456e-02,7.457121551081282752e-03,6.711409395973154217e-03,1.491424310216256420e-03,1.491424310216256420e-03,1.491424310216256420e-03,7.457121551081282102e-04,0.000000000000000000e+00,2.982848620432512841e-03,0.000000000000000000e+00,1.491424310216256420e-03,7.457121551081282102e-04,0.000000000000000000e+00,7.457121551081282102e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.455604075691412005e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.455604075691412005e-03,4.366812227074235581e-03,1.455604075691412005e-03,8.733624454148471161e-03,2.911208151382824010e-03,1.164483260553129604e-02,1.455604075691411918e-02,7.278020378457059590e-03,1.164483260553129604e-02,1.601164483260553162e-02,2.911208151382823836e-02,3.056768558951964906e-02,2.037845705967976720e-02,2.765647743813682766e-02,2.037845705967976720e-02,2.620087336244541348e-02,3.347889374090247394e-02,3.930131004366812369e-02,3.056768558951964906e-02,3.347889374090247394e-02,4.657933042212518415e-02,3.347889374090247394e-02,3.639010189228529535e-02,2.911208151382823836e-02,3.347889374090247394e-02,4.075691411935953440e-02,2.328966521106259208e-02,3.056768558951964906e-02,2.328966521106259208e-02,2.620087336244541348e-02,3.639010189228529535e-02,2.474526928675400278e-02,2.328966521106259208e-02,3.202328966521106324e-02,3.202328966521106324e-02,1.746724890829694232e-02,3.347889374090247394e-02,2.328966521106259208e-02,1.746724890829694232e-02,1.601164483260553162e-02,1.601164483260553162e-02,1.310043668122270674e-02,5.822416302765648019e-03,1.455604075691412005e-03,4.366812227074235581e-03,1.455604075691412005e-03,1.455604075691412005e-03,0.000000000000000000e+00,1.455604075691412005e-03,1.455604075691412005e-03,0.000000000000000000e+00,1.455604075691412005e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,3.034901365705614668e-03,3.034901365705614668e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.069802731411229335e-03,6.069802731411229335e-03,6.069802731411229335e-03,1.062215477996965134e-02,1.669195751138087894e-02,1.062215477996965134e-02,1.820940819423368801e-02,2.276176024279210827e-02,2.124430955993930267e-02,2.731411229135053201e-02,2.883156297420333761e-02,3.034901365705614668e-02,2.276176024279210827e-02,2.883156297420333761e-02,2.731411229135053201e-02,2.883156297420333761e-02,3.186646433990895227e-02,3.186646433990895227e-02,4.097116843702579975e-02,2.731411229135053201e-02,2.579666160849772294e-02,1.820940819423368801e-02,3.186646433990895227e-02,3.338391502276175787e-02,3.641881638846737601e-02,3.034901365705614668e-02,2.731411229135053201e-02,3.338391502276175787e-02,1.669195751138087894e-02,2.883156297420333761e-02,3.034901365705614668e-02,2.579666160849772294e-02,3.034901365705614668e-02,3.338391502276175787e-02,3.641881638846737601e-02,2.276176024279210827e-02,2.276176024279210827e-02,1.365705614567526600e-02,2.427921092564491734e-02,1.517450682852807334e-03,6.069802731411229335e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.552352048558422001e-03,1.517450682852807334e-03,3.034901365705614668e-03,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.552352048558422001e-03,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.449275362318840597e-03,7.246376811594202987e-03,1.449275362318840597e-03,7.246376811594202987e-03,1.014492753623188331e-02,1.014492753623188331e-02,1.449275362318840597e-02,1.014492753623188331e-02,2.028985507246376663e-02,2.608695652173912902e-02,2.463768115942029102e-02,2.318840579710144956e-02,2.608695652173912902e-02,2.608695652173912902e-02,3.913043478260869873e-02,2.608695652173912902e-02,2.318840579710144956e-02,3.623188405797101580e-02,2.463768115942029102e-02,1.449275362318840597e-02,2.898550724637681195e-02,3.478260869565217434e-02,4.492753623188405765e-02,3.333333333333333287e-02,3.188405797101449141e-02,3.768115942028985726e-02,3.333333333333333287e-02,2.898550724637681195e-02,2.608695652173912902e-02,1.594202898550724570e-02,2.753623188405797048e-02,3.768115942028985726e-02,3.188405797101449141e-02,2.318840579710144956e-02,3.188405797101449141e-02,2.173913043478260809e-02,1.884057971014492863e-02,2.173913043478260809e-02,1.449275362318840597e-02,2.608695652173912902e-02,2.028985507246376663e-02,8.695652173913043584e-03,8.695652173913043584e-03,2.898550724637681195e-03,4.347826086956521792e-03,2.898550724637681195e-03,2.898550724637681195e-03,4.347826086956521792e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.449275362318840597e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,1.547987616099071300e-03,3.095975232198142600e-03,0.000000000000000000e+00,7.739938080495356067e-03,7.739938080495356067e-03,3.095975232198142600e-03,6.191950464396285200e-03,3.095975232198142600e-03,1.238390092879257040e-02,1.547987616099071213e-02,1.857585139318885387e-02,2.476780185758514080e-02,2.631578947368420907e-02,2.786377708978328080e-02,2.786377708978328080e-02,4.334365325077399467e-02,3.095975232198142427e-02,2.167182662538699733e-02,3.405572755417956426e-02,3.560371517027863947e-02,3.560371517027863947e-02,2.476780185758514080e-02,3.095975232198142427e-02,2.476780185758514080e-02,3.250773993808049600e-02,3.250773993808049600e-02,1.857585139318885387e-02,2.476780185758514080e-02,2.941176470588235253e-02,3.715170278637770773e-02,2.012383900928792560e-02,3.405572755417956426e-02,2.476780185758514080e-02,2.167182662538699733e-02,2.167182662538699733e-02,3.250773993808049600e-02,2.167182662538699733e-02,2.941176470588235253e-02,2.012383900928792560e-02,2.476780185758514080e-02,2.786377708978328080e-02,1.857585139318885387e-02,2.476780185758514080e-02,7.739938080495356067e-03,4.643962848297213467e-03,4.643962848297213467e-03,4.643962848297213467e-03,1.547987616099071300e-03,4.643962848297213467e-03,1.547987616099071300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,1.661129568106312331e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.661129568106312331e-03,8.305647840531562090e-03,1.328903654485049865e-02,4.983388704318936560e-03,1.495016611295681142e-02,1.328903654485049865e-02,1.661129568106312418e-02,1.827242524916943694e-02,2.657807308970099730e-02,1.162790697674418589e-02,2.325581395348837177e-02,1.993355481727574624e-02,3.156146179401993213e-02,3.322259136212624836e-02,2.325581395348837177e-02,3.820598006644518319e-02,2.325581395348837177e-02,3.820598006644518319e-02,2.491694352159468454e-02,3.986710963455149248e-02,2.491694352159468454e-02,3.156146179401993213e-02,2.657807308970099730e-02,3.654485049833887389e-02,1.661129568106312418e-02,2.823920265780731007e-02,2.990033222591362283e-02,3.654485049833887389e-02,4.152823920265780872e-02,3.322259136212624836e-02,2.491694352159468454e-02,2.325581395348837177e-02,2.823920265780731007e-02,1.661129568106312418e-02,2.325581395348837177e-02,2.823920265780731007e-02,2.491694352159468454e-02,1.162790697674418589e-02,2.491694352159468454e-02,2.325581395348837177e-02,1.162790697674418589e-02,1.328903654485049865e-02,3.322259136212624663e-03,0.000000000000000000e+00,1.661129568106312331e-03,3.322259136212624663e-03,0.000000000000000000e+00,1.661129568106312331e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.501501501501501488e-03,1.501501501501501488e-03,0.000000000000000000e+00,1.501501501501501488e-03,1.501501501501501488e-03,3.003003003003002977e-03,1.501501501501501488e-03,9.009009009009008931e-03,3.003003003003002977e-03,7.507507507507507442e-03,7.507507507507507442e-03,6.006006006006005954e-03,1.651651651651651551e-02,7.507507507507507442e-03,1.051051051051051129e-02,2.702702702702702853e-02,1.951951951951952022e-02,1.801801801801801786e-02,2.252252252252252146e-02,1.951951951951952022e-02,2.552552552552552617e-02,2.702702702702702853e-02,2.702702702702702853e-02,3.753753753753753808e-02,2.552552552552552617e-02,2.852852852852852741e-02,3.903903903903904044e-02,3.453453453453453337e-02,3.303303303303303101e-02,2.552552552552552617e-02,3.003003003003002977e-02,3.003003003003002977e-02,2.852852852852852741e-02,1.951951951951952022e-02,2.852852852852852741e-02,3.453453453453453337e-02,2.102102102102102257e-02,4.504504504504504292e-02,2.402402402402402382e-02,2.552552552552552617e-02,3.453453453453453337e-02,1.651651651651651551e-02,1.501501501501501488e-02,1.501501501501501488e-02,2.252252252252252146e-02,2.852852852852852741e-02,3.153153153153152866e-02,1.501501501501501488e-02,2.852852852852852741e-02,7.507507507507507442e-03,3.003003003003002977e-03,3.003003003003002977e-03,1.501501501501501488e-03,0.000000000000000000e+00,1.501501501501501488e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.501501501501501488e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.524390243902439077e-03,0.000000000000000000e+00,1.524390243902439077e-03,1.524390243902439077e-03,1.524390243902439077e-03,0.000000000000000000e+00,4.573170731707316798e-03,0.000000000000000000e+00,3.048780487804878155e-03,3.048780487804878155e-03,1.067073170731707397e-02,6.097560975609756309e-03,1.524390243902439077e-03,1.829268292682926719e-02,1.524390243902438991e-02,1.676829268292683028e-02,6.097560975609756309e-03,1.981707317073170757e-02,2.134146341463414795e-02,2.743902439024390252e-02,2.743902439024390252e-02,2.896341463414634290e-02,2.743902439024390252e-02,3.048780487804877981e-02,2.896341463414634290e-02,2.896341463414634290e-02,2.743902439024390252e-02,2.286585365853658486e-02,2.743902439024390252e-02,3.048780487804877981e-02,3.353658536585366057e-02,4.420731707317072934e-02,2.134146341463414795e-02,3.963414634146341514e-02,2.286585365853658486e-02,2.286585365853658486e-02,1.524390243902438991e-02,2.896341463414634290e-02,2.743902439024390252e-02,1.829268292682926719e-02,2.286585365853658486e-02,2.896341463414634290e-02,2.896341463414634290e-02,1.829268292682926719e-02,3.201219512195122019e-02,2.439024390243902524e-02,2.439024390243902524e-02,1.981707317073170757e-02,1.829268292682926719e-02,1.371951219512195126e-02,2.286585365853658486e-02,1.219512195121951262e-02,3.048780487804878155e-03,0.000000000000000000e+00,3.048780487804878155e-03,3.048780487804878155e-03,3.048780487804878155e-03,3.048780487804878155e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.524390243902439077e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.524390243902439077e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.579778830963665063e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.579778830963665063e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.159557661927330126e-03,4.739336492890995622e-03,9.478672985781991245e-03,0.000000000000000000e+00,9.478672985781991245e-03,1.105845181674565587e-02,1.579778830963664976e-02,2.053712480252764538e-02,9.478672985781991245e-03,1.579778830963664976e-02,1.579778830963664976e-02,2.843601895734597026e-02,1.421800947867298513e-02,1.579778830963664976e-02,2.685624012638230737e-02,2.211690363349131175e-02,2.843601895734597026e-02,2.685624012638230737e-02,3.159557661927329952e-02,1.737756714060031613e-02,3.791469194312796498e-02,3.475513428120063225e-02,2.527646129541864101e-02,2.843601895734597026e-02,3.475513428120063225e-02,3.001579778830963663e-02,4.423380726698262350e-02,2.211690363349131175e-02,2.685624012638230737e-02,2.685624012638230737e-02,3.001579778830963663e-02,1.263823064770932050e-02,3.475513428120063225e-02,2.211690363349131175e-02,3.001579778830963663e-02,1.737756714060031613e-02,1.895734597156398249e-02,2.369668246445497464e-02,2.053712480252764538e-02,1.895734597156398249e-02,2.211690363349131175e-02,1.579778830963664976e-02,3.001579778830963663e-02,1.895734597156398249e-02,1.263823064770932050e-02,9.478672985781991245e-03,4.739336492890995622e-03,1.579778830963665063e-03,4.739336492890995622e-03,3.159557661927330126e-03,3.159557661927330126e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.579778830963665063e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.579778830963665063e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.503759398496240692e-03,1.503759398496240692e-03,1.503759398496240692e-03,3.007518796992481383e-03,0.000000000000000000e+00,1.503759398496240692e-03,3.007518796992481383e-03,6.015037593984962766e-03,9.022556390977444149e-03,7.518796992481202590e-03,1.052631578947368397e-02,1.353383458646616536e-02,2.105263157894736795e-02,2.105263157894736795e-02,1.503759398496240518e-02,3.308270676691729001e-02,2.857142857142857054e-02,3.007518796992481036e-02,1.954887218045112812e-02,3.007518796992481036e-02,2.406015037593985106e-02,2.706766917293233071e-02,2.105263157894736795e-02,2.556390977443609089e-02,3.909774436090225624e-02,2.706766917293233071e-02,1.954887218045112812e-02,3.157894736842105365e-02,1.804511278195488830e-02,1.954887218045112812e-02,2.556390977443609089e-02,3.157894736842105365e-02,2.556390977443609089e-02,2.706766917293233071e-02,2.706766917293233071e-02,2.706766917293233071e-02,2.706766917293233071e-02,1.654135338345864500e-02,3.007518796992481036e-02,2.406015037593985106e-02,2.706766917293233071e-02,2.406015037593985106e-02,1.954887218045112812e-02,2.857142857142857054e-02,3.909774436090225624e-02,2.406015037593985106e-02,1.052631578947368397e-02,1.503759398496240518e-02,2.105263157894736795e-02,3.007518796992481383e-03,6.015037593984962766e-03,0.000000000000000000e+00,3.007518796992481383e-03,1.503759398496240692e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.503759398496240692e-03,1.503759398496240692e-03,1.503759398496240692e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.503759398496240692e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.474926253687315614e-03,1.474926253687315614e-03,5.899705014749262455e-03,2.949852507374631227e-03,5.899705014749262455e-03,2.949852507374631227e-03,8.849557522123893682e-03,8.849557522123893682e-03,1.622418879056047175e-02,5.899705014749262455e-03,2.064896755162241859e-02,2.802359882005899666e-02,2.064896755162241859e-02,1.769911504424778736e-02,2.507374631268436543e-02,3.687315634218289034e-02,2.212389380530973421e-02,2.212389380530973421e-02,2.064896755162241859e-02,2.212389380530973421e-02,2.507374631268436543e-02,3.392330383480825912e-02,2.507374631268436543e-02,3.097345132743362789e-02,2.507374631268436543e-02,1.769911504424778736e-02,3.097345132743362789e-02,3.539823008849557473e-02,2.654867256637168105e-02,2.064896755162241859e-02,4.129793510324483718e-02,3.097345132743362789e-02,2.654867256637168105e-02,2.507374631268436543e-02,2.064896755162241859e-02,2.507374631268436543e-02,3.539823008849557473e-02,3.244837758112094350e-02,1.474926253687315614e-02,2.654867256637168105e-02,2.802359882005899666e-02,2.507374631268436543e-02,1.917404129793510298e-02,2.064896755162241859e-02,1.622418879056047175e-02,1.327433628318584052e-02,8.849557522123893682e-03,4.424778761061946841e-03,1.474926253687315614e-03,2.949852507374631227e-03,0.000000000000000000e+00,1.474926253687315614e-03,4.424778761061946841e-03,2.949852507374631227e-03,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.669449081803005058e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.669449081803005058e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.338898163606010116e-03,5.008347245409014957e-03,1.001669449081802991e-02,8.347245409015024639e-03,1.502504173622704574e-02,1.001669449081802991e-02,8.347245409015024639e-03,1.168614357262103519e-02,1.669449081803004928e-02,2.504173622704507565e-02,1.836393989983305455e-02,2.003338898163605983e-02,1.669449081803004928e-02,3.672787979966610911e-02,1.669449081803004928e-02,4.173622704507512493e-02,3.839732888146911438e-02,1.669449081803004928e-02,3.005008347245409148e-02,3.005008347245409148e-02,3.505843071786310383e-02,2.504173622704507565e-02,2.504173622704507565e-02,3.005008347245409148e-02,2.671118530884808093e-02,1.836393989983305455e-02,2.838063439065108620e-02,3.005008347245409148e-02,2.170283806343906510e-02,1.836393989983305455e-02,2.838063439065108620e-02,2.504173622704507565e-02,3.005008347245409148e-02,2.003338898163605983e-02,3.505843071786310383e-02,2.838063439065108620e-02,2.671118530884808093e-02,1.669449081803004928e-02,2.671118530884808093e-02,1.669449081803004928e-02,1.502504173622704574e-02,2.003338898163605983e-02,2.838063439065108620e-02,1.502504173622704574e-02,5.008347245409014957e-03,1.001669449081802991e-02,5.008347245409014957e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.669449081803005058e-03,0.000000000000000000e+00,1.669449081803005058e-03,0.000000000000000000e+00,1.669449081803005058e-03,1.669449081803005058e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.572327044025157317e-03,1.572327044025157317e-03,0.000000000000000000e+00,1.572327044025157317e-03,0.000000000000000000e+00,1.572327044025157317e-03,0.000000000000000000e+00,3.144654088050314635e-03,4.716981132075471518e-03,4.716981132075471518e-03,6.289308176100629269e-03,9.433962264150943036e-03,7.861635220125786153e-03,7.861635220125786153e-03,3.144654088050314635e-03,9.433962264150943036e-03,1.257861635220125854e-02,2.358490566037736019e-02,1.257861635220125854e-02,2.515723270440251708e-02,2.830188679245283084e-02,2.515723270440251708e-02,1.729559748427672919e-02,2.201257861635219984e-02,2.358490566037736019e-02,2.515723270440251708e-02,2.672955974842767396e-02,2.358490566037736019e-02,3.144654088050314461e-02,3.144654088050314461e-02,2.830188679245283084e-02,1.257861635220125854e-02,4.088050314465408591e-02,3.773584905660377214e-02,2.201257861635219984e-02,2.044025157232704296e-02,1.886792452830188607e-02,3.144654088050314461e-02,2.830188679245283084e-02,2.515723270440251708e-02,2.672955974842767396e-02,2.830188679245283084e-02,1.572327044025157231e-02,1.572327044025157231e-02,2.358490566037736019e-02,1.572327044025157231e-02,2.672955974842767396e-02,2.987421383647798773e-02,2.987421383647798773e-02,2.201257861635219984e-02,1.729559748427672919e-02,2.044025157232704296e-02,1.415094339622641542e-02,1.100628930817609992e-02,1.572327044025157231e-02,7.861635220125786153e-03,4.716981132075471518e-03,1.572327044025157317e-03,7.861635220125786153e-03,1.572327044025157317e-03,1.572327044025157317e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.144654088050314635e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.572327044025157317e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.515151515151515150e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.515151515151515150e-03,1.515151515151515150e-03,3.030303030303030300e-03,4.545454545454545234e-03,7.575757575757575968e-03,3.030303030303030300e-03,4.545454545454545234e-03,7.575757575757575968e-03,1.212121212121212120e-02,1.060606060606060670e-02,6.060606060606060601e-03,1.666666666666666644e-02,1.666666666666666644e-02,1.363636363636363570e-02,1.969696969696969543e-02,3.030303030303030387e-02,3.787878787878787984e-02,1.515151515151515194e-02,2.424242424242424240e-02,3.030303030303030387e-02,1.818181818181818094e-02,2.424242424242424240e-02,2.272727272727272790e-02,2.424242424242424240e-02,2.575757575757575690e-02,1.363636363636363570e-02,1.515151515151515194e-02,3.636363636363636187e-02,2.272727272727272790e-02,2.272727272727272790e-02,2.424242424242424240e-02,3.484848484848485084e-02,2.424242424242424240e-02,2.121212121212121340e-02,2.575757575757575690e-02,2.575757575757575690e-02,2.424242424242424240e-02,2.878787878787878937e-02,2.727272727272727140e-02,2.878787878787878937e-02,1.666666666666666644e-02,1.818181818181818094e-02,1.515151515151515194e-02,2.424242424242424240e-02,1.818181818181818094e-02,3.636363636363636187e-02,1.969696969696969543e-02,2.727272727272727140e-02,1.818181818181818094e-02,1.363636363636363570e-02,9.090909090909090468e-03,6.060606060606060601e-03,1.515151515151515150e-03,4.545454545454545234e-03,3.030303030303030300e-03,3.030303030303030300e-03,0.000000000000000000e+00,3.030303030303030300e-03,0.000000000000000000e+00,1.515151515151515150e-03,1.515151515151515150e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.499250374812593654e-03,0.000000000000000000e+00,1.499250374812593654e-03,4.497751124437780745e-03,5.997001499250374616e-03,7.496251874062968487e-03,4.497751124437780745e-03,7.496251874062968487e-03,8.995502248875561491e-03,5.997001499250374616e-03,1.349325337331334397e-02,1.199400299850074923e-02,1.199400299850074923e-02,5.997001499250374616e-03,1.499250374812593697e-02,1.049475262368815623e-02,2.098950524737631246e-02,2.548725637181409320e-02,2.848575712143927921e-02,1.949025487256371772e-02,1.949025487256371772e-02,3.748125937031484417e-02,2.398800599700149846e-02,2.398800599700149846e-02,3.148425787106446522e-02,2.098950524737631246e-02,3.148425787106446522e-02,2.698650674662668794e-02,2.998500749625187395e-02,2.848575712143927921e-02,1.199400299850074923e-02,2.098950524737631246e-02,2.998500749625187395e-02,2.998500749625187395e-02,2.848575712143927921e-02,2.848575712143927921e-02,3.298350824587706343e-02,2.998500749625187395e-02,2.848575712143927921e-02,3.448275862068965469e-02,1.949025487256371772e-02,2.098950524737631246e-02,1.499250374812593697e-02,8.995502248875561491e-03,2.248875562218890720e-02,2.098950524737631246e-02,1.799100449775112298e-02,1.649175412293853171e-02,1.649175412293853171e-02,2.098950524737631246e-02,1.049475262368815623e-02,1.349325337331334397e-02,5.997001499250374616e-03,7.496251874062968487e-03,1.499250374812593654e-03,1.499250374812593654e-03,5.997001499250374616e-03,5.997001499250374616e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.499250374812593654e-03,2.998500749625187308e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.499250374812593654e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.289473684210526133e-03,1.644736842105263067e-03,1.644736842105263067e-03,1.644736842105263067e-03,3.289473684210526133e-03,3.289473684210526133e-03,6.578947368421052266e-03,9.868421052631578400e-03,9.868421052631578400e-03,4.934210526315789200e-03,9.868421052631578400e-03,1.151315789473684147e-02,6.578947368421052266e-03,1.644736842105263067e-02,2.138157894736842160e-02,1.973684210526315680e-02,2.631578947368420907e-02,3.289473684210526133e-02,2.467105263157894773e-02,1.480263157894736760e-02,2.138157894736842160e-02,3.453947368421052960e-02,4.276315789473684320e-02,2.796052631578947387e-02,2.302631578947368293e-02,3.453947368421052960e-02,3.618421052631579093e-02,2.467105263157894773e-02,1.809210526315789547e-02,1.973684210526315680e-02,2.960526315789473520e-02,2.302631578947368293e-02,1.809210526315789547e-02,1.973684210526315680e-02,1.973684210526315680e-02,2.960526315789473520e-02,1.480263157894736760e-02,2.467105263157894773e-02,1.644736842105263067e-02,2.467105263157894773e-02,2.467105263157894773e-02,2.138157894736842160e-02,1.973684210526315680e-02,2.138157894736842160e-02,2.138157894736842160e-02,1.644736842105263067e-02,1.644736842105263067e-02,2.960526315789473520e-02,2.631578947368420907e-02,2.467105263157894773e-02,1.973684210526315680e-02,1.315789473684210453e-02,1.644736842105263067e-03,1.644736842105263067e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.934210526315789200e-03,1.644736842105263067e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.644736842105263067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.663893510815307860e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.663893510815307860e-03,0.000000000000000000e+00,1.663893510815307860e-03,3.327787021630615721e-03,3.327787021630615721e-03,0.000000000000000000e+00,1.663893510815307860e-03,1.663893510815307860e-03,3.327787021630615721e-03,4.991680532445923364e-03,8.319467554076538651e-03,6.655574043261231441e-03,2.163061564059900327e-02,9.983361064891846728e-03,9.983361064891846728e-03,1.331114808652246288e-02,1.164725457570715481e-02,1.331114808652246288e-02,2.163061564059900327e-02,1.164725457570715481e-02,2.662229617304492577e-02,2.662229617304492577e-02,2.495840266222961595e-02,2.163061564059900327e-02,2.828618968386023211e-02,3.327787021630615460e-02,2.828618968386023211e-02,3.660565723793677423e-02,3.161397670549084826e-02,1.663893510815307730e-02,2.828618968386023211e-02,2.495840266222961595e-02,1.996672212978369346e-02,3.161397670549084826e-02,2.995008319467554192e-02,1.663893510815307730e-02,3.826955074875208057e-02,2.495840266222961595e-02,1.996672212978369346e-02,1.996672212978369346e-02,1.497504159733777096e-02,2.662229617304492577e-02,1.663893510815307730e-02,2.329450915141430961e-02,2.995008319467554192e-02,1.164725457570715481e-02,1.497504159733777096e-02,1.331114808652246288e-02,1.830282861896838711e-02,1.830282861896838711e-02,1.830282861896838711e-02,1.830282861896838711e-02,1.996672212978369346e-02,2.828618968386023211e-02,1.830282861896838711e-02,4.991680532445923364e-03,1.663893510815307860e-03,3.327787021630615721e-03,3.327787021630615721e-03,3.327787021630615721e-03,1.663893510815307860e-03,6.655574043261231441e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.663893510815307860e-03,1.663893510815307860e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,1.666666666666666774e-03,3.333333333333333547e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.000000000000000104e-03,8.333333333333333218e-03,1.833333333333333343e-02,3.333333333333333547e-03,3.333333333333333547e-03,1.666666666666666774e-03,1.499999999999999944e-02,1.833333333333333343e-02,1.666666666666666644e-02,2.000000000000000042e-02,1.833333333333333343e-02,2.666666666666666838e-02,2.500000000000000139e-02,1.000000000000000021e-02,2.166666666666666741e-02,2.500000000000000139e-02,1.833333333333333343e-02,2.166666666666666741e-02,1.666666666666666644e-02,2.666666666666666838e-02,2.833333333333333190e-02,2.500000000000000139e-02,4.000000000000000083e-02,2.333333333333333440e-02,2.333333333333333440e-02,2.000000000000000042e-02,2.500000000000000139e-02,3.166666666666666935e-02,1.000000000000000021e-02,2.333333333333333440e-02,1.833333333333333343e-02,3.333333333333333287e-02,3.333333333333333287e-02,2.833333333333333190e-02,1.833333333333333343e-02,2.166666666666666741e-02,2.166666666666666741e-02,2.166666666666666741e-02,2.666666666666666838e-02,2.166666666666666741e-02,2.000000000000000042e-02,2.666666666666666838e-02,2.166666666666666741e-02,1.666666666666666644e-02,1.499999999999999944e-02,2.000000000000000042e-02,1.333333333333333419e-02,1.166666666666666720e-02,1.166666666666666720e-02,1.666666666666666774e-03,3.333333333333333547e-03,0.000000000000000000e+00,3.333333333333333547e-03,0.000000000000000000e+00,1.666666666666666774e-03,0.000000000000000000e+00,3.333333333333333547e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,1.666666666666666774e-03,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.620745542949756810e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.620745542949756810e-03,0.000000000000000000e+00,1.620745542949756810e-03,3.241491085899513621e-03,1.620745542949756810e-03,0.000000000000000000e+00,3.241491085899513621e-03,1.134521880064829832e-02,8.103727714748784269e-03,4.862236628849271082e-03,1.134521880064829832e-02,9.724473257698542164e-03,2.106969205834683875e-02,1.620745542949756854e-02,9.724473257698542164e-03,1.296596434359805448e-02,3.727714748784440729e-02,2.106969205834683875e-02,1.458670988654781238e-02,2.593192868719610897e-02,1.620745542949756854e-02,1.458670988654781238e-02,2.269043760129659665e-02,2.593192868719610897e-02,2.593192868719610897e-02,2.269043760129659665e-02,3.241491085899513708e-02,2.106969205834683875e-02,2.593192868719610897e-02,2.269043760129659665e-02,1.944894651539708433e-02,2.917341977309562476e-02,2.106969205834683875e-02,2.106969205834683875e-02,3.241491085899513708e-02,2.917341977309562476e-02,1.944894651539708433e-02,2.755267423014586686e-02,2.431118314424635454e-02,1.620745542949756854e-02,1.944894651539708433e-02,1.620745542949756854e-02,2.593192868719610897e-02,1.458670988654781238e-02,2.431118314424635454e-02,1.782820097244732643e-02,1.944894651539708433e-02,2.917341977309562476e-02,1.458670988654781238e-02,1.620745542949756854e-02,2.269043760129659665e-02,2.593192868719610897e-02,1.620745542949756854e-02,1.782820097244732643e-02,6.482982171799027242e-03,3.241491085899513621e-03,4.862236628849271082e-03,1.620745542949756810e-03,1.620745542949756810e-03,4.862236628849271082e-03,4.862236628849271082e-03,1.620745542949756810e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.620745542949756810e-03,1.620745542949756810e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.436426116838487907e-03,0.000000000000000000e+00,3.436426116838487907e-03,1.718213058419243953e-03,3.436426116838487907e-03,3.436426116838487907e-03,0.000000000000000000e+00,6.872852233676975814e-03,6.872852233676975814e-03,1.718213058419243953e-03,6.872852233676975814e-03,1.030927835051546372e-02,1.374570446735395163e-02,1.030927835051546372e-02,1.030927835051546372e-02,1.890034364261168262e-02,1.546391752577319645e-02,1.546391752577319645e-02,1.890034364261168262e-02,1.890034364261168262e-02,2.233676975945017226e-02,2.061855670103092744e-02,1.718213058419244127e-02,3.264604810996563772e-02,2.233676975945017226e-02,1.374570446735395163e-02,1.890034364261168262e-02,2.061855670103092744e-02,2.749140893470790326e-02,2.920962199312714808e-02,1.890034364261168262e-02,2.233676975945017226e-02,2.920962199312714808e-02,1.890034364261168262e-02,2.577319587628865843e-02,1.890034364261168262e-02,2.577319587628865843e-02,3.436426116838488254e-02,2.061855670103092744e-02,2.920962199312714808e-02,1.718213058419244127e-02,1.546391752577319645e-02,3.264604810996563772e-02,2.749140893470790326e-02,2.405498281786941708e-02,2.920962199312714808e-02,1.202749140893470854e-02,2.920962199312714808e-02,2.061855670103092744e-02,1.718213058419244127e-02,2.920962199312714808e-02,1.374570446735395163e-02,1.890034364261168262e-02,1.374570446735395163e-02,1.546391752577319645e-02,8.591065292096220635e-03,1.718213058419244127e-02,5.154639175257731860e-03,1.718213058419243953e-03,3.436426116838487907e-03,1.718213058419243953e-03,1.718213058419243953e-03,1.718213058419243953e-03,0.000000000000000000e+00,1.718213058419243953e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.718213058419243953e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.169572107765451785e-03,1.584786053882725892e-03,3.169572107765451785e-03,1.584786053882725892e-03,1.584786053882725892e-03,3.169572107765451785e-03,1.267828843106180714e-02,7.923930269413629462e-03,4.754358161648177677e-03,7.923930269413629462e-03,6.339144215530903570e-03,1.584786053882725892e-02,1.426307448494453303e-02,6.339144215530903570e-03,7.923930269413629462e-03,1.426307448494453303e-02,1.109350237717908125e-02,7.923930269413629462e-03,1.901743264659271071e-02,6.339144215530903570e-03,2.535657686212361428e-02,2.377179080824088839e-02,1.267828843106180714e-02,2.060221870047543660e-02,2.694136291600634017e-02,3.011093502377179196e-02,1.743264659270998482e-02,3.011093502377179196e-02,3.486529318541996963e-02,1.901743264659271071e-02,2.377179080824088839e-02,2.060221870047543660e-02,2.377179080824088839e-02,3.645007923930269206e-02,2.060221870047543660e-02,1.901743264659271071e-02,3.328050713153724027e-02,2.377179080824088839e-02,1.109350237717908125e-02,1.267828843106180714e-02,2.694136291600634017e-02,2.060221870047543660e-02,3.011093502377179196e-02,2.535657686212361428e-02,1.743264659270998482e-02,1.743264659270998482e-02,2.852614896988906606e-02,3.169572107765451785e-02,1.584786053882725892e-02,2.852614896988906606e-02,2.060221870047543660e-02,1.743264659270998482e-02,1.426307448494453303e-02,1.743264659270998482e-02,2.377179080824088839e-02,1.426307448494453303e-02,7.923930269413629462e-03,7.923930269413629462e-03,1.584786053882725892e-03,1.584786053882725892e-03,3.169572107765451785e-03,0.000000000000000000e+00,4.754358161648177677e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.597444089456868943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.597444089456868943e-03,3.194888178913737886e-03,3.194888178913737886e-03,0.000000000000000000e+00,4.792332268370606829e-03,3.194888178913737886e-03,4.792332268370606829e-03,6.389776357827475772e-03,1.118210862619808260e-02,3.194888178913737886e-03,6.389776357827475772e-03,1.437699680511182049e-02,1.118210862619808260e-02,1.118210862619808260e-02,1.757188498402555837e-02,4.792332268370606829e-03,1.118210862619808260e-02,1.916932907348242732e-02,2.555910543130990309e-02,2.555910543130990309e-02,2.396166134185303415e-02,1.916932907348242732e-02,2.555910543130990309e-02,3.354632587859424780e-02,2.396166134185303415e-02,2.396166134185303415e-02,2.236421725239616520e-02,2.396166134185303415e-02,2.076677316293929626e-02,2.715654952076677203e-02,1.757188498402555837e-02,3.035143769968050992e-02,2.396166134185303415e-02,1.597444089456868943e-02,2.236421725239616520e-02,2.715654952076677203e-02,1.597444089456868943e-02,1.757188498402555837e-02,2.396166134185303415e-02,1.757188498402555837e-02,1.916932907348242732e-02,3.354632587859424780e-02,2.076677316293929626e-02,2.715654952076677203e-02,2.236421725239616520e-02,7.987220447284344715e-03,1.916932907348242732e-02,1.757188498402555837e-02,2.076677316293929626e-02,2.076677316293929626e-02,2.236421725239616520e-02,1.757188498402555837e-02,1.437699680511182049e-02,2.236421725239616520e-02,1.916932907348242732e-02,1.277955271565495154e-02,7.987220447284344715e-03,6.389776357827475772e-03,1.597444089456868943e-03,7.987220447284344715e-03,4.792332268370606829e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.597444089456868943e-03,1.597444089456868943e-03,1.597444089456868943e-03,1.597444089456868943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,1.694915254237288086e-03,3.389830508474576173e-03,3.389830508474576173e-03,6.779661016949152345e-03,8.474576271186440649e-03,1.016949152542372808e-02,8.474576271186440649e-03,5.084745762711864042e-03,8.474576271186440649e-03,1.016949152542372808e-02,1.355932203389830469e-02,1.186440677966101725e-02,1.186440677966101725e-02,1.355932203389830469e-02,2.203389830508474534e-02,2.203389830508474534e-02,1.016949152542372808e-02,1.525423728813559386e-02,2.203389830508474534e-02,2.711864406779660938e-02,1.525423728813559386e-02,3.050847457627118772e-02,2.372881355932203451e-02,2.542372881355932368e-02,2.033898305084745617e-02,2.372881355932203451e-02,3.220338983050847342e-02,2.372881355932203451e-02,2.033898305084745617e-02,3.389830508474576259e-02,2.372881355932203451e-02,2.372881355932203451e-02,2.372881355932203451e-02,2.881355932203389855e-02,2.372881355932203451e-02,3.050847457627118772e-02,1.525423728813559386e-02,2.881355932203389855e-02,1.525423728813559386e-02,3.898305084745763011e-02,2.711864406779660938e-02,2.372881355932203451e-02,6.779661016949152345e-03,1.694915254237288130e-02,2.542372881355932368e-02,5.084745762711864042e-03,2.033898305084745617e-02,1.525423728813559386e-02,1.694915254237288130e-02,1.355932203389830469e-02,6.779661016949152345e-03,1.525423728813559386e-02,2.203389830508474534e-02,1.864406779661017047e-02,8.474576271186440649e-03,1.694915254237288086e-03,0.000000000000000000e+00,5.084745762711864042e-03,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,1.694915254237288086e-03,1.694915254237288086e-03,3.389830508474576173e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.692047377326565084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.384094754653130168e-03,0.000000000000000000e+00,3.384094754653130168e-03,3.384094754653130168e-03,1.692047377326565084e-03,6.768189509306260336e-03,1.015228426395939007e-02,8.460236886632825637e-03,8.460236886632825637e-03,1.353637901861252067e-02,1.353637901861252067e-02,8.460236886632825637e-03,1.184433164128595624e-02,1.353637901861252067e-02,1.522842639593908684e-02,1.184433164128595624e-02,2.030456852791878014e-02,2.199661590524534804e-02,1.861252115059221571e-02,3.214890016920473464e-02,2.368866328257191248e-02,1.522842639593908684e-02,2.707275803722504134e-02,3.384094754653130255e-02,2.538071065989847691e-02,1.353637901861252067e-02,1.353637901861252067e-02,2.030456852791878014e-02,2.538071065989847691e-02,2.538071065989847691e-02,2.199661590524534804e-02,1.861252115059221571e-02,1.861252115059221571e-02,2.538071065989847691e-02,3.553299492385787045e-02,1.353637901861252067e-02,1.861252115059221571e-02,2.368866328257191248e-02,3.214890016920473464e-02,1.692047377326565127e-02,2.368866328257191248e-02,2.707275803722504134e-02,2.538071065989847691e-02,1.184433164128595624e-02,1.522842639593908684e-02,1.353637901861252067e-02,2.199661590524534804e-02,2.030456852791878014e-02,1.184433164128595624e-02,1.861252115059221571e-02,1.353637901861252067e-02,3.384094754653130255e-02,1.692047377326565127e-02,1.522842639593908684e-02,1.184433164128595624e-02,1.692047377326565127e-02,8.460236886632825637e-03,3.384094754653130168e-03,1.692047377326565084e-03,1.692047377326565084e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.076142131979695035e-03,1.692047377326565084e-03,1.692047377326565084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.692047377326565084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.661129568106312331e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.661129568106312331e-03,1.661129568106312331e-03,1.661129568106312331e-03,6.644518272425249325e-03,1.661129568106312331e-03,3.322259136212624663e-03,4.983388704318936560e-03,3.322259136212624663e-03,1.495016611295681142e-02,4.983388704318936560e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,1.827242524916943694e-02,4.983388704318936560e-03,1.495016611295681142e-02,1.993355481727574624e-02,1.162790697674418589e-02,1.162790697674418589e-02,1.993355481727574624e-02,2.990033222591362283e-02,3.156146179401993213e-02,1.328903654485049865e-02,2.823920265780731007e-02,2.491694352159468454e-02,1.495016611295681142e-02,2.657807308970099730e-02,1.827242524916943694e-02,1.993355481727574624e-02,2.491694352159468454e-02,2.657807308970099730e-02,2.325581395348837177e-02,8.305647840531562090e-03,2.325581395348837177e-02,2.159468438538205901e-02,1.993355481727574624e-02,2.159468438538205901e-02,2.990033222591362283e-02,2.657807308970099730e-02,1.661129568106312418e-02,2.657807308970099730e-02,2.657807308970099730e-02,9.966777408637873120e-03,1.827242524916943694e-02,1.827242524916943694e-02,2.325581395348837177e-02,2.325581395348837177e-02,1.328903654485049865e-02,1.661129568106312418e-02,2.159468438538205901e-02,1.661129568106312418e-02,1.993355481727574624e-02,2.159468438538205901e-02,2.325581395348837177e-02,1.328903654485049865e-02,1.661129568106312418e-02,1.661129568106312418e-02,1.827242524916943694e-02,1.495016611295681142e-02,8.305647840531562090e-03,1.661129568106312331e-03,0.000000000000000000e+00,1.661129568106312331e-03,1.661129568106312331e-03,3.322259136212624663e-03,1.661129568106312331e-03,1.661129568106312331e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.555209953343701396e-03,0.000000000000000000e+00,1.555209953343701396e-03,3.110419906687402793e-03,0.000000000000000000e+00,3.110419906687402793e-03,3.110419906687402793e-03,3.110419906687402793e-03,4.665629860031104623e-03,3.110419906687402793e-03,4.665629860031104623e-03,1.555209953343701396e-03,7.776049766718507415e-03,7.776049766718507415e-03,1.088646967340591021e-02,7.776049766718507415e-03,1.555209953343701483e-02,1.399688958009331213e-02,1.088646967340591021e-02,1.710730948678071406e-02,2.643856920684292330e-02,2.643856920684292330e-02,2.643856920684292330e-02,1.399688958009331213e-02,1.710730948678071406e-02,1.866251944012441849e-02,1.710730948678071406e-02,1.399688958009331213e-02,1.399688958009331213e-02,1.555209953343701483e-02,2.643856920684292330e-02,2.021772939346811945e-02,2.488335925349922234e-02,1.866251944012441849e-02,2.488335925349922234e-02,1.710730948678071406e-02,2.799377916018662427e-02,9.331259720062209245e-03,2.643856920684292330e-02,2.021772939346811945e-02,1.244167962674961117e-02,2.021772939346811945e-02,2.021772939346811945e-02,2.177293934681182042e-02,1.244167962674961117e-02,2.488335925349922234e-02,2.643856920684292330e-02,2.332814930015552138e-02,2.021772939346811945e-02,2.332814930015552138e-02,1.710730948678071406e-02,2.799377916018662427e-02,2.643856920684292330e-02,1.088646967340591021e-02,2.488335925349922234e-02,1.866251944012441849e-02,1.555209953343701483e-02,1.866251944012441849e-02,1.555209953343701483e-02,1.710730948678071406e-02,1.399688958009331213e-02,1.866251944012441849e-02,1.710730948678071406e-02,4.665629860031104623e-03,4.665629860031104623e-03,0.000000000000000000e+00,1.555209953343701396e-03,1.555209953343701396e-03,4.665629860031104623e-03,1.555209953343701396e-03,0.000000000000000000e+00,4.665629860031104623e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.555209953343701396e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.220611916264090168e-03,1.610305958132045084e-03,0.000000000000000000e+00,1.610305958132045084e-03,1.610305958132045084e-03,3.220611916264090168e-03,1.610305958132045084e-03,1.610305958132045084e-03,3.220611916264090168e-03,6.441223832528180336e-03,3.220611916264090168e-03,6.441223832528180336e-03,4.830917874396135035e-03,8.051529790660224770e-03,9.661835748792270070e-03,6.441223832528180336e-03,1.127214170692431537e-02,2.576489533011272134e-02,2.093397745571658544e-02,1.610305958132044954e-02,1.932367149758454014e-02,6.441223832528180336e-03,1.449275362318840597e-02,1.127214170692431537e-02,1.449275362318840597e-02,1.771336553945249484e-02,1.932367149758454014e-02,1.932367149758454014e-02,3.381642512077294438e-02,1.288244766505636067e-02,2.415458937198067604e-02,3.381642512077294438e-02,1.771336553945249484e-02,2.093397745571658544e-02,2.737520128824476665e-02,1.932367149758454014e-02,2.898550724637681195e-02,2.093397745571658544e-02,2.093397745571658544e-02,2.576489533011272134e-02,2.898550724637681195e-02,1.932367149758454014e-02,2.898550724637681195e-02,1.610305958132044954e-02,2.576489533011272134e-02,1.449275362318840597e-02,1.771336553945249484e-02,1.288244766505636067e-02,1.127214170692431537e-02,2.093397745571658544e-02,1.610305958132044954e-02,1.449275362318840597e-02,2.576489533011272134e-02,2.415458937198067604e-02,1.771336553945249484e-02,2.093397745571658544e-02,2.737520128824476665e-02,1.771336553945249484e-02,1.127214170692431537e-02,1.610305958132044954e-02,2.093397745571658544e-02,1.288244766505636067e-02,1.288244766505636067e-02,8.051529790660224770e-03,1.610305958132045084e-03,1.610305958132045084e-03,6.441223832528180336e-03,0.000000000000000000e+00,1.610305958132045084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.607717041800643069e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.607717041800643069e-03,0.000000000000000000e+00,4.823151125401929640e-03,0.000000000000000000e+00,3.215434083601286137e-03,4.823151125401929640e-03,1.607717041800643069e-03,1.125401929260450191e-02,4.823151125401929640e-03,8.038585209003214910e-03,9.646302250803859279e-03,3.215434083601286137e-03,3.215434083601286137e-03,1.286173633440514455e-02,1.607717041800642982e-02,1.446945337620578718e-02,1.768488745980707419e-02,9.646302250803859279e-03,1.929260450160771856e-02,2.572347266881028910e-02,3.054662379421221874e-02,1.929260450160771856e-02,1.768488745980707419e-02,9.646302250803859279e-03,2.893890675241157437e-02,1.446945337620578718e-02,1.768488745980707419e-02,1.125401929260450191e-02,1.929260450160771856e-02,1.446945337620578718e-02,1.446945337620578718e-02,2.572347266881028910e-02,2.090032154340835946e-02,2.250803858520900383e-02,3.536977491961414838e-02,2.411575562700964473e-02,3.215434083601285964e-02,1.125401929260450191e-02,2.893890675241157437e-02,1.125401929260450191e-02,1.768488745980707419e-02,1.607717041800642982e-02,2.250803858520900383e-02,2.090032154340835946e-02,1.446945337620578718e-02,1.446945337620578718e-02,1.607717041800642982e-02,2.250803858520900383e-02,1.607717041800642982e-02,1.768488745980707419e-02,3.215434083601285964e-02,1.607717041800642982e-02,1.768488745980707419e-02,1.607717041800642982e-02,2.250803858520900383e-02,1.446945337620578718e-02,1.929260450160771856e-02,2.411575562700964473e-02,1.607717041800642982e-02,2.733118971061093347e-02,1.446945337620578718e-02,4.823151125401929640e-03,1.607717041800643069e-03,0.000000000000000000e+00,3.215434083601286137e-03,0.000000000000000000e+00,1.607717041800643069e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.215434083601286137e-03,0.000000000000000000e+00,1.607717041800643069e-03,1.607717041800643069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.564945226917057938e-03,3.129890453834115877e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.564945226917057938e-03,3.129890453834115877e-03,9.389671361502347630e-03,4.694835680751173815e-03,7.824726134585289691e-03,3.129890453834115877e-03,6.259780907668231753e-03,9.389671361502347630e-03,3.129890453834115877e-03,1.251956181533646351e-02,9.389671361502347630e-03,9.389671361502347630e-03,4.694835680751173815e-03,1.095461658841940557e-02,1.095461658841940557e-02,1.564945226917057938e-02,1.408450704225352144e-02,2.034428794992175146e-02,2.034428794992175146e-02,1.251956181533646351e-02,1.877934272300469526e-02,1.251956181533646351e-02,1.877934272300469526e-02,2.973395931142409909e-02,2.190923317683881114e-02,1.564945226917057938e-02,2.034428794992175146e-02,1.095461658841940557e-02,1.095461658841940557e-02,2.190923317683881114e-02,2.190923317683881114e-02,2.503912363067292701e-02,2.034428794992175146e-02,3.286384976525821844e-02,2.503912363067292701e-02,2.190923317683881114e-02,3.286384976525821844e-02,1.877934272300469526e-02,2.347417840375586734e-02,3.442879499217527117e-02,2.973395931142409909e-02,1.251956181533646351e-02,1.095461658841940557e-02,1.721439749608763559e-02,1.721439749608763559e-02,2.034428794992175146e-02,2.816901408450704289e-02,2.347417840375586734e-02,1.251956181533646351e-02,1.251956181533646351e-02,1.564945226917057938e-02,1.564945226917057938e-02,2.034428794992175146e-02,2.034428794992175146e-02,1.564945226917057938e-02,1.408450704225352144e-02,1.095461658841940557e-02,2.347417840375586734e-02,1.877934272300469526e-02,1.095461658841940557e-02,6.259780907668231753e-03,3.129890453834115877e-03,1.564945226917057938e-03,1.564945226917057938e-03,1.564945226917057938e-03,1.564945226917057938e-03,1.564945226917057938e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,3.179650238473768088e-03,6.359300476947536175e-03,3.179650238473768088e-03,1.112877583465818679e-02,1.589825119236884044e-03,6.359300476947536175e-03,0.000000000000000000e+00,7.949125596184419135e-03,4.769475357710651481e-03,1.430842607313195618e-02,4.769475357710651481e-03,6.359300476947536175e-03,1.112877583465818679e-02,1.748807631160572210e-02,9.538950715421302962e-03,2.066772655007948975e-02,1.271860095389507235e-02,2.066772655007948975e-02,2.702702702702702853e-02,2.543720190779014470e-02,2.702702702702702853e-02,1.907790143084260592e-02,2.225755166931637358e-02,2.066772655007948975e-02,2.384737678855326087e-02,2.384737678855326087e-02,1.907790143084260592e-02,1.748807631160572210e-02,1.907790143084260592e-02,2.384737678855326087e-02,1.907790143084260592e-02,2.225755166931637358e-02,2.543720190779014470e-02,1.907790143084260592e-02,1.748807631160572210e-02,2.225755166931637358e-02,2.225755166931637358e-02,1.589825119236883827e-02,3.497615262321144419e-02,1.430842607313195618e-02,1.748807631160572210e-02,2.066772655007948975e-02,2.543720190779014470e-02,1.907790143084260592e-02,1.907790143084260592e-02,1.907790143084260592e-02,2.384737678855326087e-02,1.271860095389507235e-02,1.112877583465818679e-02,1.430842607313195618e-02,1.271860095389507235e-02,2.066772655007948975e-02,1.271860095389507235e-02,2.066772655007948975e-02,1.430842607313195618e-02,1.748807631160572210e-02,1.589825119236883827e-02,1.589825119236883827e-02,1.112877583465818679e-02,4.769475357710651481e-03,6.359300476947536175e-03,4.769475357710651481e-03,3.179650238473768088e-03,1.589825119236884044e-03,1.589825119236884044e-03,1.589825119236884044e-03,1.589825119236884044e-03,1.589825119236884044e-03,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.642036124794745431e-03,1.642036124794745431e-03,3.284072249589490861e-03,0.000000000000000000e+00,1.642036124794745431e-03,1.642036124794745431e-03,3.284072249589490861e-03,4.926108374384236509e-03,6.568144499178981723e-03,6.568144499178981723e-03,9.852216748768473017e-03,8.210180623973727804e-03,8.210180623973727804e-03,1.477832512315270866e-02,1.970443349753694603e-02,9.852216748768473017e-03,9.852216748768473017e-03,8.210180623973727804e-03,9.852216748768473017e-03,9.852216748768473017e-03,2.627257799671592689e-02,1.149425287356321823e-02,2.134646962233169298e-02,1.970443349753694603e-02,4.926108374384236509e-03,1.806239737274219909e-02,1.313628899835796345e-02,2.298850574712643646e-02,3.284072249589491121e-02,2.134646962233169298e-02,2.955665024630541732e-02,3.284072249589491121e-02,1.970443349753694603e-02,1.642036124794745561e-02,1.970443349753694603e-02,2.134646962233169298e-02,2.134646962233169298e-02,1.970443349753694603e-02,2.298850574712643646e-02,1.642036124794745561e-02,2.463054187192118341e-02,1.313628899835796345e-02,2.134646962233169298e-02,1.149425287356321823e-02,1.806239737274219909e-02,1.313628899835796345e-02,1.477832512315270866e-02,1.477832512315270866e-02,2.627257799671592689e-02,1.313628899835796345e-02,1.149425287356321823e-02,9.852216748768473017e-03,2.298850574712643646e-02,1.642036124794745561e-02,8.210180623973727804e-03,1.313628899835796345e-02,1.642036124794745561e-02,1.806239737274219909e-02,4.926108374384236509e-03,2.298850574712643646e-02,1.806239737274219909e-02,1.642036124794745561e-02,1.642036124794745561e-02,9.852216748768473017e-03,9.852216748768473017e-03,2.298850574712643646e-02,1.477832512315270866e-02,8.210180623973727804e-03,3.284072249589490861e-03,4.926108374384236509e-03,0.000000000000000000e+00,3.284072249589490861e-03,1.642036124794745431e-03,1.642036124794745431e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.642036124794745431e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.560062402496099898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.680187207488299694e-03,3.120124804992199796e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.120124804992199796e-03,3.120124804992199796e-03,1.560062402496099898e-03,7.800312012480499491e-03,4.680187207488299694e-03,6.240249609984399592e-03,6.240249609984399592e-03,1.248049921996879918e-02,6.240249609984399592e-03,1.560062402496099898e-02,1.248049921996879918e-02,1.248049921996879918e-02,1.872074882995319878e-02,6.240249609984399592e-03,1.560062402496099898e-02,1.092043681747269929e-02,1.872074882995319878e-02,1.872074882995319878e-02,2.184087363494539857e-02,1.404056162246489908e-02,2.340093603744149847e-02,1.092043681747269929e-02,2.652106084243369827e-02,2.184087363494539857e-02,1.092043681747269929e-02,1.560062402496099898e-02,2.184087363494539857e-02,1.560062402496099898e-02,2.496099843993759837e-02,1.716068642745709888e-02,2.808112324492979817e-02,1.872074882995319878e-02,2.340093603744149847e-02,3.120124804992199796e-02,2.496099843993759837e-02,2.028081123244929868e-02,2.184087363494539857e-02,2.184087363494539857e-02,2.028081123244929868e-02,2.028081123244929868e-02,2.808112324492979817e-02,2.808112324492979817e-02,1.560062402496099898e-02,1.716068642745709888e-02,9.360374414976599389e-03,2.184087363494539857e-02,2.340093603744149847e-02,1.248049921996879918e-02,2.184087363494539857e-02,2.028081123244929868e-02,2.340093603744149847e-02,1.560062402496099898e-02,1.248049921996879918e-02,2.184087363494539857e-02,1.872074882995319878e-02,1.560062402496099898e-02,1.560062402496099898e-02,7.800312012480499491e-03,7.800312012480499491e-03,6.240249609984399592e-03,4.680187207488299694e-03,1.560062402496099898e-03,3.120124804992199796e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.560062402496099898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.712328767123287576e-03,1.712328767123287576e-03,0.000000000000000000e+00,1.712328767123287576e-03,0.000000000000000000e+00,3.424657534246575152e-03,1.712328767123287576e-03,0.000000000000000000e+00,3.424657534246575152e-03,1.712328767123287576e-03,8.561643835616437881e-03,8.561643835616437881e-03,3.424657534246575152e-03,1.198630136986301303e-02,5.136986301369862729e-03,1.369863013698630061e-02,1.027397260273972546e-02,1.027397260273972546e-02,1.883561643835616334e-02,8.561643835616437881e-03,6.849315068493150305e-03,1.198630136986301303e-02,1.541095890410958819e-02,1.541095890410958819e-02,1.027397260273972546e-02,1.027397260273972546e-02,1.883561643835616334e-02,1.369863013698630061e-02,2.054794520547945091e-02,1.712328767123287576e-02,3.424657534246575152e-02,2.397260273972602607e-02,2.226027397260273849e-02,1.883561643835616334e-02,2.054794520547945091e-02,2.054794520547945091e-02,1.027397260273972546e-02,3.082191780821917637e-02,1.027397260273972546e-02,2.910958904109588880e-02,1.369863013698630061e-02,2.739726027397260122e-02,1.198630136986301303e-02,8.561643835616437881e-03,2.054794520547945091e-02,1.883561643835616334e-02,1.883561643835616334e-02,1.541095890410958819e-02,1.712328767123287576e-02,2.397260273972602607e-02,1.541095890410958819e-02,1.198630136986301303e-02,1.712328767123287576e-02,1.027397260273972546e-02,4.452054794520547698e-02,1.198630136986301303e-02,1.198630136986301303e-02,1.712328767123287576e-02,2.054794520547945091e-02,2.397260273972602607e-02,2.054794520547945091e-02,1.712328767123287576e-02,1.369863013698630061e-02,1.198630136986301303e-02,1.198630136986301303e-02,1.027397260273972546e-02,2.226027397260273849e-02,1.369863013698630061e-02,1.369863013698630061e-02,1.027397260273972546e-02,5.136986301369862729e-03,3.424657534246575152e-03,3.424657534246575152e-03,1.712328767123287576e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.712328767123287576e-03,1.712328767123287576e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.683501683501683428e-03,0.000000000000000000e+00,1.683501683501683428e-03,0.000000000000000000e+00,1.683501683501683428e-03,0.000000000000000000e+00,6.734006734006733712e-03,1.683501683501683428e-03,1.010101010101010187e-02,5.050505050505050934e-03,1.010101010101010187e-02,6.734006734006733712e-03,3.367003367003366856e-03,6.734006734006733712e-03,1.010101010101010187e-02,1.010101010101010187e-02,6.734006734006733712e-03,1.851851851851851749e-02,1.515151515151515194e-02,1.178451178451178465e-02,1.515151515151515194e-02,1.515151515151515194e-02,2.020202020202020374e-02,2.861952861952862109e-02,1.851851851851851749e-02,1.851851851851851749e-02,3.198653198653198665e-02,2.188552188552188651e-02,2.861952861952862109e-02,1.851851851851851749e-02,1.683501683501683471e-02,1.515151515151515194e-02,2.020202020202020374e-02,2.693602693602693485e-02,2.020202020202020374e-02,1.683501683501683471e-02,1.515151515151515194e-02,2.861952861952862109e-02,2.356902356902356929e-02,1.515151515151515194e-02,2.525252525252525207e-02,1.683501683501683471e-02,1.515151515151515194e-02,1.851851851851851749e-02,6.734006734006733712e-03,1.010101010101010187e-02,1.683501683501683471e-02,1.515151515151515194e-02,2.861952861952862109e-02,1.683501683501683471e-02,2.020202020202020374e-02,2.356902356902356929e-02,1.346801346801346742e-02,1.178451178451178465e-02,1.010101010101010187e-02,2.188552188552188651e-02,1.851851851851851749e-02,2.188552188552188651e-02,1.515151515151515194e-02,1.346801346801346742e-02,6.734006734006733712e-03,1.683501683501683471e-02,1.346801346801346742e-02,1.346801346801346742e-02,1.851851851851851749e-02,1.346801346801346742e-02,1.178451178451178465e-02,6.734006734006733712e-03,0.000000000000000000e+00,6.734006734006733712e-03,1.683501683501683428e-03,1.683501683501683428e-03,0.000000000000000000e+00,1.683501683501683428e-03,3.367003367003366856e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.666666666666667095e-03,1.666666666666666774e-03,0.000000000000000000e+00,3.333333333333333547e-03,5.000000000000000104e-03,1.499999999999999944e-02,6.666666666666667095e-03,3.333333333333333547e-03,1.333333333333333419e-02,1.499999999999999944e-02,5.000000000000000104e-03,5.000000000000000104e-03,1.333333333333333419e-02,1.166666666666666720e-02,1.666666666666666644e-02,2.000000000000000042e-02,1.833333333333333343e-02,1.333333333333333419e-02,1.833333333333333343e-02,2.333333333333333440e-02,1.000000000000000021e-02,1.166666666666666720e-02,2.000000000000000042e-02,2.166666666666666741e-02,2.666666666666666838e-02,1.499999999999999944e-02,1.333333333333333419e-02,2.500000000000000139e-02,1.499999999999999944e-02,1.499999999999999944e-02,8.333333333333333218e-03,2.833333333333333190e-02,2.166666666666666741e-02,1.166666666666666720e-02,2.999999999999999889e-02,2.166666666666666741e-02,1.000000000000000021e-02,1.666666666666666644e-02,2.166666666666666741e-02,2.333333333333333440e-02,1.499999999999999944e-02,2.333333333333333440e-02,1.166666666666666720e-02,2.333333333333333440e-02,1.166666666666666720e-02,1.166666666666666720e-02,2.500000000000000139e-02,1.833333333333333343e-02,1.833333333333333343e-02,2.166666666666666741e-02,1.333333333333333419e-02,1.333333333333333419e-02,1.833333333333333343e-02,1.499999999999999944e-02,1.833333333333333343e-02,2.500000000000000139e-02,2.999999999999999889e-02,2.333333333333333440e-02,1.166666666666666720e-02,1.000000000000000021e-02,1.166666666666666720e-02,1.499999999999999944e-02,1.166666666666666720e-02,1.000000000000000021e-02,1.666666666666666774e-03,5.000000000000000104e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.252032520325203249e-03,1.626016260162601625e-03,0.000000000000000000e+00,1.626016260162601625e-03,3.252032520325203249e-03,0.000000000000000000e+00,6.504065040650406498e-03,0.000000000000000000e+00,1.626016260162601625e-03,9.756097560975609748e-03,8.130081300813008990e-03,3.252032520325203249e-03,3.252032520325203249e-03,1.626016260162601625e-03,4.878048780487804874e-03,9.756097560975609748e-03,1.788617886178861874e-02,6.504065040650406498e-03,9.756097560975609748e-03,9.756097560975609748e-03,9.756097560975609748e-03,1.463414634146341549e-02,2.276422764227642448e-02,4.878048780487804874e-03,1.626016260162601798e-02,1.788617886178861874e-02,1.138211382113821224e-02,1.626016260162601798e-02,1.951219512195121950e-02,1.300813008130081300e-02,1.300813008130081300e-02,2.601626016260162599e-02,1.788617886178861874e-02,1.300813008130081300e-02,2.764227642276422675e-02,2.276422764227642448e-02,2.439024390243902524e-02,1.951219512195121950e-02,2.439024390243902524e-02,2.113821138211382025e-02,2.439024390243902524e-02,1.626016260162601798e-02,1.626016260162601798e-02,2.276422764227642448e-02,1.463414634146341549e-02,1.788617886178861874e-02,3.089430894308943173e-02,1.788617886178861874e-02,1.626016260162601798e-02,1.951219512195121950e-02,1.626016260162601798e-02,2.113821138211382025e-02,2.113821138211382025e-02,1.138211382113821224e-02,1.951219512195121950e-02,1.788617886178861874e-02,1.463414634146341549e-02,2.276422764227642448e-02,1.626016260162601798e-02,1.463414634146341549e-02,1.626016260162601798e-02,2.276422764227642448e-02,8.130081300813008990e-03,1.626016260162601798e-02,6.504065040650406498e-03,1.788617886178861874e-02,1.300813008130081300e-02,1.463414634146341549e-02,2.113821138211382025e-02,1.300813008130081300e-02,1.138211382113821224e-02,0.000000000000000000e+00,1.626016260162601625e-03,1.626016260162601625e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.626016260162601625e-03,1.626016260162601625e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.626016260162601625e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.703577512776831369e-03,3.407155025553662737e-03,1.703577512776831369e-03,3.407155025553662737e-03,3.407155025553662737e-03,1.703577512776831369e-03,3.407155025553662737e-03,1.022146507666098735e-02,3.407155025553662737e-03,5.110732538330493673e-03,5.110732538330493673e-03,8.517887563884156410e-03,5.110732538330493673e-03,1.022146507666098735e-02,1.022146507666098735e-02,1.022146507666098735e-02,1.362862010221465095e-02,1.873935264054514549e-02,1.022146507666098735e-02,1.022146507666098735e-02,1.192504258943782001e-02,2.385008517887564003e-02,1.533219761499148188e-02,1.192504258943782001e-02,2.044293015332197469e-02,1.873935264054514549e-02,2.044293015332197469e-02,1.533219761499148188e-02,2.385008517887564003e-02,1.873935264054514549e-02,2.214650766609880736e-02,2.214650766609880736e-02,1.703577512776831282e-02,1.533219761499148188e-02,2.385008517887564003e-02,1.703577512776831282e-02,1.533219761499148188e-02,2.214650766609880736e-02,1.703577512776831282e-02,1.703577512776831282e-02,1.703577512776831282e-02,2.044293015332197469e-02,1.022146507666098735e-02,8.517887563884156410e-03,1.703577512776831282e-02,2.385008517887564003e-02,2.385008517887564003e-02,1.362862010221465095e-02,2.214650766609880736e-02,1.022146507666098735e-02,1.533219761499148188e-02,1.533219761499148188e-02,1.192504258943782001e-02,2.555366269165246923e-02,1.192504258943782001e-02,2.044293015332197469e-02,1.362862010221465095e-02,1.192504258943782001e-02,1.533219761499148188e-02,1.533219761499148188e-02,1.873935264054514549e-02,1.873935264054514549e-02,2.044293015332197469e-02,1.703577512776831369e-03,2.044293015332197469e-02,2.044293015332197469e-02,1.192504258943782001e-02,8.517887563884156410e-03,1.873935264054514549e-02,1.022146507666098735e-02,5.110732538330493673e-03,3.407155025553662737e-03,1.703577512776831369e-03,1.703577512776831369e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.703577512776831369e-03,1.703577512776831369e-03,1.703577512776831369e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.736111111111111015e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.736111111111111015e-03,3.472222222222222029e-03,3.472222222222222029e-03,3.472222222222222029e-03,1.736111111111111015e-03,1.736111111111111015e-03,6.944444444444444059e-03,1.736111111111111015e-03,3.472222222222222029e-03,3.472222222222222029e-03,8.680555555555555941e-03,5.208333333333333044e-03,1.388888888888888812e-02,1.388888888888888812e-02,1.215277777777777797e-02,6.944444444444444059e-03,1.215277777777777797e-02,5.208333333333333044e-03,1.562500000000000000e-02,1.215277777777777797e-02,1.388888888888888812e-02,2.256944444444444406e-02,1.215277777777777797e-02,1.562500000000000000e-02,1.909722222222222376e-02,1.736111111111111188e-02,1.388888888888888812e-02,1.736111111111111188e-02,1.909722222222222376e-02,2.604166666666666782e-02,2.256944444444444406e-02,1.736111111111111188e-02,2.256944444444444406e-02,1.041666666666666609e-02,1.736111111111111188e-02,1.909722222222222376e-02,8.680555555555555941e-03,2.256944444444444406e-02,1.388888888888888812e-02,2.430555555555555594e-02,1.736111111111111188e-02,2.604166666666666782e-02,2.430555555555555594e-02,2.256944444444444406e-02,1.215277777777777797e-02,1.041666666666666609e-02,1.562500000000000000e-02,2.430555555555555594e-02,1.041666666666666609e-02,1.215277777777777797e-02,8.680555555555555941e-03,1.909722222222222376e-02,2.430555555555555594e-02,1.215277777777777797e-02,2.256944444444444406e-02,2.256944444444444406e-02,1.736111111111111188e-02,2.083333333333333218e-02,1.909722222222222376e-02,2.256944444444444406e-02,1.041666666666666609e-02,1.041666666666666609e-02,8.680555555555555941e-03,1.909722222222222376e-02,1.215277777777777797e-02,1.388888888888888812e-02,1.388888888888888812e-02,8.680555555555555941e-03,1.562500000000000000e-02,1.215277777777777797e-02,3.472222222222222029e-03,1.736111111111111015e-03,3.472222222222222029e-03,1.736111111111111015e-03,1.736111111111111015e-03,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,1.841620626151012959e-03,1.841620626151012959e-03,0.000000000000000000e+00,3.683241252302025918e-03,0.000000000000000000e+00,3.683241252302025918e-03,0.000000000000000000e+00,3.683241252302025918e-03,5.524861878453038444e-03,3.683241252302025918e-03,3.683241252302025918e-03,5.524861878453038444e-03,7.366482504604051837e-03,5.524861878453038444e-03,3.683241252302025918e-03,1.104972375690607689e-02,1.841620626151012959e-03,1.104972375690607689e-02,1.104972375690607689e-02,7.366482504604051837e-03,1.104972375690607689e-02,1.473296500920810367e-02,1.473296500920810367e-02,1.104972375690607689e-02,1.473296500920810367e-02,1.289134438305709028e-02,1.289134438305709028e-02,2.762430939226519222e-02,2.209944751381215378e-02,1.104972375690607689e-02,1.289134438305709028e-02,3.683241252302026092e-02,1.289134438305709028e-02,1.841620626151013046e-02,1.289134438305709028e-02,1.657458563535911533e-02,2.209944751381215378e-02,1.841620626151013046e-02,3.867403314917126911e-02,2.578268876611418056e-02,2.025782688766114212e-02,2.578268876611418056e-02,2.394106813996316890e-02,2.209944751381215378e-02,2.394106813996316890e-02,1.841620626151013046e-02,1.657458563535911533e-02,1.657458563535911533e-02,2.025782688766114212e-02,1.657458563535911533e-02,1.289134438305709028e-02,2.025782688766114212e-02,1.104972375690607689e-02,2.025782688766114212e-02,1.657458563535911533e-02,1.473296500920810367e-02,7.366482504604051837e-03,2.394106813996316890e-02,2.025782688766114212e-02,1.289134438305709028e-02,9.208103130755065230e-03,1.841620626151013046e-02,2.025782688766114212e-02,1.473296500920810367e-02,1.841620626151013046e-02,1.841620626151013046e-02,1.289134438305709028e-02,1.104972375690607689e-02,1.841620626151013046e-02,1.104972375690607689e-02,1.841620626151012959e-03,5.524861878453038444e-03,3.683241252302025918e-03,1.841620626151012959e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.683241252302025918e-03,1.841620626151012959e-03,1.841620626151012959e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.610108303249097601e-03,1.805054151624548801e-03,1.805054151624548801e-03,5.415162454873645968e-03,3.610108303249097601e-03,0.000000000000000000e+00,3.610108303249097601e-03,9.025270758122743570e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.083032490974729194e-02,9.025270758122743570e-03,1.083032490974729194e-02,1.083032490974729194e-02,9.025270758122743570e-03,5.415162454873645968e-03,1.805054151624548714e-02,1.624548736462093704e-02,1.263537906137184030e-02,1.083032490974729194e-02,1.083032490974729194e-02,1.624548736462093704e-02,1.985559566787003724e-02,1.805054151624548714e-02,1.805054151624548714e-02,2.166064981949458387e-02,1.985559566787003724e-02,1.624548736462093704e-02,2.346570397111913397e-02,1.805054151624548714e-02,1.805054151624548714e-02,1.263537906137184030e-02,1.985559566787003724e-02,2.707581227436823071e-02,1.985559566787003724e-02,1.263537906137184030e-02,1.444043321299639041e-02,1.083032490974729194e-02,2.888086642599278081e-02,1.805054151624548714e-02,1.805054151624548714e-02,1.444043321299639041e-02,9.025270758122743570e-03,2.527075812274368061e-02,1.444043321299639041e-02,1.624548736462093704e-02,1.263537906137184030e-02,2.166064981949458387e-02,1.624548736462093704e-02,1.444043321299639041e-02,1.083032490974729194e-02,1.444043321299639041e-02,3.068592057761732744e-02,2.166064981949458387e-02,1.985559566787003724e-02,1.624548736462093704e-02,1.624548736462093704e-02,1.805054151624548714e-02,1.805054151624548714e-02,1.805054151624548714e-02,2.527075812274368061e-02,1.624548736462093704e-02,1.444043321299639041e-02,7.220216606498195203e-03,1.624548736462093704e-02,1.263537906137184030e-02,1.083032490974729194e-02,1.805054151624548714e-02,7.220216606498195203e-03,5.415162454873645968e-03,3.610108303249097601e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.697792869269949042e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.697792869269949042e-03,0.000000000000000000e+00,6.791171477079796168e-03,1.697792869269949042e-03,5.093378607809847559e-03,5.093378607809847559e-03,6.791171477079796168e-03,1.697792869269949042e-03,5.093378607809847559e-03,1.358234295415959234e-02,3.395585738539898084e-03,1.018675721561969512e-02,6.791171477079796168e-03,1.018675721561969512e-02,5.093378607809847559e-03,6.791171477079796168e-03,1.018675721561969512e-02,1.697792869269949129e-02,8.488964346349745643e-03,1.697792869269949129e-02,1.018675721561969512e-02,2.207130730050933798e-02,1.358234295415959234e-02,2.037351443123939024e-02,1.018675721561969512e-02,2.037351443123939024e-02,1.018675721561969512e-02,1.697792869269949129e-02,2.376910016977928572e-02,2.716468590831918467e-02,2.207130730050933798e-02,1.018675721561969512e-02,2.037351443123939024e-02,1.697792869269949129e-02,6.791171477079796168e-03,2.037351443123939024e-02,1.867572156196943903e-02,2.207130730050933798e-02,1.528013582342954181e-02,1.188455008488964286e-02,2.546689303904923693e-02,2.037351443123939024e-02,1.188455008488964286e-02,1.528013582342954181e-02,2.037351443123939024e-02,2.376910016977928572e-02,2.207130730050933798e-02,1.358234295415959234e-02,1.697792869269949129e-02,2.207130730050933798e-02,2.716468590831918467e-02,1.697792869269949129e-02,1.867572156196943903e-02,2.546689303904923693e-02,6.791171477079796168e-03,1.697792869269949129e-02,1.528013582342954181e-02,2.207130730050933798e-02,1.358234295415959234e-02,1.358234295415959234e-02,1.188455008488964286e-02,1.697792869269949129e-02,1.018675721561969512e-02,1.528013582342954181e-02,1.358234295415959234e-02,1.528013582342954181e-02,1.697792869269949129e-02,1.188455008488964286e-02,5.093378607809847559e-03,8.488964346349745643e-03,8.488964346349745643e-03,6.791171477079796168e-03,1.697792869269949042e-03,0.000000000000000000e+00,1.697792869269949042e-03,1.697792869269949042e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.697792869269949042e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,1.742160278745644598e-03,0.000000000000000000e+00,3.484320557491289196e-03,1.742160278745644598e-03,5.226480836236934227e-03,3.484320557491289196e-03,6.968641114982578391e-03,3.484320557491289196e-03,8.710801393728222555e-03,1.045296167247386845e-02,3.484320557491289196e-03,5.226480836236934227e-03,6.968641114982578391e-03,1.219512195121951262e-02,1.219512195121951262e-02,1.567944250871080095e-02,1.219512195121951262e-02,8.710801393728222555e-03,2.439024390243902524e-02,1.045296167247386845e-02,1.045296167247386845e-02,1.393728222996515678e-02,1.567944250871080095e-02,6.968641114982578391e-03,8.710801393728222555e-03,2.613240418118466940e-02,1.916376306620208927e-02,1.567944250871080095e-02,1.393728222996515678e-02,2.090592334494773691e-02,2.961672473867595773e-02,1.567944250871080095e-02,3.135888501742160189e-02,2.439024390243902524e-02,2.264808362369338107e-02,1.916376306620208927e-02,2.961672473867595773e-02,1.219512195121951262e-02,1.916376306620208927e-02,2.613240418118466940e-02,2.439024390243902524e-02,2.090592334494773691e-02,2.787456445993031356e-02,2.264808362369338107e-02,2.787456445993031356e-02,1.742160278745644511e-02,1.742160278745644511e-02,1.219512195121951262e-02,5.226480836236934227e-03,1.219512195121951262e-02,1.567944250871080095e-02,2.090592334494773691e-02,1.219512195121951262e-02,1.742160278745644511e-02,1.567944250871080095e-02,6.968641114982578391e-03,8.710801393728222555e-03,1.742160278745644511e-02,1.567944250871080095e-02,8.710801393728222555e-03,1.219512195121951262e-02,1.567944250871080095e-02,1.045296167247386845e-02,1.742160278745644511e-02,1.393728222996515678e-02,2.090592334494773691e-02,1.393728222996515678e-02,5.226480836236934227e-03,3.484320557491289196e-03,6.968641114982578391e-03,0.000000000000000000e+00,3.484320557491289196e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,1.721170395869191109e-03,6.884681583476764434e-03,1.721170395869191109e-03,3.442340791738382217e-03,6.884681583476764434e-03,3.442340791738382217e-03,0.000000000000000000e+00,1.032702237521514708e-02,8.605851979345954458e-03,6.884681583476764434e-03,6.884681583476764434e-03,3.442340791738382217e-03,1.204819277108433798e-02,5.163511187607573542e-03,8.605851979345954458e-03,8.605851979345954458e-03,6.884681583476764434e-03,6.884681583476764434e-03,8.605851979345954458e-03,1.204819277108433798e-02,6.884681583476764434e-03,1.549053356282271976e-02,1.549053356282271976e-02,1.893287435456110154e-02,2.925989672977624689e-02,2.065404475043029417e-02,1.893287435456110154e-02,1.549053356282271976e-02,2.065404475043029417e-02,2.237521514629948333e-02,2.753872633390705774e-02,1.376936316695352887e-02,6.884681583476764434e-03,1.721170395869190892e-02,1.549053356282271976e-02,2.581755593803786511e-02,2.065404475043029417e-02,1.721170395869190892e-02,2.237521514629948333e-02,1.721170395869190892e-02,1.032702237521514708e-02,2.753872633390705774e-02,2.581755593803786511e-02,2.409638554216867595e-02,1.893287435456110154e-02,1.032702237521514708e-02,1.549053356282271976e-02,1.032702237521514708e-02,2.753872633390705774e-02,2.237521514629948333e-02,1.721170395869190892e-02,2.065404475043029417e-02,2.065404475043029417e-02,2.237521514629948333e-02,1.204819277108433798e-02,1.204819277108433798e-02,2.237521514629948333e-02,1.893287435456110154e-02,1.721170395869190892e-02,1.204819277108433798e-02,1.204819277108433798e-02,2.065404475043029417e-02,1.549053356282271976e-02,1.204819277108433798e-02,1.721170395869190892e-02,1.032702237521514708e-02,5.163511187607573542e-03,1.721170395869190892e-02,5.163511187607573542e-03,6.884681583476764434e-03,3.442340791738382217e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.779359430604982115e-03,3.558718861209964231e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.779359430604982115e-03,3.558718861209964231e-03,3.558718861209964231e-03,5.338078291814946780e-03,0.000000000000000000e+00,7.117437722419928461e-03,7.117437722419928461e-03,1.779359430604982115e-03,7.117437722419928461e-03,3.558718861209964231e-03,8.896797153024911878e-03,5.338078291814946780e-03,8.896797153024911878e-03,8.896797153024911878e-03,7.117437722419928461e-03,1.423487544483985692e-02,1.779359430604982376e-02,1.779359430604982376e-02,2.313167259786476707e-02,5.338078291814946780e-03,1.067615658362989356e-02,1.245551601423487524e-02,2.313167259786476707e-02,1.779359430604982376e-02,1.779359430604982376e-02,1.067615658362989356e-02,1.067615658362989356e-02,1.779359430604982376e-02,1.601423487544484034e-02,1.245551601423487524e-02,1.245551601423487524e-02,1.601423487544484034e-02,2.135231316725978712e-02,1.957295373665480370e-02,1.957295373665480370e-02,1.779359430604982376e-02,1.779359430604982376e-02,1.957295373665480370e-02,1.245551601423487524e-02,2.313167259786476707e-02,1.601423487544484034e-02,1.779359430604982376e-02,1.067615658362989356e-02,1.067615658362989356e-02,2.669039145907473390e-02,2.135231316725978712e-02,1.957295373665480370e-02,2.313167259786476707e-02,1.779359430604982376e-02,5.338078291814946780e-03,3.202846975088968068e-02,1.601423487544484034e-02,2.135231316725978712e-02,1.779359430604982376e-02,1.245551601423487524e-02,1.779359430604982376e-02,1.423487544483985692e-02,1.245551601423487524e-02,8.896797153024911878e-03,8.896797153024911878e-03,1.245551601423487524e-02,7.117437722419928461e-03,1.957295373665480370e-02,1.067615658362989356e-02,1.779359430604982376e-02,5.338078291814946780e-03,1.779359430604982376e-02,1.601423487544484034e-02,1.067615658362989356e-02,2.135231316725978712e-02,1.423487544483985692e-02,5.338078291814946780e-03,1.779359430604982115e-03,1.779359430604982115e-03,1.779359430604982115e-03,5.338078291814946780e-03,3.558718861209964231e-03,0.000000000000000000e+00,3.558718861209964231e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,1.858736059479553816e-03,1.858736059479553816e-03,0.000000000000000000e+00,5.576208178438661449e-03,7.434944237918215265e-03,3.717472118959107633e-03,5.576208178438661449e-03,3.717472118959107633e-03,7.434944237918215265e-03,7.434944237918215265e-03,1.115241635687732290e-02,1.301115241635687758e-02,9.293680297397769949e-03,7.434944237918215265e-03,7.434944237918215265e-03,1.486988847583643053e-02,9.293680297397769949e-03,2.230483271375464580e-02,4.275092936802973864e-02,1.486988847583643053e-02,2.602230483271375516e-02,2.416356877323420221e-02,5.576208178438661449e-03,1.486988847583643053e-02,7.434944237918215265e-03,1.672862453531598348e-02,1.858736059479553990e-02,2.044609665427509285e-02,9.293680297397769949e-03,2.044609665427509285e-02,1.672862453531598348e-02,1.672862453531598348e-02,1.115241635687732290e-02,2.416356877323420221e-02,2.230483271375464580e-02,2.230483271375464580e-02,1.858736059479553990e-02,1.858736059479553990e-02,1.486988847583643053e-02,2.230483271375464580e-02,1.858736059479553990e-02,1.486988847583643053e-02,1.672862453531598348e-02,2.044609665427509285e-02,1.858736059479553990e-02,9.293680297397769949e-03,1.115241635687732290e-02,2.230483271375464580e-02,1.486988847583643053e-02,2.230483271375464580e-02,1.672862453531598348e-02,9.293680297397769949e-03,1.486988847583643053e-02,1.672862453531598348e-02,1.672862453531598348e-02,1.486988847583643053e-02,1.115241635687732290e-02,1.115241635687732290e-02,1.115241635687732290e-02,2.044609665427509285e-02,7.434944237918215265e-03,2.044609665427509285e-02,1.301115241635687758e-02,1.486988847583643053e-02,9.293680297397769949e-03,1.115241635687732290e-02,9.293680297397769949e-03,1.486988847583643053e-02,5.576208178438661449e-03,3.717472118959107633e-03,5.576208178438661449e-03,5.576208178438661449e-03,3.717472118959107633e-03,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.281690140845070325e-03,1.760563380281690181e-03,5.281690140845070325e-03,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,1.760563380281690181e-03,5.281690140845070325e-03,1.760563380281690181e-03,3.521126760563380361e-03,1.056338028169014065e-02,1.232394366197183018e-02,1.056338028169014065e-02,1.584507042253521097e-02,7.042253521126760722e-03,8.802816901408451120e-03,1.056338028169014065e-02,7.042253521126760722e-03,1.232394366197183018e-02,3.521126760563380361e-03,1.936619718309859003e-02,1.056338028169014065e-02,8.802816901408451120e-03,1.056338028169014065e-02,8.802816901408451120e-03,7.042253521126760722e-03,2.288732394366197256e-02,1.584507042253521097e-02,2.288732394366197256e-02,2.816901408450704289e-02,2.288732394366197256e-02,1.584507042253521097e-02,1.936619718309859003e-02,2.640845070422535162e-02,1.584507042253521097e-02,1.408450704225352144e-02,1.936619718309859003e-02,1.408450704225352144e-02,2.464788732394366036e-02,1.760563380281690224e-02,1.584507042253521097e-02,1.584507042253521097e-02,1.936619718309859003e-02,1.760563380281690224e-02,3.169014084507042195e-02,1.408450704225352144e-02,8.802816901408451120e-03,1.760563380281690224e-02,1.584507042253521097e-02,1.056338028169014065e-02,1.936619718309859003e-02,1.760563380281690224e-02,1.408450704225352144e-02,1.584507042253521097e-02,1.232394366197183018e-02,1.232394366197183018e-02,1.584507042253521097e-02,1.408450704225352144e-02,8.802816901408451120e-03,5.281690140845070325e-03,1.760563380281690224e-02,8.802816901408451120e-03,2.288732394366197256e-02,1.232394366197183018e-02,1.056338028169014065e-02,1.408450704225352144e-02,7.042253521126760722e-03,1.584507042253521097e-02,1.936619718309859003e-02,1.760563380281690224e-02,1.232394366197183018e-02,2.816901408450704289e-02,1.408450704225352144e-02,7.042253521126760722e-03,1.760563380281690181e-03,5.281690140845070325e-03,3.521126760563380361e-03,1.760563380281690181e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.792114695340501791e-03,0.000000000000000000e+00,1.792114695340501791e-03,0.000000000000000000e+00,5.376344086021505805e-03,0.000000000000000000e+00,3.584229390681003581e-03,5.376344086021505805e-03,3.584229390681003581e-03,1.792114695340501791e-03,3.584229390681003581e-03,3.584229390681003581e-03,3.584229390681003581e-03,3.584229390681003581e-03,7.168458781362007162e-03,1.612903225806451568e-02,7.168458781362007162e-03,1.792114695340501791e-03,7.168458781362007162e-03,2.150537634408602322e-02,1.971326164874551840e-02,8.960573476702508519e-03,8.960573476702508519e-03,7.168458781362007162e-03,8.960573476702508519e-03,1.254480286738351297e-02,1.433691756272401432e-02,1.254480286738351297e-02,1.971326164874551840e-02,1.612903225806451568e-02,1.433691756272401432e-02,1.612903225806451568e-02,1.612903225806451568e-02,1.075268817204301161e-02,2.867383512544802865e-02,2.150537634408602322e-02,1.971326164874551840e-02,1.433691756272401432e-02,2.329749103942652458e-02,1.254480286738351297e-02,1.254480286738351297e-02,1.612903225806451568e-02,1.971326164874551840e-02,1.612903225806451568e-02,1.612903225806451568e-02,2.688172043010752729e-02,1.075268817204301161e-02,1.792114695340501704e-02,1.075268817204301161e-02,1.612903225806451568e-02,1.792114695340501704e-02,1.792114695340501704e-02,1.612903225806451568e-02,2.329749103942652458e-02,1.254480286738351297e-02,1.971326164874551840e-02,8.960573476702508519e-03,2.150537634408602322e-02,7.168458781362007162e-03,1.792114695340501704e-02,1.792114695340501704e-02,1.792114695340501704e-02,2.508960573476702594e-02,2.150537634408602322e-02,1.075268817204301161e-02,1.254480286738351297e-02,1.075268817204301161e-02,1.792114695340501704e-02,1.612903225806451568e-02,7.168458781362007162e-03,7.168458781362007162e-03,1.612903225806451568e-02,1.254480286738351297e-02,1.792114695340501704e-02,1.075268817204301161e-02,8.960573476702508519e-03,8.960573476702508519e-03,7.168458781362007162e-03,3.584229390681003581e-03,1.075268817204301161e-02,5.376344086021505805e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.792114695340501791e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.855287569573283888e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.855287569573283888e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.855287569573283888e-03,1.855287569573283888e-03,0.000000000000000000e+00,1.855287569573283888e-03,1.855287569573283888e-03,3.710575139146567777e-03,0.000000000000000000e+00,5.565862708719851448e-03,0.000000000000000000e+00,5.565862708719851448e-03,3.710575139146567777e-03,5.565862708719851448e-03,1.113172541743970290e-02,5.565862708719851448e-03,3.710575139146567777e-03,1.855287569573283932e-02,9.276437847866419659e-03,1.484230055658627111e-02,1.113172541743970290e-02,1.113172541743970290e-02,5.565862708719851448e-03,1.298701298701298787e-02,1.855287569573283932e-02,1.669758812615955434e-02,9.276437847866419659e-03,1.113172541743970290e-02,2.226345083487940579e-02,1.113172541743970290e-02,9.276437847866419659e-03,7.421150278293135553e-03,1.669758812615955434e-02,1.484230055658627111e-02,5.565862708719851448e-03,1.669758812615955434e-02,2.597402597402597574e-02,1.855287569573283932e-02,2.968460111317254221e-02,2.040816326530612082e-02,2.226345083487940579e-02,1.298701298701298787e-02,1.298701298701298787e-02,1.669758812615955434e-02,2.411873840445269077e-02,1.298701298701298787e-02,1.855287569573283932e-02,7.421150278293135553e-03,1.298701298701298787e-02,2.226345083487940579e-02,2.040816326530612082e-02,1.484230055658627111e-02,1.484230055658627111e-02,1.484230055658627111e-02,1.855287569573283932e-02,1.669758812615955434e-02,1.855287569573283932e-02,1.855287569573283932e-02,1.669758812615955434e-02,1.484230055658627111e-02,1.855287569573283932e-02,1.855287569573283932e-02,1.484230055658627111e-02,1.669758812615955434e-02,1.484230055658627111e-02,3.710575139146567777e-03,1.484230055658627111e-02,9.276437847866419659e-03,1.669758812615955434e-02,2.040816326530612082e-02,1.669758812615955434e-02,1.484230055658627111e-02,2.597402597402597574e-02,1.298701298701298787e-02,1.298701298701298787e-02,1.113172541743970290e-02,9.276437847866419659e-03,1.855287569573283888e-03,3.710575139146567777e-03,1.855287569573283888e-03,5.565862708719851448e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.565862708719851448e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.710575139146567777e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.514938488576449700e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.757469244288224850e-03,3.514938488576449700e-03,1.757469244288224850e-03,0.000000000000000000e+00,5.272407732864674984e-03,7.029876977152899400e-03,5.272407732864674984e-03,5.272407732864674984e-03,7.029876977152899400e-03,7.029876977152899400e-03,1.054481546572934997e-02,5.272407732864674984e-03,7.029876977152899400e-03,1.054481546572934997e-02,1.054481546572934997e-02,7.029876977152899400e-03,1.230228471001757438e-02,1.230228471001757438e-02,5.272407732864674984e-03,1.581722319859402495e-02,1.230228471001757438e-02,1.054481546572934997e-02,1.933216168717047379e-02,1.581722319859402495e-02,1.581722319859402495e-02,1.230228471001757438e-02,2.108963093145869994e-02,1.757469244288225110e-02,1.230228471001757438e-02,5.272407732864674984e-03,1.757469244288225110e-02,1.405975395430579880e-02,1.230228471001757438e-02,1.230228471001757438e-02,2.108963093145869994e-02,2.460456942003514877e-02,2.636203866432337492e-02,2.460456942003514877e-02,1.933216168717047379e-02,1.230228471001757438e-02,2.811950790861159760e-02,1.757469244288225110e-02,1.054481546572934997e-02,1.933216168717047379e-02,8.787346221441125552e-03,1.581722319859402495e-02,1.581722319859402495e-02,1.581722319859402495e-02,1.230228471001757438e-02,8.787346221441125552e-03,2.284710017574692609e-02,1.933216168717047379e-02,1.933216168717047379e-02,1.230228471001757438e-02,1.405975395430579880e-02,7.029876977152899400e-03,1.581722319859402495e-02,1.405975395430579880e-02,2.636203866432337492e-02,1.230228471001757438e-02,1.933216168717047379e-02,1.230228471001757438e-02,5.272407732864674984e-03,2.284710017574692609e-02,2.284710017574692609e-02,1.933216168717047379e-02,7.029876977152899400e-03,8.787346221441125552e-03,8.787346221441125552e-03,1.581722319859402495e-02,1.757469244288225110e-02,7.029876977152899400e-03,1.405975395430579880e-02,1.054481546572934997e-02,3.514938488576449700e-03,8.787346221441125552e-03,1.757469244288224850e-03,1.757469244288224850e-03,0.000000000000000000e+00,1.757469244288224850e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.757469244288224850e-03,0.000000000000000000e+00,1.757469244288224850e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.890359168241966025e-03,5.671077504725898291e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.890359168241966025e-03,3.780718336483932050e-03,1.890359168241966025e-03,5.671077504725898291e-03,1.890359168241966025e-03,5.671077504725898291e-03,7.561436672967864099e-03,1.323251417769376152e-02,3.780718336483932050e-03,5.671077504725898291e-03,1.512287334593572820e-02,1.512287334593572820e-02,9.451795841209829907e-03,5.671077504725898291e-03,1.890359168241965981e-02,1.512287334593572820e-02,9.451795841209829907e-03,1.323251417769376152e-02,1.890359168241965981e-02,2.079395085066162649e-02,1.323251417769376152e-02,2.268431001890359316e-02,1.512287334593572820e-02,2.835538752362948972e-02,5.671077504725898291e-03,1.512287334593572820e-02,1.890359168241965981e-02,1.701323251417769314e-02,2.079395085066162649e-02,1.512287334593572820e-02,2.646502835538752305e-02,1.323251417769376152e-02,1.134215500945179658e-02,2.268431001890359316e-02,2.079395085066162649e-02,2.079395085066162649e-02,2.079395085066162649e-02,1.701323251417769314e-02,2.079395085066162649e-02,1.512287334593572820e-02,1.701323251417769314e-02,1.323251417769376152e-02,5.671077504725898291e-03,7.561436672967864099e-03,9.451795841209829907e-03,1.134215500945179658e-02,2.646502835538752305e-02,2.457466918714555637e-02,9.451795841209829907e-03,1.512287334593572820e-02,9.451795841209829907e-03,9.451795841209829907e-03,7.561436672967864099e-03,7.561436672967864099e-03,1.512287334593572820e-02,1.701323251417769314e-02,1.701323251417769314e-02,1.323251417769376152e-02,1.701323251417769314e-02,7.561436672967864099e-03,1.890359168241965981e-02,1.134215500945179658e-02,3.780718336483932050e-03,1.323251417769376152e-02,1.890359168241965981e-02,1.323251417769376152e-02,1.323251417769376152e-02,1.134215500945179658e-02,1.890359168241965981e-02,2.079395085066162649e-02,1.134215500945179658e-02,1.890359168241966025e-03,3.780718336483932050e-03,3.780718336483932050e-03,1.890359168241966025e-03,1.890359168241966025e-03,3.780718336483932050e-03,1.890359168241966025e-03,0.000000000000000000e+00,1.890359168241966025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.890359168241966025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.448789571694599577e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.724394785847299789e-03,1.862197392923649894e-03,5.586592178770949900e-03,3.724394785847299789e-03,0.000000000000000000e+00,3.724394785847299789e-03,3.724394785847299789e-03,7.448789571694599577e-03,3.724394785847299789e-03,0.000000000000000000e+00,7.448789571694599577e-03,1.862197392923649894e-03,3.724394785847299789e-03,1.489757914338919915e-02,9.310986964618250122e-03,9.310986964618250122e-03,5.586592178770949900e-03,1.862197392923650024e-02,1.489757914338919915e-02,1.675977653631284883e-02,1.489757914338919915e-02,1.489757914338919915e-02,9.310986964618250122e-03,9.310986964618250122e-03,2.048417132216014819e-02,1.862197392923650024e-02,1.675977653631284883e-02,2.979515828677839831e-02,1.489757914338919915e-02,1.117318435754189980e-02,2.234636871508379960e-02,2.234636871508379960e-02,7.448789571694599577e-03,1.117318435754189980e-02,1.117318435754189980e-02,2.048417132216014819e-02,1.675977653631284883e-02,1.489757914338919915e-02,1.489757914338919915e-02,2.234636871508379960e-02,1.303538175046554948e-02,2.793296089385474690e-02,2.607076350093109895e-02,2.793296089385474690e-02,2.234636871508379960e-02,1.862197392923650024e-02,1.862197392923650024e-02,1.117318435754189980e-02,1.489757914338919915e-02,9.310986964618250122e-03,7.448789571694599577e-03,9.310986964618250122e-03,1.489757914338919915e-02,2.234636871508379960e-02,1.675977653631284883e-02,1.303538175046554948e-02,7.448789571694599577e-03,1.117318435754189980e-02,3.724394785847299789e-03,1.303538175046554948e-02,1.117318435754189980e-02,1.862197392923650024e-02,1.303538175046554948e-02,1.303538175046554948e-02,1.489757914338919915e-02,1.303538175046554948e-02,9.310986964618250122e-03,2.048417132216014819e-02,7.448789571694599577e-03,1.303538175046554948e-02,7.448789571694599577e-03,9.310986964618250122e-03,1.489757914338919915e-02,3.724394785847299789e-03,1.862197392923650024e-02,1.117318435754189980e-02,7.448789571694599577e-03,3.724394785847299789e-03,7.448789571694599577e-03,0.000000000000000000e+00,3.724394785847299789e-03,0.000000000000000000e+00,1.862197392923649894e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.808318264014466487e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.616636528028932974e-03,1.808318264014466487e-03,1.808318264014466487e-03,1.808318264014466487e-03,0.000000000000000000e+00,3.616636528028932974e-03,1.808318264014466487e-03,3.616636528028932974e-03,5.424954792043399678e-03,3.616636528028932974e-03,0.000000000000000000e+00,1.084990958408679936e-02,9.041591320072333085e-03,1.627486437613019990e-02,5.424954792043399678e-03,1.084990958408679936e-02,1.446654611211573190e-02,7.233273056057865948e-03,5.424954792043399678e-03,1.265822784810126563e-02,7.233273056057865948e-03,1.446654611211573190e-02,9.041591320072333085e-03,2.531645569620253125e-02,1.084990958408679936e-02,1.265822784810126563e-02,1.989150090415913244e-02,2.169981916817359871e-02,1.084990958408679936e-02,1.446654611211573190e-02,3.616636528028932974e-03,1.446654611211573190e-02,2.350813743218806498e-02,1.265822784810126563e-02,1.627486437613019990e-02,1.084990958408679936e-02,1.265822784810126563e-02,7.233273056057865948e-03,1.265822784810126563e-02,7.233273056057865948e-03,1.808318264014466617e-02,1.627486437613019990e-02,1.989150090415913244e-02,1.446654611211573190e-02,1.808318264014466617e-02,1.446654611211573190e-02,1.989150090415913244e-02,1.627486437613019990e-02,9.041591320072333085e-03,1.808318264014466617e-02,2.169981916817359871e-02,1.989150090415913244e-02,1.989150090415913244e-02,1.084990958408679936e-02,1.084990958408679936e-02,1.084990958408679936e-02,1.084990958408679936e-02,1.989150090415913244e-02,1.265822784810126563e-02,1.808318264014466617e-02,1.265822784810126563e-02,1.627486437613019990e-02,1.084990958408679936e-02,1.627486437613019990e-02,1.446654611211573190e-02,1.627486437613019990e-02,1.084990958408679936e-02,1.627486437613019990e-02,1.627486437613019990e-02,1.446654611211573190e-02,7.233273056057865948e-03,3.616636528028932974e-03,1.808318264014466617e-02,1.989150090415913244e-02,1.808318264014466617e-02,1.446654611211573190e-02,1.084990958408679936e-02,1.084990958408679936e-02,1.627486437613019990e-02,5.424954792043399678e-03,7.233273056057865948e-03,3.616636528028932974e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.808318264014466487e-03,1.808318264014466487e-03,3.616636528028932974e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.808318264014466487e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.808318264014466487e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,1.760563380281690181e-03,1.760563380281690181e-03,3.521126760563380361e-03,7.042253521126760722e-03,1.760563380281690181e-03,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,8.802816901408451120e-03,0.000000000000000000e+00,1.760563380281690181e-03,5.281690140845070325e-03,3.521126760563380361e-03,5.281690140845070325e-03,8.802816901408451120e-03,1.232394366197183018e-02,1.232394366197183018e-02,1.408450704225352144e-02,1.056338028169014065e-02,5.281690140845070325e-03,1.232394366197183018e-02,1.760563380281690224e-02,7.042253521126760722e-03,1.408450704225352144e-02,1.760563380281690224e-02,1.232394366197183018e-02,1.584507042253521097e-02,2.288732394366197256e-02,2.992957746478873068e-02,1.584507042253521097e-02,1.408450704225352144e-02,1.232394366197183018e-02,1.232394366197183018e-02,1.760563380281690224e-02,1.760563380281690224e-02,1.056338028169014065e-02,1.584507042253521097e-02,7.042253521126760722e-03,7.042253521126760722e-03,1.936619718309859003e-02,5.281690140845070325e-03,2.464788732394366036e-02,1.584507042253521097e-02,1.584507042253521097e-02,1.936619718309859003e-02,7.042253521126760722e-03,1.760563380281690224e-02,1.584507042253521097e-02,2.816901408450704289e-02,1.584507042253521097e-02,1.232394366197183018e-02,2.288732394366197256e-02,1.584507042253521097e-02,1.760563380281690224e-02,2.288732394366197256e-02,1.408450704225352144e-02,1.232394366197183018e-02,1.232394366197183018e-02,1.232394366197183018e-02,8.802816901408451120e-03,1.584507042253521097e-02,1.056338028169014065e-02,1.408450704225352144e-02,1.584507042253521097e-02,1.056338028169014065e-02,8.802816901408451120e-03,1.232394366197183018e-02,1.760563380281690224e-02,8.802816901408451120e-03,1.232394366197183018e-02,1.584507042253521097e-02,1.056338028169014065e-02,1.760563380281690224e-02,1.584507042253521097e-02,1.232394366197183018e-02,2.288732394366197256e-02,1.232394366197183018e-02,5.281690140845070325e-03,1.232394366197183018e-02,7.042253521126760722e-03,7.042253521126760722e-03,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.785714285714285659e-03,1.785714285714285659e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.785714285714285659e-03,1.785714285714285659e-03,1.785714285714285659e-03,0.000000000000000000e+00,7.142857142857142634e-03,1.785714285714285659e-03,1.785714285714285659e-03,7.142857142857142634e-03,7.142857142857142634e-03,1.785714285714285659e-03,7.142857142857142634e-03,1.428571428571428527e-02,1.071428571428571438e-02,8.928571428571428076e-03,1.785714285714285615e-02,3.571428571428571317e-03,1.964285714285714246e-02,1.071428571428571438e-02,8.928571428571428076e-03,1.071428571428571438e-02,1.071428571428571438e-02,1.071428571428571438e-02,1.607142857142856984e-02,2.142857142857142877e-02,2.142857142857142877e-02,1.785714285714285615e-02,8.928571428571428076e-03,1.250000000000000069e-02,1.250000000000000069e-02,1.785714285714285615e-02,2.678571428571428423e-02,5.357142857142857192e-03,1.964285714285714246e-02,2.142857142857142877e-02,2.321428571428571508e-02,1.607142857142856984e-02,7.142857142857142634e-03,1.428571428571428527e-02,1.785714285714285615e-02,1.785714285714285615e-02,1.428571428571428527e-02,1.607142857142856984e-02,1.250000000000000069e-02,1.607142857142856984e-02,1.428571428571428527e-02,1.785714285714285615e-02,1.071428571428571438e-02,1.607142857142856984e-02,1.607142857142856984e-02,1.964285714285714246e-02,1.785714285714285615e-02,1.964285714285714246e-02,1.250000000000000069e-02,1.071428571428571438e-02,1.607142857142856984e-02,2.142857142857142877e-02,1.250000000000000069e-02,8.928571428571428076e-03,1.785714285714285615e-02,8.928571428571428076e-03,2.678571428571428423e-02,1.250000000000000069e-02,8.928571428571428076e-03,1.250000000000000069e-02,1.250000000000000069e-02,1.785714285714285615e-02,5.357142857142857192e-03,1.250000000000000069e-02,1.428571428571428527e-02,1.428571428571428527e-02,8.928571428571428076e-03,1.607142857142856984e-02,7.142857142857142634e-03,1.428571428571428527e-02,8.928571428571428076e-03,8.928571428571428076e-03,5.357142857142857192e-03,1.250000000000000069e-02,0.000000000000000000e+00,1.785714285714285659e-03,0.000000000000000000e+00,3.571428571428571317e-03,0.000000000000000000e+00,1.785714285714285659e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.785714285714285659e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.785714285714285659e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.785714285714285659e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,1.721170395869191109e-03,3.442340791738382217e-03,0.000000000000000000e+00,3.442340791738382217e-03,1.721170395869191109e-03,3.442340791738382217e-03,3.442340791738382217e-03,5.163511187607573542e-03,1.721170395869191109e-03,1.721170395869191109e-03,0.000000000000000000e+00,3.442340791738382217e-03,1.721170395869191109e-03,1.721170395869191109e-03,6.884681583476764434e-03,5.163511187607573542e-03,5.163511187607573542e-03,6.884681583476764434e-03,1.204819277108433798e-02,5.163511187607573542e-03,1.032702237521514708e-02,6.884681583476764434e-03,1.204819277108433798e-02,2.237521514629948333e-02,1.032702237521514708e-02,5.163511187607573542e-03,1.032702237521514708e-02,8.605851979345954458e-03,8.605851979345954458e-03,1.204819277108433798e-02,6.884681583476764434e-03,1.893287435456110154e-02,1.204819277108433798e-02,1.204819277108433798e-02,1.376936316695352887e-02,1.376936316695352887e-02,1.893287435456110154e-02,1.376936316695352887e-02,1.376936316695352887e-02,2.409638554216867595e-02,1.376936316695352887e-02,1.721170395869190892e-02,8.605851979345954458e-03,1.721170395869190892e-02,1.549053356282271976e-02,1.204819277108433798e-02,2.065404475043029417e-02,1.376936316695352887e-02,2.237521514629948333e-02,2.065404475043029417e-02,1.549053356282271976e-02,8.605851979345954458e-03,1.032702237521514708e-02,1.893287435456110154e-02,8.605851979345954458e-03,1.721170395869190892e-02,1.204819277108433798e-02,3.270223752151463215e-02,1.549053356282271976e-02,1.893287435456110154e-02,1.032702237521514708e-02,1.204819277108433798e-02,8.605851979345954458e-03,1.032702237521514708e-02,2.065404475043029417e-02,1.549053356282271976e-02,1.376936316695352887e-02,1.549053356282271976e-02,8.605851979345954458e-03,1.204819277108433798e-02,6.884681583476764434e-03,1.721170395869190892e-02,2.065404475043029417e-02,1.376936316695352887e-02,8.605851979345954458e-03,8.605851979345954458e-03,6.884681583476764434e-03,2.065404475043029417e-02,1.721170395869190892e-02,1.549053356282271976e-02,8.605851979345954458e-03,1.549053356282271976e-02,1.032702237521514708e-02,1.549053356282271976e-02,1.376936316695352887e-02,6.884681583476764434e-03,3.442340791738382217e-03,0.000000000000000000e+00,1.721170395869191109e-03,1.721170395869191109e-03,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.865671641791044741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.865671641791044741e-03,1.865671641791044741e-03,3.731343283582089481e-03,1.865671641791044741e-03,1.865671641791044741e-03,1.865671641791044741e-03,7.462686567164178962e-03,1.865671641791044741e-03,9.328358208955223052e-03,5.597014925373134005e-03,0.000000000000000000e+00,1.865671641791044741e-03,7.462686567164178962e-03,1.865671641791044741e-03,3.731343283582089481e-03,7.462686567164178962e-03,5.597014925373134005e-03,1.865671641791044741e-03,7.462686567164178962e-03,1.119402985074626801e-02,1.492537313432835792e-02,1.305970149253731297e-02,9.328358208955223052e-03,1.865671641791044610e-02,1.119402985074626801e-02,1.679104477611940288e-02,2.425373134328358271e-02,1.679104477611940288e-02,2.052238805970149280e-02,1.865671641791044610e-02,1.492537313432835792e-02,1.492537313432835792e-02,1.305970149253731297e-02,1.492537313432835792e-02,2.238805970149253602e-02,1.492537313432835792e-02,2.052238805970149280e-02,1.492537313432835792e-02,1.679104477611940288e-02,2.425373134328358271e-02,1.679104477611940288e-02,1.305970149253731297e-02,1.492537313432835792e-02,1.492537313432835792e-02,2.052238805970149280e-02,1.119402985074626801e-02,9.328358208955223052e-03,2.611940298507462593e-02,1.679104477611940288e-02,1.679104477611940288e-02,1.679104477611940288e-02,9.328358208955223052e-03,5.597014925373134005e-03,1.679104477611940288e-02,1.492537313432835792e-02,9.328358208955223052e-03,1.679104477611940288e-02,1.679104477611940288e-02,7.462686567164178962e-03,1.305970149253731297e-02,1.679104477611940288e-02,2.425373134328358271e-02,7.462686567164178962e-03,2.052238805970149280e-02,1.305970149253731297e-02,9.328358208955223052e-03,1.492537313432835792e-02,1.305970149253731297e-02,1.492537313432835792e-02,1.305970149253731297e-02,5.597014925373134005e-03,5.597014925373134005e-03,5.597014925373134005e-03,1.305970149253731297e-02,1.679104477611940288e-02,2.052238805970149280e-02,1.492537313432835792e-02,7.462686567164178962e-03,9.328358208955223052e-03,5.597014925373134005e-03,1.305970149253731297e-02,1.305970149253731297e-02,3.731343283582089481e-03,1.865671641791044741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.865671641791044741e-03,1.865671641791044741e-03,0.000000000000000000e+00,1.865671641791044741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.869158878504672975e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.869158878504672975e-03,1.869158878504672975e-03,0.000000000000000000e+00,1.869158878504672975e-03,3.738317757009345949e-03,0.000000000000000000e+00,3.738317757009345949e-03,3.738317757009345949e-03,5.607476635514018273e-03,1.121495327102803655e-02,1.121495327102803655e-02,1.308411214953271104e-02,3.738317757009345949e-03,9.345794392523363789e-03,5.607476635514018273e-03,9.345794392523363789e-03,1.121495327102803655e-02,5.607476635514018273e-03,7.476635514018691898e-03,1.308411214953271104e-02,9.345794392523363789e-03,1.121495327102803655e-02,1.308411214953271104e-02,1.308411214953271104e-02,7.476635514018691898e-03,9.345794392523363789e-03,3.738317757009345949e-03,5.607476635514018273e-03,1.495327102803738380e-02,1.869158878504672758e-02,1.869158878504672758e-02,2.242990654205607309e-02,1.682242990654205655e-02,1.121495327102803655e-02,9.345794392523363789e-03,2.056074766355140207e-02,2.242990654205607309e-02,1.495327102803738380e-02,2.242990654205607309e-02,1.682242990654205655e-02,2.242990654205607309e-02,1.495327102803738380e-02,1.682242990654205655e-02,1.308411214953271104e-02,1.869158878504672758e-02,1.121495327102803655e-02,1.308411214953271104e-02,1.121495327102803655e-02,1.121495327102803655e-02,1.495327102803738380e-02,1.121495327102803655e-02,1.308411214953271104e-02,1.308411214953271104e-02,9.345794392523363789e-03,1.308411214953271104e-02,3.177570093457943862e-02,9.345794392523363789e-03,7.476635514018691898e-03,1.308411214953271104e-02,1.121495327102803655e-02,2.242990654205607309e-02,2.242990654205607309e-02,9.345794392523363789e-03,1.869158878504672758e-02,1.869158878504672758e-02,1.869158878504672758e-02,1.121495327102803655e-02,1.682242990654205655e-02,1.121495327102803655e-02,7.476635514018691898e-03,5.607476635514018273e-03,1.308411214953271104e-02,1.869158878504672758e-02,9.345794392523363789e-03,1.495327102803738380e-02,1.308411214953271104e-02,9.345794392523363789e-03,1.308411214953271104e-02,9.345794392523363789e-03,1.121495327102803655e-02,9.345794392523363789e-03,9.345794392523363789e-03,3.738317757009345949e-03,3.738317757009345949e-03,1.869158878504672975e-03,1.869158878504672975e-03,1.869158878504672975e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.869158878504672975e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.869158878504672975e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.869158878504672975e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.976143141153081102e-03,0.000000000000000000e+00,1.988071570576540551e-03,3.976143141153081102e-03,0.000000000000000000e+00,1.590457256461232441e-02,3.976143141153081102e-03,3.976143141153081102e-03,7.952286282306162205e-03,1.988071570576540551e-03,5.964214711729622087e-03,3.976143141153081102e-03,3.976143141153081102e-03,3.976143141153081102e-03,1.192842942345924417e-02,1.988071570576540551e-03,1.391650099403578603e-02,9.940357852882704057e-03,2.584493041749503020e-02,1.391650099403578603e-02,1.590457256461232441e-02,7.952286282306162205e-03,7.952286282306162205e-03,9.940357852882704057e-03,1.789264413518886626e-02,1.988071570576540811e-02,1.590457256461232441e-02,1.590457256461232441e-02,1.988071570576540811e-02,1.192842942345924417e-02,1.590457256461232441e-02,1.590457256461232441e-02,1.192842942345924417e-02,7.952286282306162205e-03,7.952286282306162205e-03,1.789264413518886626e-02,2.584493041749503020e-02,1.192842942345924417e-02,2.385685884691848835e-02,1.590457256461232441e-02,1.391650099403578603e-02,2.186878727634194997e-02,2.186878727634194997e-02,9.940357852882704057e-03,1.192842942345924417e-02,1.391650099403578603e-02,1.590457256461232441e-02,1.391650099403578603e-02,1.789264413518886626e-02,1.590457256461232441e-02,7.952286282306162205e-03,1.192842942345924417e-02,1.391650099403578603e-02,3.976143141153081102e-03,2.385685884691848835e-02,1.590457256461232441e-02,7.952286282306162205e-03,1.192842942345924417e-02,7.952286282306162205e-03,2.385685884691848835e-02,1.192842942345924417e-02,1.391650099403578603e-02,1.789264413518886626e-02,1.789264413518886626e-02,1.590457256461232441e-02,7.952286282306162205e-03,9.940357852882704057e-03,5.964214711729622087e-03,1.391650099403578603e-02,1.192842942345924417e-02,9.940357852882704057e-03,1.789264413518886626e-02,5.964214711729622087e-03,1.192842942345924417e-02,9.940357852882704057e-03,1.391650099403578603e-02,1.789264413518886626e-02,1.590457256461232441e-02,1.590457256461232441e-02,9.940357852882704057e-03,5.964214711729622087e-03,1.988071570576540551e-03,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.976143141153081102e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,1.923076923076923184e-03,5.769230769230769551e-03,5.769230769230769551e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,5.769230769230769551e-03,7.692307692307692735e-03,9.615384615384615918e-03,7.692307692307692735e-03,9.615384615384615918e-03,9.615384615384615918e-03,9.615384615384615918e-03,1.346153846153846229e-02,1.153846153846153910e-02,1.346153846153846229e-02,1.923076923076923184e-02,9.615384615384615918e-03,1.153846153846153910e-02,1.153846153846153910e-02,1.346153846153846229e-02,1.923076923076923184e-02,2.307692307692307820e-02,1.153846153846153910e-02,2.307692307692307820e-02,1.538461538461538547e-02,7.692307692307692735e-03,1.346153846153846229e-02,1.346153846153846229e-02,1.346153846153846229e-02,2.307692307692307820e-02,1.923076923076923184e-02,1.923076923076923184e-02,2.307692307692307820e-02,1.923076923076923184e-02,2.307692307692307820e-02,1.346153846153846229e-02,1.346153846153846229e-02,2.884615384615384776e-02,1.153846153846153910e-02,2.500000000000000139e-02,1.346153846153846229e-02,2.692307692307692457e-02,1.153846153846153910e-02,1.346153846153846229e-02,1.153846153846153910e-02,7.692307692307692735e-03,5.769230769230769551e-03,1.153846153846153910e-02,1.153846153846153910e-02,1.346153846153846229e-02,1.153846153846153910e-02,1.923076923076923184e-03,1.730769230769230865e-02,2.500000000000000139e-02,1.346153846153846229e-02,1.538461538461538547e-02,1.153846153846153910e-02,1.153846153846153910e-02,1.153846153846153910e-02,5.769230769230769551e-03,1.346153846153846229e-02,1.346153846153846229e-02,9.615384615384615918e-03,7.692307692307692735e-03,1.730769230769230865e-02,1.730769230769230865e-02,1.538461538461538547e-02,5.769230769230769551e-03,1.923076923076923184e-03,1.153846153846153910e-02,9.615384615384615918e-03,1.538461538461538547e-02,7.692307692307692735e-03,9.615384615384615918e-03,9.615384615384615918e-03,1.923076923076923184e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.484320557491289196e-03,1.742160278745644598e-03,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,3.484320557491289196e-03,5.226480836236934227e-03,1.742160278745644598e-03,1.742160278745644598e-03,0.000000000000000000e+00,3.484320557491289196e-03,1.045296167247386845e-02,6.968641114982578391e-03,8.710801393728222555e-03,1.045296167247386845e-02,8.710801393728222555e-03,6.968641114982578391e-03,1.219512195121951262e-02,5.226480836236934227e-03,1.219512195121951262e-02,1.045296167247386845e-02,1.045296167247386845e-02,8.710801393728222555e-03,1.916376306620208927e-02,6.968641114982578391e-03,1.393728222996515678e-02,6.968641114982578391e-03,2.439024390243902524e-02,1.045296167247386845e-02,1.219512195121951262e-02,8.710801393728222555e-03,1.219512195121951262e-02,1.393728222996515678e-02,1.393728222996515678e-02,2.961672473867595773e-02,1.219512195121951262e-02,2.090592334494773691e-02,1.916376306620208927e-02,1.219512195121951262e-02,1.219512195121951262e-02,1.567944250871080095e-02,1.219512195121951262e-02,1.045296167247386845e-02,2.264808362369338107e-02,1.567944250871080095e-02,2.787456445993031356e-02,1.219512195121951262e-02,1.742160278745644511e-02,2.613240418118466940e-02,1.219512195121951262e-02,6.968641114982578391e-03,8.710801393728222555e-03,1.393728222996515678e-02,8.710801393728222555e-03,1.742160278745644511e-02,8.710801393728222555e-03,1.219512195121951262e-02,1.567944250871080095e-02,2.264808362369338107e-02,1.393728222996515678e-02,1.045296167247386845e-02,1.045296167247386845e-02,2.090592334494773691e-02,1.045296167247386845e-02,8.710801393728222555e-03,8.710801393728222555e-03,1.567944250871080095e-02,1.567944250871080095e-02,1.742160278745644511e-02,1.045296167247386845e-02,1.045296167247386845e-02,1.567944250871080095e-02,8.710801393728222555e-03,1.393728222996515678e-02,1.219512195121951262e-02,1.393728222996515678e-02,8.710801393728222555e-03,1.742160278745644511e-02,1.219512195121951262e-02,1.393728222996515678e-02,1.045296167247386845e-02,1.393728222996515678e-02,8.710801393728222555e-03,1.045296167247386845e-02,5.226480836236934227e-03,1.742160278745644598e-03,3.484320557491289196e-03,1.742160278745644598e-03,3.484320557491289196e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.945525291828793801e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.945525291828793801e-03,3.891050583657587603e-03,7.782101167315175205e-03,1.945525291828793801e-03,5.836575875486381404e-03,5.836575875486381404e-03,1.945525291828793801e-03,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,7.782101167315175205e-03,5.836575875486381404e-03,7.782101167315175205e-03,1.945525291828793801e-03,9.727626459143969007e-03,3.891050583657587603e-03,1.167315175097276281e-02,9.727626459143969007e-03,1.361867704280155661e-02,2.334630350194552562e-02,1.750972762645914421e-02,1.945525291828793801e-02,9.727626459143969007e-03,9.727626459143969007e-03,5.836575875486381404e-03,1.361867704280155661e-02,1.167315175097276281e-02,1.167315175097276281e-02,3.891050583657587603e-03,7.782101167315175205e-03,1.556420233463035041e-02,1.556420233463035041e-02,9.727626459143969007e-03,1.556420233463035041e-02,1.361867704280155661e-02,1.750972762645914421e-02,9.727626459143969007e-03,1.361867704280155661e-02,7.782101167315175205e-03,2.723735408560311322e-02,1.750972762645914421e-02,1.750972762645914421e-02,1.167315175097276281e-02,1.556420233463035041e-02,1.556420233463035041e-02,1.556420233463035041e-02,1.556420233463035041e-02,1.361867704280155661e-02,1.556420233463035041e-02,1.750972762645914421e-02,7.782101167315175205e-03,1.361867704280155661e-02,2.723735408560311322e-02,1.556420233463035041e-02,7.782101167315175205e-03,1.361867704280155661e-02,9.727626459143969007e-03,9.727626459143969007e-03,9.727626459143969007e-03,2.140077821011673181e-02,1.750972762645914421e-02,7.782101167315175205e-03,1.945525291828793801e-02,1.361867704280155661e-02,1.556420233463035041e-02,5.836575875486381404e-03,3.891050583657587603e-03,9.727626459143969007e-03,3.891050583657587603e-03,5.836575875486381404e-03,1.945525291828793801e-02,1.167315175097276281e-02,9.727626459143969007e-03,1.556420233463035041e-02,1.167315175097276281e-02,9.727626459143969007e-03,1.945525291828793801e-03,1.361867704280155661e-02,1.945525291828793801e-02,5.836575875486381404e-03,9.727626459143969007e-03,2.723735408560311322e-02,5.836575875486381404e-03,9.727626459143969007e-03,3.891050583657587603e-03,5.836575875486381404e-03,9.727626459143969007e-03,0.000000000000000000e+00,1.945525291828793801e-03,1.945525291828793801e-03,0.000000000000000000e+00,1.945525291828793801e-03,0.000000000000000000e+00,1.945525291828793801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.945525291828793801e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.945525291828793801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,6.666666666666667095e-03,0.000000000000000000e+00,1.666666666666666774e-03,3.333333333333333547e-03,0.000000000000000000e+00,6.666666666666667095e-03,5.000000000000000104e-03,6.666666666666667095e-03,3.333333333333333547e-03,3.333333333333333547e-03,0.000000000000000000e+00,8.333333333333333218e-03,1.499999999999999944e-02,5.000000000000000104e-03,1.499999999999999944e-02,5.000000000000000104e-03,1.166666666666666720e-02,8.333333333333333218e-03,1.333333333333333419e-02,1.166666666666666720e-02,1.166666666666666720e-02,1.000000000000000021e-02,1.666666666666666644e-02,6.666666666666667095e-03,8.333333333333333218e-03,1.000000000000000021e-02,1.333333333333333419e-02,1.833333333333333343e-02,1.666666666666666644e-02,2.166666666666666741e-02,1.499999999999999944e-02,2.000000000000000042e-02,1.000000000000000021e-02,1.166666666666666720e-02,1.833333333333333343e-02,1.166666666666666720e-02,1.166666666666666720e-02,1.666666666666666644e-02,1.000000000000000021e-02,1.666666666666666644e-02,2.000000000000000042e-02,1.333333333333333419e-02,1.666666666666666644e-02,1.333333333333333419e-02,1.166666666666666720e-02,1.666666666666666644e-02,1.499999999999999944e-02,1.333333333333333419e-02,1.666666666666666644e-02,1.333333333333333419e-02,6.666666666666667095e-03,1.333333333333333419e-02,1.166666666666666720e-02,1.166666666666666720e-02,1.666666666666666644e-02,1.166666666666666720e-02,2.166666666666666741e-02,1.666666666666666644e-02,8.333333333333333218e-03,2.000000000000000042e-02,1.166666666666666720e-02,1.833333333333333343e-02,1.166666666666666720e-02,2.000000000000000042e-02,6.666666666666667095e-03,8.333333333333333218e-03,1.000000000000000021e-02,1.000000000000000021e-02,1.666666666666666644e-02,1.499999999999999944e-02,6.666666666666667095e-03,1.499999999999999944e-02,1.333333333333333419e-02,1.333333333333333419e-02,1.333333333333333419e-02,1.666666666666666644e-02,2.000000000000000042e-02,1.166666666666666720e-02,1.000000000000000021e-02,1.000000000000000021e-02,6.666666666666667095e-03,6.666666666666667095e-03,1.166666666666666720e-02,3.333333333333333547e-03,5.000000000000000104e-03,1.666666666666666774e-03,3.333333333333333547e-03,1.666666666666666774e-03,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666774e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.692047377326565084e-03,0.000000000000000000e+00,1.692047377326565084e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.384094754653130168e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.692047377326565084e-03,0.000000000000000000e+00,3.384094754653130168e-03,8.460236886632825637e-03,5.076142131979695035e-03,0.000000000000000000e+00,1.692047377326565084e-03,3.384094754653130168e-03,6.768189509306260336e-03,1.692047377326565084e-03,5.076142131979695035e-03,5.076142131979695035e-03,6.768189509306260336e-03,1.353637901861252067e-02,5.076142131979695035e-03,3.384094754653130168e-03,1.353637901861252067e-02,8.460236886632825637e-03,1.184433164128595624e-02,1.184433164128595624e-02,1.015228426395939007e-02,2.030456852791878014e-02,1.861252115059221571e-02,1.184433164128595624e-02,1.861252115059221571e-02,1.692047377326565127e-02,1.522842639593908684e-02,1.522842639593908684e-02,5.076142131979695035e-03,2.707275803722504134e-02,1.015228426395939007e-02,2.030456852791878014e-02,1.522842639593908684e-02,1.015228426395939007e-02,6.768189509306260336e-03,1.861252115059221571e-02,1.692047377326565127e-02,1.692047377326565127e-02,1.692047377326565127e-02,1.015228426395939007e-02,8.460236886632825637e-03,1.861252115059221571e-02,6.768189509306260336e-03,1.353637901861252067e-02,1.861252115059221571e-02,1.692047377326565127e-02,1.692047377326565127e-02,1.015228426395939007e-02,1.522842639593908684e-02,1.861252115059221571e-02,1.184433164128595624e-02,1.692047377326565127e-02,8.460236886632825637e-03,1.184433164128595624e-02,6.768189509306260336e-03,1.692047377326565127e-02,2.030456852791878014e-02,8.460236886632825637e-03,1.353637901861252067e-02,8.460236886632825637e-03,1.692047377326565127e-02,1.861252115059221571e-02,1.692047377326565127e-02,5.076142131979695035e-03,1.353637901861252067e-02,6.768189509306260336e-03,2.199661590524534804e-02,1.184433164128595624e-02,1.015228426395939007e-02,1.353637901861252067e-02,1.015228426395939007e-02,1.184433164128595624e-02,8.460236886632825637e-03,5.076142131979695035e-03,1.522842639593908684e-02,1.015228426395939007e-02,8.460236886632825637e-03,1.861252115059221571e-02,1.692047377326565127e-02,1.015228426395939007e-02,1.522842639593908684e-02,3.384094754653130168e-03,1.522842639593908684e-02,5.076142131979695035e-03,5.076142131979695035e-03,0.000000000000000000e+00,5.076142131979695035e-03,3.384094754653130168e-03,0.000000000000000000e+00,1.692047377326565084e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.692047377326565084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.692047377326565084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,5.813953488372092943e-03,3.875968992248061962e-03,1.937984496124030981e-03,0.000000000000000000e+00,1.937984496124030981e-03,5.813953488372092943e-03,1.937984496124030981e-03,7.751937984496123923e-03,3.875968992248061962e-03,0.000000000000000000e+00,5.813953488372092943e-03,7.751937984496123923e-03,1.162790697674418589e-02,9.689922480620154904e-03,5.813953488372092943e-03,7.751937984496123923e-03,1.937984496124030981e-03,1.356589147286821687e-02,7.751937984496123923e-03,5.813953488372092943e-03,5.813953488372092943e-03,1.356589147286821687e-02,7.751937984496123923e-03,7.751937984496123923e-03,1.744186046511627883e-02,1.162790697674418589e-02,9.689922480620154904e-03,1.550387596899224785e-02,1.937984496124030981e-02,1.744186046511627883e-02,1.744186046511627883e-02,7.751937984496123923e-03,1.550387596899224785e-02,1.744186046511627883e-02,1.356589147286821687e-02,9.689922480620154904e-03,1.744186046511627883e-02,1.550387596899224785e-02,3.100775193798449569e-02,1.744186046511627883e-02,5.813953488372092943e-03,7.751937984496123923e-03,1.356589147286821687e-02,1.937984496124030981e-02,1.550387596899224785e-02,9.689922480620154904e-03,9.689922480620154904e-03,1.550387596899224785e-02,1.744186046511627883e-02,1.550387596899224785e-02,1.550387596899224785e-02,1.356589147286821687e-02,7.751937984496123923e-03,1.356589147286821687e-02,1.162790697674418589e-02,2.713178294573643373e-02,9.689922480620154904e-03,1.356589147286821687e-02,1.550387596899224785e-02,1.356589147286821687e-02,1.356589147286821687e-02,1.162790697674418589e-02,1.744186046511627883e-02,1.162790697674418589e-02,1.356589147286821687e-02,1.162790697674418589e-02,3.875968992248061962e-03,1.937984496124030981e-03,1.550387596899224785e-02,1.162790697674418589e-02,1.356589147286821687e-02,1.162790697674418589e-02,1.162790697674418589e-02,1.356589147286821687e-02,1.744186046511627883e-02,9.689922480620154904e-03,3.875968992248061962e-03,1.937984496124030981e-02,1.162790697674418589e-02,9.689922480620154904e-03,9.689922480620154904e-03,1.550387596899224785e-02,1.550387596899224785e-02,1.550387596899224785e-02,1.162790697674418589e-02,1.356589147286821687e-02,1.937984496124030981e-03,3.875968992248061962e-03,1.937984496124030981e-03,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.773049645390070879e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.319148936170212637e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.319148936170212637e-03,3.546099290780141758e-03,5.319148936170212637e-03,3.546099290780141758e-03,5.319148936170212637e-03,5.319148936170212637e-03,3.546099290780141758e-03,5.319148936170212637e-03,3.546099290780141758e-03,7.092198581560283516e-03,1.063829787234042527e-02,3.546099290780141758e-03,5.319148936170212637e-03,8.865248226950355262e-03,1.063829787234042527e-02,7.092198581560283516e-03,7.092198581560283516e-03,1.773049645390071052e-02,1.241134751773049702e-02,8.865248226950355262e-03,8.865248226950355262e-03,7.092198581560283516e-03,8.865248226950355262e-03,1.773049645390071052e-02,7.092198581560283516e-03,7.092198581560283516e-03,5.319148936170212637e-03,1.063829787234042527e-02,1.241134751773049702e-02,1.063829787234042527e-02,1.418439716312056703e-02,7.092198581560283516e-03,1.241134751773049702e-02,1.595744680851063704e-02,2.127659574468085055e-02,2.127659574468085055e-02,1.418439716312056703e-02,8.865248226950355262e-03,1.241134751773049702e-02,2.304964539007092056e-02,1.418439716312056703e-02,8.865248226950355262e-03,1.241134751773049702e-02,1.773049645390071052e-02,8.865248226950355262e-03,1.063829787234042527e-02,2.482269503546099404e-02,5.319148936170212637e-03,1.241134751773049702e-02,8.865248226950355262e-03,1.063829787234042527e-02,1.418439716312056703e-02,1.241134751773049702e-02,1.063829787234042527e-02,1.063829787234042527e-02,8.865248226950355262e-03,1.773049645390071052e-02,1.418439716312056703e-02,1.063829787234042527e-02,8.865248226950355262e-03,7.092198581560283516e-03,1.418439716312056703e-02,7.092198581560283516e-03,3.546099290780141758e-03,2.659574468085106405e-02,1.595744680851063704e-02,2.127659574468085055e-02,1.063829787234042527e-02,7.092198581560283516e-03,1.773049645390071052e-02,1.418439716312056703e-02,1.241134751773049702e-02,1.950354609929078054e-02,8.865248226950355262e-03,8.865248226950355262e-03,7.092198581560283516e-03,2.127659574468085055e-02,1.418439716312056703e-02,1.595744680851063704e-02,8.865248226950355262e-03,1.773049645390070879e-03,2.659574468085106405e-02,7.092198581560283516e-03,8.865248226950355262e-03,5.319148936170212637e-03,1.773049645390071052e-02,8.865248226950355262e-03,3.546099290780141758e-03,5.319148936170212637e-03,7.092198581560283516e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.773049645390070879e-03,0.000000000000000000e+00,1.773049645390070879e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.319148936170212637e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,1.934235976789168291e-03,0.000000000000000000e+00,7.736943907156673163e-03,7.736943907156673163e-03,3.868471953578336581e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.868471953578336581e-03,9.671179883945842104e-03,3.868471953578336581e-03,5.802707930367505089e-03,7.736943907156673163e-03,7.736943907156673163e-03,1.934235976789168291e-03,5.802707930367505089e-03,5.802707930367505089e-03,3.868471953578336581e-03,9.671179883945842104e-03,1.353965183752417825e-02,1.547388781431334633e-02,9.671179883945842104e-03,1.547388781431334633e-02,1.160541586073501018e-02,1.160541586073501018e-02,1.160541586073501018e-02,9.671179883945842104e-03,9.671179883945842104e-03,7.736943907156673163e-03,9.671179883945842104e-03,9.671179883945842104e-03,1.353965183752417825e-02,2.127659574468085055e-02,1.547388781431334633e-02,9.671179883945842104e-03,7.736943907156673163e-03,1.740812379110251440e-02,1.547388781431334633e-02,1.547388781431334633e-02,1.353965183752417825e-02,3.868471953578336581e-03,1.160541586073501018e-02,2.127659574468085055e-02,9.671179883945842104e-03,3.868471953578336581e-03,2.127659574468085055e-02,1.160541586073501018e-02,1.353965183752417825e-02,1.160541586073501018e-02,1.740812379110251440e-02,2.127659574468085055e-02,1.547388781431334633e-02,5.802707930367505089e-03,1.934235976789168421e-02,1.353965183752417825e-02,1.160541586073501018e-02,1.353965183752417825e-02,1.934235976789168421e-02,1.353965183752417825e-02,1.353965183752417825e-02,7.736943907156673163e-03,9.671179883945842104e-03,1.160541586073501018e-02,9.671179883945842104e-03,1.160541586073501018e-02,9.671179883945842104e-03,1.353965183752417825e-02,9.671179883945842104e-03,1.934235976789168291e-03,2.321083172147002036e-02,1.160541586073501018e-02,1.934235976789168421e-02,1.160541586073501018e-02,1.160541586073501018e-02,1.547388781431334633e-02,2.321083172147002036e-02,9.671179883945842104e-03,1.160541586073501018e-02,1.740812379110251440e-02,1.160541586073501018e-02,5.802707930367505089e-03,9.671179883945842104e-03,1.160541586073501018e-02,1.353965183752417825e-02,7.736943907156673163e-03,1.547388781431334633e-02,9.671179883945842104e-03,1.740812379110251440e-02,5.802707930367505089e-03,5.802707930367505089e-03,1.934235976789168291e-03,1.160541586073501018e-02,0.000000000000000000e+00,3.868471953578336581e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.872659176029962567e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.872659176029962567e-03,1.872659176029962567e-03,3.745318352059925134e-03,1.872659176029962567e-03,1.872659176029962567e-03,5.617977528089887485e-03,1.872659176029962567e-03,1.872659176029962567e-03,1.872659176029962567e-03,7.490636704119850268e-03,5.617977528089887485e-03,3.745318352059925134e-03,5.617977528089887485e-03,9.363295880149813052e-03,5.617977528089887485e-03,5.617977528089887485e-03,3.745318352059925134e-03,9.363295880149813052e-03,7.490636704119850268e-03,9.363295880149813052e-03,9.363295880149813052e-03,7.490636704119850268e-03,1.123595505617977497e-02,9.363295880149813052e-03,1.498127340823970054e-02,1.123595505617977497e-02,1.685393258426966245e-02,1.123595505617977497e-02,1.123595505617977497e-02,5.617977528089887485e-03,7.490636704119850268e-03,1.498127340823970054e-02,9.363295880149813052e-03,2.247191011235954994e-02,1.872659176029962610e-02,1.310861423220973862e-02,1.310861423220973862e-02,1.123595505617977497e-02,2.059925093632958629e-02,1.872659176029962610e-02,1.123595505617977497e-02,9.363295880149813052e-03,9.363295880149813052e-03,1.498127340823970054e-02,1.123595505617977497e-02,1.872659176029962610e-02,1.123595505617977497e-02,1.872659176029962610e-02,1.498127340823970054e-02,1.872659176029962610e-02,3.745318352059925134e-03,1.685393258426966245e-02,2.247191011235954994e-02,5.617977528089887485e-03,1.872659176029962610e-02,1.310861423220973862e-02,9.363295880149813052e-03,1.685393258426966245e-02,1.685393258426966245e-02,5.617977528089887485e-03,1.123595505617977497e-02,1.123595505617977497e-02,1.123595505617977497e-02,5.617977528089887485e-03,1.498127340823970054e-02,2.247191011235954994e-02,1.872659176029962610e-02,1.310861423220973862e-02,7.490636704119850268e-03,1.123595505617977497e-02,2.434456928838951359e-02,1.310861423220973862e-02,1.498127340823970054e-02,7.490636704119850268e-03,1.498127340823970054e-02,9.363295880149813052e-03,2.059925093632958629e-02,2.247191011235954994e-02,9.363295880149813052e-03,1.685393258426966245e-02,3.745318352059925134e-03,9.363295880149813052e-03,9.363295880149813052e-03,1.498127340823970054e-02,9.363295880149813052e-03,9.363295880149813052e-03,1.498127340823970054e-02,0.000000000000000000e+00,5.617977528089887485e-03,3.745318352059925134e-03,1.872659176029962567e-03,1.872659176029962567e-03,1.872659176029962567e-03,0.000000000000000000e+00,1.872659176029962567e-03,1.872659176029962567e-03,1.872659176029962567e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.872659176029962567e-03,1.872659176029962567e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.769230769230769551e-03,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,5.769230769230769551e-03,7.692307692307692735e-03,5.769230769230769551e-03,7.692307692307692735e-03,5.769230769230769551e-03,1.153846153846153910e-02,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,1.923076923076923184e-03,1.153846153846153910e-02,1.538461538461538547e-02,7.692307692307692735e-03,9.615384615384615918e-03,3.846153846153846367e-03,2.115384615384615502e-02,9.615384615384615918e-03,1.153846153846153910e-02,1.538461538461538547e-02,9.615384615384615918e-03,9.615384615384615918e-03,7.692307692307692735e-03,7.692307692307692735e-03,9.615384615384615918e-03,1.346153846153846229e-02,1.153846153846153910e-02,1.153846153846153910e-02,5.769230769230769551e-03,2.115384615384615502e-02,7.692307692307692735e-03,1.153846153846153910e-02,9.615384615384615918e-03,1.153846153846153910e-02,1.538461538461538547e-02,1.730769230769230865e-02,1.923076923076923184e-02,7.692307692307692735e-03,1.538461538461538547e-02,7.692307692307692735e-03,1.538461538461538547e-02,7.692307692307692735e-03,2.307692307692307820e-02,9.615384615384615918e-03,1.153846153846153910e-02,1.153846153846153910e-02,1.923076923076923184e-02,1.730769230769230865e-02,1.346153846153846229e-02,1.730769230769230865e-02,1.538461538461538547e-02,7.692307692307692735e-03,9.615384615384615918e-03,1.346153846153846229e-02,1.346153846153846229e-02,9.615384615384615918e-03,1.730769230769230865e-02,2.115384615384615502e-02,1.538461538461538547e-02,1.153846153846153910e-02,1.538461538461538547e-02,5.769230769230769551e-03,1.346153846153846229e-02,7.692307692307692735e-03,7.692307692307692735e-03,9.615384615384615918e-03,1.346153846153846229e-02,9.615384615384615918e-03,1.153846153846153910e-02,9.615384615384615918e-03,2.500000000000000139e-02,1.730769230769230865e-02,5.769230769230769551e-03,9.615384615384615918e-03,1.923076923076923184e-02,1.538461538461538547e-02,2.307692307692307820e-02,9.615384615384615918e-03,5.769230769230769551e-03,9.615384615384615918e-03,1.538461538461538547e-02,1.153846153846153910e-02,5.769230769230769551e-03,3.846153846153846367e-03,1.923076923076923184e-03,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.801801801801801830e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.801801801801801830e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.801801801801801830e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.405405405405405705e-03,9.009009009009008931e-03,1.801801801801801830e-03,3.603603603603603659e-03,5.405405405405405705e-03,3.603603603603603659e-03,5.405405405405405705e-03,5.405405405405405705e-03,5.405405405405405705e-03,9.009009009009008931e-03,7.207207207207207318e-03,1.441441441441441464e-02,1.261261261261261216e-02,7.207207207207207318e-03,7.207207207207207318e-03,1.081081081081081141e-02,9.009009009009008931e-03,7.207207207207207318e-03,1.441441441441441464e-02,1.261261261261261216e-02,9.009009009009008931e-03,1.261261261261261216e-02,1.621621621621621712e-02,7.207207207207207318e-03,1.981981981981981861e-02,3.603603603603603659e-03,1.081081081081081141e-02,7.207207207207207318e-03,9.009009009009008931e-03,1.261261261261261216e-02,9.009009009009008931e-03,1.261261261261261216e-02,1.621621621621621712e-02,1.261261261261261216e-02,1.261261261261261216e-02,9.009009009009008931e-03,1.261261261261261216e-02,1.441441441441441464e-02,9.009009009009008931e-03,1.441441441441441464e-02,1.261261261261261216e-02,1.801801801801801786e-02,1.801801801801801786e-02,1.981981981981981861e-02,1.441441441441441464e-02,1.621621621621621712e-02,1.801801801801801786e-02,1.801801801801801786e-02,1.261261261261261216e-02,1.621621621621621712e-02,1.801801801801801786e-02,1.981981981981981861e-02,9.009009009009008931e-03,1.261261261261261216e-02,1.801801801801801786e-02,7.207207207207207318e-03,1.621621621621621712e-02,1.261261261261261216e-02,3.603603603603603659e-03,9.009009009009008931e-03,1.441441441441441464e-02,1.261261261261261216e-02,1.441441441441441464e-02,1.621621621621621712e-02,1.441441441441441464e-02,1.441441441441441464e-02,1.801801801801801786e-02,1.261261261261261216e-02,1.621621621621621712e-02,7.207207207207207318e-03,9.009009009009008931e-03,7.207207207207207318e-03,1.081081081081081141e-02,9.009009009009008931e-03,1.441441441441441464e-02,1.801801801801801830e-03,1.261261261261261216e-02,1.081081081081081141e-02,1.081081081081081141e-02,9.009009009009008931e-03,1.081081081081081141e-02,5.405405405405405705e-03,9.009009009009008931e-03,5.405405405405405705e-03,1.081081081081081141e-02,7.207207207207207318e-03,9.009009009009008931e-03,5.405405405405405705e-03,3.603603603603603659e-03,5.405405405405405705e-03,0.000000000000000000e+00,3.603603603603603659e-03,1.801801801801801830e-03,1.801801801801801830e-03,0.000000000000000000e+00,1.801801801801801830e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.876172607879924951e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.876172607879924951e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.876172607879924951e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.752345215759849903e-03,5.628517823639774854e-03,1.876172607879924951e-03,3.752345215759849903e-03,1.876172607879924951e-03,3.752345215759849903e-03,9.380863039399625625e-03,7.504690431519699806e-03,1.876172607879924951e-03,3.752345215759849903e-03,5.628517823639774854e-03,0.000000000000000000e+00,5.628517823639774854e-03,7.504690431519699806e-03,3.752345215759849903e-03,5.628517823639774854e-03,1.313320825515947553e-02,1.313320825515947553e-02,9.380863039399625625e-03,0.000000000000000000e+00,9.380863039399625625e-03,1.500938086303939961e-02,1.125703564727954971e-02,3.752345215759849903e-03,1.125703564727954971e-02,9.380863039399625625e-03,1.876172607879925125e-02,7.504690431519699806e-03,3.752345215759849903e-03,1.500938086303939961e-02,2.626641651031895106e-02,1.876172607879925125e-02,1.500938086303939961e-02,3.752345215759849903e-03,1.688555347091932543e-02,2.814258911819887340e-02,9.380863039399625625e-03,7.504690431519699806e-03,7.504690431519699806e-03,2.626641651031895106e-02,1.500938086303939961e-02,1.125703564727954971e-02,3.752345215759849903e-03,5.628517823639774854e-03,1.125703564727954971e-02,1.876172607879925125e-02,7.504690431519699806e-03,1.876172607879925125e-02,1.876172607879925125e-02,5.628517823639774854e-03,1.125703564727954971e-02,1.876172607879925125e-02,1.125703564727954971e-02,1.313320825515947553e-02,5.628517823639774854e-03,1.313320825515947553e-02,9.380863039399625625e-03,1.125703564727954971e-02,1.688555347091932543e-02,7.504690431519699806e-03,3.752345215759849903e-03,1.313320825515947553e-02,1.876172607879925125e-02,7.504690431519699806e-03,1.500938086303939961e-02,1.125703564727954971e-02,1.313320825515947553e-02,1.876172607879925125e-02,9.380863039399625625e-03,9.380863039399625625e-03,1.688555347091932543e-02,5.628517823639774854e-03,7.504690431519699806e-03,1.688555347091932543e-02,1.125703564727954971e-02,5.628517823639774854e-03,1.125703564727954971e-02,1.313320825515947553e-02,1.500938086303939961e-02,1.313320825515947553e-02,9.380863039399625625e-03,2.063789868667917360e-02,2.251407129455909942e-02,9.380863039399625625e-03,9.380863039399625625e-03,9.380863039399625625e-03,5.628517823639774854e-03,9.380863039399625625e-03,2.063789868667917360e-02,9.380863039399625625e-03,3.752345215759849903e-03,1.500938086303939961e-02,1.876172607879924951e-03,1.876172607879924951e-03,3.752345215759849903e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,1.136363636363636395e-02,1.893939393939393992e-03,5.681818181818181976e-03,5.681818181818181976e-03,3.787878787878787984e-03,9.469696969696969960e-03,1.136363636363636395e-02,1.325757575757575794e-02,7.575757575757575968e-03,7.575757575757575968e-03,1.515151515151515194e-02,3.787878787878787984e-03,5.681818181818181976e-03,7.575757575757575968e-03,3.787878787878787984e-03,3.787878787878787984e-03,9.469696969696969960e-03,1.136363636363636395e-02,9.469696969696969960e-03,1.515151515151515194e-02,1.136363636363636395e-02,9.469696969696969960e-03,2.462121212121212016e-02,5.681818181818181976e-03,1.325757575757575794e-02,5.681818181818181976e-03,1.325757575757575794e-02,1.325757575757575794e-02,7.575757575757575968e-03,5.681818181818181976e-03,1.704545454545454419e-02,2.272727272727272790e-02,1.704545454545454419e-02,1.515151515151515194e-02,9.469696969696969960e-03,7.575757575757575968e-03,1.325757575757575794e-02,2.462121212121212016e-02,1.515151515151515194e-02,1.325757575757575794e-02,9.469696969696969960e-03,1.136363636363636395e-02,5.681818181818181976e-03,2.272727272727272790e-02,3.787878787878787984e-03,1.515151515151515194e-02,1.515151515151515194e-02,1.136363636363636395e-02,1.325757575757575794e-02,1.704545454545454419e-02,1.515151515151515194e-02,1.136363636363636395e-02,1.893939393939393992e-02,1.136363636363636395e-02,7.575757575757575968e-03,9.469696969696969960e-03,9.469696969696969960e-03,2.272727272727272790e-02,7.575757575757575968e-03,7.575757575757575968e-03,1.325757575757575794e-02,9.469696969696969960e-03,9.469696969696969960e-03,1.515151515151515194e-02,9.469696969696969960e-03,1.136363636363636395e-02,1.325757575757575794e-02,5.681818181818181976e-03,9.469696969696969960e-03,1.515151515151515194e-02,9.469696969696969960e-03,9.469696969696969960e-03,1.704545454545454419e-02,5.681818181818181976e-03,5.681818181818181976e-03,1.136363636363636395e-02,9.469696969696969960e-03,1.136363636363636395e-02,1.325757575757575794e-02,1.515151515151515194e-02,1.515151515151515194e-02,1.515151515151515194e-02,1.136363636363636395e-02,2.083333333333333218e-02,3.787878787878787984e-03,5.681818181818181976e-03,3.787878787878787984e-03,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.576208178438661449e-03,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,9.293680297397769949e-03,0.000000000000000000e+00,1.858736059479553816e-03,3.717472118959107633e-03,5.576208178438661449e-03,5.576208178438661449e-03,5.576208178438661449e-03,3.717472118959107633e-03,7.434944237918215265e-03,9.293680297397769949e-03,5.576208178438661449e-03,5.576208178438661449e-03,1.301115241635687758e-02,9.293680297397769949e-03,3.717472118959107633e-03,1.301115241635687758e-02,1.301115241635687758e-02,9.293680297397769949e-03,1.486988847583643053e-02,1.858736059479553990e-02,1.115241635687732290e-02,5.576208178438661449e-03,1.301115241635687758e-02,1.486988847583643053e-02,7.434944237918215265e-03,1.486988847583643053e-02,1.486988847583643053e-02,1.301115241635687758e-02,5.576208178438661449e-03,7.434944237918215265e-03,1.301115241635687758e-02,1.858736059479553990e-02,9.293680297397769949e-03,1.858736059479553990e-02,2.044609665427509285e-02,9.293680297397769949e-03,1.301115241635687758e-02,1.115241635687732290e-02,2.044609665427509285e-02,7.434944237918215265e-03,1.115241635687732290e-02,1.301115241635687758e-02,1.115241635687732290e-02,9.293680297397769949e-03,1.115241635687732290e-02,1.858736059479553990e-02,1.486988847583643053e-02,3.717472118959107633e-03,9.293680297397769949e-03,1.115241635687732290e-02,1.672862453531598348e-02,1.486988847583643053e-02,1.301115241635687758e-02,1.858736059479553990e-02,1.115241635687732290e-02,7.434944237918215265e-03,1.486988847583643053e-02,1.672862453531598348e-02,1.301115241635687758e-02,9.293680297397769949e-03,7.434944237918215265e-03,2.416356877323420221e-02,2.230483271375464580e-02,1.301115241635687758e-02,1.301115241635687758e-02,2.416356877323420221e-02,1.301115241635687758e-02,5.576208178438661449e-03,3.717472118959107633e-03,7.434944237918215265e-03,1.115241635687732290e-02,9.293680297397769949e-03,9.293680297397769949e-03,5.576208178438661449e-03,7.434944237918215265e-03,9.293680297397769949e-03,1.115241635687732290e-02,1.672862453531598348e-02,9.293680297397769949e-03,1.486988847583643053e-02,3.717472118959107633e-03,9.293680297397769949e-03,1.672862453531598348e-02,9.293680297397769949e-03,1.486988847583643053e-02,1.115241635687732290e-02,1.301115241635687758e-02,7.434944237918215265e-03,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.738317757009345949e-03,0.000000000000000000e+00,1.869158878504672975e-03,1.869158878504672975e-03,3.738317757009345949e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.607476635514018273e-03,5.607476635514018273e-03,0.000000000000000000e+00,1.869158878504672975e-03,3.738317757009345949e-03,0.000000000000000000e+00,5.607476635514018273e-03,9.345794392523363789e-03,5.607476635514018273e-03,9.345794392523363789e-03,5.607476635514018273e-03,1.121495327102803655e-02,9.345794392523363789e-03,5.607476635514018273e-03,1.308411214953271104e-02,9.345794392523363789e-03,2.056074766355140207e-02,3.738317757009345949e-03,0.000000000000000000e+00,1.869158878504672975e-03,3.738317757009345949e-03,1.495327102803738380e-02,1.121495327102803655e-02,1.121495327102803655e-02,1.308411214953271104e-02,1.869158878504672975e-03,9.345794392523363789e-03,1.308411214953271104e-02,1.869158878504672758e-02,3.738317757009345949e-03,1.308411214953271104e-02,1.869158878504672758e-02,7.476635514018691898e-03,1.682242990654205655e-02,1.495327102803738380e-02,1.869158878504672758e-02,7.476635514018691898e-03,1.308411214953271104e-02,1.495327102803738380e-02,7.476635514018691898e-03,1.495327102803738380e-02,9.345794392523363789e-03,1.121495327102803655e-02,1.308411214953271104e-02,9.345794392523363789e-03,1.121495327102803655e-02,9.345794392523363789e-03,1.495327102803738380e-02,7.476635514018691898e-03,1.308411214953271104e-02,2.242990654205607309e-02,7.476635514018691898e-03,1.308411214953271104e-02,1.682242990654205655e-02,1.495327102803738380e-02,9.345794392523363789e-03,1.308411214953271104e-02,1.121495327102803655e-02,1.495327102803738380e-02,5.607476635514018273e-03,1.495327102803738380e-02,7.476635514018691898e-03,7.476635514018691898e-03,7.476635514018691898e-03,1.495327102803738380e-02,1.308411214953271104e-02,1.682242990654205655e-02,2.242990654205607309e-02,1.495327102803738380e-02,1.869158878504672758e-02,9.345794392523363789e-03,1.308411214953271104e-02,9.345794392523363789e-03,9.345794392523363789e-03,2.056074766355140207e-02,1.308411214953271104e-02,9.345794392523363789e-03,9.345794392523363789e-03,1.308411214953271104e-02,1.495327102803738380e-02,1.121495327102803655e-02,9.345794392523363789e-03,1.121495327102803655e-02,7.476635514018691898e-03,1.121495327102803655e-02,7.476635514018691898e-03,1.121495327102803655e-02,5.607476635514018273e-03,9.345794392523363789e-03,5.607476635514018273e-03,7.476635514018691898e-03,9.345794392523363789e-03,5.607476635514018273e-03,3.738317757009345949e-03,0.000000000000000000e+00,1.869158878504672975e-03,1.869158878504672975e-03,0.000000000000000000e+00,1.869158878504672975e-03,0.000000000000000000e+00,1.869158878504672975e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.869158878504672975e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.748251748251748250e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.748251748251748250e-03,1.748251748251748250e-03,0.000000000000000000e+00,1.748251748251748250e-03,1.748251748251748250e-03,5.244755244755244968e-03,3.496503496503496500e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.496503496503496500e-03,3.496503496503496500e-03,0.000000000000000000e+00,3.496503496503496500e-03,6.993006993006993001e-03,3.496503496503496500e-03,1.748251748251748250e-03,5.244755244755244968e-03,1.048951048951048994e-02,8.741258741258741902e-03,3.496503496503496500e-03,8.741258741258741902e-03,1.398601398601398600e-02,1.223776223776223797e-02,8.741258741258741902e-03,1.573426573426573577e-02,6.993006993006993001e-03,5.244755244755244968e-03,6.993006993006993001e-03,8.741258741258741902e-03,8.741258741258741902e-03,8.741258741258741902e-03,1.223776223776223797e-02,6.993006993006993001e-03,1.748251748251748380e-02,8.741258741258741902e-03,1.748251748251748250e-03,1.223776223776223797e-02,1.223776223776223797e-02,1.573426573426573577e-02,8.741258741258741902e-03,1.748251748251748380e-02,1.398601398601398600e-02,6.993006993006993001e-03,6.993006993006993001e-03,1.223776223776223797e-02,1.573426573426573577e-02,1.048951048951048994e-02,1.048951048951048994e-02,1.048951048951048994e-02,1.398601398601398600e-02,2.097902097902097987e-02,1.048951048951048994e-02,1.223776223776223797e-02,2.097902097902097987e-02,1.048951048951048994e-02,8.741258741258741902e-03,1.573426573426573577e-02,1.048951048951048994e-02,8.741258741258741902e-03,1.048951048951048994e-02,1.048951048951048994e-02,2.272727272727272790e-02,2.272727272727272790e-02,1.398601398601398600e-02,1.398601398601398600e-02,1.573426573426573577e-02,6.993006993006993001e-03,1.748251748251748380e-02,2.272727272727272790e-02,1.223776223776223797e-02,1.748251748251748380e-02,8.741258741258741902e-03,8.741258741258741902e-03,1.223776223776223797e-02,1.573426573426573577e-02,1.048951048951048994e-02,3.496503496503496500e-03,1.223776223776223797e-02,8.741258741258741902e-03,1.048951048951048994e-02,1.398601398601398600e-02,1.223776223776223797e-02,8.741258741258741902e-03,1.748251748251748380e-02,6.993006993006993001e-03,8.741258741258741902e-03,6.993006993006993001e-03,1.223776223776223797e-02,1.048951048951048994e-02,1.223776223776223797e-02,1.048951048951048994e-02,1.748251748251748380e-02,1.223776223776223797e-02,1.748251748251748380e-02,1.223776223776223797e-02,1.048951048951048994e-02,6.993006993006993001e-03,5.244755244755244968e-03,5.244755244755244968e-03,0.000000000000000000e+00,1.748251748251748250e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.748251748251748250e-03,0.000000000000000000e+00,1.748251748251748250e-03,1.748251748251748250e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,1.883239171374764516e-03,1.883239171374764516e-03,5.649717514124293766e-03,1.883239171374764516e-03,1.883239171374764516e-03,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,1.883239171374764516e-03,5.649717514124293766e-03,0.000000000000000000e+00,7.532956685499058065e-03,1.883239171374764516e-03,3.766478342749529033e-03,7.532956685499058065e-03,1.883239171374764516e-03,5.649717514124293766e-03,7.532956685499058065e-03,7.532956685499058065e-03,7.532956685499058065e-03,5.649717514124293766e-03,7.532956685499058065e-03,9.416195856873822365e-03,3.766478342749529033e-03,0.000000000000000000e+00,1.129943502824858753e-02,1.506591337099811613e-02,5.649717514124293766e-03,5.649717514124293766e-03,3.766478342749529033e-03,9.416195856873822365e-03,5.649717514124293766e-03,1.506591337099811613e-02,1.318267419962335270e-02,5.649717514124293766e-03,1.318267419962335270e-02,7.532956685499058065e-03,1.318267419962335270e-02,1.129943502824858753e-02,1.506591337099811613e-02,1.129943502824858753e-02,2.259887005649717506e-02,1.506591337099811613e-02,1.883239171374764473e-02,1.129943502824858753e-02,1.883239171374764473e-02,1.318267419962335270e-02,1.129943502824858753e-02,1.318267419962335270e-02,1.318267419962335270e-02,1.883239171374764473e-02,3.013182674199623226e-02,1.694915254237288130e-02,1.506591337099811613e-02,7.532956685499058065e-03,9.416195856873822365e-03,7.532956685499058065e-03,2.636534839924670540e-02,9.416195856873822365e-03,1.129943502824858753e-02,1.506591337099811613e-02,7.532956685499058065e-03,1.129943502824858753e-02,1.318267419962335270e-02,1.129943502824858753e-02,1.318267419962335270e-02,3.766478342749529033e-03,1.318267419962335270e-02,5.649717514124293766e-03,1.506591337099811613e-02,1.318267419962335270e-02,9.416195856873822365e-03,7.532956685499058065e-03,1.694915254237288130e-02,3.766478342749529033e-03,9.416195856873822365e-03,1.129943502824858753e-02,7.532956685499058065e-03,1.506591337099811613e-02,1.129943502824858753e-02,1.318267419962335270e-02,5.649717514124293766e-03,1.318267419962335270e-02,1.694915254237288130e-02,9.416195856873822365e-03,7.532956685499058065e-03,2.259887005649717506e-02,3.766478342749529033e-03,9.416195856873822365e-03,1.129943502824858753e-02,9.416195856873822365e-03,9.416195856873822365e-03,1.318267419962335270e-02,7.532956685499058065e-03,1.694915254237288130e-02,5.649717514124293766e-03,1.129943502824858753e-02,9.416195856873822365e-03,1.129943502824858753e-02,3.766478342749529033e-03,3.766478342749529033e-03,1.883239171374764516e-03,5.649717514124293766e-03,0.000000000000000000e+00,3.766478342749529033e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.000000000000000042e-03,0.000000000000000000e+00,2.000000000000000042e-03,2.000000000000000042e-03,4.000000000000000083e-03,4.000000000000000083e-03,2.000000000000000042e-03,4.000000000000000083e-03,4.000000000000000083e-03,4.000000000000000083e-03,6.000000000000000125e-03,0.000000000000000000e+00,8.000000000000000167e-03,4.000000000000000083e-03,2.000000000000000042e-03,0.000000000000000000e+00,6.000000000000000125e-03,6.000000000000000125e-03,6.000000000000000125e-03,8.000000000000000167e-03,6.000000000000000125e-03,2.000000000000000042e-03,8.000000000000000167e-03,1.200000000000000025e-02,1.400000000000000029e-02,8.000000000000000167e-03,1.000000000000000021e-02,1.000000000000000021e-02,1.200000000000000025e-02,1.200000000000000025e-02,6.000000000000000125e-03,1.400000000000000029e-02,1.400000000000000029e-02,2.199999999999999872e-02,8.000000000000000167e-03,4.000000000000000083e-03,1.200000000000000025e-02,1.000000000000000021e-02,1.400000000000000029e-02,1.200000000000000025e-02,8.000000000000000167e-03,1.400000000000000029e-02,6.000000000000000125e-03,1.200000000000000025e-02,1.600000000000000033e-02,6.000000000000000125e-03,1.600000000000000033e-02,4.000000000000000083e-03,8.000000000000000167e-03,8.000000000000000167e-03,1.000000000000000021e-02,8.000000000000000167e-03,1.000000000000000021e-02,1.000000000000000021e-02,1.400000000000000029e-02,1.000000000000000021e-02,1.799999999999999864e-02,8.000000000000000167e-03,1.799999999999999864e-02,1.400000000000000029e-02,1.400000000000000029e-02,1.400000000000000029e-02,1.200000000000000025e-02,6.000000000000000125e-03,1.799999999999999864e-02,1.400000000000000029e-02,4.000000000000000083e-03,8.000000000000000167e-03,1.000000000000000021e-02,1.400000000000000029e-02,1.200000000000000025e-02,1.200000000000000025e-02,1.400000000000000029e-02,1.200000000000000025e-02,1.200000000000000025e-02,1.200000000000000025e-02,1.600000000000000033e-02,1.799999999999999864e-02,1.600000000000000033e-02,1.799999999999999864e-02,4.000000000000000083e-03,1.600000000000000033e-02,4.000000000000000083e-03,1.799999999999999864e-02,1.200000000000000025e-02,4.000000000000000083e-03,1.400000000000000029e-02,6.000000000000000125e-03,1.200000000000000025e-02,1.400000000000000029e-02,1.000000000000000021e-02,1.600000000000000033e-02,1.200000000000000025e-02,1.200000000000000025e-02,8.000000000000000167e-03,8.000000000000000167e-03,1.400000000000000029e-02,1.799999999999999864e-02,1.600000000000000033e-02,6.000000000000000125e-03,6.000000000000000125e-03,6.000000000000000125e-03,2.000000000000000042e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.000000000000000042e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.000000000000000042e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.976143141153081102e-03,5.964214711729622087e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,1.988071570576540551e-03,3.976143141153081102e-03,5.964214711729622087e-03,5.964214711729622087e-03,5.964214711729622087e-03,5.964214711729622087e-03,1.192842942345924417e-02,1.988071570576540551e-03,0.000000000000000000e+00,1.988071570576540551e-03,5.964214711729622087e-03,5.964214711729622087e-03,5.964214711729622087e-03,5.964214711729622087e-03,3.976143141153081102e-03,7.952286282306162205e-03,5.964214711729622087e-03,1.192842942345924417e-02,3.976143141153081102e-03,1.988071570576540551e-03,0.000000000000000000e+00,9.940357852882704057e-03,9.940357852882704057e-03,5.964214711729622087e-03,9.940357852882704057e-03,7.952286282306162205e-03,1.192842942345924417e-02,1.789264413518886626e-02,1.789264413518886626e-02,1.590457256461232441e-02,7.952286282306162205e-03,1.192842942345924417e-02,7.952286282306162205e-03,1.988071570576540551e-03,9.940357852882704057e-03,1.590457256461232441e-02,1.590457256461232441e-02,1.192842942345924417e-02,7.952286282306162205e-03,9.940357852882704057e-03,1.590457256461232441e-02,1.192842942345924417e-02,1.192842942345924417e-02,1.789264413518886626e-02,1.192842942345924417e-02,1.590457256461232441e-02,5.964214711729622087e-03,7.952286282306162205e-03,1.590457256461232441e-02,1.988071570576540811e-02,5.964214711729622087e-03,1.590457256461232441e-02,1.391650099403578603e-02,1.988071570576540811e-02,1.391650099403578603e-02,1.192842942345924417e-02,1.590457256461232441e-02,1.192842942345924417e-02,5.964214711729622087e-03,1.192842942345924417e-02,1.988071570576540551e-03,9.940357852882704057e-03,9.940357852882704057e-03,7.952286282306162205e-03,2.186878727634194997e-02,1.590457256461232441e-02,9.940357852882704057e-03,1.789264413518886626e-02,9.940357852882704057e-03,1.789264413518886626e-02,1.192842942345924417e-02,7.952286282306162205e-03,5.964214711729622087e-03,1.590457256461232441e-02,1.391650099403578603e-02,1.988071570576540811e-02,1.192842942345924417e-02,3.976143141153081102e-03,1.590457256461232441e-02,5.964214711729622087e-03,5.964214711729622087e-03,1.192842942345924417e-02,1.192842942345924417e-02,1.590457256461232441e-02,5.964214711729622087e-03,5.964214711729622087e-03,1.789264413518886626e-02,7.952286282306162205e-03,3.976143141153081102e-03,3.976143141153081102e-03,3.976143141153081102e-03,1.192842942345924417e-02,5.964214711729622087e-03,1.590457256461232441e-02,5.964214711729622087e-03,7.952286282306162205e-03,3.976143141153081102e-03,1.192842942345924417e-02,3.976143141153081102e-03,3.976143141153081102e-03,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.976143141153081102e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.945525291828793801e-03,1.945525291828793801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.945525291828793801e-03,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,1.945525291828793801e-03,3.891050583657587603e-03,1.945525291828793801e-03,5.836575875486381404e-03,3.891050583657587603e-03,5.836575875486381404e-03,7.782101167315175205e-03,7.782101167315175205e-03,1.945525291828793801e-03,5.836575875486381404e-03,5.836575875486381404e-03,5.836575875486381404e-03,1.945525291828793801e-03,1.945525291828793801e-03,9.727626459143969007e-03,3.891050583657587603e-03,1.945525291828793801e-03,1.556420233463035041e-02,9.727626459143969007e-03,1.167315175097276281e-02,5.836575875486381404e-03,1.167315175097276281e-02,1.556420233463035041e-02,1.556420233463035041e-02,9.727626459143969007e-03,7.782101167315175205e-03,1.556420233463035041e-02,5.836575875486381404e-03,3.891050583657587603e-03,1.750972762645914421e-02,1.556420233463035041e-02,1.167315175097276281e-02,1.361867704280155661e-02,9.727626459143969007e-03,1.167315175097276281e-02,1.361867704280155661e-02,1.167315175097276281e-02,1.361867704280155661e-02,7.782101167315175205e-03,3.891050583657587603e-03,9.727626459143969007e-03,1.556420233463035041e-02,1.945525291828793801e-02,1.361867704280155661e-02,1.750972762645914421e-02,9.727626459143969007e-03,5.836575875486381404e-03,9.727626459143969007e-03,1.945525291828793801e-02,1.167315175097276281e-02,1.167315175097276281e-02,1.361867704280155661e-02,7.782101167315175205e-03,1.945525291828793801e-03,5.836575875486381404e-03,5.836575875486381404e-03,9.727626459143969007e-03,7.782101167315175205e-03,1.361867704280155661e-02,1.945525291828793801e-03,1.750972762645914421e-02,1.556420233463035041e-02,1.167315175097276281e-02,1.750972762645914421e-02,1.361867704280155661e-02,9.727626459143969007e-03,1.945525291828793801e-02,7.782101167315175205e-03,1.167315175097276281e-02,7.782101167315175205e-03,1.361867704280155661e-02,1.167315175097276281e-02,5.836575875486381404e-03,1.556420233463035041e-02,1.167315175097276281e-02,1.167315175097276281e-02,1.361867704280155661e-02,1.556420233463035041e-02,5.836575875486381404e-03,3.891050583657587603e-03,1.167315175097276281e-02,1.361867704280155661e-02,1.167315175097276281e-02,5.836575875486381404e-03,1.167315175097276281e-02,1.750972762645914421e-02,1.167315175097276281e-02,2.529182879377431942e-02,7.782101167315175205e-03,1.361867704280155661e-02,1.361867704280155661e-02,1.361867704280155661e-02,5.836575875486381404e-03,1.167315175097276281e-02,1.945525291828793801e-03,3.891050583657587603e-03,3.891050583657587603e-03,1.945525291828793801e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.945525291828793801e-03,1.945525291828793801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.945525291828793801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,1.988071570576540551e-03,1.988071570576540551e-03,1.988071570576540551e-03,3.976143141153081102e-03,1.988071570576540551e-03,1.988071570576540551e-03,5.964214711729622087e-03,7.952286282306162205e-03,1.988071570576540551e-03,0.000000000000000000e+00,5.964214711729622087e-03,0.000000000000000000e+00,7.952286282306162205e-03,0.000000000000000000e+00,1.988071570576540551e-03,3.976143141153081102e-03,5.964214711729622087e-03,1.391650099403578603e-02,1.192842942345924417e-02,5.964214711729622087e-03,5.964214711729622087e-03,9.940357852882704057e-03,1.192842942345924417e-02,9.940357852882704057e-03,7.952286282306162205e-03,9.940357852882704057e-03,9.940357852882704057e-03,1.590457256461232441e-02,5.964214711729622087e-03,1.590457256461232441e-02,1.192842942345924417e-02,3.976143141153081102e-03,1.590457256461232441e-02,1.192842942345924417e-02,1.590457256461232441e-02,1.192842942345924417e-02,9.940357852882704057e-03,1.789264413518886626e-02,9.940357852882704057e-03,5.964214711729622087e-03,9.940357852882704057e-03,7.952286282306162205e-03,9.940357852882704057e-03,7.952286282306162205e-03,1.590457256461232441e-02,1.192842942345924417e-02,1.590457256461232441e-02,3.976143141153081102e-03,1.192842942345924417e-02,2.186878727634194997e-02,1.590457256461232441e-02,7.952286282306162205e-03,1.192842942345924417e-02,1.391650099403578603e-02,1.192842942345924417e-02,9.940357852882704057e-03,1.192842942345924417e-02,1.988071570576540811e-02,1.590457256461232441e-02,1.590457256461232441e-02,7.952286282306162205e-03,1.590457256461232441e-02,1.590457256461232441e-02,7.952286282306162205e-03,1.391650099403578603e-02,9.940357852882704057e-03,9.940357852882704057e-03,1.192842942345924417e-02,5.964214711729622087e-03,1.391650099403578603e-02,1.590457256461232441e-02,7.952286282306162205e-03,7.952286282306162205e-03,3.976143141153081102e-03,1.590457256461232441e-02,1.988071570576540551e-03,1.391650099403578603e-02,7.952286282306162205e-03,7.952286282306162205e-03,1.391650099403578603e-02,1.192842942345924417e-02,1.192842942345924417e-02,1.192842942345924417e-02,9.940357852882704057e-03,9.940357852882704057e-03,9.940357852882704057e-03,5.964214711729622087e-03,3.976143141153081102e-03,1.391650099403578603e-02,1.192842942345924417e-02,5.964214711729622087e-03,9.940357852882704057e-03,9.940357852882704057e-03,1.590457256461232441e-02,9.940357852882704057e-03,7.952286282306162205e-03,1.391650099403578603e-02,1.789264413518886626e-02,5.964214711729622087e-03,5.964214711729622087e-03,1.192842942345924417e-02,3.976143141153081102e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,1.886792452830188694e-03,1.886792452830188694e-03,1.886792452830188694e-03,5.660377358490565648e-03,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,1.886792452830188694e-03,1.886792452830188694e-03,3.773584905660377388e-03,0.000000000000000000e+00,5.660377358490565648e-03,1.886792452830188694e-03,1.886792452830188694e-03,1.886792452830188694e-03,5.660377358490565648e-03,1.886792452830188694e-03,9.433962264150943036e-03,1.132075471698113130e-02,7.547169811320754776e-03,1.509433962264150955e-02,5.660377358490565648e-03,5.660377358490565648e-03,9.433962264150943036e-03,1.320754716981132129e-02,9.433962264150943036e-03,1.320754716981132129e-02,1.132075471698113130e-02,5.660377358490565648e-03,1.698113207547169781e-02,1.698113207547169781e-02,7.547169811320754776e-03,5.660377358490565648e-03,1.320754716981132129e-02,5.660377358490565648e-03,1.132075471698113130e-02,1.320754716981132129e-02,5.660377358490565648e-03,1.320754716981132129e-02,1.320754716981132129e-02,1.886792452830188607e-02,1.886792452830188607e-02,1.509433962264150955e-02,1.509433962264150955e-02,5.660377358490565648e-03,9.433962264150943036e-03,5.660377358490565648e-03,5.660377358490565648e-03,1.698113207547169781e-02,2.075471698113207433e-02,7.547169811320754776e-03,9.433962264150943036e-03,7.547169811320754776e-03,1.509433962264150955e-02,7.547169811320754776e-03,1.698113207547169781e-02,9.433962264150943036e-03,1.509433962264150955e-02,9.433962264150943036e-03,9.433962264150943036e-03,5.660377358490565648e-03,1.509433962264150955e-02,1.132075471698113130e-02,1.886792452830188607e-02,1.132075471698113130e-02,7.547169811320754776e-03,1.132075471698113130e-02,9.433962264150943036e-03,1.698113207547169781e-02,9.433962264150943036e-03,1.132075471698113130e-02,1.320754716981132129e-02,1.886792452830188607e-02,5.660377358490565648e-03,1.698113207547169781e-02,1.132075471698113130e-02,1.886792452830188694e-03,1.132075471698113130e-02,7.547169811320754776e-03,5.660377358490565648e-03,1.509433962264150955e-02,7.547169811320754776e-03,1.132075471698113130e-02,9.433962264150943036e-03,9.433962264150943036e-03,7.547169811320754776e-03,7.547169811320754776e-03,9.433962264150943036e-03,1.320754716981132129e-02,1.509433962264150955e-02,1.320754716981132129e-02,7.547169811320754776e-03,1.132075471698113130e-02,1.509433962264150955e-02,1.132075471698113130e-02,1.132075471698113130e-02,1.132075471698113130e-02,9.433962264150943036e-03,1.509433962264150955e-02,5.660377358490565648e-03,9.433962264150943036e-03,7.547169811320754776e-03,1.886792452830188694e-03,3.773584905660377388e-03,3.773584905660377388e-03,1.886792452830188694e-03,0.000000000000000000e+00,1.886792452830188694e-03,1.886792452830188694e-03,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.782531194295900075e-03,3.565062388591800149e-03,1.782531194295900075e-03,1.782531194295900075e-03,1.782531194295900075e-03,1.782531194295900075e-03,1.782531194295900075e-03,3.565062388591800149e-03,1.782531194295900075e-03,1.782531194295900075e-03,1.782531194295900075e-03,7.130124777183600299e-03,8.912655971479501241e-03,3.565062388591800149e-03,8.912655971479501241e-03,3.565062388591800149e-03,1.782531194295900075e-03,7.130124777183600299e-03,1.782531194295900075e-03,5.347593582887700224e-03,3.565062388591800149e-03,1.069518716577540045e-02,1.069518716577540045e-02,5.347593582887700224e-03,5.347593582887700224e-03,1.782531194295900248e-02,5.347593582887700224e-03,7.130124777183600299e-03,1.069518716577540045e-02,7.130124777183600299e-03,1.782531194295900248e-02,7.130124777183600299e-03,1.426024955436720060e-02,1.069518716577540045e-02,1.247771836007130139e-02,7.130124777183600299e-03,7.130124777183600299e-03,8.912655971479501241e-03,8.912655971479501241e-03,1.247771836007130139e-02,1.069518716577540045e-02,1.069518716577540045e-02,1.604278074866310327e-02,1.069518716577540045e-02,1.069518716577540045e-02,1.069518716577540045e-02,1.604278074866310327e-02,1.426024955436720060e-02,1.960784313725490169e-02,8.912655971479501241e-03,5.347593582887700224e-03,8.912655971479501241e-03,1.069518716577540045e-02,1.604278074866310327e-02,1.069518716577540045e-02,7.130124777183600299e-03,7.130124777183600299e-03,7.130124777183600299e-03,8.912655971479501241e-03,1.069518716577540045e-02,7.130124777183600299e-03,1.426024955436720060e-02,1.426024955436720060e-02,8.912655971479501241e-03,8.912655971479501241e-03,8.912655971479501241e-03,8.912655971479501241e-03,7.130124777183600299e-03,8.912655971479501241e-03,8.912655971479501241e-03,1.426024955436720060e-02,1.069518716577540045e-02,1.247771836007130139e-02,1.069518716577540045e-02,1.069518716577540045e-02,3.565062388591800149e-03,3.565062388591800149e-03,7.130124777183600299e-03,8.912655971479501241e-03,1.426024955436720060e-02,8.912655971479501241e-03,2.139037433155080090e-02,1.604278074866310327e-02,2.317290552584670357e-02,1.426024955436720060e-02,1.426024955436720060e-02,1.069518716577540045e-02,1.604278074866310327e-02,8.912655971479501241e-03,1.426024955436720060e-02,8.912655971479501241e-03,2.139037433155080090e-02,1.426024955436720060e-02,8.912655971479501241e-03,1.069518716577540045e-02,1.247771836007130139e-02,5.347593582887700224e-03,7.130124777183600299e-03,1.782531194295900248e-02,5.347593582887700224e-03,1.247771836007130139e-02,1.782531194295900248e-02,1.247771836007130139e-02,1.782531194295900075e-03,5.347593582887700224e-03,1.782531194295900075e-03,3.565062388591800149e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.782531194295900075e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.782531194295900075e-03,1.782531194295900075e-03,0.000000000000000000e+00,1.782531194295900075e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.782531194295900075e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,3.683241252302025918e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.524861878453038444e-03,1.841620626151012959e-03,0.000000000000000000e+00,9.208103130755065230e-03,1.841620626151012959e-03,5.524861878453038444e-03,0.000000000000000000e+00,1.841620626151012959e-03,9.208103130755065230e-03,7.366482504604051837e-03,7.366482504604051837e-03,1.841620626151012959e-03,7.366482504604051837e-03,7.366482504604051837e-03,1.289134438305709028e-02,9.208103130755065230e-03,5.524861878453038444e-03,3.683241252302025918e-03,9.208103130755065230e-03,1.289134438305709028e-02,7.366482504604051837e-03,7.366482504604051837e-03,5.524861878453038444e-03,1.841620626151012959e-03,5.524861878453038444e-03,1.841620626151013046e-02,1.289134438305709028e-02,5.524861878453038444e-03,9.208103130755065230e-03,7.366482504604051837e-03,1.289134438305709028e-02,2.025782688766114212e-02,9.208103130755065230e-03,1.104972375690607689e-02,1.657458563535911533e-02,1.104972375690607689e-02,1.657458563535911533e-02,1.841620626151013046e-02,7.366482504604051837e-03,9.208103130755065230e-03,1.104972375690607689e-02,1.473296500920810367e-02,1.473296500920810367e-02,1.473296500920810367e-02,9.208103130755065230e-03,7.366482504604051837e-03,5.524861878453038444e-03,1.104972375690607689e-02,1.104972375690607689e-02,1.289134438305709028e-02,1.104972375690607689e-02,9.208103130755065230e-03,1.289134438305709028e-02,1.104972375690607689e-02,1.841620626151013046e-02,1.841620626151013046e-02,2.025782688766114212e-02,1.289134438305709028e-02,1.289134438305709028e-02,1.104972375690607689e-02,9.208103130755065230e-03,5.524861878453038444e-03,3.683241252302025918e-03,3.683241252302025918e-03,1.289134438305709028e-02,1.657458563535911533e-02,5.524861878453038444e-03,1.289134438305709028e-02,9.208103130755065230e-03,1.104972375690607689e-02,1.473296500920810367e-02,9.208103130755065230e-03,5.524861878453038444e-03,5.524861878453038444e-03,9.208103130755065230e-03,9.208103130755065230e-03,1.104972375690607689e-02,1.104972375690607689e-02,1.289134438305709028e-02,5.524861878453038444e-03,1.104972375690607689e-02,7.366482504604051837e-03,5.524861878453038444e-03,9.208103130755065230e-03,2.025782688766114212e-02,1.104972375690607689e-02,9.208103130755065230e-03,1.841620626151012959e-03,3.683241252302025918e-03,1.473296500920810367e-02,1.289134438305709028e-02,3.683241252302025918e-03,1.104972375690607689e-02,9.208103130755065230e-03,1.473296500920810367e-02,7.366482504604051837e-03,1.657458563535911533e-02,9.208103130755065230e-03,9.208103130755065230e-03,1.104972375690607689e-02,9.208103130755065230e-03,9.208103130755065230e-03,1.841620626151012959e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.683241252302025918e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,1.879699248120300648e-03,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,3.759398496240601295e-03,0.000000000000000000e+00,1.879699248120300648e-03,3.759398496240601295e-03,5.639097744360901943e-03,0.000000000000000000e+00,5.639097744360901943e-03,5.639097744360901943e-03,3.759398496240601295e-03,9.398496240601503238e-03,0.000000000000000000e+00,5.639097744360901943e-03,3.759398496240601295e-03,3.759398496240601295e-03,7.518796992481202590e-03,7.518796992481202590e-03,0.000000000000000000e+00,5.639097744360901943e-03,1.879699248120300648e-03,1.127819548872180389e-02,5.639097744360901943e-03,7.518796992481202590e-03,5.639097744360901943e-03,7.518796992481202590e-03,1.879699248120300648e-02,1.127819548872180389e-02,7.518796992481202590e-03,9.398496240601503238e-03,1.503759398496240518e-02,5.639097744360901943e-03,7.518796992481202590e-03,1.503759398496240518e-02,5.639097744360901943e-03,1.691729323308270583e-02,1.315789473684210453e-02,7.518796992481202590e-03,1.127819548872180389e-02,1.127819548872180389e-02,9.398496240601503238e-03,7.518796992481202590e-03,1.503759398496240518e-02,1.691729323308270583e-02,1.315789473684210453e-02,9.398496240601503238e-03,1.315789473684210453e-02,1.315789473684210453e-02,9.398496240601503238e-03,7.518796992481202590e-03,1.127819548872180389e-02,5.639097744360901943e-03,3.759398496240601295e-03,1.691729323308270583e-02,1.127819548872180389e-02,9.398496240601503238e-03,1.503759398496240518e-02,9.398496240601503238e-03,5.639097744360901943e-03,9.398496240601503238e-03,9.398496240601503238e-03,1.503759398496240518e-02,9.398496240601503238e-03,7.518796992481202590e-03,1.315789473684210453e-02,3.759398496240601295e-03,1.127819548872180389e-02,1.315789473684210453e-02,1.127819548872180389e-02,1.315789473684210453e-02,1.127819548872180389e-02,1.879699248120300648e-02,1.691729323308270583e-02,9.398496240601503238e-03,1.315789473684210453e-02,1.315789473684210453e-02,5.639097744360901943e-03,2.443609022556390842e-02,9.398496240601503238e-03,3.759398496240601295e-03,1.503759398496240518e-02,9.398496240601503238e-03,1.503759398496240518e-02,1.315789473684210453e-02,1.127819548872180389e-02,1.315789473684210453e-02,7.518796992481202590e-03,1.879699248120300648e-02,1.691729323308270583e-02,7.518796992481202590e-03,3.759398496240601295e-03,9.398496240601503238e-03,1.127819548872180389e-02,1.503759398496240518e-02,5.639097744360901943e-03,5.639097744360901943e-03,1.503759398496240518e-02,5.639097744360901943e-03,1.127819548872180389e-02,1.503759398496240518e-02,1.315789473684210453e-02,1.879699248120300648e-02,1.879699248120300648e-03,5.639097744360901943e-03,1.879699248120300648e-03,3.759398496240601295e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.919385796545105497e-03,5.758157389635316925e-03,3.838771593090210994e-03,0.000000000000000000e+00,1.919385796545105497e-03,0.000000000000000000e+00,1.919385796545105497e-03,3.838771593090210994e-03,5.758157389635316925e-03,3.838771593090210994e-03,1.919385796545105497e-03,0.000000000000000000e+00,1.919385796545105497e-03,7.677543186180421989e-03,3.838771593090210994e-03,3.838771593090210994e-03,7.677543186180421989e-03,3.838771593090210994e-03,5.758157389635316925e-03,5.758157389635316925e-03,5.758157389635316925e-03,5.758157389635316925e-03,7.677543186180421989e-03,7.677543186180421989e-03,9.596928982725527052e-03,7.677543186180421989e-03,7.677543186180421989e-03,1.919385796545105497e-03,7.677543186180421989e-03,1.727447216890595078e-02,1.535508637236084398e-02,7.677543186180421989e-03,1.151631477927063385e-02,1.535508637236084398e-02,7.677543186180421989e-03,1.535508637236084398e-02,7.677543186180421989e-03,1.151631477927063385e-02,9.596928982725527052e-03,7.677543186180421989e-03,1.727447216890595078e-02,5.758157389635316925e-03,7.677543186180421989e-03,7.677543186180421989e-03,1.151631477927063385e-02,1.151631477927063385e-02,7.677543186180421989e-03,1.343570057581573891e-02,1.535508637236084398e-02,1.919385796545105410e-02,1.151631477927063385e-02,9.596928982725527052e-03,5.758157389635316925e-03,3.838771593090210994e-03,1.151631477927063385e-02,1.919385796545105410e-02,9.596928982725527052e-03,7.677543186180421989e-03,1.535508637236084398e-02,7.677543186180421989e-03,7.677543186180421989e-03,9.596928982725527052e-03,1.343570057581573891e-02,1.535508637236084398e-02,1.151631477927063385e-02,1.535508637236084398e-02,1.919385796545105497e-03,1.727447216890595078e-02,9.596928982725527052e-03,1.151631477927063385e-02,5.758157389635316925e-03,9.596928982725527052e-03,3.838771593090210994e-03,1.151631477927063385e-02,1.919385796545105497e-03,9.596928982725527052e-03,5.758157389635316925e-03,5.758157389635316925e-03,1.151631477927063385e-02,9.596928982725527052e-03,9.596928982725527052e-03,2.111324376199616090e-02,1.151631477927063385e-02,1.151631477927063385e-02,1.727447216890595078e-02,1.919385796545105410e-02,1.919385796545105497e-03,7.677543186180421989e-03,9.596928982725527052e-03,1.151631477927063385e-02,9.596928982725527052e-03,1.727447216890595078e-02,1.343570057581573891e-02,9.596928982725527052e-03,1.343570057581573891e-02,5.758157389635316925e-03,7.677543186180421989e-03,1.343570057581573891e-02,1.151631477927063385e-02,9.596928982725527052e-03,1.343570057581573891e-02,9.596928982725527052e-03,5.758157389635316925e-03,9.596928982725527052e-03,3.838771593090210994e-03,5.758157389635316925e-03,1.727447216890595078e-02,1.535508637236084398e-02,1.919385796545105497e-03,3.838771593090210994e-03,1.919385796545105497e-03,1.919385796545105497e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.919385796545105497e-03,1.919385796545105497e-03,3.838771593090210994e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.919385796545105497e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.919385796545105497e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.398496240601503238e-03,1.879699248120300648e-03,7.518796992481202590e-03,9.398496240601503238e-03,3.759398496240601295e-03,3.759398496240601295e-03,1.879699248120300648e-03,3.759398496240601295e-03,3.759398496240601295e-03,0.000000000000000000e+00,3.759398496240601295e-03,1.127819548872180389e-02,7.518796992481202590e-03,3.759398496240601295e-03,9.398496240601503238e-03,1.879699248120300648e-03,9.398496240601503238e-03,5.639097744360901943e-03,7.518796992481202590e-03,1.503759398496240518e-02,9.398496240601503238e-03,1.127819548872180389e-02,9.398496240601503238e-03,1.127819548872180389e-02,1.879699248120300648e-03,1.879699248120300648e-02,9.398496240601503238e-03,9.398496240601503238e-03,5.639097744360901943e-03,1.503759398496240518e-02,7.518796992481202590e-03,1.315789473684210453e-02,1.127819548872180389e-02,1.503759398496240518e-02,1.127819548872180389e-02,2.067669172932330712e-02,9.398496240601503238e-03,3.759398496240601295e-03,7.518796992481202590e-03,1.503759398496240518e-02,7.518796992481202590e-03,1.127819548872180389e-02,9.398496240601503238e-03,1.503759398496240518e-02,1.315789473684210453e-02,1.503759398496240518e-02,1.127819548872180389e-02,1.315789473684210453e-02,1.691729323308270583e-02,1.879699248120300648e-02,1.315789473684210453e-02,5.639097744360901943e-03,1.315789473684210453e-02,1.127819548872180389e-02,1.691729323308270583e-02,9.398496240601503238e-03,1.879699248120300648e-03,1.315789473684210453e-02,1.879699248120300648e-02,5.639097744360901943e-03,7.518796992481202590e-03,1.691729323308270583e-02,1.503759398496240518e-02,9.398496240601503238e-03,1.127819548872180389e-02,5.639097744360901943e-03,3.759398496240601295e-03,9.398496240601503238e-03,9.398496240601503238e-03,1.315789473684210453e-02,3.759398496240601295e-03,1.127819548872180389e-02,1.691729323308270583e-02,1.315789473684210453e-02,3.007518796992481036e-02,1.879699248120300648e-03,1.127819548872180389e-02,1.879699248120300648e-03,1.127819548872180389e-02,3.759398496240601295e-03,9.398496240601503238e-03,7.518796992481202590e-03,9.398496240601503238e-03,1.503759398496240518e-02,1.127819548872180389e-02,5.639097744360901943e-03,9.398496240601503238e-03,1.879699248120300648e-02,5.639097744360901943e-03,1.503759398496240518e-02,1.127819548872180389e-02,9.398496240601503238e-03,1.127819548872180389e-02,1.691729323308270583e-02,7.518796992481202590e-03,7.518796992481202590e-03,1.879699248120300648e-03,7.518796992481202590e-03,7.518796992481202590e-03,3.759398496240601295e-03,3.759398496240601295e-03,3.759398496240601295e-03,3.759398496240601295e-03,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,3.875968992248061962e-03,1.937984496124030981e-03,1.937984496124030981e-03,3.875968992248061962e-03,3.875968992248061962e-03,5.813953488372092943e-03,7.751937984496123923e-03,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,9.689922480620154904e-03,1.162790697674418589e-02,9.689922480620154904e-03,7.751937984496123923e-03,1.356589147286821687e-02,7.751937984496123923e-03,9.689922480620154904e-03,7.751937984496123923e-03,7.751937984496123923e-03,1.356589147286821687e-02,1.550387596899224785e-02,7.751937984496123923e-03,5.813953488372092943e-03,7.751937984496123923e-03,1.550387596899224785e-02,9.689922480620154904e-03,7.751937984496123923e-03,2.131782945736434079e-02,1.356589147286821687e-02,1.162790697674418589e-02,3.875968992248061962e-03,1.550387596899224785e-02,7.751937984496123923e-03,9.689922480620154904e-03,1.162790697674418589e-02,1.550387596899224785e-02,0.000000000000000000e+00,7.751937984496123923e-03,5.813953488372092943e-03,9.689922480620154904e-03,1.356589147286821687e-02,1.744186046511627883e-02,7.751937984496123923e-03,9.689922480620154904e-03,1.162790697674418589e-02,3.875968992248061962e-03,1.162790697674418589e-02,9.689922480620154904e-03,1.937984496124030981e-02,1.356589147286821687e-02,5.813953488372092943e-03,3.875968992248061962e-03,1.744186046511627883e-02,9.689922480620154904e-03,1.937984496124030981e-02,9.689922480620154904e-03,1.356589147286821687e-02,7.751937984496123923e-03,1.356589147286821687e-02,1.162790697674418589e-02,1.162790697674418589e-02,5.813953488372092943e-03,7.751937984496123923e-03,1.356589147286821687e-02,3.875968992248061962e-03,1.162790697674418589e-02,9.689922480620154904e-03,1.162790697674418589e-02,1.550387596899224785e-02,1.744186046511627883e-02,5.813953488372092943e-03,9.689922480620154904e-03,1.356589147286821687e-02,1.937984496124030981e-03,1.356589147286821687e-02,3.875968992248061962e-03,1.356589147286821687e-02,7.751937984496123923e-03,0.000000000000000000e+00,1.356589147286821687e-02,1.162790697674418589e-02,9.689922480620154904e-03,7.751937984496123923e-03,3.875968992248061962e-03,7.751937984496123923e-03,9.689922480620154904e-03,9.689922480620154904e-03,9.689922480620154904e-03,2.131782945736434079e-02,1.162790697674418589e-02,5.813953488372092943e-03,1.162790697674418589e-02,1.744186046511627883e-02,1.356589147286821687e-02,5.813953488372092943e-03,1.356589147286821687e-02,1.356589147286821687e-02,9.689922480620154904e-03,3.875968992248061962e-03,1.356589147286821687e-02,7.751937984496123923e-03,7.751937984496123923e-03,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.901140684410646377e-03,1.901140684410646377e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.703422053231939348e-03,1.901140684410646377e-03,1.901140684410646377e-03,0.000000000000000000e+00,3.802281368821292754e-03,5.703422053231939348e-03,5.703422053231939348e-03,3.802281368821292754e-03,1.901140684410646377e-03,5.703422053231939348e-03,3.802281368821292754e-03,1.330798479087452399e-02,9.505703422053231669e-03,1.901140684410646377e-03,5.703422053231939348e-03,7.604562737642585508e-03,5.703422053231939348e-03,7.604562737642585508e-03,3.802281368821292754e-03,1.901140684410646377e-03,5.703422053231939348e-03,7.604562737642585508e-03,5.703422053231939348e-03,9.505703422053231669e-03,9.505703422053231669e-03,1.330798479087452399e-02,9.505703422053231669e-03,1.140684410646387870e-02,1.520912547528517102e-02,1.330798479087452399e-02,1.330798479087452399e-02,5.703422053231939348e-03,1.140684410646387870e-02,7.604562737642585508e-03,9.505703422053231669e-03,1.520912547528517102e-02,7.604562737642585508e-03,1.330798479087452399e-02,7.604562737642585508e-03,1.520912547528517102e-02,9.505703422053231669e-03,1.520912547528517102e-02,1.140684410646387870e-02,7.604562737642585508e-03,7.604562737642585508e-03,7.604562737642585508e-03,5.703422053231939348e-03,5.703422053231939348e-03,9.505703422053231669e-03,3.231939163498098733e-02,1.140684410646387870e-02,1.520912547528517102e-02,5.703422053231939348e-03,5.703422053231939348e-03,9.505703422053231669e-03,5.703422053231939348e-03,1.140684410646387870e-02,1.330798479087452399e-02,7.604562737642585508e-03,1.140684410646387870e-02,1.140684410646387870e-02,1.140684410646387870e-02,1.520912547528517102e-02,7.604562737642585508e-03,5.703422053231939348e-03,1.140684410646387870e-02,3.802281368821292754e-03,1.901140684410646334e-02,5.703422053231939348e-03,1.140684410646387870e-02,5.703422053231939348e-03,1.901140684410646377e-03,9.505703422053231669e-03,5.703422053231939348e-03,7.604562737642585508e-03,1.140684410646387870e-02,1.901140684410646334e-02,1.140684410646387870e-02,1.520912547528517102e-02,3.802281368821292754e-03,1.140684410646387870e-02,1.330798479087452399e-02,7.604562737642585508e-03,9.505703422053231669e-03,9.505703422053231669e-03,1.330798479087452399e-02,5.703422053231939348e-03,7.604562737642585508e-03,9.505703422053231669e-03,9.505703422053231669e-03,1.901140684410646377e-03,9.505703422053231669e-03,1.520912547528517102e-02,7.604562737642585508e-03,9.505703422053231669e-03,1.901140684410646334e-02,1.520912547528517102e-02,7.604562737642585508e-03,9.505703422053231669e-03,2.091254752851710863e-02,1.140684410646387870e-02,1.140684410646387870e-02,7.604562737642585508e-03,3.802281368821292754e-03,9.505703422053231669e-03,9.505703422053231669e-03,5.703422053231939348e-03,5.703422053231939348e-03,5.703422053231939348e-03,1.901140684410646377e-03,0.000000000000000000e+00,1.901140684410646377e-03,1.901140684410646377e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.855287569573283888e-03,0.000000000000000000e+00,1.855287569573283888e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.855287569573283888e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.565862708719851448e-03,0.000000000000000000e+00,5.565862708719851448e-03,3.710575139146567777e-03,5.565862708719851448e-03,5.565862708719851448e-03,5.565862708719851448e-03,3.710575139146567777e-03,7.421150278293135553e-03,5.565862708719851448e-03,3.710575139146567777e-03,7.421150278293135553e-03,1.113172541743970290e-02,7.421150278293135553e-03,7.421150278293135553e-03,1.855287569573283888e-03,3.710575139146567777e-03,1.855287569573283888e-03,3.710575139146567777e-03,7.421150278293135553e-03,3.710575139146567777e-03,1.298701298701298787e-02,7.421150278293135553e-03,1.855287569573283888e-03,1.855287569573283932e-02,1.855287569573283888e-03,1.113172541743970290e-02,9.276437847866419659e-03,5.565862708719851448e-03,7.421150278293135553e-03,3.710575139146567777e-03,1.298701298701298787e-02,1.113172541743970290e-02,2.226345083487940579e-02,9.276437847866419659e-03,1.298701298701298787e-02,1.298701298701298787e-02,1.298701298701298787e-02,5.565862708719851448e-03,9.276437847866419659e-03,5.565862708719851448e-03,7.421150278293135553e-03,1.855287569573283932e-02,5.565862708719851448e-03,1.298701298701298787e-02,9.276437847866419659e-03,2.040816326530612082e-02,1.484230055658627111e-02,1.298701298701298787e-02,5.565862708719851448e-03,9.276437847866419659e-03,1.669758812615955434e-02,9.276437847866419659e-03,1.855287569573283932e-02,5.565862708719851448e-03,1.113172541743970290e-02,1.113172541743970290e-02,5.565862708719851448e-03,3.710575139146567777e-03,5.565862708719851448e-03,3.710575139146567777e-03,1.298701298701298787e-02,9.276437847866419659e-03,1.484230055658627111e-02,1.298701298701298787e-02,9.276437847866419659e-03,9.276437847866419659e-03,9.276437847866419659e-03,2.040816326530612082e-02,1.298701298701298787e-02,1.113172541743970290e-02,9.276437847866419659e-03,7.421150278293135553e-03,9.276437847866419659e-03,2.226345083487940579e-02,7.421150278293135553e-03,1.113172541743970290e-02,1.113172541743970290e-02,1.298701298701298787e-02,1.113172541743970290e-02,7.421150278293135553e-03,9.276437847866419659e-03,9.276437847866419659e-03,1.669758812615955434e-02,9.276437847866419659e-03,1.669758812615955434e-02,5.565862708719851448e-03,5.565862708719851448e-03,1.113172541743970290e-02,7.421150278293135553e-03,7.421150278293135553e-03,5.565862708719851448e-03,9.276437847866419659e-03,3.710575139146567777e-03,1.855287569573283932e-02,3.710575139146567777e-03,7.421150278293135553e-03,1.113172541743970290e-02,5.565862708719851448e-03,1.855287569573283932e-02,9.276437847866419659e-03,1.113172541743970290e-02,7.421150278293135553e-03,9.276437847866419659e-03,5.565862708719851448e-03,5.565862708719851448e-03,7.421150278293135553e-03,5.565862708719851448e-03,3.710575139146567777e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.855287569573283888e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.855287569573283888e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.855287569573283888e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,1.923076923076923184e-03,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,1.923076923076923184e-03,3.846153846153846367e-03,1.923076923076923184e-03,3.846153846153846367e-03,0.000000000000000000e+00,1.923076923076923184e-03,5.769230769230769551e-03,1.153846153846153910e-02,5.769230769230769551e-03,1.923076923076923184e-03,0.000000000000000000e+00,1.153846153846153910e-02,1.923076923076923184e-03,5.769230769230769551e-03,7.692307692307692735e-03,1.153846153846153910e-02,5.769230769230769551e-03,1.730769230769230865e-02,3.846153846153846367e-03,1.346153846153846229e-02,3.846153846153846367e-03,1.153846153846153910e-02,7.692307692307692735e-03,3.846153846153846367e-03,5.769230769230769551e-03,9.615384615384615918e-03,7.692307692307692735e-03,1.153846153846153910e-02,1.153846153846153910e-02,1.538461538461538547e-02,1.538461538461538547e-02,1.153846153846153910e-02,7.692307692307692735e-03,1.538461538461538547e-02,1.153846153846153910e-02,7.692307692307692735e-03,1.730769230769230865e-02,1.346153846153846229e-02,1.538461538461538547e-02,1.153846153846153910e-02,9.615384615384615918e-03,1.538461538461538547e-02,7.692307692307692735e-03,1.153846153846153910e-02,1.153846153846153910e-02,1.153846153846153910e-02,1.346153846153846229e-02,5.769230769230769551e-03,5.769230769230769551e-03,1.153846153846153910e-02,9.615384615384615918e-03,1.153846153846153910e-02,1.346153846153846229e-02,3.846153846153846367e-03,7.692307692307692735e-03,5.769230769230769551e-03,2.884615384615384776e-02,1.730769230769230865e-02,1.153846153846153910e-02,9.615384615384615918e-03,9.615384615384615918e-03,5.769230769230769551e-03,1.730769230769230865e-02,1.730769230769230865e-02,3.846153846153846367e-03,1.346153846153846229e-02,1.153846153846153910e-02,5.769230769230769551e-03,9.615384615384615918e-03,1.153846153846153910e-02,1.538461538461538547e-02,7.692307692307692735e-03,7.692307692307692735e-03,9.615384615384615918e-03,1.346153846153846229e-02,1.538461538461538547e-02,1.923076923076923184e-03,7.692307692307692735e-03,5.769230769230769551e-03,5.769230769230769551e-03,9.615384615384615918e-03,1.346153846153846229e-02,5.769230769230769551e-03,3.846153846153846367e-03,1.153846153846153910e-02,1.346153846153846229e-02,1.923076923076923184e-03,1.730769230769230865e-02,1.153846153846153910e-02,1.346153846153846229e-02,2.115384615384615502e-02,7.692307692307692735e-03,1.153846153846153910e-02,1.153846153846153910e-02,9.615384615384615918e-03,1.346153846153846229e-02,5.769230769230769551e-03,1.923076923076923184e-02,5.769230769230769551e-03,3.846153846153846367e-03,1.923076923076923184e-03,3.846153846153846367e-03,3.846153846153846367e-03,9.615384615384615918e-03,1.923076923076923184e-03,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,1.886792452830188694e-03,3.773584905660377388e-03,1.886792452830188694e-03,0.000000000000000000e+00,1.886792452830188694e-03,1.886792452830188694e-03,9.433962264150943036e-03,3.773584905660377388e-03,1.886792452830188694e-03,7.547169811320754776e-03,9.433962264150943036e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,5.660377358490565648e-03,1.886792452830188694e-03,7.547169811320754776e-03,5.660377358490565648e-03,5.660377358490565648e-03,7.547169811320754776e-03,1.132075471698113130e-02,7.547169811320754776e-03,3.773584905660377388e-03,5.660377358490565648e-03,1.509433962264150955e-02,7.547169811320754776e-03,1.698113207547169781e-02,5.660377358490565648e-03,7.547169811320754776e-03,9.433962264150943036e-03,1.698113207547169781e-02,7.547169811320754776e-03,1.320754716981132129e-02,9.433962264150943036e-03,9.433962264150943036e-03,7.547169811320754776e-03,2.075471698113207433e-02,1.132075471698113130e-02,5.660377358490565648e-03,7.547169811320754776e-03,5.660377358490565648e-03,1.320754716981132129e-02,9.433962264150943036e-03,1.132075471698113130e-02,5.660377358490565648e-03,5.660377358490565648e-03,7.547169811320754776e-03,7.547169811320754776e-03,1.886792452830188607e-02,7.547169811320754776e-03,1.320754716981132129e-02,1.509433962264150955e-02,7.547169811320754776e-03,1.320754716981132129e-02,1.132075471698113130e-02,1.886792452830188607e-02,1.132075471698113130e-02,9.433962264150943036e-03,1.320754716981132129e-02,1.320754716981132129e-02,1.320754716981132129e-02,5.660377358490565648e-03,1.509433962264150955e-02,5.660377358490565648e-03,1.509433962264150955e-02,1.132075471698113130e-02,2.075471698113207433e-02,9.433962264150943036e-03,1.886792452830188694e-03,1.320754716981132129e-02,1.320754716981132129e-02,5.660377358490565648e-03,9.433962264150943036e-03,3.773584905660377388e-03,1.509433962264150955e-02,5.660377358490565648e-03,1.509433962264150955e-02,1.509433962264150955e-02,1.509433962264150955e-02,7.547169811320754776e-03,9.433962264150943036e-03,3.773584905660377388e-03,1.509433962264150955e-02,1.132075471698113130e-02,1.132075471698113130e-02,7.547169811320754776e-03,7.547169811320754776e-03,1.320754716981132129e-02,1.509433962264150955e-02,7.547169811320754776e-03,9.433962264150943036e-03,7.547169811320754776e-03,1.320754716981132129e-02,7.547169811320754776e-03,9.433962264150943036e-03,1.132075471698113130e-02,7.547169811320754776e-03,1.132075471698113130e-02,0.000000000000000000e+00,3.773584905660377388e-03,5.660377358490565648e-03,5.660377358490565648e-03,9.433962264150943036e-03,1.698113207547169781e-02,7.547169811320754776e-03,5.660377358490565648e-03,1.320754716981132129e-02,1.886792452830188694e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,1.886792452830188694e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.901140684410646377e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.901140684410646377e-03,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.901140684410646377e-03,3.802281368821292754e-03,1.901140684410646377e-03,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,9.505703422053231669e-03,5.703422053231939348e-03,5.703422053231939348e-03,3.802281368821292754e-03,1.330798479087452399e-02,1.901140684410646377e-03,0.000000000000000000e+00,5.703422053231939348e-03,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,5.703422053231939348e-03,7.604562737642585508e-03,7.604562737642585508e-03,9.505703422053231669e-03,3.802281368821292754e-03,5.703422053231939348e-03,7.604562737642585508e-03,1.711026615969581804e-02,5.703422053231939348e-03,9.505703422053231669e-03,5.703422053231939348e-03,9.505703422053231669e-03,1.330798479087452399e-02,1.520912547528517102e-02,7.604562737642585508e-03,9.505703422053231669e-03,1.520912547528517102e-02,5.703422053231939348e-03,0.000000000000000000e+00,1.711026615969581804e-02,3.802281368821292754e-03,5.703422053231939348e-03,5.703422053231939348e-03,3.802281368821292754e-03,9.505703422053231669e-03,5.703422053231939348e-03,1.711026615969581804e-02,1.520912547528517102e-02,1.711026615969581804e-02,9.505703422053231669e-03,9.505703422053231669e-03,3.802281368821292754e-03,2.661596958174904798e-02,1.140684410646387870e-02,5.703422053231939348e-03,1.520912547528517102e-02,1.901140684410646334e-02,1.330798479087452399e-02,3.802281368821292754e-03,5.703422053231939348e-03,2.091254752851710863e-02,1.140684410646387870e-02,1.901140684410646377e-03,1.140684410646387870e-02,9.505703422053231669e-03,9.505703422053231669e-03,3.802281368821292754e-03,1.520912547528517102e-02,7.604562737642585508e-03,1.520912547528517102e-02,1.330798479087452399e-02,1.330798479087452399e-02,1.140684410646387870e-02,1.520912547528517102e-02,2.091254752851710863e-02,9.505703422053231669e-03,9.505703422053231669e-03,7.604562737642585508e-03,7.604562737642585508e-03,1.140684410646387870e-02,9.505703422053231669e-03,1.901140684410646377e-03,9.505703422053231669e-03,7.604562737642585508e-03,9.505703422053231669e-03,9.505703422053231669e-03,7.604562737642585508e-03,1.901140684410646334e-02,9.505703422053231669e-03,1.330798479087452399e-02,7.604562737642585508e-03,9.505703422053231669e-03,5.703422053231939348e-03,3.802281368821292754e-03,3.802281368821292754e-03,1.330798479087452399e-02,7.604562737642585508e-03,1.330798479087452399e-02,1.330798479087452399e-02,3.802281368821292754e-03,7.604562737642585508e-03,1.520912547528517102e-02,5.703422053231939348e-03,1.330798479087452399e-02,1.901140684410646377e-03,7.604562737642585508e-03,9.505703422053231669e-03,1.140684410646387870e-02,3.802281368821292754e-03,9.505703422053231669e-03,9.505703422053231669e-03,5.703422053231939348e-03,3.802281368821292754e-03,3.802281368821292754e-03,1.901140684410646377e-03,0.000000000000000000e+00,1.901140684410646377e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.901140684410646377e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.883495145631067798e-03,0.000000000000000000e+00,1.941747572815533899e-03,0.000000000000000000e+00,1.941747572815533899e-03,1.941747572815533899e-03,3.883495145631067798e-03,1.941747572815533899e-03,0.000000000000000000e+00,5.825242718446602130e-03,3.883495145631067798e-03,3.883495145631067798e-03,1.941747572815533899e-03,3.883495145631067798e-03,0.000000000000000000e+00,3.883495145631067798e-03,3.883495145631067798e-03,0.000000000000000000e+00,3.883495145631067798e-03,3.883495145631067798e-03,0.000000000000000000e+00,3.883495145631067798e-03,5.825242718446602130e-03,7.766990291262135596e-03,5.825242718446602130e-03,9.708737864077669061e-03,9.708737864077669061e-03,9.708737864077669061e-03,9.708737864077669061e-03,7.766990291262135596e-03,1.941747572815533899e-03,9.708737864077669061e-03,7.766990291262135596e-03,5.825242718446602130e-03,5.825242718446602130e-03,1.553398058252427119e-02,9.708737864077669061e-03,1.359223300970873773e-02,1.553398058252427119e-02,1.165048543689320426e-02,1.165048543689320426e-02,7.766990291262135596e-03,1.553398058252427119e-02,5.825242718446602130e-03,1.941747572815533812e-02,3.883495145631067798e-03,7.766990291262135596e-03,2.330097087378640852e-02,3.883495145631067798e-03,1.165048543689320426e-02,5.825242718446602130e-03,1.553398058252427119e-02,1.165048543689320426e-02,1.747572815533980639e-02,1.553398058252427119e-02,5.825242718446602130e-03,3.883495145631067798e-03,1.553398058252427119e-02,7.766990291262135596e-03,5.825242718446602130e-03,7.766990291262135596e-03,9.708737864077669061e-03,7.766990291262135596e-03,5.825242718446602130e-03,1.359223300970873773e-02,1.359223300970873773e-02,5.825242718446602130e-03,9.708737864077669061e-03,1.359223300970873773e-02,1.359223300970873773e-02,7.766990291262135596e-03,5.825242718446602130e-03,5.825242718446602130e-03,1.747572815533980639e-02,1.553398058252427119e-02,1.359223300970873773e-02,3.883495145631067798e-03,5.825242718446602130e-03,1.553398058252427119e-02,0.000000000000000000e+00,9.708737864077669061e-03,1.553398058252427119e-02,1.359223300970873773e-02,1.359223300970873773e-02,1.941747572815533899e-03,9.708737864077669061e-03,9.708737864077669061e-03,9.708737864077669061e-03,5.825242718446602130e-03,0.000000000000000000e+00,1.359223300970873773e-02,7.766990291262135596e-03,1.941747572815533899e-03,1.359223300970873773e-02,1.941747572815533899e-03,1.165048543689320426e-02,7.766990291262135596e-03,9.708737864077669061e-03,1.165048543689320426e-02,9.708737864077669061e-03,1.553398058252427119e-02,1.941747572815533899e-03,1.165048543689320426e-02,1.165048543689320426e-02,1.165048543689320426e-02,1.165048543689320426e-02,3.883495145631067798e-03,1.165048543689320426e-02,9.708737864077669061e-03,1.359223300970873773e-02,1.553398058252427119e-02,7.766990291262135596e-03,3.883495145631067798e-03,1.359223300970873773e-02,1.165048543689320426e-02,7.766990291262135596e-03,1.165048543689320426e-02,7.766990291262135596e-03,1.941747572815533899e-03,5.825242718446602130e-03,1.941747572815533899e-03,1.941747572815533899e-03,0.000000000000000000e+00,1.941747572815533899e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,0.000000000000000000e+00,3.533568904593639530e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,0.000000000000000000e+00,3.533568904593639530e-03,0.000000000000000000e+00,1.766784452296819765e-03,1.766784452296819765e-03,5.300353356890459729e-03,8.833922261484099259e-03,3.533568904593639530e-03,1.766784452296819765e-03,3.533568904593639530e-03,3.533568904593639530e-03,5.300353356890459729e-03,5.300353356890459729e-03,5.300353356890459729e-03,7.067137809187279060e-03,1.236749116607773792e-02,1.766784452296819765e-03,3.533568904593639530e-03,1.766784452296819765e-03,1.236749116607773792e-02,5.300353356890459729e-03,7.067137809187279060e-03,8.833922261484099259e-03,7.067137809187279060e-03,7.067137809187279060e-03,8.833922261484099259e-03,7.067137809187279060e-03,8.833922261484099259e-03,3.533568904593639530e-03,1.766784452296819852e-02,1.590106007067137658e-02,1.236749116607773792e-02,1.236749116607773792e-02,1.236749116607773792e-02,1.060070671378091946e-02,1.060070671378091946e-02,7.067137809187279060e-03,7.067137809187279060e-03,8.833922261484099259e-03,1.766784452296819765e-03,1.236749116607773792e-02,1.236749116607773792e-02,8.833922261484099259e-03,1.236749116607773792e-02,5.300353356890459729e-03,1.590106007067137658e-02,2.120141342756183891e-02,7.067137809187279060e-03,1.236749116607773792e-02,1.060070671378091946e-02,1.060070671378091946e-02,1.413427561837455812e-02,8.833922261484099259e-03,1.060070671378091946e-02,1.413427561837455812e-02,1.766784452296819852e-02,5.300353356890459729e-03,2.120141342756183891e-02,1.413427561837455812e-02,1.236749116607773792e-02,1.236749116607773792e-02,1.236749116607773792e-02,7.067137809187279060e-03,8.833922261484099259e-03,8.833922261484099259e-03,1.766784452296819852e-02,1.413427561837455812e-02,5.300353356890459729e-03,8.833922261484099259e-03,1.590106007067137658e-02,1.413427561837455812e-02,8.833922261484099259e-03,1.413427561837455812e-02,7.067137809187279060e-03,1.060070671378091946e-02,7.067137809187279060e-03,1.766784452296819765e-03,1.413427561837455812e-02,8.833922261484099259e-03,7.067137809187279060e-03,1.236749116607773792e-02,1.060070671378091946e-02,7.067137809187279060e-03,8.833922261484099259e-03,5.300353356890459729e-03,1.766784452296819765e-03,3.533568904593639530e-03,1.236749116607773792e-02,3.533568904593639530e-03,8.833922261484099259e-03,8.833922261484099259e-03,8.833922261484099259e-03,1.060070671378091946e-02,8.833922261484099259e-03,3.533568904593639530e-03,1.060070671378091946e-02,1.590106007067137658e-02,7.067137809187279060e-03,5.300353356890459729e-03,7.067137809187279060e-03,1.766784452296819852e-02,7.067137809187279060e-03,1.236749116607773792e-02,1.236749116607773792e-02,1.413427561837455812e-02,8.833922261484099259e-03,1.590106007067137658e-02,3.533568904593639530e-03,5.300353356890459729e-03,3.533568904593639530e-03,3.533568904593639530e-03,3.533568904593639530e-03,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,3.787878787878787984e-03,1.893939393939393992e-03,3.787878787878787984e-03,1.893939393939393992e-03,3.787878787878787984e-03,1.893939393939393992e-03,0.000000000000000000e+00,5.681818181818181976e-03,0.000000000000000000e+00,5.681818181818181976e-03,1.893939393939393992e-03,5.681818181818181976e-03,3.787878787878787984e-03,3.787878787878787984e-03,5.681818181818181976e-03,3.787878787878787984e-03,9.469696969696969960e-03,3.787878787878787984e-03,3.787878787878787984e-03,5.681818181818181976e-03,1.325757575757575794e-02,7.575757575757575968e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.325757575757575794e-02,1.325757575757575794e-02,7.575757575757575968e-03,7.575757575757575968e-03,5.681818181818181976e-03,1.325757575757575794e-02,1.893939393939393992e-03,1.325757575757575794e-02,9.469696969696969960e-03,1.136363636363636395e-02,7.575757575757575968e-03,1.136363636363636395e-02,1.136363636363636395e-02,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,5.681818181818181976e-03,1.136363636363636395e-02,9.469696969696969960e-03,9.469696969696969960e-03,7.575757575757575968e-03,1.136363636363636395e-02,7.575757575757575968e-03,3.787878787878787984e-03,9.469696969696969960e-03,1.136363636363636395e-02,1.325757575757575794e-02,7.575757575757575968e-03,7.575757575757575968e-03,7.575757575757575968e-03,7.575757575757575968e-03,9.469696969696969960e-03,1.136363636363636395e-02,1.325757575757575794e-02,1.325757575757575794e-02,1.136363636363636395e-02,1.704545454545454419e-02,5.681818181818181976e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.515151515151515194e-02,1.325757575757575794e-02,1.325757575757575794e-02,1.325757575757575794e-02,1.515151515151515194e-02,9.469696969696969960e-03,1.325757575757575794e-02,5.681818181818181976e-03,7.575757575757575968e-03,1.515151515151515194e-02,1.136363636363636395e-02,1.325757575757575794e-02,5.681818181818181976e-03,5.681818181818181976e-03,2.083333333333333218e-02,3.787878787878787984e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.325757575757575794e-02,9.469696969696969960e-03,5.681818181818181976e-03,3.787878787878787984e-03,1.325757575757575794e-02,3.787878787878787984e-03,1.893939393939393992e-03,9.469696969696969960e-03,1.893939393939393992e-03,1.893939393939393992e-03,3.787878787878787984e-03,7.575757575757575968e-03,5.681818181818181976e-03,1.325757575757575794e-02,7.575757575757575968e-03,1.325757575757575794e-02,9.469696969696969960e-03,3.787878787878787984e-03,1.136363636363636395e-02,9.469696969696969960e-03,1.515151515151515194e-02,1.325757575757575794e-02,7.575757575757575968e-03,1.893939393939393992e-03,1.515151515151515194e-02,1.136363636363636395e-02,2.272727272727272790e-02,0.000000000000000000e+00,7.575757575757575968e-03,9.469696969696969960e-03,9.469696969696969960e-03,1.325757575757575794e-02,1.136363636363636395e-02,5.681818181818181976e-03,5.681818181818181976e-03,1.893939393939393992e-03,1.893939393939393992e-03,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.053388090349076052e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.053388090349076052e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.106776180698152104e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.106776180698152104e-03,2.053388090349076052e-03,0.000000000000000000e+00,6.160164271047228156e-03,2.053388090349076052e-03,2.053388090349076052e-03,4.106776180698152104e-03,6.160164271047228156e-03,0.000000000000000000e+00,4.106776180698152104e-03,8.213552361396304208e-03,8.213552361396304208e-03,0.000000000000000000e+00,8.213552361396304208e-03,2.053388090349076052e-03,4.106776180698152104e-03,4.106776180698152104e-03,6.160164271047228156e-03,6.160164271047228156e-03,0.000000000000000000e+00,6.160164271047228156e-03,1.437371663244353150e-02,1.026694045174537939e-02,1.232032854209445631e-02,8.213552361396304208e-03,6.160164271047228156e-03,1.232032854209445631e-02,1.437371663244353150e-02,6.160164271047228156e-03,4.106776180698152104e-03,1.232032854209445631e-02,1.026694045174537939e-02,6.160164271047228156e-03,1.026694045174537939e-02,1.232032854209445631e-02,1.232032854209445631e-02,8.213552361396304208e-03,8.213552361396304208e-03,1.232032854209445631e-02,6.160164271047228156e-03,1.026694045174537939e-02,1.026694045174537939e-02,1.642710472279260842e-02,1.437371663244353150e-02,1.437371663244353150e-02,1.642710472279260842e-02,4.106776180698152104e-03,1.232032854209445631e-02,8.213552361396304208e-03,6.160164271047228156e-03,1.437371663244353150e-02,2.053388090349075878e-02,2.053388090349076052e-03,1.026694045174537939e-02,1.026694045174537939e-02,1.437371663244353150e-02,1.232032854209445631e-02,6.160164271047228156e-03,1.642710472279260842e-02,1.232032854209445631e-02,6.160164271047228156e-03,1.026694045174537939e-02,1.437371663244353150e-02,1.026694045174537939e-02,2.053388090349076052e-03,4.106776180698152104e-03,1.642710472279260842e-02,2.053388090349076052e-03,8.213552361396304208e-03,1.026694045174537939e-02,1.026694045174537939e-02,1.437371663244353150e-02,1.232032854209445631e-02,1.848049281314168360e-02,4.106776180698152104e-03,1.026694045174537939e-02,1.848049281314168360e-02,1.232032854209445631e-02,8.213552361396304208e-03,8.213552361396304208e-03,4.106776180698152104e-03,6.160164271047228156e-03,1.437371663244353150e-02,1.232032854209445631e-02,6.160164271047228156e-03,1.232032854209445631e-02,4.106776180698152104e-03,8.213552361396304208e-03,1.026694045174537939e-02,4.106776180698152104e-03,1.437371663244353150e-02,4.106776180698152104e-03,8.213552361396304208e-03,6.160164271047228156e-03,2.464065708418891262e-02,6.160164271047228156e-03,4.106776180698152104e-03,8.213552361396304208e-03,4.106776180698152104e-03,6.160164271047228156e-03,1.026694045174537939e-02,1.437371663244353150e-02,8.213552361396304208e-03,1.026694045174537939e-02,1.232032854209445631e-02,4.106776180698152104e-03,1.437371663244353150e-02,8.213552361396304208e-03,8.213552361396304208e-03,0.000000000000000000e+00,8.213552361396304208e-03,8.213552361396304208e-03,8.213552361396304208e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.053388090349076052e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.053388090349076052e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.872659176029962567e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,1.872659176029962567e-03,0.000000000000000000e+00,1.872659176029962567e-03,1.872659176029962567e-03,0.000000000000000000e+00,5.617977528089887485e-03,1.872659176029962567e-03,3.745318352059925134e-03,3.745318352059925134e-03,1.872659176029962567e-03,1.872659176029962567e-03,7.490636704119850268e-03,9.363295880149813052e-03,1.123595505617977497e-02,3.745318352059925134e-03,0.000000000000000000e+00,1.872659176029962567e-03,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,9.363295880149813052e-03,1.123595505617977497e-02,1.310861423220973862e-02,0.000000000000000000e+00,1.123595505617977497e-02,5.617977528089887485e-03,7.490636704119850268e-03,1.310861423220973862e-02,9.363295880149813052e-03,1.123595505617977497e-02,9.363295880149813052e-03,9.363295880149813052e-03,1.123595505617977497e-02,9.363295880149813052e-03,9.363295880149813052e-03,1.123595505617977497e-02,5.617977528089887485e-03,5.617977528089887485e-03,1.310861423220973862e-02,7.490636704119850268e-03,5.617977528089887485e-03,5.617977528089887485e-03,9.363295880149813052e-03,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,1.685393258426966245e-02,2.247191011235954994e-02,1.310861423220973862e-02,5.617977528089887485e-03,5.617977528089887485e-03,1.498127340823970054e-02,7.490636704119850268e-03,1.123595505617977497e-02,5.617977528089887485e-03,1.123595505617977497e-02,7.490636704119850268e-03,9.363295880149813052e-03,1.123595505617977497e-02,9.363295880149813052e-03,3.745318352059925134e-03,1.498127340823970054e-02,7.490636704119850268e-03,7.490636704119850268e-03,1.498127340823970054e-02,9.363295880149813052e-03,9.363295880149813052e-03,1.685393258426966245e-02,1.872659176029962610e-02,1.123595505617977497e-02,9.363295880149813052e-03,1.498127340823970054e-02,5.617977528089887485e-03,1.123595505617977497e-02,9.363295880149813052e-03,1.498127340823970054e-02,5.617977528089887485e-03,9.363295880149813052e-03,7.490636704119850268e-03,7.490636704119850268e-03,1.872659176029962567e-03,1.123595505617977497e-02,1.872659176029962610e-02,9.363295880149813052e-03,1.310861423220973862e-02,9.363295880149813052e-03,5.617977528089887485e-03,1.498127340823970054e-02,3.745318352059925134e-03,9.363295880149813052e-03,9.363295880149813052e-03,5.617977528089887485e-03,1.123595505617977497e-02,1.310861423220973862e-02,5.617977528089887485e-03,7.490636704119850268e-03,1.872659176029962610e-02,5.617977528089887485e-03,1.872659176029962567e-03,1.123595505617977497e-02,1.872659176029962567e-03,1.123595505617977497e-02,1.123595505617977497e-02,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,5.617977528089887485e-03,1.123595505617977497e-02,1.498127340823970054e-02,1.310861423220973862e-02,1.310861423220973862e-02,3.745318352059925134e-03,1.872659176029962567e-03,3.745318352059925134e-03,1.685393258426966245e-02,3.745318352059925134e-03,1.872659176029962567e-03,1.872659176029962567e-03,1.872659176029962567e-03,0.000000000000000000e+00,1.872659176029962567e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.872659176029962567e-03,0.000000000000000000e+00,1.872659176029962567e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,1.883239171374764516e-03,0.000000000000000000e+00,1.883239171374764516e-03,1.883239171374764516e-03,0.000000000000000000e+00,3.766478342749529033e-03,1.883239171374764516e-03,1.883239171374764516e-03,3.766478342749529033e-03,3.766478342749529033e-03,7.532956685499058065e-03,7.532956685499058065e-03,1.883239171374764516e-03,5.649717514124293766e-03,3.766478342749529033e-03,1.883239171374764516e-03,9.416195856873822365e-03,7.532956685499058065e-03,5.649717514124293766e-03,3.766478342749529033e-03,5.649717514124293766e-03,1.129943502824858753e-02,7.532956685499058065e-03,1.883239171374764516e-03,1.883239171374764516e-03,9.416195856873822365e-03,7.532956685499058065e-03,1.506591337099811613e-02,3.766478342749529033e-03,1.318267419962335270e-02,5.649717514124293766e-03,5.649717514124293766e-03,1.129943502824858753e-02,1.129943502824858753e-02,1.506591337099811613e-02,5.649717514124293766e-03,1.883239171374764516e-03,5.649717514124293766e-03,7.532956685499058065e-03,5.649717514124293766e-03,1.318267419962335270e-02,1.318267419962335270e-02,3.766478342749529033e-03,1.129943502824858753e-02,1.129943502824858753e-02,7.532956685499058065e-03,7.532956685499058065e-03,1.694915254237288130e-02,7.532956685499058065e-03,7.532956685499058065e-03,1.694915254237288130e-02,1.883239171374764516e-03,1.129943502824858753e-02,9.416195856873822365e-03,1.318267419962335270e-02,2.071563088512241163e-02,1.318267419962335270e-02,7.532956685499058065e-03,1.318267419962335270e-02,3.766478342749529033e-03,9.416195856873822365e-03,9.416195856873822365e-03,3.766478342749529033e-03,1.129943502824858753e-02,1.318267419962335270e-02,1.318267419962335270e-02,1.129943502824858753e-02,1.883239171374764516e-03,9.416195856873822365e-03,9.416195856873822365e-03,1.694915254237288130e-02,1.318267419962335270e-02,1.506591337099811613e-02,5.649717514124293766e-03,9.416195856873822365e-03,5.649717514124293766e-03,9.416195856873822365e-03,1.694915254237288130e-02,3.766478342749529033e-03,1.318267419962335270e-02,3.766478342749529033e-03,3.766478342749529033e-03,1.883239171374764473e-02,5.649717514124293766e-03,3.766478342749529033e-03,9.416195856873822365e-03,7.532956685499058065e-03,9.416195856873822365e-03,1.129943502824858753e-02,1.129943502824858753e-02,3.766478342749529033e-03,9.416195856873822365e-03,1.129943502824858753e-02,5.649717514124293766e-03,5.649717514124293766e-03,9.416195856873822365e-03,1.506591337099811613e-02,1.506591337099811613e-02,1.129943502824858753e-02,1.129943502824858753e-02,7.532956685499058065e-03,1.318267419962335270e-02,3.766478342749529033e-03,7.532956685499058065e-03,3.766478342749529033e-03,7.532956685499058065e-03,5.649717514124293766e-03,1.883239171374764473e-02,7.532956685499058065e-03,1.506591337099811613e-02,5.649717514124293766e-03,5.649717514124293766e-03,9.416195856873822365e-03,9.416195856873822365e-03,7.532956685499058065e-03,3.766478342749529033e-03,1.883239171374764516e-03,5.649717514124293766e-03,1.129943502824858753e-02,7.532956685499058065e-03,3.766478342749529033e-03,5.649717514124293766e-03,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.040816326530612429e-03,4.081632653061224858e-03,2.040816326530612429e-03,2.040816326530612429e-03,2.040816326530612429e-03,4.081632653061224858e-03,2.040816326530612429e-03,6.122448979591836420e-03,8.163265306122449716e-03,4.081632653061224858e-03,4.081632653061224858e-03,2.040816326530612429e-03,1.224489795918367284e-02,2.040816326530612429e-03,6.122448979591836420e-03,4.081632653061224858e-03,2.040816326530612429e-03,2.040816326530612429e-03,0.000000000000000000e+00,6.122448979591836420e-03,6.122448979591836420e-03,1.020408163265306041e-02,6.122448979591836420e-03,8.163265306122449716e-03,4.081632653061224858e-03,1.224489795918367284e-02,6.122448979591836420e-03,2.040816326530612429e-03,2.040816326530612429e-03,8.163265306122449716e-03,0.000000000000000000e+00,4.081632653061224858e-03,6.122448979591836420e-03,1.428571428571428527e-02,1.428571428571428527e-02,1.020408163265306041e-02,6.122448979591836420e-03,1.836734693877551186e-02,8.163265306122449716e-03,8.163265306122449716e-03,6.122448979591836420e-03,1.020408163265306041e-02,8.163265306122449716e-03,1.020408163265306041e-02,2.040816326530612082e-02,6.122448979591836420e-03,8.163265306122449716e-03,8.163265306122449716e-03,1.428571428571428527e-02,1.020408163265306041e-02,8.163265306122449716e-03,1.224489795918367284e-02,1.020408163265306041e-02,8.163265306122449716e-03,2.448979591836734568e-02,1.836734693877551186e-02,4.081632653061224858e-03,6.122448979591836420e-03,4.081632653061224858e-03,1.020408163265306041e-02,1.224489795918367284e-02,4.081632653061224858e-03,6.122448979591836420e-03,6.122448979591836420e-03,4.081632653061224858e-03,2.040816326530612429e-03,1.836734693877551186e-02,1.020408163265306041e-02,1.020408163265306041e-02,1.224489795918367284e-02,8.163265306122449716e-03,8.163265306122449716e-03,4.081632653061224858e-03,4.081632653061224858e-03,1.224489795918367284e-02,1.020408163265306041e-02,1.020408163265306041e-02,6.122448979591836420e-03,6.122448979591836420e-03,1.020408163265306041e-02,6.122448979591836420e-03,1.428571428571428527e-02,1.020408163265306041e-02,1.428571428571428527e-02,4.081632653061224858e-03,8.163265306122449716e-03,1.020408163265306041e-02,6.122448979591836420e-03,8.163265306122449716e-03,1.428571428571428527e-02,1.224489795918367284e-02,1.020408163265306041e-02,8.163265306122449716e-03,8.163265306122449716e-03,1.020408163265306041e-02,1.020408163265306041e-02,1.020408163265306041e-02,1.020408163265306041e-02,8.163265306122449716e-03,8.163265306122449716e-03,1.632653061224489943e-02,6.122448979591836420e-03,6.122448979591836420e-03,1.224489795918367284e-02,6.122448979591836420e-03,6.122448979591836420e-03,2.040816326530612429e-03,8.163265306122449716e-03,1.224489795918367284e-02,6.122448979591836420e-03,2.040816326530612082e-02,8.163265306122449716e-03,6.122448979591836420e-03,1.836734693877551186e-02,8.163265306122449716e-03,1.836734693877551186e-02,8.163265306122449716e-03,8.163265306122449716e-03,2.040816326530612429e-03,6.122448979591836420e-03,2.040816326530612429e-03,4.081632653061224858e-03,2.040816326530612429e-03,2.040816326530612429e-03,0.000000000000000000e+00,4.081632653061224858e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.040816326530612429e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.070393374741200977e-03,2.070393374741200977e-03,2.070393374741200977e-03,2.070393374741200977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.070393374741200977e-03,0.000000000000000000e+00,6.211180124223602064e-03,6.211180124223602064e-03,2.070393374741200977e-03,2.070393374741200977e-03,6.211180124223602064e-03,2.070393374741200977e-03,2.070393374741200977e-03,6.211180124223602064e-03,8.281573498964803909e-03,6.211180124223602064e-03,0.000000000000000000e+00,4.140786749482401954e-03,8.281573498964803909e-03,2.070393374741200977e-03,6.211180124223602064e-03,1.035196687370600402e-02,6.211180124223602064e-03,2.070393374741200977e-03,1.035196687370600402e-02,8.281573498964803909e-03,4.140786749482401954e-03,8.281573498964803909e-03,6.211180124223602064e-03,8.281573498964803909e-03,4.140786749482401954e-03,1.449275362318840597e-02,1.035196687370600402e-02,1.656314699792960782e-02,8.281573498964803909e-03,8.281573498964803909e-03,1.242236024844720413e-02,6.211180124223602064e-03,6.211180124223602064e-03,1.863354037267080793e-02,8.281573498964803909e-03,1.035196687370600402e-02,1.656314699792960782e-02,1.035196687370600402e-02,1.035196687370600402e-02,8.281573498964803909e-03,8.281573498964803909e-03,1.863354037267080793e-02,1.035196687370600402e-02,2.070393374741200977e-03,6.211180124223602064e-03,6.211180124223602064e-03,4.140786749482401954e-03,2.070393374741200977e-03,1.449275362318840597e-02,4.140786749482401954e-03,1.242236024844720413e-02,8.281573498964803909e-03,6.211180124223602064e-03,1.242236024844720413e-02,2.070393374741200977e-03,1.035196687370600402e-02,2.070393374741200804e-02,8.281573498964803909e-03,1.449275362318840597e-02,6.211180124223602064e-03,1.035196687370600402e-02,1.242236024844720413e-02,6.211180124223602064e-03,6.211180124223602064e-03,8.281573498964803909e-03,6.211180124223602064e-03,6.211180124223602064e-03,1.242236024844720413e-02,4.140786749482401954e-03,1.242236024844720413e-02,8.281573498964803909e-03,1.242236024844720413e-02,1.242236024844720413e-02,4.140786749482401954e-03,4.140786749482401954e-03,6.211180124223602064e-03,2.070393374741200977e-03,1.656314699792960782e-02,1.035196687370600402e-02,1.035196687370600402e-02,2.070393374741200804e-02,4.140786749482401954e-03,6.211180124223602064e-03,2.070393374741200977e-03,1.035196687370600402e-02,1.242236024844720413e-02,1.449275362318840597e-02,4.140786749482401954e-03,8.281573498964803909e-03,6.211180124223602064e-03,1.035196687370600402e-02,6.211180124223602064e-03,1.656314699792960782e-02,6.211180124223602064e-03,8.281573498964803909e-03,8.281573498964803909e-03,4.140786749482401954e-03,1.449275362318840597e-02,1.242236024844720413e-02,8.281573498964803909e-03,1.035196687370600402e-02,2.070393374741200804e-02,8.281573498964803909e-03,1.035196687370600402e-02,8.281573498964803909e-03,1.035196687370600402e-02,1.242236024844720413e-02,2.070393374741200977e-03,8.281573498964803909e-03,4.140786749482401954e-03,6.211180124223602064e-03,1.035196687370600402e-02,1.035196687370600402e-02,1.242236024844720413e-02,6.211180124223602064e-03,6.211180124223602064e-03,2.070393374741200977e-03,0.000000000000000000e+00,2.070393374741200977e-03,0.000000000000000000e+00,2.070393374741200977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.188183807439824866e-03,4.376367614879649731e-03,2.188183807439824866e-03,4.376367614879649731e-03,4.376367614879649731e-03,2.188183807439824866e-03,4.376367614879649731e-03,2.188183807439824866e-03,4.376367614879649731e-03,2.188183807439824866e-03,0.000000000000000000e+00,2.188183807439824866e-03,2.188183807439824866e-03,2.188183807439824866e-03,4.376367614879649731e-03,4.376367614879649731e-03,2.188183807439824866e-03,2.188183807439824866e-03,2.188183807439824866e-03,1.094091903719912433e-02,4.376367614879649731e-03,8.752735229759299462e-03,8.752735229759299462e-03,4.376367614879649731e-03,8.752735229759299462e-03,1.312910284463894919e-02,4.376367614879649731e-03,1.750547045951859892e-02,1.094091903719912433e-02,4.376367614879649731e-03,1.531728665207877406e-02,6.564551422319474597e-03,1.750547045951859892e-02,1.531728665207877406e-02,1.531728665207877406e-02,1.094091903719912433e-02,1.750547045951859892e-02,1.969365426695842552e-02,6.564551422319474597e-03,1.094091903719912433e-02,4.376367614879649731e-03,6.564551422319474597e-03,1.094091903719912433e-02,6.564551422319474597e-03,6.564551422319474597e-03,1.531728665207877406e-02,1.094091903719912433e-02,4.376367614879649731e-03,4.376367614879649731e-03,4.376367614879649731e-03,4.376367614879649731e-03,1.531728665207877406e-02,1.312910284463894919e-02,1.750547045951859892e-02,1.094091903719912433e-02,1.312910284463894919e-02,1.750547045951859892e-02,1.312910284463894919e-02,1.312910284463894919e-02,6.564551422319474597e-03,8.752735229759299462e-03,2.188183807439824866e-03,8.752735229759299462e-03,8.752735229759299462e-03,1.531728665207877406e-02,2.188183807439824866e-03,1.969365426695842552e-02,1.312910284463894919e-02,1.312910284463894919e-02,4.376367614879649731e-03,1.969365426695842552e-02,8.752735229759299462e-03,6.564551422319474597e-03,1.531728665207877406e-02,1.094091903719912433e-02,8.752735229759299462e-03,1.531728665207877406e-02,4.376367614879649731e-03,4.376367614879649731e-03,6.564551422319474597e-03,1.094091903719912433e-02,4.376367614879649731e-03,4.376367614879649731e-03,8.752735229759299462e-03,1.094091903719912433e-02,1.312910284463894919e-02,1.312910284463894919e-02,6.564551422319474597e-03,2.188183807439824866e-02,8.752735229759299462e-03,1.312910284463894919e-02,4.376367614879649731e-03,8.752735229759299462e-03,1.312910284463894919e-02,8.752735229759299462e-03,1.531728665207877406e-02,1.969365426695842552e-02,4.376367614879649731e-03,4.376367614879649731e-03,4.376367614879649731e-03,6.564551422319474597e-03,2.188183807439824866e-03,8.752735229759299462e-03,2.188183807439824866e-03,8.752735229759299462e-03,0.000000000000000000e+00,4.376367614879649731e-03,1.094091903719912433e-02,8.752735229759299462e-03,2.188183807439824866e-03,4.376367614879649731e-03,1.094091903719912433e-02,1.094091903719912433e-02,4.376367614879649731e-03,8.752735229759299462e-03,2.188183807439824866e-03,0.000000000000000000e+00,4.376367614879649731e-03,4.376367614879649731e-03,4.376367614879649731e-03,2.188183807439824866e-03,0.000000000000000000e+00,2.188183807439824866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.376367614879649731e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,1.937984496124030981e-03,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,1.937984496124030981e-03,1.937984496124030981e-03,3.875968992248061962e-03,5.813953488372092943e-03,3.875968992248061962e-03,0.000000000000000000e+00,1.937984496124030981e-03,1.937984496124030981e-03,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,9.689922480620154904e-03,5.813953488372092943e-03,3.875968992248061962e-03,5.813953488372092943e-03,9.689922480620154904e-03,9.689922480620154904e-03,7.751937984496123923e-03,7.751937984496123923e-03,7.751937984496123923e-03,5.813953488372092943e-03,5.813953488372092943e-03,1.162790697674418589e-02,9.689922480620154904e-03,1.937984496124030981e-02,3.875968992248061962e-03,7.751937984496123923e-03,5.813953488372092943e-03,1.162790697674418589e-02,1.937984496124030981e-03,1.937984496124030981e-03,7.751937984496123923e-03,1.162790697674418589e-02,1.937984496124030981e-02,1.550387596899224785e-02,3.875968992248061962e-03,7.751937984496123923e-03,5.813953488372092943e-03,7.751937984496123923e-03,1.162790697674418589e-02,1.744186046511627883e-02,1.937984496124030981e-02,1.550387596899224785e-02,9.689922480620154904e-03,1.937984496124030981e-02,2.325581395348837177e-02,1.162790697674418589e-02,7.751937984496123923e-03,3.875968992248061962e-03,7.751937984496123923e-03,9.689922480620154904e-03,7.751937984496123923e-03,9.689922480620154904e-03,0.000000000000000000e+00,9.689922480620154904e-03,5.813953488372092943e-03,9.689922480620154904e-03,1.162790697674418589e-02,1.937984496124030981e-03,5.813953488372092943e-03,9.689922480620154904e-03,1.162790697674418589e-02,7.751937984496123923e-03,1.356589147286821687e-02,1.550387596899224785e-02,7.751937984496123923e-03,9.689922480620154904e-03,1.162790697674418589e-02,7.751937984496123923e-03,7.751937984496123923e-03,1.162790697674418589e-02,5.813953488372092943e-03,5.813953488372092943e-03,3.875968992248061962e-03,9.689922480620154904e-03,1.356589147286821687e-02,7.751937984496123923e-03,9.689922480620154904e-03,3.875968992248061962e-03,3.875968992248061962e-03,1.356589147286821687e-02,5.813953488372092943e-03,7.751937984496123923e-03,1.550387596899224785e-02,1.162790697674418589e-02,5.813953488372092943e-03,1.356589147286821687e-02,5.813953488372092943e-03,5.813953488372092943e-03,9.689922480620154904e-03,1.356589147286821687e-02,1.744186046511627883e-02,1.162790697674418589e-02,5.813953488372092943e-03,7.751937984496123923e-03,5.813953488372092943e-03,5.813953488372092943e-03,1.550387596899224785e-02,3.875968992248061962e-03,3.875968992248061962e-03,5.813953488372092943e-03,9.689922480620154904e-03,1.356589147286821687e-02,1.162790697674418589e-02,1.162790697674418589e-02,9.689922480620154904e-03,1.937984496124030981e-03,1.162790697674418589e-02,5.813953488372092943e-03,3.875968992248061962e-03,7.751937984496123923e-03,9.689922480620154904e-03,5.813953488372092943e-03,1.937984496124030981e-03,5.813953488372092943e-03,9.689922480620154904e-03,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.028397565922920864e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.028397565922920864e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.028397565922920864e-03,2.028397565922920864e-03,0.000000000000000000e+00,4.056795131845841729e-03,4.056795131845841729e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.085192697768762593e-03,0.000000000000000000e+00,2.028397565922920864e-03,0.000000000000000000e+00,8.113590263691683457e-03,6.085192697768762593e-03,4.056795131845841729e-03,6.085192697768762593e-03,8.113590263691683457e-03,8.113590263691683457e-03,4.056795131845841729e-03,4.056795131845841729e-03,1.014198782961460432e-02,6.085192697768762593e-03,8.113590263691683457e-03,8.113590263691683457e-03,0.000000000000000000e+00,8.113590263691683457e-03,6.085192697768762593e-03,1.419878296146044605e-02,4.056795131845841729e-03,0.000000000000000000e+00,2.028397565922920864e-03,1.217038539553752519e-02,8.113590263691683457e-03,4.056795131845841729e-03,4.056795131845841729e-03,8.113590263691683457e-03,8.113590263691683457e-03,1.014198782961460432e-02,6.085192697768762593e-03,1.217038539553752519e-02,6.085192697768762593e-03,1.622718052738336691e-02,1.217038539553752519e-02,1.014198782961460432e-02,1.825557809330628778e-02,1.825557809330628778e-02,4.056795131845841729e-03,1.217038539553752519e-02,1.014198782961460432e-02,1.014198782961460432e-02,6.085192697768762593e-03,1.217038539553752519e-02,1.014198782961460432e-02,6.085192697768762593e-03,2.028397565922920864e-03,1.014198782961460432e-02,6.085192697768762593e-03,1.217038539553752519e-02,6.085192697768762593e-03,1.014198782961460432e-02,1.622718052738336691e-02,8.113590263691683457e-03,8.113590263691683457e-03,0.000000000000000000e+00,8.113590263691683457e-03,1.014198782961460432e-02,1.014198782961460432e-02,1.825557809330628778e-02,1.014198782961460432e-02,1.622718052738336691e-02,8.113590263691683457e-03,1.014198782961460432e-02,4.056795131845841729e-03,6.085192697768762593e-03,8.113590263691683457e-03,1.419878296146044605e-02,2.231237322515212951e-02,6.085192697768762593e-03,1.014198782961460432e-02,4.056795131845841729e-03,1.014198782961460432e-02,6.085192697768762593e-03,8.113590263691683457e-03,6.085192697768762593e-03,1.622718052738336691e-02,8.113590263691683457e-03,6.085192697768762593e-03,6.085192697768762593e-03,6.085192697768762593e-03,1.014198782961460432e-02,1.825557809330628778e-02,4.056795131845841729e-03,1.217038539553752519e-02,1.014198782961460432e-02,1.014198782961460432e-02,2.028397565922920864e-03,6.085192697768762593e-03,8.113590263691683457e-03,1.014198782961460432e-02,6.085192697768762593e-03,2.028397565922920864e-03,4.056795131845841729e-03,4.056795131845841729e-03,1.419878296146044605e-02,1.014198782961460432e-02,6.085192697768762593e-03,8.113590263691683457e-03,0.000000000000000000e+00,1.014198782961460432e-02,4.056795131845841729e-03,1.014198782961460432e-02,6.085192697768762593e-03,6.085192697768762593e-03,2.028397565922920864e-02,1.217038539553752519e-02,1.217038539553752519e-02,1.014198782961460432e-02,1.825557809330628778e-02,4.056795131845841729e-03,4.056795131845841729e-03,1.014198782961460432e-02,1.622718052738336691e-02,8.113590263691683457e-03,0.000000000000000000e+00,4.056795131845841729e-03,2.028397565922920864e-03,4.056795131845841729e-03,4.056795131845841729e-03,0.000000000000000000e+00,2.028397565922920864e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.028397565922920864e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.851851851851851923e-03,1.851851851851851923e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.851851851851851923e-03,0.000000000000000000e+00,1.851851851851851923e-03,5.555555555555555768e-03,1.851851851851851923e-03,1.851851851851851923e-03,1.851851851851851923e-03,1.851851851851851923e-03,1.851851851851851923e-03,5.555555555555555768e-03,1.851851851851851923e-03,3.703703703703703845e-03,7.407407407407407690e-03,7.407407407407407690e-03,1.851851851851851923e-03,5.555555555555555768e-03,3.703703703703703845e-03,7.407407407407407690e-03,5.555555555555555768e-03,7.407407407407407690e-03,9.259259259259258745e-03,1.111111111111111154e-02,3.703703703703703845e-03,7.407407407407407690e-03,1.851851851851851923e-03,3.703703703703703845e-03,5.555555555555555768e-03,1.296296296296296259e-02,1.851851851851851749e-02,9.259259259259258745e-03,7.407407407407407690e-03,9.259259259259258745e-03,1.666666666666666644e-02,0.000000000000000000e+00,9.259259259259258745e-03,9.259259259259258745e-03,1.851851851851851923e-03,1.111111111111111154e-02,1.666666666666666644e-02,5.555555555555555768e-03,3.703703703703703845e-03,1.296296296296296259e-02,1.851851851851851749e-02,9.259259259259258745e-03,1.111111111111111154e-02,3.703703703703703845e-03,1.296296296296296259e-02,1.666666666666666644e-02,1.666666666666666644e-02,5.555555555555555768e-03,1.111111111111111154e-02,5.555555555555555768e-03,3.703703703703703845e-03,1.296296296296296259e-02,5.555555555555555768e-03,9.259259259259258745e-03,1.111111111111111154e-02,7.407407407407407690e-03,9.259259259259258745e-03,1.296296296296296259e-02,9.259259259259258745e-03,9.259259259259258745e-03,5.555555555555555768e-03,9.259259259259258745e-03,5.555555555555555768e-03,2.222222222222222307e-02,9.259259259259258745e-03,9.259259259259258745e-03,1.481481481481481538e-02,7.407407407407407690e-03,7.407407407407407690e-03,1.111111111111111154e-02,1.666666666666666644e-02,9.259259259259258745e-03,9.259259259259258745e-03,9.259259259259258745e-03,7.407407407407407690e-03,5.555555555555555768e-03,7.407407407407407690e-03,7.407407407407407690e-03,5.555555555555555768e-03,9.259259259259258745e-03,1.666666666666666644e-02,5.555555555555555768e-03,7.407407407407407690e-03,1.481481481481481538e-02,7.407407407407407690e-03,1.111111111111111154e-02,9.259259259259258745e-03,1.481481481481481538e-02,7.407407407407407690e-03,1.111111111111111154e-02,1.296296296296296259e-02,9.259259259259258745e-03,9.259259259259258745e-03,5.555555555555555768e-03,3.703703703703703845e-03,3.703703703703703845e-03,1.481481481481481538e-02,5.555555555555555768e-03,3.703703703703703845e-03,1.851851851851851923e-03,1.111111111111111154e-02,5.555555555555555768e-03,5.555555555555555768e-03,9.259259259259258745e-03,5.555555555555555768e-03,3.703703703703703845e-03,9.259259259259258745e-03,5.555555555555555768e-03,1.296296296296296259e-02,1.296296296296296259e-02,9.259259259259258745e-03,1.111111111111111154e-02,9.259259259259258745e-03,0.000000000000000000e+00,5.555555555555555768e-03,1.666666666666666644e-02,7.407407407407407690e-03,5.555555555555555768e-03,1.851851851851851923e-03,0.000000000000000000e+00,5.555555555555555768e-03,1.851851851851851923e-03,1.851851851851851923e-03,1.851851851851851923e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.127659574468085141e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.127659574468085141e-03,2.127659574468085141e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.127659574468085141e-03,2.127659574468085141e-03,0.000000000000000000e+00,2.127659574468085141e-03,4.255319148936170283e-03,2.127659574468085141e-03,6.382978723404254991e-03,0.000000000000000000e+00,2.127659574468085141e-03,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,6.382978723404254991e-03,8.510638297872340566e-03,6.382978723404254991e-03,2.127659574468085141e-03,4.255319148936170283e-03,8.510638297872340566e-03,1.063829787234042527e-02,6.382978723404254991e-03,2.127659574468085141e-03,8.510638297872340566e-03,1.063829787234042527e-02,6.382978723404254991e-03,8.510638297872340566e-03,6.382978723404254991e-03,2.127659574468085141e-03,8.510638297872340566e-03,4.255319148936170283e-03,2.127659574468085141e-03,4.255319148936170283e-03,1.276595744680850998e-02,0.000000000000000000e+00,6.382978723404254991e-03,4.255319148936170283e-03,6.382978723404254991e-03,2.127659574468085141e-03,1.276595744680850998e-02,4.255319148936170283e-03,1.489361702127659642e-02,8.510638297872340566e-03,2.127659574468085141e-03,1.489361702127659642e-02,1.489361702127659642e-02,2.340425531914893525e-02,1.276595744680850998e-02,1.276595744680850998e-02,6.382978723404254991e-03,4.255319148936170283e-03,8.510638297872340566e-03,6.382978723404254991e-03,1.489361702127659642e-02,1.063829787234042527e-02,1.489361702127659642e-02,1.063829787234042527e-02,6.382978723404254991e-03,1.489361702127659642e-02,8.510638297872340566e-03,8.510638297872340566e-03,1.063829787234042527e-02,1.489361702127659642e-02,1.702127659574468113e-02,2.127659574468085141e-03,4.255319148936170283e-03,1.276595744680850998e-02,8.510638297872340566e-03,8.510638297872340566e-03,8.510638297872340566e-03,4.255319148936170283e-03,1.276595744680850998e-02,4.255319148936170283e-03,1.276595744680850998e-02,1.702127659574468113e-02,1.276595744680850998e-02,1.702127659574468113e-02,4.255319148936170283e-03,1.489361702127659642e-02,4.255319148936170283e-03,2.127659574468085141e-03,8.510638297872340566e-03,1.489361702127659642e-02,1.063829787234042527e-02,8.510638297872340566e-03,1.063829787234042527e-02,1.063829787234042527e-02,8.510638297872340566e-03,6.382978723404254991e-03,1.276595744680850998e-02,6.382978723404254991e-03,1.276595744680850998e-02,8.510638297872340566e-03,2.127659574468085141e-03,2.127659574468085141e-03,4.255319148936170283e-03,1.276595744680850998e-02,6.382978723404254991e-03,2.127659574468085141e-03,4.255319148936170283e-03,1.063829787234042527e-02,8.510638297872340566e-03,8.510638297872340566e-03,1.702127659574468113e-02,2.127659574468085141e-03,6.382978723404254991e-03,1.063829787234042527e-02,1.063829787234042527e-02,1.063829787234042527e-02,1.063829787234042527e-02,8.510638297872340566e-03,6.382978723404254991e-03,6.382978723404254991e-03,1.702127659574468113e-02,1.063829787234042527e-02,6.382978723404254991e-03,6.382978723404254991e-03,6.382978723404254991e-03,1.276595744680850998e-02,1.063829787234042527e-02,6.382978723404254991e-03,6.382978723404254991e-03,4.255319148936170283e-03,4.255319148936170283e-03,8.510638297872340566e-03,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.127659574468085141e-03,2.127659574468085141e-03,2.127659574468085141e-03,2.127659574468085141e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.127659574468085141e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.024291497975708523e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.024291497975708523e-03,0.000000000000000000e+00,2.024291497975708523e-03,2.024291497975708523e-03,0.000000000000000000e+00,2.024291497975708523e-03,2.024291497975708523e-03,2.024291497975708523e-03,2.024291497975708523e-03,2.024291497975708523e-03,0.000000000000000000e+00,4.048582995951417046e-03,6.072874493927125569e-03,0.000000000000000000e+00,2.024291497975708523e-03,6.072874493927125569e-03,4.048582995951417046e-03,8.097165991902834092e-03,2.024291497975708523e-03,2.024291497975708523e-03,2.024291497975708523e-03,2.024291497975708523e-03,1.012145748987854262e-02,4.048582995951417046e-03,6.072874493927125569e-03,1.619433198380566818e-02,6.072874493927125569e-03,1.012145748987854262e-02,2.024291497975708523e-03,1.012145748987854262e-02,0.000000000000000000e+00,8.097165991902834092e-03,8.097165991902834092e-03,1.417004048582995966e-02,1.417004048582995966e-02,8.097165991902834092e-03,2.024291497975708523e-03,6.072874493927125569e-03,1.012145748987854262e-02,1.214574898785425114e-02,8.097165991902834092e-03,1.417004048582995966e-02,1.214574898785425114e-02,8.097165991902834092e-03,6.072874493927125569e-03,4.048582995951417046e-03,8.097165991902834092e-03,1.012145748987854262e-02,1.821862348178137497e-02,2.024291497975708523e-03,4.048582995951417046e-03,1.417004048582995966e-02,1.417004048582995966e-02,6.072874493927125569e-03,8.097165991902834092e-03,2.024291497975708523e-03,1.417004048582995966e-02,1.012145748987854262e-02,0.000000000000000000e+00,2.024291497975708523e-03,6.072874493927125569e-03,1.417004048582995966e-02,6.072874493927125569e-03,1.417004048582995966e-02,1.214574898785425114e-02,6.072874493927125569e-03,6.072874493927125569e-03,1.012145748987854262e-02,1.619433198380566818e-02,1.417004048582995966e-02,1.214574898785425114e-02,1.619433198380566818e-02,0.000000000000000000e+00,1.214574898785425114e-02,1.012145748987854262e-02,8.097165991902834092e-03,1.012145748987854262e-02,1.012145748987854262e-02,8.097165991902834092e-03,1.012145748987854262e-02,1.417004048582995966e-02,8.097165991902834092e-03,1.214574898785425114e-02,8.097165991902834092e-03,6.072874493927125569e-03,2.024291497975708523e-02,4.048582995951417046e-03,1.417004048582995966e-02,6.072874493927125569e-03,1.012145748987854262e-02,8.097165991902834092e-03,8.097165991902834092e-03,1.012145748987854262e-02,6.072874493927125569e-03,0.000000000000000000e+00,6.072874493927125569e-03,8.097165991902834092e-03,6.072874493927125569e-03,2.631578947368420907e-02,1.214574898785425114e-02,6.072874493927125569e-03,1.619433198380566818e-02,4.048582995951417046e-03,4.048582995951417046e-03,4.048582995951417046e-03,8.097165991902834092e-03,1.214574898785425114e-02,4.048582995951417046e-03,1.417004048582995966e-02,1.012145748987854262e-02,6.072874493927125569e-03,8.097165991902834092e-03,4.048582995951417046e-03,4.048582995951417046e-03,2.024291497975708523e-03,1.214574898785425114e-02,1.214574898785425114e-02,1.214574898785425114e-02,8.097165991902834092e-03,1.214574898785425114e-02,1.012145748987854262e-02,1.214574898785425114e-02,4.048582995951417046e-03,1.012145748987854262e-02,2.024291497975708523e-03,6.072874493927125569e-03,1.214574898785425114e-02,2.024291497975708523e-03,0.000000000000000000e+00,2.024291497975708523e-03,4.048582995951417046e-03,2.024291497975708523e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.024291497975708523e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.996007984031935960e-03,1.996007984031935960e-03,0.000000000000000000e+00,3.992015968063871920e-03,0.000000000000000000e+00,1.996007984031935960e-03,0.000000000000000000e+00,1.996007984031935960e-03,1.996007984031935960e-03,3.992015968063871920e-03,3.992015968063871920e-03,3.992015968063871920e-03,1.996007984031935960e-03,0.000000000000000000e+00,1.996007984031935960e-03,0.000000000000000000e+00,9.980039920159680666e-03,3.992015968063871920e-03,1.996007984031935960e-03,5.988023952095808747e-03,0.000000000000000000e+00,7.984031936127743839e-03,3.992015968063871920e-03,5.988023952095808747e-03,1.996007984031935960e-03,5.988023952095808747e-03,7.984031936127743839e-03,5.988023952095808747e-03,5.988023952095808747e-03,7.984031936127743839e-03,9.980039920159680666e-03,7.984031936127743839e-03,3.992015968063871920e-03,1.596806387225548768e-02,7.984031936127743839e-03,1.996007984031935960e-03,1.596806387225548768e-02,5.988023952095808747e-03,7.984031936127743839e-03,1.996007984031935960e-03,7.984031936127743839e-03,5.988023952095808747e-03,1.397205588822355259e-02,3.992015968063871920e-03,5.988023952095808747e-03,9.980039920159680666e-03,3.992015968063871920e-03,7.984031936127743839e-03,3.992015968063871920e-03,7.984031936127743839e-03,1.596806387225548768e-02,1.596806387225548768e-02,1.596806387225548768e-02,7.984031936127743839e-03,1.397205588822355259e-02,1.596806387225548768e-02,3.992015968063871920e-03,1.996007984031935960e-03,1.397205588822355259e-02,3.992015968063871920e-03,1.596806387225548768e-02,7.984031936127743839e-03,9.980039920159680666e-03,1.397205588822355259e-02,5.988023952095808747e-03,5.988023952095808747e-03,9.980039920159680666e-03,0.000000000000000000e+00,9.980039920159680666e-03,1.996007984031935960e-03,1.197604790419161749e-02,1.596806387225548768e-02,7.984031936127743839e-03,9.980039920159680666e-03,1.197604790419161749e-02,7.984031936127743839e-03,9.980039920159680666e-03,1.397205588822355259e-02,7.984031936127743839e-03,3.992015968063871920e-03,1.197604790419161749e-02,5.988023952095808747e-03,1.397205588822355259e-02,1.596806387225548768e-02,1.596806387225548768e-02,7.984031936127743839e-03,5.988023952095808747e-03,5.988023952095808747e-03,1.996007984031935960e-03,9.980039920159680666e-03,1.197604790419161749e-02,5.988023952095808747e-03,5.988023952095808747e-03,1.796407185628742451e-02,5.988023952095808747e-03,5.988023952095808747e-03,1.397205588822355259e-02,9.980039920159680666e-03,7.984031936127743839e-03,7.984031936127743839e-03,7.984031936127743839e-03,7.984031936127743839e-03,7.984031936127743839e-03,9.980039920159680666e-03,7.984031936127743839e-03,1.996007984031935960e-03,7.984031936127743839e-03,1.996007984031935960e-03,3.992015968063871920e-03,1.996007984031935960e-03,1.596806387225548768e-02,9.980039920159680666e-03,1.197604790419161749e-02,1.397205588822355259e-02,3.992015968063871920e-03,1.197604790419161749e-02,9.980039920159680666e-03,7.984031936127743839e-03,1.996007984031935960e-03,1.197604790419161749e-02,7.984031936127743839e-03,5.988023952095808747e-03,1.197604790419161749e-02,9.980039920159680666e-03,9.980039920159680666e-03,7.984031936127743839e-03,0.000000000000000000e+00,9.980039920159680666e-03,1.397205588822355259e-02,1.996007984031935960e-03,5.988023952095808747e-03,1.996007984031935960e-03,3.992015968063871920e-03,1.996007984031935960e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.992015968063871920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.996007984031935960e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.044989775051124937e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.044989775051124937e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.044989775051124937e-03,4.089979550102249874e-03,2.044989775051124937e-03,0.000000000000000000e+00,2.044989775051124937e-03,8.179959100204499747e-03,2.044989775051124937e-03,2.044989775051124937e-03,0.000000000000000000e+00,2.044989775051124937e-03,0.000000000000000000e+00,4.089979550102249874e-03,4.089979550102249874e-03,0.000000000000000000e+00,8.179959100204499747e-03,6.134969325153374377e-03,2.044989775051124937e-03,8.179959100204499747e-03,8.179959100204499747e-03,1.022494887525562425e-02,1.226993865030674875e-02,0.000000000000000000e+00,4.089979550102249874e-03,1.226993865030674875e-02,2.044989775051124937e-03,0.000000000000000000e+00,1.226993865030674875e-02,1.226993865030674875e-02,1.431492842535787326e-02,4.089979550102249874e-03,8.179959100204499747e-03,1.431492842535787326e-02,1.022494887525562425e-02,1.022494887525562425e-02,8.179959100204499747e-03,0.000000000000000000e+00,6.134969325153374377e-03,1.226993865030674875e-02,4.089979550102249874e-03,1.022494887525562425e-02,8.179959100204499747e-03,8.179959100204499747e-03,1.226993865030674875e-02,2.044989775051124937e-03,2.044989775051124937e-03,8.179959100204499747e-03,2.044989775051124937e-03,4.089979550102249874e-03,1.022494887525562425e-02,8.179959100204499747e-03,1.022494887525562425e-02,1.022494887525562425e-02,8.179959100204499747e-03,8.179959100204499747e-03,4.089979550102249874e-03,1.431492842535787326e-02,1.635991820040899949e-02,6.134969325153374377e-03,2.044989775051124937e-03,6.134969325153374377e-03,2.044989775051124937e-03,6.134969325153374377e-03,1.226993865030674875e-02,8.179959100204499747e-03,6.134969325153374377e-03,1.022494887525562425e-02,1.635991820040899949e-02,1.431492842535787326e-02,6.134969325153374377e-03,2.044989775051124937e-03,1.431492842535787326e-02,2.044989775051124937e-03,1.022494887525562425e-02,1.226993865030674875e-02,4.089979550102249874e-03,1.022494887525562425e-02,8.179959100204499747e-03,1.431492842535787326e-02,1.431492842535787326e-02,1.226993865030674875e-02,1.431492842535787326e-02,1.635991820040899949e-02,1.226993865030674875e-02,1.431492842535787326e-02,8.179959100204499747e-03,1.431492842535787326e-02,1.635991820040899949e-02,4.089979550102249874e-03,1.840490797546012400e-02,6.134969325153374377e-03,6.134969325153374377e-03,1.431492842535787326e-02,1.022494887525562425e-02,4.089979550102249874e-03,1.022494887525562425e-02,6.134969325153374377e-03,8.179959100204499747e-03,4.089979550102249874e-03,6.134969325153374377e-03,8.179959100204499747e-03,1.022494887525562425e-02,1.431492842535787326e-02,6.134969325153374377e-03,4.089979550102249874e-03,1.431492842535787326e-02,8.179959100204499747e-03,2.044989775051124937e-03,8.179959100204499747e-03,8.179959100204499747e-03,0.000000000000000000e+00,1.431492842535787326e-02,6.134969325153374377e-03,4.089979550102249874e-03,0.000000000000000000e+00,1.022494887525562425e-02,4.089979550102249874e-03,4.089979550102249874e-03,1.226993865030674875e-02,2.044989775051124937e-03,1.022494887525562425e-02,6.134969325153374377e-03,4.089979550102249874e-03,8.179959100204499747e-03,1.022494887525562425e-02,1.022494887525562425e-02,1.226993865030674875e-02,8.179959100204499747e-03,8.179959100204499747e-03,4.089979550102249874e-03,2.044989775051124937e-03,0.000000000000000000e+00,2.044989775051124937e-03,0.000000000000000000e+00,2.044989775051124937e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.044989775051124937e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,3.868471953578336581e-03,1.934235976789168291e-03,1.934235976789168291e-03,3.868471953578336581e-03,0.000000000000000000e+00,3.868471953578336581e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.868471953578336581e-03,1.934235976789168291e-03,1.934235976789168291e-03,3.868471953578336581e-03,3.868471953578336581e-03,0.000000000000000000e+00,3.868471953578336581e-03,1.934235976789168291e-03,7.736943907156673163e-03,3.868471953578336581e-03,5.802707930367505089e-03,3.868471953578336581e-03,0.000000000000000000e+00,1.934235976789168291e-03,1.934235976789168291e-03,5.802707930367505089e-03,5.802707930367505089e-03,9.671179883945842104e-03,7.736943907156673163e-03,5.802707930367505089e-03,1.934235976789168291e-03,5.802707930367505089e-03,7.736943907156673163e-03,1.353965183752417825e-02,3.868471953578336581e-03,5.802707930367505089e-03,1.160541586073501018e-02,7.736943907156673163e-03,7.736943907156673163e-03,1.160541586073501018e-02,1.160541586073501018e-02,7.736943907156673163e-03,1.160541586073501018e-02,1.353965183752417825e-02,7.736943907156673163e-03,1.160541586073501018e-02,1.353965183752417825e-02,7.736943907156673163e-03,1.740812379110251440e-02,7.736943907156673163e-03,1.934235976789168291e-03,1.160541586073501018e-02,9.671179883945842104e-03,7.736943907156673163e-03,7.736943907156673163e-03,7.736943907156673163e-03,3.868471953578336581e-03,1.160541586073501018e-02,5.802707930367505089e-03,5.802707930367505089e-03,9.671179883945842104e-03,1.160541586073501018e-02,7.736943907156673163e-03,7.736943907156673163e-03,7.736943907156673163e-03,5.802707930367505089e-03,9.671179883945842104e-03,1.353965183752417825e-02,5.802707930367505089e-03,7.736943907156673163e-03,9.671179883945842104e-03,5.802707930367505089e-03,7.736943907156673163e-03,1.353965183752417825e-02,5.802707930367505089e-03,1.353965183752417825e-02,9.671179883945842104e-03,7.736943907156673163e-03,9.671179883945842104e-03,7.736943907156673163e-03,3.868471953578336581e-03,3.868471953578336581e-03,1.353965183752417825e-02,1.160541586073501018e-02,3.868471953578336581e-03,7.736943907156673163e-03,3.868471953578336581e-03,3.868471953578336581e-03,1.740812379110251440e-02,3.868471953578336581e-03,1.934235976789168291e-03,1.353965183752417825e-02,5.802707930367505089e-03,7.736943907156673163e-03,5.802707930367505089e-03,5.802707930367505089e-03,1.160541586073501018e-02,1.160541586073501018e-02,9.671179883945842104e-03,1.547388781431334633e-02,5.802707930367505089e-03,9.671179883945842104e-03,1.353965183752417825e-02,1.160541586073501018e-02,1.934235976789168421e-02,1.160541586073501018e-02,7.736943907156673163e-03,1.160541586073501018e-02,7.736943907156673163e-03,1.160541586073501018e-02,1.934235976789168291e-03,1.160541586073501018e-02,7.736943907156673163e-03,3.868471953578336581e-03,3.868471953578336581e-03,0.000000000000000000e+00,5.802707930367505089e-03,1.160541586073501018e-02,3.868471953578336581e-03,1.547388781431334633e-02,1.160541586073501018e-02,1.353965183752417825e-02,1.160541586073501018e-02,9.671179883945842104e-03,7.736943907156673163e-03,9.671179883945842104e-03,1.934235976789168421e-02,5.802707930367505089e-03,5.802707930367505089e-03,1.160541586073501018e-02,1.934235976789168291e-03,3.868471953578336581e-03,5.802707930367505089e-03,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.008032128514056040e-03,2.008032128514056040e-03,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.008032128514056040e-03,4.016064257028112081e-03,4.016064257028112081e-03,0.000000000000000000e+00,4.016064257028112081e-03,2.008032128514056040e-03,2.008032128514056040e-03,4.016064257028112081e-03,4.016064257028112081e-03,6.024096385542168988e-03,6.024096385542168988e-03,8.032128514056224161e-03,6.024096385542168988e-03,8.032128514056224161e-03,0.000000000000000000e+00,6.024096385542168988e-03,6.024096385542168988e-03,2.008032128514056040e-03,6.024096385542168988e-03,2.008032128514056040e-03,1.004016064257028107e-02,8.032128514056224161e-03,8.032128514056224161e-03,8.032128514056224161e-03,4.016064257028112081e-03,1.004016064257028107e-02,1.004016064257028107e-02,1.405622489959839315e-02,8.032128514056224161e-03,1.004016064257028107e-02,2.008032128514056040e-03,4.016064257028112081e-03,4.016064257028112081e-03,1.204819277108433798e-02,4.016064257028112081e-03,6.024096385542168988e-03,6.024096385542168988e-03,6.024096385542168988e-03,6.024096385542168988e-03,8.032128514056224161e-03,1.204819277108433798e-02,4.016064257028112081e-03,1.606425702811244832e-02,1.004016064257028107e-02,1.004016064257028107e-02,8.032128514056224161e-03,2.208835341365461905e-02,0.000000000000000000e+00,1.004016064257028107e-02,1.004016064257028107e-02,6.024096385542168988e-03,4.016064257028112081e-03,1.204819277108433798e-02,1.405622489959839315e-02,1.606425702811244832e-02,1.606425702811244832e-02,1.204819277108433798e-02,4.016064257028112081e-03,4.016064257028112081e-03,1.004016064257028107e-02,6.024096385542168988e-03,1.004016064257028107e-02,8.032128514056224161e-03,4.016064257028112081e-03,4.016064257028112081e-03,1.405622489959839315e-02,1.004016064257028107e-02,2.008032128514056214e-02,1.004016064257028107e-02,8.032128514056224161e-03,2.008032128514056040e-03,2.008032128514056040e-03,1.004016064257028107e-02,6.024096385542168988e-03,8.032128514056224161e-03,4.016064257028112081e-03,4.016064257028112081e-03,6.024096385542168988e-03,8.032128514056224161e-03,8.032128514056224161e-03,6.024096385542168988e-03,1.807228915662650523e-02,1.004016064257028107e-02,1.004016064257028107e-02,1.204819277108433798e-02,1.204819277108433798e-02,1.204819277108433798e-02,8.032128514056224161e-03,1.204819277108433798e-02,1.004016064257028107e-02,8.032128514056224161e-03,2.008032128514056040e-03,4.016064257028112081e-03,8.032128514056224161e-03,1.004016064257028107e-02,6.024096385542168988e-03,1.004016064257028107e-02,1.405622489959839315e-02,1.405622489959839315e-02,8.032128514056224161e-03,4.016064257028112081e-03,1.004016064257028107e-02,1.405622489959839315e-02,8.032128514056224161e-03,8.032128514056224161e-03,1.606425702811244832e-02,4.016064257028112081e-03,1.606425702811244832e-02,1.204819277108433798e-02,4.016064257028112081e-03,4.016064257028112081e-03,2.008032128514056040e-03,4.016064257028112081e-03,1.405622489959839315e-02,4.016064257028112081e-03,1.204819277108433798e-02,4.016064257028112081e-03,6.024096385542168988e-03,1.004016064257028107e-02,6.024096385542168988e-03,6.024096385542168988e-03,0.000000000000000000e+00,6.024096385542168988e-03,1.004016064257028107e-02,4.016064257028112081e-03,1.004016064257028107e-02,2.008032128514056040e-03,0.000000000000000000e+00,4.016064257028112081e-03,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.008032128514056040e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.008032128514056040e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.083333333333333304e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.166666666666666609e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.166666666666666609e-03,6.250000000000000347e-03,2.083333333333333304e-03,2.083333333333333304e-03,2.083333333333333304e-03,2.083333333333333304e-03,0.000000000000000000e+00,4.166666666666666609e-03,2.083333333333333304e-03,6.250000000000000347e-03,4.166666666666666609e-03,6.250000000000000347e-03,2.083333333333333304e-03,4.166666666666666609e-03,4.166666666666666609e-03,4.166666666666666609e-03,0.000000000000000000e+00,2.083333333333333304e-03,8.333333333333333218e-03,6.250000000000000347e-03,6.250000000000000347e-03,6.250000000000000347e-03,2.083333333333333304e-03,8.333333333333333218e-03,6.250000000000000347e-03,8.333333333333333218e-03,1.250000000000000069e-02,4.166666666666666609e-03,2.083333333333333304e-03,8.333333333333333218e-03,6.250000000000000347e-03,4.166666666666666609e-03,8.333333333333333218e-03,6.250000000000000347e-03,6.250000000000000347e-03,4.166666666666666609e-03,4.166666666666666609e-03,8.333333333333333218e-03,1.250000000000000069e-02,8.333333333333333218e-03,8.333333333333333218e-03,8.333333333333333218e-03,1.041666666666666609e-02,6.250000000000000347e-03,8.333333333333333218e-03,6.250000000000000347e-03,8.333333333333333218e-03,8.333333333333333218e-03,1.250000000000000069e-02,6.250000000000000347e-03,6.250000000000000347e-03,2.083333333333333304e-03,6.250000000000000347e-03,2.083333333333333218e-02,1.458333333333333356e-02,2.083333333333333304e-03,8.333333333333333218e-03,6.250000000000000347e-03,1.041666666666666609e-02,1.041666666666666609e-02,1.041666666666666609e-02,6.250000000000000347e-03,8.333333333333333218e-03,8.333333333333333218e-03,8.333333333333333218e-03,6.250000000000000347e-03,1.250000000000000069e-02,6.250000000000000347e-03,1.250000000000000069e-02,6.250000000000000347e-03,1.041666666666666609e-02,8.333333333333333218e-03,1.458333333333333356e-02,1.250000000000000069e-02,1.458333333333333356e-02,6.250000000000000347e-03,6.250000000000000347e-03,1.250000000000000069e-02,6.250000000000000347e-03,4.166666666666666609e-03,1.041666666666666609e-02,1.250000000000000069e-02,1.250000000000000069e-02,4.166666666666666609e-03,1.458333333333333356e-02,6.250000000000000347e-03,4.166666666666666609e-03,1.041666666666666609e-02,1.250000000000000069e-02,0.000000000000000000e+00,8.333333333333333218e-03,1.458333333333333356e-02,1.250000000000000069e-02,1.041666666666666609e-02,6.250000000000000347e-03,8.333333333333333218e-03,8.333333333333333218e-03,1.041666666666666609e-02,4.166666666666666609e-03,8.333333333333333218e-03,1.041666666666666609e-02,6.250000000000000347e-03,8.333333333333333218e-03,1.041666666666666609e-02,6.250000000000000347e-03,4.166666666666666609e-03,1.041666666666666609e-02,6.250000000000000347e-03,1.041666666666666609e-02,1.041666666666666609e-02,1.250000000000000069e-02,1.250000000000000069e-02,6.250000000000000347e-03,4.166666666666666609e-03,2.083333333333333304e-03,4.166666666666666609e-03,1.041666666666666609e-02,1.250000000000000069e-02,1.458333333333333356e-02,8.333333333333333218e-03,2.083333333333333304e-03,4.166666666666666609e-03,8.333333333333333218e-03,8.333333333333333218e-03,1.041666666666666609e-02,8.333333333333333218e-03,2.083333333333333304e-03,1.250000000000000069e-02,2.083333333333333304e-03,1.041666666666666609e-02,6.250000000000000347e-03,2.083333333333333304e-03,2.083333333333333304e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.083333333333333304e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.083333333333333304e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.083333333333333304e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,1.858736059479553816e-03,1.858736059479553816e-03,1.858736059479553816e-03,7.434944237918215265e-03,1.858736059479553816e-03,7.434944237918215265e-03,9.293680297397769949e-03,5.576208178438661449e-03,5.576208178438661449e-03,7.434944237918215265e-03,1.858736059479553816e-03,5.576208178438661449e-03,0.000000000000000000e+00,1.858736059479553816e-03,3.717472118959107633e-03,3.717472118959107633e-03,9.293680297397769949e-03,7.434944237918215265e-03,1.115241635687732290e-02,5.576208178438661449e-03,5.576208178438661449e-03,7.434944237918215265e-03,1.301115241635687758e-02,1.115241635687732290e-02,1.301115241635687758e-02,5.576208178438661449e-03,1.115241635687732290e-02,1.858736059479553816e-03,1.115241635687732290e-02,2.044609665427509285e-02,5.576208178438661449e-03,7.434944237918215265e-03,1.301115241635687758e-02,5.576208178438661449e-03,7.434944237918215265e-03,1.115241635687732290e-02,9.293680297397769949e-03,3.717472118959107633e-03,7.434944237918215265e-03,5.576208178438661449e-03,1.858736059479553816e-03,2.044609665427509285e-02,1.115241635687732290e-02,1.672862453531598348e-02,9.293680297397769949e-03,1.115241635687732290e-02,3.717472118959107633e-03,1.486988847583643053e-02,5.576208178438661449e-03,1.115241635687732290e-02,1.486988847583643053e-02,9.293680297397769949e-03,3.717472118959107633e-03,1.486988847583643053e-02,5.576208178438661449e-03,1.115241635687732290e-02,9.293680297397769949e-03,1.115241635687732290e-02,5.576208178438661449e-03,9.293680297397769949e-03,9.293680297397769949e-03,5.576208178438661449e-03,7.434944237918215265e-03,3.717472118959107633e-03,1.115241635687732290e-02,7.434944237918215265e-03,1.858736059479553816e-03,7.434944237918215265e-03,5.576208178438661449e-03,1.486988847583643053e-02,5.576208178438661449e-03,7.434944237918215265e-03,1.301115241635687758e-02,7.434944237918215265e-03,5.576208178438661449e-03,7.434944237918215265e-03,5.576208178438661449e-03,1.115241635687732290e-02,9.293680297397769949e-03,7.434944237918215265e-03,9.293680297397769949e-03,3.717472118959107633e-03,9.293680297397769949e-03,7.434944237918215265e-03,3.717472118959107633e-03,5.576208178438661449e-03,5.576208178438661449e-03,5.576208178438661449e-03,1.115241635687732290e-02,9.293680297397769949e-03,7.434944237918215265e-03,3.717472118959107633e-03,5.576208178438661449e-03,9.293680297397769949e-03,1.115241635687732290e-02,1.301115241635687758e-02,5.576208178438661449e-03,5.576208178438661449e-03,7.434944237918215265e-03,5.576208178438661449e-03,1.115241635687732290e-02,5.576208178438661449e-03,1.115241635687732290e-02,3.717472118959107633e-03,1.115241635687732290e-02,5.576208178438661449e-03,7.434944237918215265e-03,1.858736059479553816e-03,3.717472118959107633e-03,3.717472118959107633e-03,1.486988847583643053e-02,7.434944237918215265e-03,7.434944237918215265e-03,5.576208178438661449e-03,7.434944237918215265e-03,1.486988847583643053e-02,1.115241635687732290e-02,9.293680297397769949e-03,1.858736059479553816e-03,1.672862453531598348e-02,1.301115241635687758e-02,9.293680297397769949e-03,5.576208178438661449e-03,1.115241635687732290e-02,1.858736059479553816e-03,1.858736059479553816e-03,1.858736059479553816e-03,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.858736059479553816e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.913894324853228746e-03,1.956947162426614373e-03,0.000000000000000000e+00,1.956947162426614373e-03,3.913894324853228746e-03,0.000000000000000000e+00,1.956947162426614373e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.956947162426614373e-03,5.870841487279843118e-03,1.956947162426614373e-03,5.870841487279843118e-03,3.913894324853228746e-03,1.956947162426614373e-03,3.913894324853228746e-03,3.913894324853228746e-03,1.174168297455968624e-02,3.913894324853228746e-03,1.956947162426614373e-03,3.913894324853228746e-03,1.956947162426614373e-03,1.956947162426614373e-03,3.913894324853228746e-03,0.000000000000000000e+00,7.827788649706457491e-03,5.870841487279843118e-03,0.000000000000000000e+00,5.870841487279843118e-03,7.827788649706457491e-03,3.913894324853228746e-03,5.870841487279843118e-03,7.827788649706457491e-03,7.827788649706457491e-03,1.174168297455968624e-02,1.369863013698630061e-02,7.827788649706457491e-03,1.956947162426614373e-03,7.827788649706457491e-03,5.870841487279843118e-03,7.827788649706457491e-03,5.870841487279843118e-03,7.827788649706457491e-03,1.174168297455968624e-02,5.870841487279843118e-03,1.761252446183952935e-02,9.784735812133071864e-03,7.827788649706457491e-03,1.369863013698630061e-02,1.565557729941291498e-02,3.913894324853228746e-03,7.827788649706457491e-03,9.784735812133071864e-03,1.174168297455968624e-02,1.369863013698630061e-02,7.827788649706457491e-03,5.870841487279843118e-03,3.913894324853228746e-03,1.565557729941291498e-02,1.956947162426614373e-02,1.369863013698630061e-02,3.913894324853228746e-03,1.761252446183952935e-02,7.827788649706457491e-03,9.784735812133071864e-03,1.956947162426614373e-03,9.784735812133071864e-03,3.913894324853228746e-03,5.870841487279843118e-03,1.369863013698630061e-02,1.565557729941291498e-02,9.784735812133071864e-03,1.761252446183952935e-02,7.827788649706457491e-03,5.870841487279843118e-03,1.761252446183952935e-02,3.913894324853228746e-03,1.956947162426614373e-03,9.784735812133071864e-03,5.870841487279843118e-03,7.827788649706457491e-03,3.913894324853228746e-03,1.174168297455968624e-02,1.174168297455968624e-02,1.174168297455968624e-02,5.870841487279843118e-03,5.870841487279843118e-03,7.827788649706457491e-03,7.827788649706457491e-03,9.784735812133071864e-03,1.174168297455968624e-02,3.913894324853228746e-03,5.870841487279843118e-03,9.784735812133071864e-03,3.913894324853228746e-03,5.870841487279843118e-03,7.827788649706457491e-03,5.870841487279843118e-03,1.761252446183952935e-02,3.913894324853228746e-03,1.174168297455968624e-02,7.827788649706457491e-03,1.174168297455968624e-02,1.956947162426614373e-03,1.956947162426614373e-03,9.784735812133071864e-03,5.870841487279843118e-03,9.784735812133071864e-03,5.870841487279843118e-03,5.870841487279843118e-03,9.784735812133071864e-03,9.784735812133071864e-03,7.827788649706457491e-03,1.174168297455968624e-02,5.870841487279843118e-03,7.827788649706457491e-03,5.870841487279843118e-03,7.827788649706457491e-03,3.913894324853228746e-03,9.784735812133071864e-03,3.913894324853228746e-03,1.956947162426614373e-03,1.956947162426614373e-03,3.913894324853228746e-03,9.784735812133071864e-03,7.827788649706457491e-03,5.870841487279843118e-03,9.784735812133071864e-03,9.784735812133071864e-03,9.784735812133071864e-03,5.870841487279843118e-03,3.913894324853228746e-03,5.870841487279843118e-03,5.870841487279843118e-03,1.174168297455968624e-02,3.913894324853228746e-03,0.000000000000000000e+00,5.870841487279843118e-03,3.913894324853228746e-03,3.913894324853228746e-03,0.000000000000000000e+00,1.956947162426614373e-03,0.000000000000000000e+00,3.913894324853228746e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.956947162426614373e-03,0.000000000000000000e+00,1.956947162426614373e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.184100418410041482e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,2.092050209205020741e-03,4.184100418410041482e-03,2.092050209205020741e-03,0.000000000000000000e+00,2.092050209205020741e-03,6.276150627615062656e-03,2.092050209205020741e-03,8.368200836820082963e-03,2.092050209205020741e-03,8.368200836820082963e-03,1.255230125523012531e-02,6.276150627615062656e-03,2.092050209205020741e-03,1.046025104602510414e-02,2.092050209205020741e-03,2.092050209205020741e-03,0.000000000000000000e+00,2.092050209205020741e-03,4.184100418410041482e-03,1.046025104602510414e-02,1.046025104602510414e-02,6.276150627615062656e-03,6.276150627615062656e-03,4.184100418410041482e-03,1.255230125523012531e-02,8.368200836820082963e-03,4.184100418410041482e-03,6.276150627615062656e-03,6.276150627615062656e-03,0.000000000000000000e+00,1.464435146443514649e-02,2.092050209205020741e-03,8.368200836820082963e-03,1.046025104602510414e-02,1.046025104602510414e-02,1.046025104602510414e-02,1.882845188284518884e-02,8.368200836820082963e-03,2.092050209205020741e-03,1.673640167364016593e-02,4.184100418410041482e-03,1.046025104602510414e-02,1.255230125523012531e-02,4.184100418410041482e-03,8.368200836820082963e-03,6.276150627615062656e-03,2.092050209205020828e-02,6.276150627615062656e-03,1.046025104602510414e-02,6.276150627615062656e-03,6.276150627615062656e-03,1.673640167364016593e-02,1.046025104602510414e-02,4.184100418410041482e-03,8.368200836820082963e-03,1.046025104602510414e-02,1.464435146443514649e-02,1.046025104602510414e-02,6.276150627615062656e-03,8.368200836820082963e-03,1.255230125523012531e-02,8.368200836820082963e-03,2.092050209205020741e-03,1.464435146443514649e-02,8.368200836820082963e-03,6.276150627615062656e-03,1.046025104602510414e-02,4.184100418410041482e-03,1.046025104602510414e-02,1.464435146443514649e-02,4.184100418410041482e-03,0.000000000000000000e+00,8.368200836820082963e-03,4.184100418410041482e-03,1.464435146443514649e-02,8.368200836820082963e-03,4.184100418410041482e-03,8.368200836820082963e-03,1.255230125523012531e-02,6.276150627615062656e-03,4.184100418410041482e-03,1.046025104602510414e-02,6.276150627615062656e-03,1.464435146443514649e-02,8.368200836820082963e-03,6.276150627615062656e-03,6.276150627615062656e-03,6.276150627615062656e-03,1.046025104602510414e-02,1.046025104602510414e-02,4.184100418410041482e-03,1.255230125523012531e-02,8.368200836820082963e-03,6.276150627615062656e-03,1.255230125523012531e-02,4.184100418410041482e-03,4.184100418410041482e-03,8.368200836820082963e-03,8.368200836820082963e-03,1.046025104602510414e-02,8.368200836820082963e-03,1.046025104602510414e-02,2.092050209205020741e-03,8.368200836820082963e-03,6.276150627615062656e-03,6.276150627615062656e-03,8.368200836820082963e-03,8.368200836820082963e-03,8.368200836820082963e-03,6.276150627615062656e-03,4.184100418410041482e-03,8.368200836820082963e-03,1.255230125523012531e-02,2.092050209205020741e-03,1.046025104602510414e-02,0.000000000000000000e+00,4.184100418410041482e-03,4.184100418410041482e-03,8.368200836820082963e-03,1.255230125523012531e-02,8.368200836820082963e-03,6.276150627615062656e-03,4.184100418410041482e-03,6.276150627615062656e-03,6.276150627615062656e-03,1.464435146443514649e-02,2.092050209205020741e-03,6.276150627615062656e-03,1.046025104602510414e-02,6.276150627615062656e-03,2.092050209205020741e-03,0.000000000000000000e+00,4.184100418410041482e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.004008016032063962e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.004008016032063962e-03,2.004008016032063962e-03,0.000000000000000000e+00,6.012024048096192320e-03,4.008016032064127925e-03,2.004008016032063962e-03,2.004008016032063962e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.008016032064127925e-03,4.008016032064127925e-03,8.016032064128255849e-03,4.008016032064127925e-03,0.000000000000000000e+00,6.012024048096192320e-03,1.202404809619238464e-02,0.000000000000000000e+00,6.012024048096192320e-03,4.008016032064127925e-03,6.012024048096192320e-03,4.008016032064127925e-03,0.000000000000000000e+00,1.202404809619238464e-02,2.004008016032063962e-03,1.402805611222444904e-02,4.008016032064127925e-03,8.016032064128255849e-03,6.012024048096192320e-03,1.402805611222444904e-02,4.008016032064127925e-03,1.002004008016032024e-02,1.002004008016032024e-02,2.004008016032063962e-03,1.402805611222444904e-02,8.016032064128255849e-03,8.016032064128255849e-03,8.016032064128255849e-03,6.012024048096192320e-03,1.002004008016032024e-02,8.016032064128255849e-03,2.004008016032063962e-03,1.002004008016032024e-02,2.004008016032063962e-03,1.002004008016032024e-02,1.002004008016032024e-02,2.004008016032063962e-03,1.002004008016032024e-02,1.202404809619238464e-02,1.402805611222444904e-02,1.803607214428857783e-02,1.202404809619238464e-02,8.016032064128255849e-03,6.012024048096192320e-03,6.012024048096192320e-03,4.008016032064127925e-03,6.012024048096192320e-03,6.012024048096192320e-03,1.202404809619238464e-02,4.008016032064127925e-03,0.000000000000000000e+00,6.012024048096192320e-03,4.008016032064127925e-03,6.012024048096192320e-03,1.002004008016032024e-02,4.008016032064127925e-03,4.008016032064127925e-03,8.016032064128255849e-03,6.012024048096192320e-03,6.012024048096192320e-03,1.202404809619238464e-02,4.008016032064127925e-03,8.016032064128255849e-03,8.016032064128255849e-03,8.016032064128255849e-03,1.603206412825651170e-02,1.202404809619238464e-02,6.012024048096192320e-03,1.803607214428857783e-02,6.012024048096192320e-03,1.002004008016032024e-02,8.016032064128255849e-03,8.016032064128255849e-03,8.016032064128255849e-03,1.202404809619238464e-02,6.012024048096192320e-03,4.008016032064127925e-03,6.012024048096192320e-03,6.012024048096192320e-03,2.004008016032063962e-03,2.004008016032063962e-03,6.012024048096192320e-03,1.202404809619238464e-02,8.016032064128255849e-03,1.803607214428857783e-02,4.008016032064127925e-03,8.016032064128255849e-03,1.002004008016032024e-02,1.803607214428857783e-02,1.803607214428857783e-02,2.004008016032063962e-03,1.002004008016032024e-02,1.002004008016032024e-02,4.008016032064127925e-03,8.016032064128255849e-03,1.202404809619238464e-02,4.008016032064127925e-03,8.016032064128255849e-03,6.012024048096192320e-03,1.402805611222444904e-02,6.012024048096192320e-03,1.002004008016032024e-02,2.004008016032063962e-03,1.002004008016032024e-02,8.016032064128255849e-03,6.012024048096192320e-03,2.004008016032063962e-03,1.202404809619238464e-02,2.004008016032063962e-03,1.202404809619238464e-02,8.016032064128255849e-03,6.012024048096192320e-03,4.008016032064127925e-03,8.016032064128255849e-03,1.202404809619238464e-02,1.202404809619238464e-02,1.002004008016032024e-02,8.016032064128255849e-03,4.008016032064127925e-03,4.008016032064127925e-03,1.603206412825651170e-02,8.016032064128255849e-03,6.012024048096192320e-03,1.002004008016032024e-02,8.016032064128255849e-03,2.004008016032063962e-03,1.002004008016032024e-02,2.004008016032063962e-03,2.004008016032063962e-03,2.004008016032063962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.004008016032063962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.132196162046908275e-03,0.000000000000000000e+00,2.132196162046908275e-03,4.264392324093816550e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.132196162046908275e-03,0.000000000000000000e+00,2.132196162046908275e-03,0.000000000000000000e+00,2.132196162046908275e-03,2.132196162046908275e-03,0.000000000000000000e+00,6.396588486140724825e-03,0.000000000000000000e+00,4.264392324093816550e-03,4.264392324093816550e-03,6.396588486140724825e-03,0.000000000000000000e+00,2.132196162046908275e-03,2.132196162046908275e-03,6.396588486140724825e-03,4.264392324093816550e-03,6.396588486140724825e-03,2.132196162046908275e-03,2.132196162046908275e-03,4.264392324093816550e-03,6.396588486140724825e-03,8.528784648187633100e-03,4.264392324093816550e-03,6.396588486140724825e-03,6.396588486140724825e-03,8.528784648187633100e-03,2.132196162046908275e-03,1.705756929637526620e-02,8.528784648187633100e-03,2.132196162046908275e-03,4.264392324093816550e-03,6.396588486140724825e-03,1.918976545842217621e-02,6.396588486140724825e-03,2.132196162046908275e-03,4.264392324093816550e-03,1.279317697228144965e-02,2.132196162046908275e-03,2.132196162046908275e-03,6.396588486140724825e-03,8.528784648187633100e-03,8.528784648187633100e-03,1.279317697228144965e-02,1.492537313432835792e-02,1.705756929637526620e-02,1.279317697228144965e-02,6.396588486140724825e-03,6.396588486140724825e-03,1.066098081023454137e-02,6.396588486140724825e-03,1.492537313432835792e-02,1.279317697228144965e-02,8.528784648187633100e-03,8.528784648187633100e-03,6.396588486140724825e-03,4.264392324093816550e-03,1.066098081023454137e-02,8.528784648187633100e-03,8.528784648187633100e-03,1.492537313432835792e-02,8.528784648187633100e-03,6.396588486140724825e-03,6.396588486140724825e-03,8.528784648187633100e-03,8.528784648187633100e-03,0.000000000000000000e+00,1.066098081023454137e-02,4.264392324093816550e-03,1.066098081023454137e-02,8.528784648187633100e-03,0.000000000000000000e+00,2.132196162046908275e-03,1.066098081023454137e-02,6.396588486140724825e-03,8.528784648187633100e-03,1.705756929637526620e-02,6.396588486140724825e-03,6.396588486140724825e-03,6.396588486140724825e-03,6.396588486140724825e-03,1.066098081023454137e-02,1.279317697228144965e-02,8.528784648187633100e-03,1.279317697228144965e-02,4.264392324093816550e-03,4.264392324093816550e-03,1.066098081023454137e-02,1.492537313432835792e-02,1.279317697228144965e-02,1.066098081023454137e-02,2.132196162046908275e-03,2.132196162046908275e-03,1.066098081023454137e-02,6.396588486140724825e-03,8.528784648187633100e-03,6.396588486140724825e-03,8.528784648187633100e-03,8.528784648187633100e-03,1.066098081023454137e-02,8.528784648187633100e-03,4.264392324093816550e-03,4.264392324093816550e-03,2.132196162046908275e-03,1.705756929637526620e-02,1.066098081023454137e-02,6.396588486140724825e-03,0.000000000000000000e+00,4.264392324093816550e-03,2.132196162046908275e-03,8.528784648187633100e-03,1.066098081023454137e-02,4.264392324093816550e-03,1.066098081023454137e-02,1.279317697228144965e-02,6.396588486140724825e-03,2.132196162046908275e-03,1.279317697228144965e-02,1.066098081023454137e-02,1.279317697228144965e-02,0.000000000000000000e+00,8.528784648187633100e-03,2.132196162046908275e-03,8.528784648187633100e-03,1.279317697228144965e-02,1.918976545842217621e-02,2.132196162046908275e-03,1.279317697228144965e-02,1.279317697228144965e-02,1.066098081023454137e-02,1.066098081023454137e-02,4.264392324093816550e-03,4.264392324093816550e-03,2.132196162046908275e-03,2.132196162046908275e-03,2.132196162046908275e-03,4.264392324093816550e-03,6.396588486140724825e-03,2.132196162046908275e-03,2.132196162046908275e-03,0.000000000000000000e+00,2.132196162046908275e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.074688796680497927e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.074688796680497927e-03,0.000000000000000000e+00,2.074688796680497927e-03,2.074688796680497927e-03,2.074688796680497927e-03,2.074688796680497927e-03,2.074688796680497927e-03,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.224066390041493348e-03,4.149377593360995854e-03,6.224066390041493348e-03,6.224066390041493348e-03,2.074688796680497927e-03,6.224066390041493348e-03,8.298755186721991708e-03,4.149377593360995854e-03,2.074688796680497927e-03,1.037344398340248920e-02,4.149377593360995854e-03,6.224066390041493348e-03,0.000000000000000000e+00,4.149377593360995854e-03,2.074688796680497927e-03,4.149377593360995854e-03,4.149377593360995854e-03,2.074688796680497927e-03,6.224066390041493348e-03,6.224066390041493348e-03,1.452282157676348592e-02,6.224066390041493348e-03,4.149377593360995854e-03,8.298755186721991708e-03,2.074688796680497927e-03,6.224066390041493348e-03,4.149377593360995854e-03,6.224066390041493348e-03,1.659751037344398342e-02,4.149377593360995854e-03,2.074688796680497927e-03,8.298755186721991708e-03,8.298755186721991708e-03,6.224066390041493348e-03,1.244813278008298670e-02,1.452282157676348592e-02,1.037344398340248920e-02,4.149377593360995854e-03,4.149377593360995854e-03,1.244813278008298670e-02,1.037344398340248920e-02,4.149377593360995854e-03,6.224066390041493348e-03,4.149377593360995854e-03,1.244813278008298670e-02,8.298755186721991708e-03,8.298755186721991708e-03,1.037344398340248920e-02,1.244813278008298670e-02,4.149377593360995854e-03,8.298755186721991708e-03,0.000000000000000000e+00,1.452282157676348592e-02,1.867219917012448091e-02,1.452282157676348592e-02,1.244813278008298670e-02,1.659751037344398342e-02,8.298755186721991708e-03,1.244813278008298670e-02,1.452282157676348592e-02,6.224066390041493348e-03,1.867219917012448091e-02,8.298755186721991708e-03,4.149377593360995854e-03,2.074688796680497927e-03,2.074688796680497927e-03,4.149377593360995854e-03,8.298755186721991708e-03,4.149377593360995854e-03,4.149377593360995854e-03,1.452282157676348592e-02,8.298755186721991708e-03,4.149377593360995854e-03,2.074688796680497927e-03,1.659751037344398342e-02,1.452282157676348592e-02,1.244813278008298670e-02,1.244813278008298670e-02,1.037344398340248920e-02,8.298755186721991708e-03,1.037344398340248920e-02,8.298755186721991708e-03,8.298755186721991708e-03,6.224066390041493348e-03,1.452282157676348592e-02,6.224066390041493348e-03,8.298755186721991708e-03,4.149377593360995854e-03,8.298755186721991708e-03,8.298755186721991708e-03,1.037344398340248920e-02,6.224066390041493348e-03,2.074688796680497927e-03,1.037344398340248920e-02,4.149377593360995854e-03,8.298755186721991708e-03,6.224066390041493348e-03,2.074688796680497927e-03,8.298755186721991708e-03,8.298755186721991708e-03,8.298755186721991708e-03,1.867219917012448091e-02,8.298755186721991708e-03,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,1.244813278008298670e-02,4.149377593360995854e-03,6.224066390041493348e-03,4.149377593360995854e-03,4.149377593360995854e-03,6.224066390041493348e-03,2.074688796680497927e-03,8.298755186721991708e-03,6.224066390041493348e-03,8.298755186721991708e-03,6.224066390041493348e-03,1.037344398340248920e-02,1.452282157676348592e-02,6.224066390041493348e-03,1.037344398340248920e-02,2.074688796680497927e-03,1.659751037344398342e-02,4.149377593360995854e-03,1.037344398340248920e-02,4.149377593360995854e-03,8.298755186721991708e-03,0.000000000000000000e+00,2.074688796680497927e-03,2.074688796680497927e-03,0.000000000000000000e+00,2.074688796680497927e-03,2.074688796680497927e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.074688796680497927e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.972386587771203254e-03,0.000000000000000000e+00,1.972386587771203254e-03,3.944773175542406508e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.972386587771203254e-03,1.972386587771203254e-03,3.944773175542406508e-03,0.000000000000000000e+00,1.972386587771203254e-03,5.917159763313609329e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.972386587771203254e-03,3.944773175542406508e-03,5.917159763313609329e-03,1.972386587771203254e-03,3.944773175542406508e-03,3.944773175542406508e-03,5.917159763313609329e-03,5.917159763313609329e-03,9.861932938856015837e-03,1.972386587771203254e-03,9.861932938856015837e-03,3.944773175542406508e-03,3.944773175542406508e-03,7.889546351084813017e-03,9.861932938856015837e-03,5.917159763313609329e-03,5.917159763313609329e-03,3.944773175542406508e-03,7.889546351084813017e-03,1.183431952662721866e-02,1.972386587771203254e-03,1.380670611439842148e-02,9.861932938856015837e-03,1.183431952662721866e-02,5.917159763313609329e-03,3.944773175542406508e-03,7.889546351084813017e-03,3.944773175542406508e-03,7.889546351084813017e-03,1.183431952662721866e-02,7.889546351084813017e-03,3.944773175542406508e-03,3.944773175542406508e-03,3.944773175542406508e-03,9.861932938856015837e-03,5.917159763313609329e-03,9.861932938856015837e-03,5.917159763313609329e-03,1.577909270216962603e-02,7.889546351084813017e-03,7.889546351084813017e-03,7.889546351084813017e-03,7.889546351084813017e-03,7.889546351084813017e-03,1.577909270216962603e-02,9.861932938856015837e-03,1.183431952662721866e-02,1.183431952662721866e-02,1.183431952662721866e-02,1.183431952662721866e-02,1.183431952662721866e-02,5.917159763313609329e-03,1.972386587771203254e-03,9.861932938856015837e-03,1.972386587771203167e-02,9.861932938856015837e-03,1.183431952662721866e-02,5.917159763313609329e-03,5.917159763313609329e-03,7.889546351084813017e-03,1.380670611439842148e-02,9.861932938856015837e-03,9.861932938856015837e-03,1.183431952662721866e-02,9.861932938856015837e-03,7.889546351084813017e-03,7.889546351084813017e-03,1.972386587771203254e-03,1.380670611439842148e-02,9.861932938856015837e-03,1.380670611439842148e-02,1.183431952662721866e-02,9.861932938856015837e-03,5.917159763313609329e-03,5.917159763313609329e-03,5.917159763313609329e-03,1.775147928994082885e-02,3.944773175542406508e-03,3.944773175542406508e-03,7.889546351084813017e-03,5.917159763313609329e-03,7.889546351084813017e-03,7.889546351084813017e-03,3.944773175542406508e-03,1.972386587771203254e-03,5.917159763313609329e-03,5.917159763313609329e-03,7.889546351084813017e-03,5.917159763313609329e-03,5.917159763313609329e-03,9.861932938856015837e-03,5.917159763313609329e-03,7.889546351084813017e-03,5.917159763313609329e-03,9.861932938856015837e-03,1.972386587771203254e-03,0.000000000000000000e+00,3.944773175542406508e-03,0.000000000000000000e+00,3.944773175542406508e-03,5.917159763313609329e-03,1.380670611439842148e-02,1.183431952662721866e-02,7.889546351084813017e-03,7.889546351084813017e-03,9.861932938856015837e-03,1.380670611439842148e-02,5.917159763313609329e-03,1.972386587771203254e-03,1.972386587771203254e-03,3.944773175542406508e-03,5.917159763313609329e-03,3.944773175542406508e-03,7.889546351084813017e-03,1.972386587771203254e-03,1.183431952662721866e-02,9.861932938856015837e-03,3.944773175542406508e-03,3.944773175542406508e-03,1.183431952662721866e-02,1.380670611439842148e-02,3.944773175542406508e-03,3.944773175542406508e-03,1.183431952662721866e-02,7.889546351084813017e-03,7.889546351084813017e-03,3.944773175542406508e-03,3.944773175542406508e-03,7.889546351084813017e-03,1.972386587771203254e-03,1.972386587771203254e-03,1.972386587771203254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.972386587771203254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.118644067796610162e-03,0.000000000000000000e+00,2.118644067796610162e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.237288135593220324e-03,0.000000000000000000e+00,2.118644067796610162e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,2.118644067796610162e-03,2.118644067796610162e-03,2.118644067796610162e-03,4.237288135593220324e-03,2.118644067796610162e-03,6.355932203389830920e-03,2.118644067796610162e-03,4.237288135593220324e-03,2.118644067796610162e-03,0.000000000000000000e+00,2.118644067796610162e-03,4.237288135593220324e-03,6.355932203389830920e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,2.118644067796610162e-03,6.355932203389830920e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.355932203389830920e-03,6.355932203389830920e-03,8.474576271186440649e-03,2.118644067796610162e-03,8.474576271186440649e-03,4.237288135593220324e-03,6.355932203389830920e-03,8.474576271186440649e-03,4.237288135593220324e-03,1.906779661016949276e-02,6.355932203389830920e-03,6.355932203389830920e-03,2.118644067796610162e-03,6.355932203389830920e-03,8.474576271186440649e-03,1.271186440677966184e-02,6.355932203389830920e-03,1.059322033898305038e-02,0.000000000000000000e+00,6.355932203389830920e-03,1.059322033898305038e-02,6.355932203389830920e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,1.059322033898305038e-02,6.355932203389830920e-03,6.355932203389830920e-03,1.059322033898305038e-02,8.474576271186440649e-03,4.237288135593220324e-03,1.059322033898305038e-02,6.355932203389830920e-03,4.237288135593220324e-03,8.474576271186440649e-03,4.237288135593220324e-03,1.271186440677966184e-02,1.059322033898305038e-02,4.237288135593220324e-03,1.059322033898305038e-02,1.483050847457627157e-02,8.474576271186440649e-03,8.474576271186440649e-03,8.474576271186440649e-03,1.271186440677966184e-02,8.474576271186440649e-03,6.355932203389830920e-03,1.059322033898305038e-02,1.059322033898305038e-02,1.271186440677966184e-02,6.355932203389830920e-03,0.000000000000000000e+00,8.474576271186440649e-03,4.237288135593220324e-03,1.906779661016949276e-02,8.474576271186440649e-03,8.474576271186440649e-03,1.906779661016949276e-02,6.355932203389830920e-03,6.355932203389830920e-03,6.355932203389830920e-03,1.694915254237288130e-02,6.355932203389830920e-03,1.059322033898305038e-02,1.059322033898305038e-02,1.271186440677966184e-02,6.355932203389830920e-03,1.059322033898305038e-02,4.237288135593220324e-03,6.355932203389830920e-03,4.237288135593220324e-03,8.474576271186440649e-03,1.059322033898305038e-02,6.355932203389830920e-03,6.355932203389830920e-03,1.694915254237288130e-02,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,1.906779661016949276e-02,8.474576271186440649e-03,8.474576271186440649e-03,2.118644067796610162e-03,1.271186440677966184e-02,8.474576271186440649e-03,1.059322033898305038e-02,1.271186440677966184e-02,4.237288135593220324e-03,6.355932203389830920e-03,4.237288135593220324e-03,8.474576271186440649e-03,6.355932203389830920e-03,4.237288135593220324e-03,4.237288135593220324e-03,1.059322033898305038e-02,6.355932203389830920e-03,8.474576271186440649e-03,2.118644067796610162e-03,4.237288135593220324e-03,1.059322033898305038e-02,1.271186440677966184e-02,2.118644067796610162e-03,2.118644067796610162e-03,1.059322033898305038e-02,4.237288135593220324e-03,6.355932203389830920e-03,1.483050847457627157e-02,6.355932203389830920e-03,6.355932203389830920e-03,1.059322033898305038e-02,4.237288135593220324e-03,0.000000000000000000e+00,1.271186440677966184e-02,2.118644067796610162e-03,8.474576271186440649e-03,1.271186440677966184e-02,2.118644067796610162e-03,2.118644067796610162e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.118644067796610162e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,2.092050209205020741e-03,2.092050209205020741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,4.184100418410041482e-03,0.000000000000000000e+00,2.092050209205020741e-03,2.092050209205020741e-03,2.092050209205020741e-03,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,6.276150627615062656e-03,2.092050209205020741e-03,0.000000000000000000e+00,2.092050209205020741e-03,4.184100418410041482e-03,2.092050209205020741e-03,4.184100418410041482e-03,2.092050209205020741e-03,4.184100418410041482e-03,2.092050209205020741e-03,0.000000000000000000e+00,4.184100418410041482e-03,2.092050209205020741e-03,2.092050209205020741e-03,4.184100418410041482e-03,8.368200836820082963e-03,8.368200836820082963e-03,4.184100418410041482e-03,4.184100418410041482e-03,4.184100418410041482e-03,6.276150627615062656e-03,8.368200836820082963e-03,6.276150627615062656e-03,1.255230125523012531e-02,1.255230125523012531e-02,2.092050209205020741e-03,4.184100418410041482e-03,4.184100418410041482e-03,2.092050209205020741e-03,1.464435146443514649e-02,6.276150627615062656e-03,8.368200836820082963e-03,2.092050209205020741e-03,8.368200836820082963e-03,6.276150627615062656e-03,1.046025104602510414e-02,1.255230125523012531e-02,1.046025104602510414e-02,4.184100418410041482e-03,4.184100418410041482e-03,6.276150627615062656e-03,1.673640167364016593e-02,1.464435146443514649e-02,1.882845188284518884e-02,1.046025104602510414e-02,8.368200836820082963e-03,8.368200836820082963e-03,1.673640167364016593e-02,1.882845188284518884e-02,2.092050209205020741e-03,4.184100418410041482e-03,1.046025104602510414e-02,4.184100418410041482e-03,8.368200836820082963e-03,8.368200836820082963e-03,1.464435146443514649e-02,1.255230125523012531e-02,6.276150627615062656e-03,8.368200836820082963e-03,1.255230125523012531e-02,6.276150627615062656e-03,6.276150627615062656e-03,6.276150627615062656e-03,6.276150627615062656e-03,1.464435146443514649e-02,2.092050209205020828e-02,1.464435146443514649e-02,0.000000000000000000e+00,1.673640167364016593e-02,4.184100418410041482e-03,0.000000000000000000e+00,8.368200836820082963e-03,1.464435146443514649e-02,1.673640167364016593e-02,8.368200836820082963e-03,8.368200836820082963e-03,6.276150627615062656e-03,8.368200836820082963e-03,6.276150627615062656e-03,1.255230125523012531e-02,8.368200836820082963e-03,2.092050209205020741e-03,1.046025104602510414e-02,6.276150627615062656e-03,8.368200836820082963e-03,6.276150627615062656e-03,8.368200836820082963e-03,6.276150627615062656e-03,6.276150627615062656e-03,1.046025104602510414e-02,1.046025104602510414e-02,2.092050209205020741e-03,8.368200836820082963e-03,6.276150627615062656e-03,0.000000000000000000e+00,4.184100418410041482e-03,8.368200836820082963e-03,1.255230125523012531e-02,8.368200836820082963e-03,6.276150627615062656e-03,1.255230125523012531e-02,2.092050209205020741e-03,6.276150627615062656e-03,4.184100418410041482e-03,2.092050209205020741e-03,8.368200836820082963e-03,8.368200836820082963e-03,1.882845188284518884e-02,4.184100418410041482e-03,2.092050209205020741e-03,4.184100418410041482e-03,4.184100418410041482e-03,6.276150627615062656e-03,6.276150627615062656e-03,4.184100418410041482e-03,0.000000000000000000e+00,6.276150627615062656e-03,2.092050209205020741e-03,1.046025104602510414e-02,1.046025104602510414e-02,6.276150627615062656e-03,1.046025104602510414e-02,8.368200836820082963e-03,1.046025104602510414e-02,6.276150627615062656e-03,6.276150627615062656e-03,8.368200836820082963e-03,6.276150627615062656e-03,1.255230125523012531e-02,4.184100418410041482e-03,1.046025104602510414e-02,6.276150627615062656e-03,2.092050209205020741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.070393374741200977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.070393374741200977e-03,0.000000000000000000e+00,2.070393374741200977e-03,0.000000000000000000e+00,4.140786749482401954e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.070393374741200977e-03,2.070393374741200977e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.211180124223602064e-03,6.211180124223602064e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.211180124223602064e-03,0.000000000000000000e+00,2.070393374741200977e-03,6.211180124223602064e-03,4.140786749482401954e-03,2.070393374741200977e-03,6.211180124223602064e-03,4.140786749482401954e-03,2.070393374741200977e-03,6.211180124223602064e-03,6.211180124223602064e-03,4.140786749482401954e-03,2.070393374741200977e-03,2.070393374741200977e-03,8.281573498964803909e-03,8.281573498964803909e-03,2.070393374741200977e-03,8.281573498964803909e-03,2.070393374741200977e-03,4.140786749482401954e-03,8.281573498964803909e-03,1.242236024844720413e-02,2.070393374741200977e-03,1.035196687370600402e-02,2.070393374741200977e-03,4.140786749482401954e-03,4.140786749482401954e-03,6.211180124223602064e-03,6.211180124223602064e-03,6.211180124223602064e-03,1.242236024844720413e-02,8.281573498964803909e-03,4.140786749482401954e-03,1.035196687370600402e-02,1.035196687370600402e-02,4.140786749482401954e-03,1.656314699792960782e-02,8.281573498964803909e-03,4.140786749482401954e-03,2.277432712215320815e-02,6.211180124223602064e-03,1.449275362318840597e-02,1.656314699792960782e-02,6.211180124223602064e-03,1.242236024844720413e-02,8.281573498964803909e-03,4.140786749482401954e-03,1.449275362318840597e-02,8.281573498964803909e-03,6.211180124223602064e-03,1.242236024844720413e-02,8.281573498964803909e-03,1.035196687370600402e-02,6.211180124223602064e-03,1.449275362318840597e-02,6.211180124223602064e-03,4.140786749482401954e-03,6.211180124223602064e-03,1.035196687370600402e-02,2.070393374741200977e-03,1.656314699792960782e-02,4.140786749482401954e-03,4.140786749482401954e-03,6.211180124223602064e-03,1.242236024844720413e-02,1.242236024844720413e-02,1.035196687370600402e-02,1.242236024844720413e-02,1.035196687370600402e-02,8.281573498964803909e-03,1.035196687370600402e-02,8.281573498964803909e-03,8.281573498964803909e-03,8.281573498964803909e-03,2.070393374741200977e-03,1.863354037267080793e-02,1.035196687370600402e-02,1.035196687370600402e-02,8.281573498964803909e-03,6.211180124223602064e-03,4.140786749482401954e-03,1.035196687370600402e-02,1.035196687370600402e-02,1.035196687370600402e-02,1.242236024844720413e-02,1.035196687370600402e-02,2.277432712215320815e-02,6.211180124223602064e-03,0.000000000000000000e+00,6.211180124223602064e-03,2.070393374741200977e-03,4.140786749482401954e-03,0.000000000000000000e+00,8.281573498964803909e-03,0.000000000000000000e+00,2.070393374741200977e-03,6.211180124223602064e-03,6.211180124223602064e-03,1.449275362318840597e-02,0.000000000000000000e+00,1.035196687370600402e-02,1.035196687370600402e-02,6.211180124223602064e-03,4.140786749482401954e-03,1.035196687370600402e-02,4.140786749482401954e-03,4.140786749482401954e-03,2.070393374741200977e-03,4.140786749482401954e-03,1.242236024844720413e-02,6.211180124223602064e-03,1.035196687370600402e-02,6.211180124223602064e-03,4.140786749482401954e-03,1.035196687370600402e-02,1.242236024844720413e-02,4.140786749482401954e-03,1.242236024844720413e-02,1.035196687370600402e-02,8.281573498964803909e-03,1.035196687370600402e-02,1.035196687370600402e-02,1.242236024844720413e-02,2.070393374741200977e-03,2.070393374741200977e-03,6.211180124223602064e-03,2.070393374741200977e-03,0.000000000000000000e+00,4.140786749482401954e-03,8.281573498964803909e-03,0.000000000000000000e+00,2.070393374741200977e-03,2.070393374741200977e-03,2.070393374741200977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.070393374741200977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.183406113537117790e-03,2.183406113537117790e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.183406113537117790e-03,2.183406113537117790e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,2.183406113537117790e-03,0.000000000000000000e+00,4.366812227074235581e-03,2.183406113537117790e-03,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.183406113537117790e-03,2.183406113537117790e-03,0.000000000000000000e+00,2.183406113537117790e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,2.183406113537117790e-03,6.550218340611353371e-03,2.183406113537117790e-03,8.733624454148471161e-03,6.550218340611353371e-03,0.000000000000000000e+00,6.550218340611353371e-03,8.733624454148471161e-03,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,2.183406113537117790e-03,6.550218340611353371e-03,4.366812227074235581e-03,8.733624454148471161e-03,0.000000000000000000e+00,8.733624454148471161e-03,8.733624454148471161e-03,1.091703056768558895e-02,8.733624454148471161e-03,1.091703056768558895e-02,6.550218340611353371e-03,6.550218340611353371e-03,1.091703056768558895e-02,2.183406113537117790e-03,1.310043668122270674e-02,4.366812227074235581e-03,8.733624454148471161e-03,1.310043668122270674e-02,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,4.366812227074235581e-03,6.550218340611353371e-03,1.310043668122270674e-02,1.528384279475982453e-02,1.310043668122270674e-02,1.091703056768558895e-02,1.965065502183406185e-02,1.528384279475982453e-02,4.366812227074235581e-03,6.550218340611353371e-03,6.550218340611353371e-03,1.091703056768558895e-02,6.550218340611353371e-03,1.091703056768558895e-02,2.183406113537117790e-03,1.091703056768558895e-02,0.000000000000000000e+00,8.733624454148471161e-03,6.550218340611353371e-03,1.528384279475982453e-02,2.183406113537117790e-03,1.091703056768558895e-02,1.310043668122270674e-02,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,1.310043668122270674e-02,1.091703056768558895e-02,0.000000000000000000e+00,8.733624454148471161e-03,1.091703056768558895e-02,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,1.310043668122270674e-02,8.733624454148471161e-03,6.550218340611353371e-03,2.183406113537117790e-03,0.000000000000000000e+00,8.733624454148471161e-03,8.733624454148471161e-03,1.746724890829694232e-02,1.528384279475982453e-02,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,1.310043668122270674e-02,6.550218340611353371e-03,6.550218340611353371e-03,8.733624454148471161e-03,6.550218340611353371e-03,4.366812227074235581e-03,1.746724890829694232e-02,1.746724890829694232e-02,8.733624454148471161e-03,8.733624454148471161e-03,6.550218340611353371e-03,1.310043668122270674e-02,4.366812227074235581e-03,1.310043668122270674e-02,4.366812227074235581e-03,4.366812227074235581e-03,6.550218340611353371e-03,2.183406113537117790e-03,6.550218340611353371e-03,1.091703056768558895e-02,4.366812227074235581e-03,6.550218340611353371e-03,1.091703056768558895e-02,2.183406113537117790e-03,8.733624454148471161e-03,6.550218340611353371e-03,4.366812227074235581e-03,8.733624454148471161e-03,8.733624454148471161e-03,8.733624454148471161e-03,2.183406113537117790e-03,8.733624454148471161e-03,8.733624454148471161e-03,4.366812227074235581e-03,1.310043668122270674e-02,8.733624454148471161e-03,1.091703056768558895e-02,1.310043668122270674e-02,2.183406113537117790e-03,2.183406113537117790e-03,2.183406113537117790e-03,8.733624454148471161e-03,2.183406113537117790e-03,6.550218340611353371e-03,2.183406113537117790e-03,8.733624454148471161e-03,6.550218340611353371e-03,4.366812227074235581e-03,2.183406113537117790e-03,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.183406113537117790e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.964214711729622087e-03,0.000000000000000000e+00,1.988071570576540551e-03,1.988071570576540551e-03,0.000000000000000000e+00,1.988071570576540551e-03,1.988071570576540551e-03,1.988071570576540551e-03,1.988071570576540551e-03,3.976143141153081102e-03,1.988071570576540551e-03,1.988071570576540551e-03,0.000000000000000000e+00,5.964214711729622087e-03,7.952286282306162205e-03,5.964214711729622087e-03,3.976143141153081102e-03,3.976143141153081102e-03,3.976143141153081102e-03,7.952286282306162205e-03,7.952286282306162205e-03,1.988071570576540551e-03,5.964214711729622087e-03,7.952286282306162205e-03,5.964214711729622087e-03,1.988071570576540551e-03,1.988071570576540551e-03,5.964214711729622087e-03,1.988071570576540551e-03,1.590457256461232441e-02,7.952286282306162205e-03,5.964214711729622087e-03,1.988071570576540551e-03,7.952286282306162205e-03,1.192842942345924417e-02,9.940357852882704057e-03,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.192842942345924417e-02,1.192842942345924417e-02,1.391650099403578603e-02,3.976143141153081102e-03,7.952286282306162205e-03,7.952286282306162205e-03,5.964214711729622087e-03,9.940357852882704057e-03,1.192842942345924417e-02,5.964214711729622087e-03,7.952286282306162205e-03,3.976143141153081102e-03,1.789264413518886626e-02,5.964214711729622087e-03,7.952286282306162205e-03,1.988071570576540551e-03,1.391650099403578603e-02,7.952286282306162205e-03,7.952286282306162205e-03,1.391650099403578603e-02,9.940357852882704057e-03,2.186878727634194997e-02,7.952286282306162205e-03,5.964214711729622087e-03,9.940357852882704057e-03,5.964214711729622087e-03,5.964214711729622087e-03,1.391650099403578603e-02,1.988071570576540551e-03,5.964214711729622087e-03,1.988071570576540551e-03,1.391650099403578603e-02,7.952286282306162205e-03,7.952286282306162205e-03,5.964214711729622087e-03,1.988071570576540551e-03,1.988071570576540551e-03,5.964214711729622087e-03,5.964214711729622087e-03,7.952286282306162205e-03,3.976143141153081102e-03,3.976143141153081102e-03,5.964214711729622087e-03,3.976143141153081102e-03,1.789264413518886626e-02,1.192842942345924417e-02,1.988071570576540551e-03,1.391650099403578603e-02,7.952286282306162205e-03,3.976143141153081102e-03,9.940357852882704057e-03,1.590457256461232441e-02,3.976143141153081102e-03,1.590457256461232441e-02,1.192842942345924417e-02,1.789264413518886626e-02,5.964214711729622087e-03,9.940357852882704057e-03,9.940357852882704057e-03,9.940357852882704057e-03,9.940357852882704057e-03,1.391650099403578603e-02,3.976143141153081102e-03,5.964214711729622087e-03,7.952286282306162205e-03,1.192842942345924417e-02,7.952286282306162205e-03,3.976143141153081102e-03,9.940357852882704057e-03,5.964214711729622087e-03,1.391650099403578603e-02,3.976143141153081102e-03,7.952286282306162205e-03,5.964214711729622087e-03,5.964214711729622087e-03,9.940357852882704057e-03,1.988071570576540551e-03,1.988071570576540551e-03,1.590457256461232441e-02,9.940357852882704057e-03,1.391650099403578603e-02,3.976143141153081102e-03,7.952286282306162205e-03,1.988071570576540551e-03,3.976143141153081102e-03,5.964214711729622087e-03,7.952286282306162205e-03,3.976143141153081102e-03,7.952286282306162205e-03,0.000000000000000000e+00,7.952286282306162205e-03,3.976143141153081102e-03,1.391650099403578603e-02,3.976143141153081102e-03,3.976143141153081102e-03,0.000000000000000000e+00,5.964214711729622087e-03,3.976143141153081102e-03,9.940357852882704057e-03,5.964214711729622087e-03,7.952286282306162205e-03,7.952286282306162205e-03,1.988071570576540551e-03,5.964214711729622087e-03,1.988071570576540551e-03,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.988071570576540551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.136752136752136967e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.136752136752136967e-03,0.000000000000000000e+00,2.136752136752136967e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.136752136752136967e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.136752136752136967e-03,4.273504273504273934e-03,0.000000000000000000e+00,4.273504273504273934e-03,4.273504273504273934e-03,0.000000000000000000e+00,2.136752136752136967e-03,8.547008547008547868e-03,0.000000000000000000e+00,2.136752136752136967e-03,2.136752136752136967e-03,0.000000000000000000e+00,2.136752136752136967e-03,2.136752136752136967e-03,4.273504273504273934e-03,4.273504273504273934e-03,6.410256410256410034e-03,2.136752136752136967e-03,4.273504273504273934e-03,2.136752136752136967e-03,4.273504273504273934e-03,8.547008547008547868e-03,0.000000000000000000e+00,2.136752136752136967e-03,6.410256410256410034e-03,8.547008547008547868e-03,8.547008547008547868e-03,8.547008547008547868e-03,6.410256410256410034e-03,1.495726495726495790e-02,4.273504273504273934e-03,1.068376068376068397e-02,1.068376068376068397e-02,0.000000000000000000e+00,2.136752136752136967e-03,1.495726495726495790e-02,1.068376068376068397e-02,6.410256410256410034e-03,8.547008547008547868e-03,4.273504273504273934e-03,8.547008547008547868e-03,0.000000000000000000e+00,1.495726495726495790e-02,1.068376068376068397e-02,6.410256410256410034e-03,8.547008547008547868e-03,1.282051282051282007e-02,6.410256410256410034e-03,1.282051282051282007e-02,6.410256410256410034e-03,6.410256410256410034e-03,1.282051282051282007e-02,1.068376068376068397e-02,2.136752136752136967e-03,1.068376068376068397e-02,2.136752136752136967e-03,1.282051282051282007e-02,8.547008547008547868e-03,2.136752136752136967e-03,2.136752136752136794e-02,8.547008547008547868e-03,6.410256410256410034e-03,6.410256410256410034e-03,1.495726495726495790e-02,4.273504273504273934e-03,8.547008547008547868e-03,1.068376068376068397e-02,1.068376068376068397e-02,8.547008547008547868e-03,1.068376068376068397e-02,1.282051282051282007e-02,1.495726495726495790e-02,8.547008547008547868e-03,6.410256410256410034e-03,2.136752136752136967e-03,1.068376068376068397e-02,1.068376068376068397e-02,1.282051282051282007e-02,6.410256410256410034e-03,1.282051282051282007e-02,4.273504273504273934e-03,4.273504273504273934e-03,2.136752136752136967e-03,8.547008547008547868e-03,2.136752136752136967e-03,0.000000000000000000e+00,2.136752136752136967e-03,2.136752136752136967e-03,8.547008547008547868e-03,2.136752136752136967e-03,8.547008547008547868e-03,6.410256410256410034e-03,6.410256410256410034e-03,1.068376068376068397e-02,1.495726495726495790e-02,6.410256410256410034e-03,1.709401709401709574e-02,8.547008547008547868e-03,6.410256410256410034e-03,1.068376068376068397e-02,6.410256410256410034e-03,1.068376068376068397e-02,4.273504273504273934e-03,6.410256410256410034e-03,6.410256410256410034e-03,8.547008547008547868e-03,4.273504273504273934e-03,1.495726495726495790e-02,8.547008547008547868e-03,6.410256410256410034e-03,4.273504273504273934e-03,0.000000000000000000e+00,1.068376068376068397e-02,4.273504273504273934e-03,8.547008547008547868e-03,4.273504273504273934e-03,1.282051282051282007e-02,2.136752136752136967e-03,1.068376068376068397e-02,8.547008547008547868e-03,4.273504273504273934e-03,8.547008547008547868e-03,4.273504273504273934e-03,6.410256410256410034e-03,6.410256410256410034e-03,6.410256410256410034e-03,2.136752136752136967e-03,8.547008547008547868e-03,6.410256410256410034e-03,2.136752136752136967e-03,2.136752136752136967e-03,1.495726495726495790e-02,4.273504273504273934e-03,8.547008547008547868e-03,4.273504273504273934e-03,2.136752136752136967e-03,1.068376068376068397e-02,8.547008547008547868e-03,4.273504273504273934e-03,1.282051282051282007e-02,6.410256410256410034e-03,4.273504273504273934e-03,2.136752136752136967e-03,4.273504273504273934e-03,2.136752136752136967e-03,2.136752136752136967e-03,2.136752136752136967e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.173913043478260896e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.521739130434782254e-03,0.000000000000000000e+00,2.173913043478260896e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.347826086956521792e-03,2.173913043478260896e-03,4.347826086956521792e-03,4.347826086956521792e-03,4.347826086956521792e-03,2.173913043478260896e-03,0.000000000000000000e+00,4.347826086956521792e-03,4.347826086956521792e-03,4.347826086956521792e-03,2.173913043478260896e-03,2.173913043478260896e-03,2.173913043478260896e-03,2.173913043478260896e-03,6.521739130434782254e-03,2.173913043478260896e-03,4.347826086956521792e-03,8.695652173913043584e-03,2.173913043478260896e-03,4.347826086956521792e-03,8.695652173913043584e-03,8.695652173913043584e-03,4.347826086956521792e-03,4.347826086956521792e-03,0.000000000000000000e+00,6.521739130434782254e-03,1.304347826086956451e-02,4.347826086956521792e-03,2.173913043478260896e-03,1.086956521739130405e-02,8.695652173913043584e-03,4.347826086956521792e-03,2.173913043478260896e-03,4.347826086956521792e-03,1.956521739130434936e-02,8.695652173913043584e-03,8.695652173913043584e-03,8.695652173913043584e-03,1.304347826086956451e-02,1.304347826086956451e-02,4.347826086956521792e-03,4.347826086956521792e-03,8.695652173913043584e-03,1.304347826086956451e-02,8.695652173913043584e-03,0.000000000000000000e+00,6.521739130434782254e-03,1.304347826086956451e-02,1.086956521739130405e-02,6.521739130434782254e-03,6.521739130434782254e-03,4.347826086956521792e-03,6.521739130434782254e-03,1.086956521739130405e-02,6.521739130434782254e-03,2.173913043478260896e-03,4.347826086956521792e-03,8.695652173913043584e-03,8.695652173913043584e-03,1.086956521739130405e-02,6.521739130434782254e-03,6.521739130434782254e-03,4.347826086956521792e-03,6.521739130434782254e-03,6.521739130434782254e-03,4.347826086956521792e-03,1.304347826086956451e-02,2.173913043478260809e-02,6.521739130434782254e-03,2.173913043478260809e-02,4.347826086956521792e-03,1.521739130434782671e-02,1.304347826086956451e-02,1.304347826086956451e-02,8.695652173913043584e-03,4.347826086956521792e-03,1.304347826086956451e-02,4.347826086956521792e-03,2.173913043478260896e-03,8.695652173913043584e-03,1.086956521739130405e-02,8.695652173913043584e-03,0.000000000000000000e+00,1.086956521739130405e-02,2.173913043478260896e-03,1.304347826086956451e-02,2.173913043478260896e-03,1.086956521739130405e-02,6.521739130434782254e-03,2.173913043478260896e-03,1.304347826086956451e-02,4.347826086956521792e-03,6.521739130434782254e-03,1.086956521739130405e-02,1.521739130434782671e-02,2.173913043478260896e-03,4.347826086956521792e-03,1.304347826086956451e-02,4.347826086956521792e-03,1.304347826086956451e-02,6.521739130434782254e-03,8.695652173913043584e-03,2.173913043478260896e-03,1.086956521739130405e-02,1.304347826086956451e-02,6.521739130434782254e-03,0.000000000000000000e+00,1.739130434782608717e-02,4.347826086956521792e-03,1.304347826086956451e-02,1.086956521739130405e-02,4.347826086956521792e-03,2.173913043478260896e-03,1.304347826086956451e-02,6.521739130434782254e-03,8.695652173913043584e-03,2.173913043478260896e-03,1.521739130434782671e-02,0.000000000000000000e+00,1.086956521739130405e-02,4.347826086956521792e-03,2.173913043478260896e-03,4.347826086956521792e-03,2.173913043478260896e-03,8.695652173913043584e-03,0.000000000000000000e+00,1.739130434782608717e-02,2.173913043478260896e-03,4.347826086956521792e-03,2.173913043478260896e-03,6.521739130434782254e-03,2.173913043478260896e-03,4.347826086956521792e-03,4.347826086956521792e-03,1.521739130434782671e-02,8.695652173913043584e-03,1.521739130434782671e-02,0.000000000000000000e+00,1.086956521739130405e-02,2.173913043478260896e-03,2.173913043478260896e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.173913043478260896e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,2.092050209205020741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,2.092050209205020741e-03,2.092050209205020741e-03,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,2.092050209205020741e-03,2.092050209205020741e-03,2.092050209205020741e-03,4.184100418410041482e-03,6.276150627615062656e-03,4.184100418410041482e-03,2.092050209205020741e-03,2.092050209205020741e-03,6.276150627615062656e-03,1.046025104602510414e-02,2.092050209205020741e-03,2.092050209205020741e-03,0.000000000000000000e+00,4.184100418410041482e-03,1.046025104602510414e-02,2.092050209205020741e-03,8.368200836820082963e-03,4.184100418410041482e-03,8.368200836820082963e-03,6.276150627615062656e-03,2.092050209205020741e-03,1.046025104602510414e-02,4.184100418410041482e-03,6.276150627615062656e-03,1.255230125523012531e-02,1.046025104602510414e-02,6.276150627615062656e-03,2.092050209205020741e-03,2.092050209205020741e-03,4.184100418410041482e-03,4.184100418410041482e-03,8.368200836820082963e-03,4.184100418410041482e-03,6.276150627615062656e-03,1.046025104602510414e-02,1.673640167364016593e-02,4.184100418410041482e-03,2.092050209205020741e-03,1.464435146443514649e-02,1.255230125523012531e-02,2.092050209205020741e-03,4.184100418410041482e-03,4.184100418410041482e-03,1.046025104602510414e-02,8.368200836820082963e-03,1.255230125523012531e-02,1.464435146443514649e-02,2.092050209205020741e-03,4.184100418410041482e-03,1.046025104602510414e-02,1.255230125523012531e-02,1.255230125523012531e-02,6.276150627615062656e-03,1.673640167364016593e-02,1.046025104602510414e-02,1.255230125523012531e-02,1.464435146443514649e-02,1.046025104602510414e-02,8.368200836820082963e-03,1.046025104602510414e-02,8.368200836820082963e-03,2.092050209205020741e-03,4.184100418410041482e-03,1.046025104602510414e-02,1.046025104602510414e-02,1.464435146443514649e-02,1.464435146443514649e-02,6.276150627615062656e-03,8.368200836820082963e-03,2.092050209205020741e-03,2.092050209205020741e-03,1.046025104602510414e-02,2.092050209205020741e-03,1.673640167364016593e-02,4.184100418410041482e-03,8.368200836820082963e-03,8.368200836820082963e-03,8.368200836820082963e-03,1.046025104602510414e-02,6.276150627615062656e-03,1.046025104602510414e-02,1.046025104602510414e-02,2.092050209205020741e-03,1.255230125523012531e-02,6.276150627615062656e-03,6.276150627615062656e-03,6.276150627615062656e-03,8.368200836820082963e-03,4.184100418410041482e-03,1.046025104602510414e-02,6.276150627615062656e-03,6.276150627615062656e-03,6.276150627615062656e-03,4.184100418410041482e-03,6.276150627615062656e-03,2.092050209205020741e-03,8.368200836820082963e-03,4.184100418410041482e-03,6.276150627615062656e-03,8.368200836820082963e-03,6.276150627615062656e-03,1.046025104602510414e-02,8.368200836820082963e-03,1.673640167364016593e-02,4.184100418410041482e-03,8.368200836820082963e-03,6.276150627615062656e-03,4.184100418410041482e-03,1.255230125523012531e-02,8.368200836820082963e-03,1.046025104602510414e-02,1.046025104602510414e-02,6.276150627615062656e-03,4.184100418410041482e-03,2.092050209205020741e-03,0.000000000000000000e+00,8.368200836820082963e-03,6.276150627615062656e-03,2.092050209205020741e-03,8.368200836820082963e-03,6.276150627615062656e-03,6.276150627615062656e-03,1.046025104602510414e-02,2.092050209205020741e-03,8.368200836820082963e-03,6.276150627615062656e-03,8.368200836820082963e-03,2.092050209205020741e-03,6.276150627615062656e-03,2.092050209205020741e-03,4.184100418410041482e-03,2.092050209205020741e-03,8.368200836820082963e-03,2.092050209205020741e-03,4.184100418410041482e-03,8.368200836820082963e-03,6.276150627615062656e-03,8.368200836820082963e-03,0.000000000000000000e+00,6.276150627615062656e-03,8.368200836820082963e-03,0.000000000000000000e+00,4.184100418410041482e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.092050209205020741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.298850574712643646e-03,0.000000000000000000e+00,2.298850574712643646e-03,2.298850574712643646e-03,0.000000000000000000e+00,2.298850574712643646e-03,0.000000000000000000e+00,6.896551724137930939e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.298850574712643646e-03,0.000000000000000000e+00,6.896551724137930939e-03,2.298850574712643646e-03,2.298850574712643646e-03,0.000000000000000000e+00,2.298850574712643646e-03,2.298850574712643646e-03,0.000000000000000000e+00,2.298850574712643646e-03,6.896551724137930939e-03,2.298850574712643646e-03,2.298850574712643646e-03,2.298850574712643646e-03,9.195402298850574585e-03,9.195402298850574585e-03,6.896551724137930939e-03,4.597701149425287293e-03,9.195402298850574585e-03,4.597701149425287293e-03,6.896551724137930939e-03,6.896551724137930939e-03,6.896551724137930939e-03,2.298850574712643646e-03,9.195402298850574585e-03,1.379310344827586188e-02,4.597701149425287293e-03,2.298850574712643646e-03,6.896551724137930939e-03,9.195402298850574585e-03,2.298850574712643646e-03,1.149425287356321823e-02,0.000000000000000000e+00,1.149425287356321823e-02,4.597701149425287293e-03,4.597701149425287293e-03,1.379310344827586188e-02,1.149425287356321823e-02,4.597701149425287293e-03,4.597701149425287293e-03,1.149425287356321823e-02,2.298850574712643646e-03,4.597701149425287293e-03,4.597701149425287293e-03,9.195402298850574585e-03,4.597701149425287293e-03,1.839080459770114917e-02,1.609195402298850552e-02,1.149425287356321823e-02,1.149425287356321823e-02,1.839080459770114917e-02,4.597701149425287293e-03,9.195402298850574585e-03,1.149425287356321823e-02,4.597701149425287293e-03,1.149425287356321823e-02,6.896551724137930939e-03,9.195402298850574585e-03,2.298850574712643646e-03,1.149425287356321823e-02,6.896551724137930939e-03,6.896551724137930939e-03,9.195402298850574585e-03,4.597701149425287293e-03,1.149425287356321823e-02,1.149425287356321823e-02,9.195402298850574585e-03,1.379310344827586188e-02,6.896551724137930939e-03,6.896551724137930939e-03,4.597701149425287293e-03,6.896551724137930939e-03,6.896551724137930939e-03,6.896551724137930939e-03,4.597701149425287293e-03,1.149425287356321823e-02,6.896551724137930939e-03,6.896551724137930939e-03,9.195402298850574585e-03,6.896551724137930939e-03,4.597701149425287293e-03,4.597701149425287293e-03,1.379310344827586188e-02,1.609195402298850552e-02,1.379310344827586188e-02,2.298850574712643646e-03,1.379310344827586188e-02,6.896551724137930939e-03,1.609195402298850552e-02,0.000000000000000000e+00,6.896551724137930939e-03,6.896551724137930939e-03,9.195402298850574585e-03,9.195402298850574585e-03,6.896551724137930939e-03,6.896551724137930939e-03,4.597701149425287293e-03,1.379310344827586188e-02,4.597701149425287293e-03,9.195402298850574585e-03,9.195402298850574585e-03,4.597701149425287293e-03,6.896551724137930939e-03,4.597701149425287293e-03,6.896551724137930939e-03,4.597701149425287293e-03,1.609195402298850552e-02,6.896551724137930939e-03,4.597701149425287293e-03,9.195402298850574585e-03,4.597701149425287293e-03,4.597701149425287293e-03,6.896551724137930939e-03,4.597701149425287293e-03,9.195402298850574585e-03,9.195402298850574585e-03,2.298850574712643646e-03,4.597701149425287293e-03,2.298850574712643646e-03,6.896551724137930939e-03,2.298850574712643646e-03,6.896551724137930939e-03,9.195402298850574585e-03,4.597701149425287293e-03,9.195402298850574585e-03,9.195402298850574585e-03,2.298850574712643646e-03,2.298850574712643646e-03,2.298850574712643646e-03,2.298850574712643646e-03,4.597701149425287293e-03,6.896551724137930939e-03,9.195402298850574585e-03,4.597701149425287293e-03,1.149425287356321823e-02,1.149425287356321823e-02,0.000000000000000000e+00,4.597701149425287293e-03,4.597701149425287293e-03,4.597701149425287293e-03,2.298850574712643646e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.298850574712643646e-03,4.597701149425287293e-03,0.000000000000000000e+00,2.298850574712643646e-03,2.298850574712643646e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.053388090349076052e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.106776180698152104e-03,2.053388090349076052e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.053388090349076052e-03,2.053388090349076052e-03,2.053388090349076052e-03,0.000000000000000000e+00,4.106776180698152104e-03,2.053388090349076052e-03,4.106776180698152104e-03,0.000000000000000000e+00,2.053388090349076052e-03,2.053388090349076052e-03,0.000000000000000000e+00,4.106776180698152104e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.106776180698152104e-03,4.106776180698152104e-03,2.053388090349076052e-03,4.106776180698152104e-03,4.106776180698152104e-03,2.053388090349076052e-03,4.106776180698152104e-03,4.106776180698152104e-03,2.053388090349076052e-03,2.053388090349076052e-03,1.642710472279260842e-02,8.213552361396304208e-03,0.000000000000000000e+00,1.232032854209445631e-02,8.213552361396304208e-03,6.160164271047228156e-03,2.053388090349076052e-03,2.053388090349076052e-03,1.026694045174537939e-02,4.106776180698152104e-03,6.160164271047228156e-03,4.106776180698152104e-03,8.213552361396304208e-03,2.053388090349076052e-03,4.106776180698152104e-03,6.160164271047228156e-03,1.026694045174537939e-02,4.106776180698152104e-03,1.026694045174537939e-02,1.026694045174537939e-02,1.026694045174537939e-02,4.106776180698152104e-03,4.106776180698152104e-03,8.213552361396304208e-03,4.106776180698152104e-03,1.026694045174537939e-02,0.000000000000000000e+00,1.642710472279260842e-02,6.160164271047228156e-03,1.232032854209445631e-02,4.106776180698152104e-03,1.026694045174537939e-02,6.160164271047228156e-03,0.000000000000000000e+00,4.106776180698152104e-03,1.437371663244353150e-02,1.026694045174537939e-02,2.053388090349076052e-03,1.232032854209445631e-02,6.160164271047228156e-03,1.026694045174537939e-02,1.437371663244353150e-02,6.160164271047228156e-03,8.213552361396304208e-03,1.848049281314168360e-02,1.026694045174537939e-02,1.026694045174537939e-02,6.160164271047228156e-03,8.213552361396304208e-03,1.026694045174537939e-02,6.160164271047228156e-03,1.437371663244353150e-02,1.437371663244353150e-02,1.848049281314168360e-02,8.213552361396304208e-03,8.213552361396304208e-03,1.232032854209445631e-02,1.026694045174537939e-02,6.160164271047228156e-03,4.106776180698152104e-03,1.232032854209445631e-02,6.160164271047228156e-03,1.026694045174537939e-02,4.106776180698152104e-03,8.213552361396304208e-03,1.026694045174537939e-02,8.213552361396304208e-03,4.106776180698152104e-03,1.232032854209445631e-02,8.213552361396304208e-03,1.437371663244353150e-02,4.106776180698152104e-03,6.160164271047228156e-03,6.160164271047228156e-03,1.026694045174537939e-02,2.053388090349076052e-03,4.106776180698152104e-03,1.437371663244353150e-02,4.106776180698152104e-03,6.160164271047228156e-03,4.106776180698152104e-03,8.213552361396304208e-03,1.437371663244353150e-02,1.026694045174537939e-02,6.160164271047228156e-03,1.026694045174537939e-02,6.160164271047228156e-03,8.213552361396304208e-03,1.437371663244353150e-02,2.053388090349076052e-03,6.160164271047228156e-03,6.160164271047228156e-03,2.053388090349076052e-03,1.232032854209445631e-02,6.160164271047228156e-03,1.026694045174537939e-02,4.106776180698152104e-03,4.106776180698152104e-03,6.160164271047228156e-03,1.026694045174537939e-02,0.000000000000000000e+00,8.213552361396304208e-03,1.026694045174537939e-02,0.000000000000000000e+00,4.106776180698152104e-03,8.213552361396304208e-03,0.000000000000000000e+00,4.106776180698152104e-03,2.053388090349076052e-03,1.026694045174537939e-02,1.026694045174537939e-02,6.160164271047228156e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.106776180698152104e-03,4.106776180698152104e-03,8.213552361396304208e-03,6.160164271047228156e-03,1.437371663244353150e-02,1.026694045174537939e-02,0.000000000000000000e+00,4.106776180698152104e-03,2.053388090349076052e-03,8.213552361396304208e-03,8.213552361396304208e-03,2.053388090349076052e-03,2.053388090349076052e-03,2.053388090349076052e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,6.507592190889370694e-03,2.169197396963123709e-03,4.338394793926247418e-03,0.000000000000000000e+00,4.338394793926247418e-03,2.169197396963123709e-03,4.338394793926247418e-03,2.169197396963123709e-03,4.338394793926247418e-03,2.169197396963123709e-03,0.000000000000000000e+00,4.338394793926247418e-03,0.000000000000000000e+00,2.169197396963123709e-03,1.735357917570498967e-02,6.507592190889370694e-03,0.000000000000000000e+00,4.338394793926247418e-03,1.084598698481561811e-02,6.507592190889370694e-03,8.676789587852494837e-03,4.338394793926247418e-03,2.169197396963123709e-03,6.507592190889370694e-03,2.169197396963123709e-03,6.507592190889370694e-03,6.507592190889370694e-03,8.676789587852494837e-03,1.084598698481561811e-02,6.507592190889370694e-03,1.084598698481561811e-02,1.084598698481561811e-02,0.000000000000000000e+00,4.338394793926247418e-03,1.084598698481561811e-02,6.507592190889370694e-03,6.507592190889370694e-03,8.676789587852494837e-03,8.676789587852494837e-03,0.000000000000000000e+00,2.169197396963123709e-03,8.676789587852494837e-03,4.338394793926247418e-03,4.338394793926247418e-03,1.084598698481561811e-02,4.338394793926247418e-03,8.676789587852494837e-03,6.507592190889370694e-03,2.169197396963123709e-03,0.000000000000000000e+00,8.676789587852494837e-03,1.301518438177874139e-02,4.338394793926247418e-03,4.338394793926247418e-03,2.169197396963123709e-03,1.084598698481561811e-02,1.518438177874186466e-02,1.084598698481561811e-02,6.507592190889370694e-03,6.507592190889370694e-03,6.507592190889370694e-03,8.676789587852494837e-03,1.084598698481561811e-02,4.338394793926247418e-03,6.507592190889370694e-03,4.338394793926247418e-03,6.507592190889370694e-03,6.507592190889370694e-03,1.518438177874186466e-02,1.084598698481561811e-02,8.676789587852494837e-03,2.169197396963123709e-03,8.676789587852494837e-03,1.301518438177874139e-02,4.338394793926247418e-03,1.301518438177874139e-02,1.084598698481561811e-02,1.084598698481561811e-02,4.338394793926247418e-03,1.301518438177874139e-02,1.301518438177874139e-02,8.676789587852494837e-03,2.169197396963123709e-03,8.676789587852494837e-03,0.000000000000000000e+00,8.676789587852494837e-03,6.507592190889370694e-03,0.000000000000000000e+00,8.676789587852494837e-03,1.084598698481561811e-02,1.084598698481561811e-02,2.169197396963123709e-03,4.338394793926247418e-03,8.676789587852494837e-03,6.507592190889370694e-03,6.507592190889370694e-03,1.084598698481561811e-02,4.338394793926247418e-03,1.084598698481561811e-02,2.169197396963123709e-03,1.301518438177874139e-02,8.676789587852494837e-03,6.507592190889370694e-03,6.507592190889370694e-03,1.301518438177874139e-02,6.507592190889370694e-03,8.676789587852494837e-03,4.338394793926247418e-03,6.507592190889370694e-03,1.084598698481561811e-02,2.169197396963123709e-03,4.338394793926247418e-03,4.338394793926247418e-03,1.084598698481561811e-02,6.507592190889370694e-03,1.084598698481561811e-02,8.676789587852494837e-03,4.338394793926247418e-03,4.338394793926247418e-03,0.000000000000000000e+00,8.676789587852494837e-03,1.084598698481561811e-02,6.507592190889370694e-03,0.000000000000000000e+00,2.169197396963123709e-03,1.301518438177874139e-02,6.507592190889370694e-03,8.676789587852494837e-03,4.338394793926247418e-03,6.507592190889370694e-03,2.169197396963123709e-03,6.507592190889370694e-03,1.518438177874186466e-02,0.000000000000000000e+00,6.507592190889370694e-03,2.169197396963123709e-03,2.169197396963123709e-03,1.084598698481561811e-02,6.507592190889370694e-03,6.507592190889370694e-03,1.735357917570498967e-02,6.507592190889370694e-03,1.084598698481561811e-02,1.084598698481561811e-02,6.507592190889370694e-03,2.169197396963123709e-03,6.507592190889370694e-03,0.000000000000000000e+00,4.338394793926247418e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.192982456140350755e-03,0.000000000000000000e+00,2.192982456140350755e-03,2.192982456140350755e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.192982456140350755e-03,0.000000000000000000e+00,2.192982456140350755e-03,2.192982456140350755e-03,2.192982456140350755e-03,0.000000000000000000e+00,2.192982456140350755e-03,4.385964912280701511e-03,2.192982456140350755e-03,2.192982456140350755e-03,4.385964912280701511e-03,4.385964912280701511e-03,2.192982456140350755e-03,4.385964912280701511e-03,8.771929824561403022e-03,4.385964912280701511e-03,8.771929824561403022e-03,6.578947368421052266e-03,4.385964912280701511e-03,2.192982456140350755e-03,4.385964912280701511e-03,6.578947368421052266e-03,6.578947368421052266e-03,1.096491228070175378e-02,4.385964912280701511e-03,4.385964912280701511e-03,6.578947368421052266e-03,2.192982456140350755e-03,8.771929824561403022e-03,6.578947368421052266e-03,4.385964912280701511e-03,8.771929824561403022e-03,8.771929824561403022e-03,6.578947368421052266e-03,4.385964912280701511e-03,4.385964912280701511e-03,1.096491228070175378e-02,2.192982456140350755e-03,0.000000000000000000e+00,6.578947368421052266e-03,8.771929824561403022e-03,6.578947368421052266e-03,2.192982456140350755e-03,2.192982456140350755e-03,4.385964912280701511e-03,8.771929824561403022e-03,2.192982456140350755e-03,6.578947368421052266e-03,1.096491228070175378e-02,1.096491228070175378e-02,1.315789473684210453e-02,8.771929824561403022e-03,2.192982456140350755e-03,2.192982456140350755e-03,6.578947368421052266e-03,1.754385964912280604e-02,1.754385964912280604e-02,4.385964912280701511e-03,1.096491228070175378e-02,6.578947368421052266e-03,6.578947368421052266e-03,1.096491228070175378e-02,1.096491228070175378e-02,6.578947368421052266e-03,1.315789473684210453e-02,2.192982456140350755e-03,4.385964912280701511e-03,1.315789473684210453e-02,8.771929824561403022e-03,6.578947368421052266e-03,8.771929824561403022e-03,4.385964912280701511e-03,1.315789473684210453e-02,1.315789473684210453e-02,1.315789473684210453e-02,8.771929824561403022e-03,6.578947368421052266e-03,4.385964912280701511e-03,1.096491228070175378e-02,6.578947368421052266e-03,4.385964912280701511e-03,1.096491228070175378e-02,6.578947368421052266e-03,0.000000000000000000e+00,6.578947368421052266e-03,6.578947368421052266e-03,6.578947368421052266e-03,6.578947368421052266e-03,1.315789473684210453e-02,8.771929824561403022e-03,4.385964912280701511e-03,1.315789473684210453e-02,2.192982456140350755e-03,1.315789473684210453e-02,8.771929824561403022e-03,2.192982456140350755e-03,2.192982456140350755e-03,8.771929824561403022e-03,1.535087719298245529e-02,4.385964912280701511e-03,1.096491228070175378e-02,2.192982456140350755e-03,4.385964912280701511e-03,4.385964912280701511e-03,6.578947368421052266e-03,8.771929824561403022e-03,2.192982456140350755e-03,1.315789473684210453e-02,4.385964912280701511e-03,2.192982456140350755e-03,1.096491228070175378e-02,6.578947368421052266e-03,2.192982456140350755e-03,8.771929824561403022e-03,6.578947368421052266e-03,6.578947368421052266e-03,4.385964912280701511e-03,1.096491228070175378e-02,4.385964912280701511e-03,1.096491228070175378e-02,1.096491228070175378e-02,1.096491228070175378e-02,6.578947368421052266e-03,8.771929824561403022e-03,4.385964912280701511e-03,2.192982456140350755e-03,0.000000000000000000e+00,4.385964912280701511e-03,4.385964912280701511e-03,6.578947368421052266e-03,6.578947368421052266e-03,1.096491228070175378e-02,8.771929824561403022e-03,1.096491228070175378e-02,4.385964912280701511e-03,6.578947368421052266e-03,8.771929824561403022e-03,1.315789473684210453e-02,1.315789473684210453e-02,6.578947368421052266e-03,6.578947368421052266e-03,1.315789473684210453e-02,4.385964912280701511e-03,4.385964912280701511e-03,4.385964912280701511e-03,2.192982456140350755e-03,2.192982456140350755e-03,4.385964912280701511e-03,6.578947368421052266e-03,2.192982456140350755e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.192982456140350755e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.012072434607646045e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.012072434607646045e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.012072434607646045e-03,2.012072434607646045e-03,0.000000000000000000e+00,2.012072434607646045e-03,4.024144869215292089e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.012072434607646045e-03,0.000000000000000000e+00,6.036217303822937266e-03,2.012072434607646045e-03,2.012072434607646045e-03,4.024144869215292089e-03,0.000000000000000000e+00,8.048289738430584178e-03,6.036217303822937266e-03,8.048289738430584178e-03,4.024144869215292089e-03,6.036217303822937266e-03,8.048289738430584178e-03,1.006036217303822936e-02,4.024144869215292089e-03,6.036217303822937266e-03,0.000000000000000000e+00,1.006036217303822936e-02,6.036217303822937266e-03,6.036217303822937266e-03,6.036217303822937266e-03,6.036217303822937266e-03,2.012072434607646045e-03,8.048289738430584178e-03,2.012072434607646045e-03,6.036217303822937266e-03,2.012072434607646045e-03,1.006036217303822936e-02,0.000000000000000000e+00,8.048289738430584178e-03,6.036217303822937266e-03,1.006036217303822936e-02,6.036217303822937266e-03,8.048289738430584178e-03,4.024144869215292089e-03,8.048289738430584178e-03,6.036217303822937266e-03,6.036217303822937266e-03,6.036217303822937266e-03,1.006036217303822936e-02,1.408450704225352144e-02,6.036217303822937266e-03,1.207243460764587453e-02,1.609657947686116836e-02,2.012072434607646045e-03,0.000000000000000000e+00,4.024144869215292089e-03,2.012072434607646045e-03,1.006036217303822936e-02,1.609657947686116836e-02,1.006036217303822936e-02,6.036217303822937266e-03,6.036217303822937266e-03,4.024144869215292089e-03,1.006036217303822936e-02,1.006036217303822936e-02,1.609657947686116836e-02,1.207243460764587453e-02,0.000000000000000000e+00,2.012072434607645871e-02,1.006036217303822936e-02,1.006036217303822936e-02,1.207243460764587453e-02,1.006036217303822936e-02,1.207243460764587453e-02,1.207243460764587453e-02,8.048289738430584178e-03,6.036217303822937266e-03,4.024144869215292089e-03,6.036217303822937266e-03,8.048289738430584178e-03,4.024144869215292089e-03,8.048289738430584178e-03,4.024144869215292089e-03,6.036217303822937266e-03,8.048289738430584178e-03,1.207243460764587453e-02,4.024144869215292089e-03,1.408450704225352144e-02,1.207243460764587453e-02,1.207243460764587453e-02,4.024144869215292089e-03,1.408450704225352144e-02,8.048289738430584178e-03,1.006036217303822936e-02,1.006036217303822936e-02,8.048289738430584178e-03,6.036217303822937266e-03,8.048289738430584178e-03,1.609657947686116836e-02,1.609657947686116836e-02,6.036217303822937266e-03,8.048289738430584178e-03,8.048289738430584178e-03,4.024144869215292089e-03,4.024144869215292089e-03,2.012072434607646045e-03,1.408450704225352144e-02,1.408450704225352144e-02,4.024144869215292089e-03,2.012072434607646045e-03,2.012072434607646045e-03,2.012072434607646045e-03,4.024144869215292089e-03,4.024144869215292089e-03,6.036217303822937266e-03,6.036217303822937266e-03,6.036217303822937266e-03,6.036217303822937266e-03,4.024144869215292089e-03,1.006036217303822936e-02,8.048289738430584178e-03,4.024144869215292089e-03,1.006036217303822936e-02,6.036217303822937266e-03,2.012072434607646045e-03,1.207243460764587453e-02,6.036217303822937266e-03,8.048289738430584178e-03,4.024144869215292089e-03,4.024144869215292089e-03,6.036217303822937266e-03,1.006036217303822936e-02,2.012072434607646045e-03,6.036217303822937266e-03,1.006036217303822936e-02,2.012072434607646045e-03,2.012072434607646045e-03,4.024144869215292089e-03,4.024144869215292089e-03,2.012072434607646045e-03,1.207243460764587453e-02,8.048289738430584178e-03,2.012072434607646045e-03,6.036217303822937266e-03,8.048289738430584178e-03,6.036217303822937266e-03,1.006036217303822936e-02,6.036217303822937266e-03,2.012072434607646045e-03,4.024144869215292089e-03,2.012072434607646045e-03,2.012072434607646045e-03,2.012072434607646045e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.024144869215292089e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.012072434607646045e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,2.109704641350210793e-03,0.000000000000000000e+00,2.109704641350210793e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.109704641350210793e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.109704641350210793e-03,0.000000000000000000e+00,4.219409282700421586e-03,2.109704641350210793e-03,2.109704641350210793e-03,2.109704641350210793e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.329113924050632813e-03,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,2.109704641350210793e-03,4.219409282700421586e-03,8.438818565400843172e-03,1.265822784810126563e-02,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,1.054852320675105440e-02,2.109704641350210793e-03,1.265822784810126563e-02,6.329113924050632813e-03,2.109704641350210793e-03,4.219409282700421586e-03,6.329113924050632813e-03,6.329113924050632813e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,6.329113924050632813e-03,1.265822784810126563e-02,0.000000000000000000e+00,2.109704641350210793e-03,6.329113924050632813e-03,6.329113924050632813e-03,6.329113924050632813e-03,6.329113924050632813e-03,1.265822784810126563e-02,6.329113924050632813e-03,1.054852320675105440e-02,6.329113924050632813e-03,6.329113924050632813e-03,4.219409282700421586e-03,1.476793248945147685e-02,6.329113924050632813e-03,4.219409282700421586e-03,1.265822784810126563e-02,1.265822784810126563e-02,6.329113924050632813e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,1.687763713080168634e-02,6.329113924050632813e-03,8.438818565400843172e-03,8.438818565400843172e-03,2.109704641350210793e-03,8.438818565400843172e-03,1.054852320675105440e-02,1.054852320675105440e-02,6.329113924050632813e-03,8.438818565400843172e-03,8.438818565400843172e-03,1.265822784810126563e-02,8.438818565400843172e-03,1.054852320675105440e-02,8.438818565400843172e-03,1.265822784810126563e-02,4.219409282700421586e-03,6.329113924050632813e-03,1.054852320675105440e-02,1.476793248945147685e-02,8.438818565400843172e-03,2.109704641350210793e-03,6.329113924050632813e-03,6.329113924050632813e-03,8.438818565400843172e-03,6.329113924050632813e-03,1.265822784810126563e-02,2.109704641350210793e-03,8.438818565400843172e-03,6.329113924050632813e-03,1.054852320675105440e-02,2.109704641350210793e-03,6.329113924050632813e-03,4.219409282700421586e-03,8.438818565400843172e-03,8.438818565400843172e-03,1.687763713080168634e-02,1.054852320675105440e-02,6.329113924050632813e-03,8.438818565400843172e-03,2.109704641350210793e-03,6.329113924050632813e-03,2.109704641350210793e-03,2.109704641350210793e-03,1.265822784810126563e-02,4.219409282700421586e-03,1.054852320675105440e-02,6.329113924050632813e-03,1.054852320675105440e-02,6.329113924050632813e-03,6.329113924050632813e-03,4.219409282700421586e-03,6.329113924050632813e-03,4.219409282700421586e-03,1.476793248945147685e-02,6.329113924050632813e-03,6.329113924050632813e-03,6.329113924050632813e-03,2.109704641350210793e-03,2.320675105485232176e-02,6.329113924050632813e-03,1.054852320675105440e-02,4.219409282700421586e-03,6.329113924050632813e-03,6.329113924050632813e-03,6.329113924050632813e-03,4.219409282700421586e-03,8.438818565400843172e-03,6.329113924050632813e-03,4.219409282700421586e-03,8.438818565400843172e-03,2.109704641350210793e-03,4.219409282700421586e-03,2.109704641350210793e-03,1.054852320675105440e-02,4.219409282700421586e-03,1.476793248945147685e-02,2.109704641350210793e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,6.329113924050632813e-03,6.329113924050632813e-03,0.000000000000000000e+00,2.109704641350210793e-03,4.219409282700421586e-03,2.109704641350210793e-03,6.329113924050632813e-03,2.109704641350210793e-03,2.109704641350210793e-03,2.109704641350210793e-03,2.109704641350210793e-03,6.329113924050632813e-03,2.109704641350210793e-03,2.109704641350210793e-03,2.109704641350210793e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.109704641350210793e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.109704641350210793e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.036659877800407140e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.036659877800407140e-03,2.036659877800407140e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.109979633401221855e-03,0.000000000000000000e+00,4.073319755600814281e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.073319755600814281e-03,0.000000000000000000e+00,2.036659877800407140e-03,0.000000000000000000e+00,2.036659877800407140e-03,2.036659877800407140e-03,6.109979633401221855e-03,0.000000000000000000e+00,2.036659877800407140e-03,2.036659877800407140e-03,0.000000000000000000e+00,8.146639511201628561e-03,8.146639511201628561e-03,0.000000000000000000e+00,6.109979633401221855e-03,4.073319755600814281e-03,2.036659877800407140e-03,6.109979633401221855e-03,6.109979633401221855e-03,4.073319755600814281e-03,4.073319755600814281e-03,1.018329938900203700e-02,8.146639511201628561e-03,0.000000000000000000e+00,6.109979633401221855e-03,4.073319755600814281e-03,6.109979633401221855e-03,2.036659877800407140e-03,6.109979633401221855e-03,2.036659877800407140e-03,6.109979633401221855e-03,6.109979633401221855e-03,8.146639511201628561e-03,1.425661914460285215e-02,2.036659877800407140e-03,8.146639511201628561e-03,1.425661914460285215e-02,1.425661914460285215e-02,6.109979633401221855e-03,8.146639511201628561e-03,6.109979633401221855e-03,4.073319755600814281e-03,4.073319755600814281e-03,1.832993890020366556e-02,1.221995926680244371e-02,4.073319755600814281e-03,6.109979633401221855e-03,6.109979633401221855e-03,2.036659877800407140e-03,1.629327902240325712e-02,1.018329938900203700e-02,8.146639511201628561e-03,4.073319755600814281e-03,1.221995926680244371e-02,8.146639511201628561e-03,1.018329938900203700e-02,4.073319755600814281e-03,4.073319755600814281e-03,1.018329938900203700e-02,1.221995926680244371e-02,8.146639511201628561e-03,2.036659877800407140e-03,6.109979633401221855e-03,1.018329938900203700e-02,8.146639511201628561e-03,4.073319755600814281e-03,1.629327902240325712e-02,0.000000000000000000e+00,8.146639511201628561e-03,1.221995926680244371e-02,1.018329938900203700e-02,8.146639511201628561e-03,4.073319755600814281e-03,4.073319755600814281e-03,6.109979633401221855e-03,1.221995926680244371e-02,1.221995926680244371e-02,1.425661914460285215e-02,6.109979633401221855e-03,8.146639511201628561e-03,1.018329938900203700e-02,6.109979633401221855e-03,1.221995926680244371e-02,1.018329938900203700e-02,6.109979633401221855e-03,1.629327902240325712e-02,4.073319755600814281e-03,8.146639511201628561e-03,1.018329938900203700e-02,1.018329938900203700e-02,2.036659877800407140e-03,4.073319755600814281e-03,1.018329938900203700e-02,8.146639511201628561e-03,1.018329938900203700e-02,4.073319755600814281e-03,1.018329938900203700e-02,8.146639511201628561e-03,8.146639511201628561e-03,2.036659877800407140e-03,6.109979633401221855e-03,4.073319755600814281e-03,1.629327902240325712e-02,1.018329938900203700e-02,1.018329938900203700e-02,6.109979633401221855e-03,1.018329938900203700e-02,4.073319755600814281e-03,2.036659877800407140e-03,4.073319755600814281e-03,8.146639511201628561e-03,1.018329938900203700e-02,4.073319755600814281e-03,8.146639511201628561e-03,6.109979633401221855e-03,1.425661914460285215e-02,2.036659877800407140e-03,1.425661914460285215e-02,2.036659877800407140e-03,1.018329938900203700e-02,2.036659877800407140e-03,6.109979633401221855e-03,2.036659877800407140e-03,6.109979633401221855e-03,6.109979633401221855e-03,4.073319755600814281e-03,1.018329938900203700e-02,2.036659877800407140e-03,4.073319755600814281e-03,4.073319755600814281e-03,2.036659877800407140e-03,6.109979633401221855e-03,4.073319755600814281e-03,6.109979633401221855e-03,2.036659877800407140e-03,8.146639511201628561e-03,6.109979633401221855e-03,4.073319755600814281e-03,4.073319755600814281e-03,2.036659877800407140e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.073319755600814281e-03,6.109979633401221855e-03,1.425661914460285215e-02,4.073319755600814281e-03,2.036659877800407140e-03,2.036659877800407140e-03,4.073319755600814281e-03,4.073319755600814281e-03,2.036659877800407140e-03,4.073319755600814281e-03,4.073319755600814281e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.036659877800407140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.222222222222222220e-03,2.222222222222222220e-03,0.000000000000000000e+00,2.222222222222222220e-03,2.222222222222222220e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.222222222222222220e-03,2.222222222222222220e-03,0.000000000000000000e+00,4.444444444444444441e-03,2.222222222222222220e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.444444444444444441e-03,6.666666666666667095e-03,0.000000000000000000e+00,1.111111111111111154e-02,2.222222222222222220e-03,0.000000000000000000e+00,8.888888888888888881e-03,4.444444444444444441e-03,2.222222222222222220e-03,4.444444444444444441e-03,4.444444444444444441e-03,2.222222222222222220e-03,4.444444444444444441e-03,4.444444444444444441e-03,0.000000000000000000e+00,8.888888888888888881e-03,0.000000000000000000e+00,4.444444444444444441e-03,1.777777777777777776e-02,4.444444444444444441e-03,6.666666666666667095e-03,8.888888888888888881e-03,6.666666666666667095e-03,8.888888888888888881e-03,0.000000000000000000e+00,6.666666666666667095e-03,2.222222222222222220e-03,4.444444444444444441e-03,1.111111111111111154e-02,1.555555555555555511e-02,1.111111111111111154e-02,8.888888888888888881e-03,6.666666666666667095e-03,1.111111111111111154e-02,2.000000000000000042e-02,8.888888888888888881e-03,1.111111111111111154e-02,2.222222222222222220e-03,4.444444444444444441e-03,2.222222222222222220e-03,4.444444444444444441e-03,1.111111111111111154e-02,8.888888888888888881e-03,4.444444444444444441e-03,2.222222222222222220e-03,6.666666666666667095e-03,8.888888888888888881e-03,4.444444444444444441e-03,1.555555555555555511e-02,4.444444444444444441e-03,6.666666666666667095e-03,1.111111111111111154e-02,6.666666666666667095e-03,1.111111111111111154e-02,4.444444444444444441e-03,4.444444444444444441e-03,2.222222222222222220e-03,4.444444444444444441e-03,6.666666666666667095e-03,1.333333333333333419e-02,4.444444444444444441e-03,6.666666666666667095e-03,0.000000000000000000e+00,1.555555555555555511e-02,1.111111111111111154e-02,8.888888888888888881e-03,0.000000000000000000e+00,2.000000000000000042e-02,6.666666666666667095e-03,1.333333333333333419e-02,1.111111111111111154e-02,1.333333333333333419e-02,1.333333333333333419e-02,1.111111111111111154e-02,1.111111111111111154e-02,6.666666666666667095e-03,1.111111111111111154e-02,4.444444444444444441e-03,6.666666666666667095e-03,1.111111111111111154e-02,8.888888888888888881e-03,4.444444444444444441e-03,8.888888888888888881e-03,1.111111111111111154e-02,4.444444444444444441e-03,2.222222222222222220e-03,0.000000000000000000e+00,4.444444444444444441e-03,8.888888888888888881e-03,6.666666666666667095e-03,1.333333333333333419e-02,2.222222222222222220e-03,2.222222222222222220e-03,2.222222222222222220e-03,2.222222222222222220e-03,6.666666666666667095e-03,6.666666666666667095e-03,2.222222222222222307e-02,4.444444444444444441e-03,2.222222222222222220e-03,2.222222222222222220e-03,6.666666666666667095e-03,6.666666666666667095e-03,6.666666666666667095e-03,0.000000000000000000e+00,4.444444444444444441e-03,1.777777777777777776e-02,4.444444444444444441e-03,1.333333333333333419e-02,1.555555555555555511e-02,6.666666666666667095e-03,1.111111111111111154e-02,8.888888888888888881e-03,8.888888888888888881e-03,6.666666666666667095e-03,0.000000000000000000e+00,2.222222222222222220e-03,8.888888888888888881e-03,1.111111111111111154e-02,8.888888888888888881e-03,8.888888888888888881e-03,2.222222222222222220e-03,6.666666666666667095e-03,4.444444444444444441e-03,2.222222222222222220e-03,6.666666666666667095e-03,4.444444444444444441e-03,1.333333333333333419e-02,6.666666666666667095e-03,4.444444444444444441e-03,1.111111111111111154e-02,1.111111111111111154e-02,8.888888888888888881e-03,4.444444444444444441e-03,8.888888888888888881e-03,2.222222222222222220e-03,2.222222222222222220e-03,0.000000000000000000e+00,4.444444444444444441e-03,2.222222222222222220e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.444444444444444441e-03,2.222222222222222220e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.123142250530785525e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.123142250530785525e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.123142250530785525e-03,0.000000000000000000e+00,2.123142250530785525e-03,2.123142250530785525e-03,2.123142250530785525e-03,2.123142250530785525e-03,4.246284501061571050e-03,0.000000000000000000e+00,2.123142250530785525e-03,6.369426751592357008e-03,2.123142250530785525e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.246284501061571050e-03,4.246284501061571050e-03,4.246284501061571050e-03,4.246284501061571050e-03,4.246284501061571050e-03,2.123142250530785525e-03,1.061571125265392719e-02,4.246284501061571050e-03,2.123142250530785525e-03,2.123142250530785525e-03,8.492569002123142100e-03,4.246284501061571050e-03,2.123142250530785525e-03,1.273885350318471402e-02,1.061571125265392719e-02,6.369426751592357008e-03,1.061571125265392719e-02,1.273885350318471402e-02,2.123142250530785525e-03,4.246284501061571050e-03,2.123142250530785525e-03,6.369426751592357008e-03,6.369426751592357008e-03,4.246284501061571050e-03,8.492569002123142100e-03,4.246284501061571050e-03,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,8.492569002123142100e-03,4.246284501061571050e-03,4.246284501061571050e-03,1.061571125265392719e-02,2.123142250530785525e-03,1.698513800424628420e-02,0.000000000000000000e+00,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,1.273885350318471402e-02,8.492569002123142100e-03,1.486199575371549911e-02,4.246284501061571050e-03,1.273885350318471402e-02,1.486199575371549911e-02,6.369426751592357008e-03,1.061571125265392719e-02,1.061571125265392719e-02,8.492569002123142100e-03,1.061571125265392719e-02,2.123142250530785525e-03,1.061571125265392719e-02,8.492569002123142100e-03,1.061571125265392719e-02,1.061571125265392719e-02,8.492569002123142100e-03,2.123142250530785525e-03,4.246284501061571050e-03,2.123142250530785525e-03,6.369426751592357008e-03,1.061571125265392719e-02,8.492569002123142100e-03,6.369426751592357008e-03,4.246284501061571050e-03,6.369426751592357008e-03,8.492569002123142100e-03,1.910828025477706929e-02,6.369426751592357008e-03,6.369426751592357008e-03,2.123142250530785525e-03,1.273885350318471402e-02,8.492569002123142100e-03,0.000000000000000000e+00,1.698513800424628420e-02,6.369426751592357008e-03,6.369426751592357008e-03,0.000000000000000000e+00,1.486199575371549911e-02,4.246284501061571050e-03,6.369426751592357008e-03,8.492569002123142100e-03,8.492569002123142100e-03,8.492569002123142100e-03,4.246284501061571050e-03,8.492569002123142100e-03,4.246284501061571050e-03,8.492569002123142100e-03,1.486199575371549911e-02,2.123142250530785525e-03,8.492569002123142100e-03,8.492569002123142100e-03,2.123142250530785525e-03,2.123142250530785525e-03,1.061571125265392719e-02,4.246284501061571050e-03,1.061571125265392719e-02,2.123142250530785525e-03,6.369426751592357008e-03,6.369426751592357008e-03,4.246284501061571050e-03,6.369426751592357008e-03,6.369426751592357008e-03,1.061571125265392719e-02,8.492569002123142100e-03,4.246284501061571050e-03,6.369426751592357008e-03,0.000000000000000000e+00,2.123142250530785525e-03,8.492569002123142100e-03,1.061571125265392719e-02,4.246284501061571050e-03,4.246284501061571050e-03,8.492569002123142100e-03,6.369426751592357008e-03,1.061571125265392719e-02,4.246284501061571050e-03,6.369426751592357008e-03,4.246284501061571050e-03,8.492569002123142100e-03,0.000000000000000000e+00,1.061571125265392719e-02,4.246284501061571050e-03,6.369426751592357008e-03,2.123142250530785525e-03,1.061571125265392719e-02,4.246284501061571050e-03,0.000000000000000000e+00,1.698513800424628420e-02,2.123142250530785525e-03,8.492569002123142100e-03,1.061571125265392719e-02,4.246284501061571050e-03,6.369426751592357008e-03,6.369426751592357008e-03,1.061571125265392719e-02,1.061571125265392719e-02,6.369426751592357008e-03,4.246284501061571050e-03,2.123142250530785525e-03,4.246284501061571050e-03,0.000000000000000000e+00,4.246284501061571050e-03,2.123142250530785525e-03,4.246284501061571050e-03,2.123142250530785525e-03,2.123142250530785525e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.232142857142857019e-03,2.232142857142857019e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,2.232142857142857019e-03,4.464285714285714038e-03,2.232142857142857019e-03,4.464285714285714038e-03,2.232142857142857019e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,2.232142857142857019e-03,6.696428571428571057e-03,2.232142857142857019e-03,2.232142857142857019e-03,8.928571428571428076e-03,8.928571428571428076e-03,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,6.696428571428571057e-03,2.232142857142857019e-03,6.696428571428571057e-03,1.116071428571428596e-02,6.696428571428571057e-03,4.464285714285714038e-03,1.339285714285714211e-02,1.116071428571428596e-02,8.928571428571428076e-03,6.696428571428571057e-03,8.928571428571428076e-03,2.232142857142857019e-03,1.116071428571428596e-02,2.232142857142857019e-03,0.000000000000000000e+00,8.928571428571428076e-03,4.464285714285714038e-03,6.696428571428571057e-03,6.696428571428571057e-03,2.232142857142857019e-03,8.928571428571428076e-03,6.696428571428571057e-03,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,1.785714285714285615e-02,8.928571428571428076e-03,4.464285714285714038e-03,8.928571428571428076e-03,1.116071428571428596e-02,2.232142857142857019e-03,2.232142857142857019e-03,6.696428571428571057e-03,1.116071428571428596e-02,2.232142857142857019e-03,8.928571428571428076e-03,1.339285714285714211e-02,2.232142857142857019e-03,1.116071428571428596e-02,6.696428571428571057e-03,2.232142857142857019e-03,8.928571428571428076e-03,6.696428571428571057e-03,6.696428571428571057e-03,6.696428571428571057e-03,8.928571428571428076e-03,1.562500000000000000e-02,2.232142857142857019e-03,8.928571428571428076e-03,1.116071428571428596e-02,6.696428571428571057e-03,8.928571428571428076e-03,2.232142857142857019e-03,6.696428571428571057e-03,6.696428571428571057e-03,1.116071428571428596e-02,6.696428571428571057e-03,6.696428571428571057e-03,8.928571428571428076e-03,4.464285714285714038e-03,1.339285714285714211e-02,1.116071428571428596e-02,6.696428571428571057e-03,6.696428571428571057e-03,2.232142857142857019e-03,8.928571428571428076e-03,6.696428571428571057e-03,6.696428571428571057e-03,1.562500000000000000e-02,6.696428571428571057e-03,6.696428571428571057e-03,1.116071428571428596e-02,4.464285714285714038e-03,6.696428571428571057e-03,6.696428571428571057e-03,8.928571428571428076e-03,4.464285714285714038e-03,2.232142857142857019e-03,1.562500000000000000e-02,2.232142857142857019e-03,8.928571428571428076e-03,4.464285714285714038e-03,8.928571428571428076e-03,1.116071428571428596e-02,6.696428571428571057e-03,1.562500000000000000e-02,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,2.232142857142857019e-03,2.232142857142857019e-03,4.464285714285714038e-03,1.562500000000000000e-02,4.464285714285714038e-03,6.696428571428571057e-03,6.696428571428571057e-03,6.696428571428571057e-03,2.232142857142857019e-03,8.928571428571428076e-03,6.696428571428571057e-03,4.464285714285714038e-03,6.696428571428571057e-03,8.928571428571428076e-03,0.000000000000000000e+00,6.696428571428571057e-03,2.232142857142857019e-03,1.116071428571428596e-02,1.116071428571428596e-02,2.232142857142857019e-03,8.928571428571428076e-03,2.232142857142857019e-03,1.116071428571428596e-02,2.232142857142857019e-03,4.464285714285714038e-03,8.928571428571428076e-03,0.000000000000000000e+00,6.696428571428571057e-03,1.116071428571428596e-02,6.696428571428571057e-03,2.232142857142857019e-03,2.232142857142857019e-03,6.696428571428571057e-03,2.232142857142857019e-03,4.464285714285714038e-03,8.928571428571428076e-03,8.928571428571428076e-03,1.339285714285714211e-02,4.464285714285714038e-03,1.116071428571428596e-02,4.464285714285714038e-03,0.000000000000000000e+00,2.232142857142857019e-03,4.464285714285714038e-03,2.232142857142857019e-03,4.464285714285714038e-03,2.232142857142857019e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.173913043478260896e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.347826086956521792e-03,2.173913043478260896e-03,2.173913043478260896e-03,4.347826086956521792e-03,0.000000000000000000e+00,2.173913043478260896e-03,2.173913043478260896e-03,8.695652173913043584e-03,2.173913043478260896e-03,4.347826086956521792e-03,0.000000000000000000e+00,4.347826086956521792e-03,4.347826086956521792e-03,6.521739130434782254e-03,8.695652173913043584e-03,0.000000000000000000e+00,4.347826086956521792e-03,2.173913043478260896e-03,1.086956521739130405e-02,6.521739130434782254e-03,2.173913043478260896e-03,4.347826086956521792e-03,0.000000000000000000e+00,6.521739130434782254e-03,2.173913043478260896e-03,6.521739130434782254e-03,0.000000000000000000e+00,4.347826086956521792e-03,2.173913043478260896e-03,4.347826086956521792e-03,8.695652173913043584e-03,4.347826086956521792e-03,4.347826086956521792e-03,4.347826086956521792e-03,4.347826086956521792e-03,6.521739130434782254e-03,1.086956521739130405e-02,8.695652173913043584e-03,4.347826086956521792e-03,8.695652173913043584e-03,6.521739130434782254e-03,1.521739130434782671e-02,6.521739130434782254e-03,8.695652173913043584e-03,1.956521739130434936e-02,8.695652173913043584e-03,1.304347826086956451e-02,6.521739130434782254e-03,1.304347826086956451e-02,4.347826086956521792e-03,1.086956521739130405e-02,2.173913043478260896e-03,6.521739130434782254e-03,6.521739130434782254e-03,6.521739130434782254e-03,8.695652173913043584e-03,6.521739130434782254e-03,6.521739130434782254e-03,1.086956521739130405e-02,1.304347826086956451e-02,1.086956521739130405e-02,4.347826086956521792e-03,8.695652173913043584e-03,2.391304347826087029e-02,8.695652173913043584e-03,8.695652173913043584e-03,8.695652173913043584e-03,1.086956521739130405e-02,1.739130434782608717e-02,6.521739130434782254e-03,6.521739130434782254e-03,6.521739130434782254e-03,1.304347826086956451e-02,4.347826086956521792e-03,8.695652173913043584e-03,4.347826086956521792e-03,1.086956521739130405e-02,4.347826086956521792e-03,8.695652173913043584e-03,6.521739130434782254e-03,1.304347826086956451e-02,4.347826086956521792e-03,8.695652173913043584e-03,4.347826086956521792e-03,2.173913043478260896e-03,8.695652173913043584e-03,6.521739130434782254e-03,2.173913043478260896e-03,8.695652173913043584e-03,4.347826086956521792e-03,2.173913043478260896e-03,2.173913043478260896e-03,4.347826086956521792e-03,4.347826086956521792e-03,6.521739130434782254e-03,6.521739130434782254e-03,8.695652173913043584e-03,1.521739130434782671e-02,4.347826086956521792e-03,6.521739130434782254e-03,4.347826086956521792e-03,6.521739130434782254e-03,4.347826086956521792e-03,1.086956521739130405e-02,4.347826086956521792e-03,6.521739130434782254e-03,6.521739130434782254e-03,6.521739130434782254e-03,6.521739130434782254e-03,4.347826086956521792e-03,6.521739130434782254e-03,6.521739130434782254e-03,1.304347826086956451e-02,2.173913043478260896e-03,6.521739130434782254e-03,4.347826086956521792e-03,1.086956521739130405e-02,6.521739130434782254e-03,6.521739130434782254e-03,6.521739130434782254e-03,1.304347826086956451e-02,2.173913043478260896e-03,6.521739130434782254e-03,1.304347826086956451e-02,8.695652173913043584e-03,8.695652173913043584e-03,2.173913043478260896e-03,4.347826086956521792e-03,4.347826086956521792e-03,2.173913043478260896e-03,0.000000000000000000e+00,2.173913043478260896e-03,6.521739130434782254e-03,0.000000000000000000e+00,1.086956521739130405e-02,4.347826086956521792e-03,1.086956521739130405e-02,4.347826086956521792e-03,6.521739130434782254e-03,6.521739130434782254e-03,0.000000000000000000e+00,4.347826086956521792e-03,4.347826086956521792e-03,1.304347826086956451e-02,6.521739130434782254e-03,0.000000000000000000e+00,2.173913043478260896e-03,6.521739130434782254e-03,1.086956521739130405e-02,8.695652173913043584e-03,8.695652173913043584e-03,6.521739130434782254e-03,2.173913043478260896e-03,4.347826086956521792e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.173913043478260896e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.173913043478260896e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.173913043478260896e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.357298474945534190e-03,2.178649237472767095e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.178649237472767095e-03,0.000000000000000000e+00,4.357298474945534190e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.357298474945534190e-03,2.178649237472767095e-03,0.000000000000000000e+00,2.178649237472767095e-03,2.178649237472767095e-03,0.000000000000000000e+00,6.535947712418300852e-03,6.535947712418300852e-03,2.178649237472767095e-03,0.000000000000000000e+00,4.357298474945534190e-03,4.357298474945534190e-03,2.178649237472767095e-03,2.178649237472767095e-03,1.307189542483660170e-02,4.357298474945534190e-03,2.178649237472767095e-03,2.178649237472767095e-03,2.178649237472767095e-03,1.307189542483660170e-02,2.178649237472767095e-03,2.178649237472767095e-03,8.714596949891068381e-03,8.714596949891068381e-03,6.535947712418300852e-03,2.178649237472767095e-03,1.089324618736383504e-02,2.178649237472767095e-03,1.525054466230936837e-02,6.535947712418300852e-03,6.535947712418300852e-03,6.535947712418300852e-03,1.307189542483660170e-02,4.357298474945534190e-03,6.535947712418300852e-03,6.535947712418300852e-03,4.357298474945534190e-03,6.535947712418300852e-03,8.714596949891068381e-03,1.307189542483660170e-02,4.357298474945534190e-03,4.357298474945534190e-03,6.535947712418300852e-03,8.714596949891068381e-03,1.089324618736383504e-02,8.714596949891068381e-03,1.307189542483660170e-02,8.714596949891068381e-03,1.307189542483660170e-02,8.714596949891068381e-03,1.525054466230936837e-02,2.178649237472767095e-03,6.535947712418300852e-03,2.178649237472767095e-03,8.714596949891068381e-03,1.307189542483660170e-02,8.714596949891068381e-03,8.714596949891068381e-03,1.089324618736383504e-02,8.714596949891068381e-03,4.357298474945534190e-03,1.525054466230936837e-02,6.535947712418300852e-03,2.178649237472767095e-03,6.535947712418300852e-03,1.089324618736383504e-02,4.357298474945534190e-03,0.000000000000000000e+00,8.714596949891068381e-03,2.178649237472767095e-03,2.178649237472767095e-03,4.357298474945534190e-03,8.714596949891068381e-03,8.714596949891068381e-03,8.714596949891068381e-03,4.357298474945534190e-03,4.357298474945534190e-03,2.178649237472767095e-03,2.178649237472767095e-03,1.307189542483660170e-02,8.714596949891068381e-03,1.307189542483660170e-02,1.960784313725490169e-02,2.178649237472767095e-03,4.357298474945534190e-03,1.089324618736383504e-02,6.535947712418300852e-03,2.178649237472767095e-03,8.714596949891068381e-03,8.714596949891068381e-03,0.000000000000000000e+00,8.714596949891068381e-03,8.714596949891068381e-03,1.307189542483660170e-02,8.714596949891068381e-03,8.714596949891068381e-03,4.357298474945534190e-03,6.535947712418300852e-03,1.089324618736383504e-02,6.535947712418300852e-03,4.357298474945534190e-03,4.357298474945534190e-03,6.535947712418300852e-03,4.357298474945534190e-03,6.535947712418300852e-03,1.525054466230936837e-02,6.535947712418300852e-03,6.535947712418300852e-03,2.178649237472767095e-03,6.535947712418300852e-03,2.178649237472767095e-03,8.714596949891068381e-03,1.089324618736383504e-02,4.357298474945534190e-03,6.535947712418300852e-03,6.535947712418300852e-03,8.714596949891068381e-03,8.714596949891068381e-03,6.535947712418300852e-03,2.178649237472767095e-03,2.178649237472767095e-03,1.307189542483660170e-02,4.357298474945534190e-03,6.535947712418300852e-03,0.000000000000000000e+00,6.535947712418300852e-03,4.357298474945534190e-03,4.357298474945534190e-03,4.357298474945534190e-03,1.089324618736383504e-02,2.178649237472767095e-03,4.357298474945534190e-03,4.357298474945534190e-03,2.178649237472767095e-03,4.357298474945534190e-03,2.178649237472767095e-03,6.535947712418300852e-03,1.960784313725490169e-02,6.535947712418300852e-03,4.357298474945534190e-03,2.178649237472767095e-03,0.000000000000000000e+00,2.178649237472767095e-03,1.525054466230936837e-02,6.535947712418300852e-03,2.178649237472767095e-03,4.357298474945534190e-03,6.535947712418300852e-03,6.535947712418300852e-03,6.535947712418300852e-03,0.000000000000000000e+00,2.178649237472767095e-03,2.178649237472767095e-03,6.535947712418300852e-03,2.178649237472767095e-03,0.000000000000000000e+00,2.178649237472767095e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.178649237472767095e-03,4.357298474945534190e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.207505518763796908e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.207505518763796908e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.207505518763796908e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.830022075055187630e-03,4.415011037527593815e-03,0.000000000000000000e+00,4.415011037527593815e-03,2.207505518763796908e-03,0.000000000000000000e+00,2.207505518763796908e-03,2.207505518763796908e-03,2.207505518763796908e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.830022075055187630e-03,1.103752759381898541e-02,6.622516556291390723e-03,6.622516556291390723e-03,4.415011037527593815e-03,2.207505518763796908e-03,4.415011037527593815e-03,4.415011037527593815e-03,4.415011037527593815e-03,2.207505518763796908e-03,2.207505518763796908e-03,4.415011037527593815e-03,2.207505518763796908e-03,8.830022075055187630e-03,4.415011037527593815e-03,6.622516556291390723e-03,1.103752759381898541e-02,2.207505518763796908e-03,6.622516556291390723e-03,8.830022075055187630e-03,6.622516556291390723e-03,2.207505518763796908e-03,8.830022075055187630e-03,6.622516556291390723e-03,8.830022075055187630e-03,6.622516556291390723e-03,1.103752759381898541e-02,2.207505518763796908e-03,6.622516556291390723e-03,4.415011037527593815e-03,1.545253863134657922e-02,6.622516556291390723e-03,1.103752759381898541e-02,1.103752759381898541e-02,2.207505518763796908e-03,1.103752759381898541e-02,4.415011037527593815e-03,8.830022075055187630e-03,6.622516556291390723e-03,8.830022075055187630e-03,1.103752759381898541e-02,2.207505518763796908e-03,1.103752759381898541e-02,8.830022075055187630e-03,8.830022075055187630e-03,8.830022075055187630e-03,1.103752759381898541e-02,4.415011037527593815e-03,6.622516556291390723e-03,1.324503311258278145e-02,8.830022075055187630e-03,8.830022075055187630e-03,1.324503311258278145e-02,8.830022075055187630e-03,8.830022075055187630e-03,4.415011037527593815e-03,2.207505518763796908e-03,6.622516556291390723e-03,4.415011037527593815e-03,6.622516556291390723e-03,8.830022075055187630e-03,6.622516556291390723e-03,4.415011037527593815e-03,6.622516556291390723e-03,1.324503311258278145e-02,1.103752759381898541e-02,6.622516556291390723e-03,6.622516556291390723e-03,8.830022075055187630e-03,6.622516556291390723e-03,1.103752759381898541e-02,4.415011037527593815e-03,1.103752759381898541e-02,6.622516556291390723e-03,1.103752759381898541e-02,4.415011037527593815e-03,1.324503311258278145e-02,4.415011037527593815e-03,2.207505518763796908e-03,1.324503311258278145e-02,4.415011037527593815e-03,0.000000000000000000e+00,4.415011037527593815e-03,1.103752759381898541e-02,4.415011037527593815e-03,1.324503311258278145e-02,8.830022075055187630e-03,6.622516556291390723e-03,1.324503311258278145e-02,6.622516556291390723e-03,6.622516556291390723e-03,6.622516556291390723e-03,2.207505518763796908e-03,4.415011037527593815e-03,1.103752759381898541e-02,4.415011037527593815e-03,6.622516556291390723e-03,2.207505518763796908e-03,6.622516556291390723e-03,1.324503311258278145e-02,1.103752759381898541e-02,0.000000000000000000e+00,6.622516556291390723e-03,4.415011037527593815e-03,1.324503311258278145e-02,4.415011037527593815e-03,8.830022075055187630e-03,2.207505518763796908e-03,0.000000000000000000e+00,1.103752759381898541e-02,8.830022075055187630e-03,6.622516556291390723e-03,1.103752759381898541e-02,4.415011037527593815e-03,1.103752759381898541e-02,1.545253863134657922e-02,4.415011037527593815e-03,4.415011037527593815e-03,6.622516556291390723e-03,4.415011037527593815e-03,0.000000000000000000e+00,4.415011037527593815e-03,2.207505518763796908e-03,6.622516556291390723e-03,6.622516556291390723e-03,2.207505518763796908e-03,2.207505518763796908e-03,6.622516556291390723e-03,6.622516556291390723e-03,1.324503311258278145e-02,4.415011037527593815e-03,4.415011037527593815e-03,6.622516556291390723e-03,2.207505518763796908e-03,4.415011037527593815e-03,6.622516556291390723e-03,1.103752759381898541e-02,4.415011037527593815e-03,6.622516556291390723e-03,0.000000000000000000e+00,4.415011037527593815e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.207505518763796908e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.150537634408602149e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.150537634408602149e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.451612903225806446e-03,2.150537634408602149e-03,4.301075268817204297e-03,2.150537634408602149e-03,2.150537634408602149e-03,0.000000000000000000e+00,2.150537634408602149e-03,0.000000000000000000e+00,4.301075268817204297e-03,4.301075268817204297e-03,2.150537634408602149e-03,0.000000000000000000e+00,2.150537634408602149e-03,2.150537634408602149e-03,4.301075268817204297e-03,1.290322580645161289e-02,2.150537634408602149e-03,4.301075268817204297e-03,2.150537634408602149e-03,6.451612903225806446e-03,2.150537634408602149e-03,1.075268817204301161e-02,8.602150537634408595e-03,8.602150537634408595e-03,0.000000000000000000e+00,6.451612903225806446e-03,6.451612903225806446e-03,2.150537634408602149e-03,1.075268817204301161e-02,8.602150537634408595e-03,6.451612903225806446e-03,6.451612903225806446e-03,8.602150537634408595e-03,8.602150537634408595e-03,1.075268817204301161e-02,2.150537634408602149e-03,8.602150537634408595e-03,2.150537634408602149e-03,4.301075268817204297e-03,2.150537634408602149e-03,2.150537634408602149e-03,6.451612903225806446e-03,2.150537634408602149e-03,6.451612903225806446e-03,2.150537634408602149e-03,1.290322580645161289e-02,1.075268817204301161e-02,4.301075268817204297e-03,8.602150537634408595e-03,8.602150537634408595e-03,4.301075268817204297e-03,1.290322580645161289e-02,1.075268817204301161e-02,6.451612903225806446e-03,1.075268817204301161e-02,1.290322580645161289e-02,4.301075268817204297e-03,1.075268817204301161e-02,6.451612903225806446e-03,1.290322580645161289e-02,1.075268817204301161e-02,1.290322580645161289e-02,2.150537634408602149e-03,1.075268817204301161e-02,6.451612903225806446e-03,1.075268817204301161e-02,1.720430107526881719e-02,4.301075268817204297e-03,6.451612903225806446e-03,4.301075268817204297e-03,1.505376344086021591e-02,6.451612903225806446e-03,8.602150537634408595e-03,8.602150537634408595e-03,6.451612903225806446e-03,1.075268817204301161e-02,1.935483870967742021e-02,8.602150537634408595e-03,6.451612903225806446e-03,1.075268817204301161e-02,0.000000000000000000e+00,4.301075268817204297e-03,6.451612903225806446e-03,1.505376344086021591e-02,6.451612903225806446e-03,1.075268817204301161e-02,2.150537634408602149e-03,1.290322580645161289e-02,8.602150537634408595e-03,6.451612903225806446e-03,1.075268817204301161e-02,4.301075268817204297e-03,4.301075268817204297e-03,8.602150537634408595e-03,2.150537634408602149e-03,6.451612903225806446e-03,6.451612903225806446e-03,8.602150537634408595e-03,2.150537634408602149e-03,6.451612903225806446e-03,4.301075268817204297e-03,0.000000000000000000e+00,6.451612903225806446e-03,8.602150537634408595e-03,8.602150537634408595e-03,8.602150537634408595e-03,6.451612903225806446e-03,6.451612903225806446e-03,6.451612903225806446e-03,4.301075268817204297e-03,6.451612903225806446e-03,4.301075268817204297e-03,2.150537634408602149e-03,8.602150537634408595e-03,4.301075268817204297e-03,1.290322580645161289e-02,8.602150537634408595e-03,8.602150537634408595e-03,0.000000000000000000e+00,1.290322580645161289e-02,0.000000000000000000e+00,4.301075268817204297e-03,1.075268817204301161e-02,4.301075268817204297e-03,8.602150537634408595e-03,2.150537634408602149e-03,1.075268817204301161e-02,6.451612903225806446e-03,6.451612903225806446e-03,4.301075268817204297e-03,6.451612903225806446e-03,6.451612903225806446e-03,4.301075268817204297e-03,2.150537634408602149e-03,8.602150537634408595e-03,4.301075268817204297e-03,6.451612903225806446e-03,4.301075268817204297e-03,4.301075268817204297e-03,4.301075268817204297e-03,4.301075268817204297e-03,1.290322580645161289e-02,4.301075268817204297e-03,0.000000000000000000e+00,4.301075268817204297e-03,4.301075268817204297e-03,1.505376344086021591e-02,2.150537634408602149e-03,6.451612903225806446e-03,0.000000000000000000e+00,1.075268817204301161e-02,6.451612903225806446e-03,0.000000000000000000e+00,2.150537634408602149e-03,8.602150537634408595e-03,0.000000000000000000e+00,2.150537634408602149e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.150537634408602149e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.150537634408602149e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.049180327868852566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.049180327868852566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.098360655737705131e-03,4.098360655737705131e-03,2.049180327868852566e-03,4.098360655737705131e-03,2.049180327868852566e-03,2.049180327868852566e-03,2.049180327868852566e-03,2.049180327868852566e-03,4.098360655737705131e-03,1.229508196721311453e-02,8.196721311475410263e-03,2.049180327868852566e-03,2.049180327868852566e-03,4.098360655737705131e-03,2.049180327868852566e-03,2.049180327868852566e-03,0.000000000000000000e+00,2.049180327868852566e-03,4.098360655737705131e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.196721311475410263e-03,2.049180327868852566e-03,1.229508196721311453e-02,2.049180327868852566e-03,4.098360655737705131e-03,0.000000000000000000e+00,8.196721311475410263e-03,8.196721311475410263e-03,6.147540983606557263e-03,4.098360655737705131e-03,1.024590163934426153e-02,1.024590163934426153e-02,8.196721311475410263e-03,1.229508196721311453e-02,8.196721311475410263e-03,6.147540983606557263e-03,4.098360655737705131e-03,6.147540983606557263e-03,4.098360655737705131e-03,1.024590163934426153e-02,1.024590163934426153e-02,8.196721311475410263e-03,8.196721311475410263e-03,1.024590163934426153e-02,6.147540983606557263e-03,0.000000000000000000e+00,8.196721311475410263e-03,8.196721311475410263e-03,6.147540983606557263e-03,8.196721311475410263e-03,1.024590163934426153e-02,2.049180327868852566e-03,6.147540983606557263e-03,1.434426229508196753e-02,8.196721311475410263e-03,1.024590163934426153e-02,8.196721311475410263e-03,1.024590163934426153e-02,4.098360655737705131e-03,4.098360655737705131e-03,4.098360655737705131e-03,8.196721311475410263e-03,1.639344262295082053e-02,2.049180327868852566e-03,1.229508196721311453e-02,1.024590163934426153e-02,8.196721311475410263e-03,1.024590163934426153e-02,6.147540983606557263e-03,1.434426229508196753e-02,4.098360655737705131e-03,2.049180327868852566e-03,6.147540983606557263e-03,4.098360655737705131e-03,6.147540983606557263e-03,8.196721311475410263e-03,1.024590163934426153e-02,8.196721311475410263e-03,1.229508196721311453e-02,8.196721311475410263e-03,1.024590163934426153e-02,1.229508196721311453e-02,1.229508196721311453e-02,6.147540983606557263e-03,6.147540983606557263e-03,6.147540983606557263e-03,1.024590163934426153e-02,2.049180327868852566e-03,4.098360655737705131e-03,4.098360655737705131e-03,4.098360655737705131e-03,4.098360655737705131e-03,1.024590163934426153e-02,1.844262295081967179e-02,8.196721311475410263e-03,4.098360655737705131e-03,6.147540983606557263e-03,8.196721311475410263e-03,2.049180327868852566e-03,1.024590163934426153e-02,1.024590163934426153e-02,8.196721311475410263e-03,6.147540983606557263e-03,4.098360655737705131e-03,8.196721311475410263e-03,1.229508196721311453e-02,2.049180327868852566e-03,4.098360655737705131e-03,1.229508196721311453e-02,1.024590163934426153e-02,6.147540983606557263e-03,6.147540983606557263e-03,0.000000000000000000e+00,8.196721311475410263e-03,8.196721311475410263e-03,8.196721311475410263e-03,1.024590163934426153e-02,4.098360655737705131e-03,1.229508196721311453e-02,6.147540983606557263e-03,2.049180327868852566e-03,6.147540983606557263e-03,2.049180327868852566e-03,0.000000000000000000e+00,1.229508196721311453e-02,8.196721311475410263e-03,4.098360655737705131e-03,8.196721311475410263e-03,6.147540983606557263e-03,2.049180327868852566e-03,2.049180327868852566e-03,4.098360655737705131e-03,6.147540983606557263e-03,4.098360655737705131e-03,2.049180327868852566e-03,4.098360655737705131e-03,2.049180327868852566e-03,6.147540983606557263e-03,4.098360655737705131e-03,4.098360655737705131e-03,8.196721311475410263e-03,4.098360655737705131e-03,2.049180327868852566e-03,4.098360655737705131e-03,4.098360655737705131e-03,1.639344262295082053e-02,4.098360655737705131e-03,6.147540983606557263e-03,6.147540983606557263e-03,4.098360655737705131e-03,6.147540983606557263e-03,2.049180327868852566e-03,4.098360655737705131e-03,1.024590163934426153e-02,1.024590163934426153e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.049180327868852566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.178649237472767095e-03,4.357298474945534190e-03,0.000000000000000000e+00,2.178649237472767095e-03,2.178649237472767095e-03,0.000000000000000000e+00,2.178649237472767095e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.178649237472767095e-03,4.357298474945534190e-03,2.178649237472767095e-03,2.178649237472767095e-03,6.535947712418300852e-03,2.178649237472767095e-03,2.178649237472767095e-03,8.714596949891068381e-03,6.535947712418300852e-03,4.357298474945534190e-03,6.535947712418300852e-03,6.535947712418300852e-03,1.307189542483660170e-02,4.357298474945534190e-03,8.714596949891068381e-03,6.535947712418300852e-03,2.178649237472767095e-03,4.357298474945534190e-03,8.714596949891068381e-03,6.535947712418300852e-03,0.000000000000000000e+00,6.535947712418300852e-03,8.714596949891068381e-03,6.535947712418300852e-03,2.178649237472767095e-03,6.535947712418300852e-03,1.307189542483660170e-02,1.307189542483660170e-02,1.525054466230936837e-02,2.178649237472767095e-03,6.535947712418300852e-03,4.357298474945534190e-03,0.000000000000000000e+00,6.535947712418300852e-03,1.089324618736383504e-02,1.307189542483660170e-02,0.000000000000000000e+00,6.535947712418300852e-03,2.178649237472767095e-03,6.535947712418300852e-03,8.714596949891068381e-03,1.525054466230936837e-02,1.089324618736383504e-02,2.178649237472767095e-03,1.089324618736383504e-02,4.357298474945534190e-03,6.535947712418300852e-03,2.178649237472767095e-03,8.714596949891068381e-03,4.357298474945534190e-03,4.357298474945534190e-03,8.714596949891068381e-03,2.178649237472767095e-03,1.089324618736383504e-02,1.525054466230936837e-02,1.307189542483660170e-02,2.178649237472767095e-03,1.089324618736383504e-02,2.178649237472767095e-03,1.307189542483660170e-02,4.357298474945534190e-03,6.535947712418300852e-03,4.357298474945534190e-03,4.357298474945534190e-03,6.535947712418300852e-03,4.357298474945534190e-03,4.357298474945534190e-03,1.089324618736383504e-02,1.307189542483660170e-02,2.178649237472767095e-03,4.357298474945534190e-03,8.714596949891068381e-03,1.089324618736383504e-02,6.535947712418300852e-03,6.535947712418300852e-03,8.714596949891068381e-03,1.525054466230936837e-02,6.535947712418300852e-03,4.357298474945534190e-03,2.178649237472767095e-03,1.307189542483660170e-02,8.714596949891068381e-03,6.535947712418300852e-03,4.357298474945534190e-03,1.307189542483660170e-02,4.357298474945534190e-03,6.535947712418300852e-03,1.307189542483660170e-02,8.714596949891068381e-03,6.535947712418300852e-03,6.535947712418300852e-03,8.714596949891068381e-03,1.307189542483660170e-02,2.178649237472767008e-02,1.089324618736383504e-02,0.000000000000000000e+00,4.357298474945534190e-03,6.535947712418300852e-03,6.535947712418300852e-03,4.357298474945534190e-03,6.535947712418300852e-03,2.178649237472767095e-03,0.000000000000000000e+00,2.178649237472767095e-03,2.178649237472767095e-03,2.178649237472767095e-03,6.535947712418300852e-03,8.714596949891068381e-03,1.089324618736383504e-02,4.357298474945534190e-03,6.535947712418300852e-03,6.535947712418300852e-03,8.714596949891068381e-03,4.357298474945534190e-03,1.525054466230936837e-02,6.535947712418300852e-03,6.535947712418300852e-03,2.178649237472767095e-03,8.714596949891068381e-03,1.089324618736383504e-02,2.178649237472767095e-03,0.000000000000000000e+00,6.535947712418300852e-03,6.535947712418300852e-03,4.357298474945534190e-03,0.000000000000000000e+00,1.307189542483660170e-02,1.307189542483660170e-02,1.525054466230936837e-02,4.357298474945534190e-03,4.357298474945534190e-03,4.357298474945534190e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.307189542483660170e-02,6.535947712418300852e-03,8.714596949891068381e-03,2.178649237472767095e-03,0.000000000000000000e+00,6.535947712418300852e-03,8.714596949891068381e-03,4.357298474945534190e-03,6.535947712418300852e-03,2.178649237472767095e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.714596949891068381e-03,8.714596949891068381e-03,6.535947712418300852e-03,4.357298474945534190e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.178649237472767095e-03,2.178649237472767095e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.232142857142857019e-03,0.000000000000000000e+00,2.232142857142857019e-03,0.000000000000000000e+00,2.232142857142857019e-03,0.000000000000000000e+00,2.232142857142857019e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.232142857142857019e-03,2.232142857142857019e-03,4.464285714285714038e-03,0.000000000000000000e+00,2.232142857142857019e-03,2.232142857142857019e-03,6.696428571428571057e-03,0.000000000000000000e+00,8.928571428571428076e-03,4.464285714285714038e-03,2.232142857142857019e-03,0.000000000000000000e+00,2.232142857142857019e-03,2.232142857142857019e-03,2.232142857142857019e-03,4.464285714285714038e-03,6.696428571428571057e-03,1.116071428571428596e-02,1.339285714285714211e-02,8.928571428571428076e-03,2.232142857142857019e-03,4.464285714285714038e-03,8.928571428571428076e-03,2.232142857142857019e-03,0.000000000000000000e+00,6.696428571428571057e-03,6.696428571428571057e-03,6.696428571428571057e-03,6.696428571428571057e-03,0.000000000000000000e+00,4.464285714285714038e-03,6.696428571428571057e-03,6.696428571428571057e-03,1.116071428571428596e-02,2.232142857142857019e-03,1.562500000000000000e-02,8.928571428571428076e-03,6.696428571428571057e-03,6.696428571428571057e-03,6.696428571428571057e-03,1.562500000000000000e-02,8.928571428571428076e-03,4.464285714285714038e-03,1.116071428571428596e-02,8.928571428571428076e-03,6.696428571428571057e-03,1.562500000000000000e-02,1.116071428571428596e-02,0.000000000000000000e+00,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,0.000000000000000000e+00,6.696428571428571057e-03,4.464285714285714038e-03,1.116071428571428596e-02,4.464285714285714038e-03,0.000000000000000000e+00,6.696428571428571057e-03,6.696428571428571057e-03,1.339285714285714211e-02,1.116071428571428596e-02,8.928571428571428076e-03,1.116071428571428596e-02,1.116071428571428596e-02,1.562500000000000000e-02,1.339285714285714211e-02,6.696428571428571057e-03,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,1.116071428571428596e-02,4.464285714285714038e-03,2.232142857142857019e-03,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,6.696428571428571057e-03,2.232142857142857019e-03,0.000000000000000000e+00,8.928571428571428076e-03,8.928571428571428076e-03,6.696428571428571057e-03,4.464285714285714038e-03,6.696428571428571057e-03,6.696428571428571057e-03,6.696428571428571057e-03,6.696428571428571057e-03,4.464285714285714038e-03,6.696428571428571057e-03,4.464285714285714038e-03,4.464285714285714038e-03,1.116071428571428596e-02,6.696428571428571057e-03,6.696428571428571057e-03,6.696428571428571057e-03,4.464285714285714038e-03,2.232142857142857019e-03,1.339285714285714211e-02,4.464285714285714038e-03,1.116071428571428596e-02,2.232142857142857019e-03,8.928571428571428076e-03,8.928571428571428076e-03,2.008928571428571577e-02,8.928571428571428076e-03,4.464285714285714038e-03,8.928571428571428076e-03,2.232142857142857019e-03,2.232142857142857019e-03,4.464285714285714038e-03,2.232142857142857019e-03,4.464285714285714038e-03,2.232142857142857019e-03,1.562500000000000000e-02,4.464285714285714038e-03,0.000000000000000000e+00,2.232142857142857019e-03,4.464285714285714038e-03,4.464285714285714038e-03,6.696428571428571057e-03,4.464285714285714038e-03,8.928571428571428076e-03,4.464285714285714038e-03,4.464285714285714038e-03,6.696428571428571057e-03,8.928571428571428076e-03,8.928571428571428076e-03,8.928571428571428076e-03,4.464285714285714038e-03,6.696428571428571057e-03,2.232142857142857019e-03,8.928571428571428076e-03,2.232142857142857019e-03,0.000000000000000000e+00,4.464285714285714038e-03,6.696428571428571057e-03,8.928571428571428076e-03,8.928571428571428076e-03,1.116071428571428596e-02,2.232142857142857019e-03,4.464285714285714038e-03,4.464285714285714038e-03,6.696428571428571057e-03,6.696428571428571057e-03,2.232142857142857019e-03,4.464285714285714038e-03,6.696428571428571057e-03,1.116071428571428596e-02,6.696428571428571057e-03,1.116071428571428596e-02,6.696428571428571057e-03,4.464285714285714038e-03,2.232142857142857019e-03,6.696428571428571057e-03,6.696428571428571057e-03,2.232142857142857019e-03,0.000000000000000000e+00,2.232142857142857019e-03,0.000000000000000000e+00,2.232142857142857019e-03,2.232142857142857019e-03,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.262443438914027351e-03,2.262443438914027351e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.524886877828054703e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.787330316742081621e-03,2.262443438914027351e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.262443438914027351e-03,0.000000000000000000e+00,2.262443438914027351e-03,4.524886877828054703e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.524886877828054703e-03,6.787330316742081621e-03,6.787330316742081621e-03,6.787330316742081621e-03,2.262443438914027351e-03,2.262443438914027351e-03,4.524886877828054703e-03,2.262443438914027351e-03,4.524886877828054703e-03,2.262443438914027351e-03,2.262443438914027351e-03,9.049773755656109406e-03,1.583710407239818929e-02,4.524886877828054703e-03,4.524886877828054703e-03,2.262443438914027351e-03,9.049773755656109406e-03,2.262443438914027351e-03,9.049773755656109406e-03,6.787330316742081621e-03,4.524886877828054703e-03,1.131221719457013546e-02,9.049773755656109406e-03,1.131221719457013546e-02,9.049773755656109406e-03,4.524886877828054703e-03,4.524886877828054703e-03,4.524886877828054703e-03,2.262443438914027351e-03,1.131221719457013546e-02,9.049773755656109406e-03,4.524886877828054703e-03,1.131221719457013546e-02,4.524886877828054703e-03,9.049773755656109406e-03,1.131221719457013546e-02,6.787330316742081621e-03,1.357466063348416324e-02,6.787330316742081621e-03,1.583710407239818929e-02,6.787330316742081621e-03,6.787330316742081621e-03,4.524886877828054703e-03,1.357466063348416324e-02,6.787330316742081621e-03,2.262443438914027351e-03,4.524886877828054703e-03,2.262443438914027091e-02,9.049773755656109406e-03,1.357466063348416324e-02,6.787330316742081621e-03,6.787330316742081621e-03,1.131221719457013546e-02,4.524886877828054703e-03,6.787330316742081621e-03,2.262443438914027351e-03,9.049773755656109406e-03,1.357466063348416324e-02,4.524886877828054703e-03,4.524886877828054703e-03,4.524886877828054703e-03,4.524886877828054703e-03,2.262443438914027351e-03,9.049773755656109406e-03,2.262443438914027351e-03,2.262443438914027351e-03,9.049773755656109406e-03,2.262443438914027351e-03,0.000000000000000000e+00,6.787330316742081621e-03,2.262443438914027351e-03,4.524886877828054703e-03,4.524886877828054703e-03,6.787330316742081621e-03,9.049773755656109406e-03,0.000000000000000000e+00,1.131221719457013546e-02,9.049773755656109406e-03,2.262443438914027351e-03,6.787330316742081621e-03,0.000000000000000000e+00,9.049773755656109406e-03,1.131221719457013546e-02,1.131221719457013546e-02,2.262443438914027351e-03,4.524886877828054703e-03,4.524886877828054703e-03,1.131221719457013546e-02,0.000000000000000000e+00,4.524886877828054703e-03,4.524886877828054703e-03,1.131221719457013546e-02,4.524886877828054703e-03,4.524886877828054703e-03,4.524886877828054703e-03,4.524886877828054703e-03,9.049773755656109406e-03,2.262443438914027351e-03,6.787330316742081621e-03,1.131221719457013546e-02,9.049773755656109406e-03,6.787330316742081621e-03,9.049773755656109406e-03,9.049773755656109406e-03,1.131221719457013546e-02,6.787330316742081621e-03,0.000000000000000000e+00,4.524886877828054703e-03,1.131221719457013546e-02,6.787330316742081621e-03,6.787330316742081621e-03,9.049773755656109406e-03,9.049773755656109406e-03,6.787330316742081621e-03,6.787330316742081621e-03,4.524886877828054703e-03,9.049773755656109406e-03,2.262443438914027351e-03,6.787330316742081621e-03,1.583710407239818929e-02,4.524886877828054703e-03,1.583710407239818929e-02,1.131221719457013546e-02,4.524886877828054703e-03,1.583710407239818929e-02,4.524886877828054703e-03,4.524886877828054703e-03,9.049773755656109406e-03,6.787330316742081621e-03,2.262443438914027351e-03,6.787330316742081621e-03,2.262443438914027351e-03,6.787330316742081621e-03,2.262443438914027351e-03,9.049773755656109406e-03,9.049773755656109406e-03,9.049773755656109406e-03,6.787330316742081621e-03,6.787330316742081621e-03,9.049773755656109406e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.787330316742081621e-03,4.524886877828054703e-03,0.000000000000000000e+00,2.262443438914027351e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.262443438914027351e-03,0.000000000000000000e+00,2.262443438914027351e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,2.487562189054726321e-03,2.487562189054726321e-03,2.487562189054726321e-03,2.487562189054726321e-03,2.487562189054726321e-03,0.000000000000000000e+00,4.975124378109452641e-03,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,2.487562189054726321e-03,2.487562189054726321e-03,2.487562189054726321e-03,7.462686567164178962e-03,7.462686567164178962e-03,2.487562189054726321e-03,0.000000000000000000e+00,4.975124378109452641e-03,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,4.975124378109452641e-03,0.000000000000000000e+00,7.462686567164178962e-03,9.950248756218905283e-03,1.243781094527363247e-02,2.487562189054726321e-03,0.000000000000000000e+00,2.487562189054726321e-03,1.492537313432835792e-02,4.975124378109452641e-03,2.487562189054726321e-03,4.975124378109452641e-03,7.462686567164178962e-03,2.487562189054726321e-03,9.950248756218905283e-03,0.000000000000000000e+00,1.492537313432835792e-02,4.975124378109452641e-03,7.462686567164178962e-03,1.492537313432835792e-02,4.975124378109452641e-03,7.462686567164178962e-03,0.000000000000000000e+00,1.243781094527363247e-02,9.950248756218905283e-03,4.975124378109452641e-03,7.462686567164178962e-03,7.462686567164178962e-03,4.975124378109452641e-03,9.950248756218905283e-03,1.492537313432835792e-02,7.462686567164178962e-03,9.950248756218905283e-03,7.462686567164178962e-03,7.462686567164178962e-03,9.950248756218905283e-03,4.975124378109452641e-03,2.238805970149253602e-02,2.487562189054726321e-03,0.000000000000000000e+00,1.741293532338308511e-02,1.243781094527363247e-02,2.487562189054726321e-03,7.462686567164178962e-03,7.462686567164178962e-03,1.492537313432835792e-02,7.462686567164178962e-03,4.975124378109452641e-03,2.487562189054726321e-03,7.462686567164178962e-03,9.950248756218905283e-03,4.975124378109452641e-03,2.487562189054726321e-03,1.243781094527363247e-02,4.975124378109452641e-03,1.243781094527363247e-02,4.975124378109452641e-03,7.462686567164178962e-03,2.487562189054726321e-03,7.462686567164178962e-03,7.462686567164178962e-03,1.492537313432835792e-02,7.462686567164178962e-03,4.975124378109452641e-03,0.000000000000000000e+00,4.975124378109452641e-03,7.462686567164178962e-03,2.487562189054726321e-03,9.950248756218905283e-03,7.462686567164178962e-03,7.462686567164178962e-03,1.243781094527363247e-02,7.462686567164178962e-03,0.000000000000000000e+00,7.462686567164178962e-03,1.243781094527363247e-02,9.950248756218905283e-03,9.950248756218905283e-03,4.975124378109452641e-03,4.975124378109452641e-03,2.487562189054726321e-03,2.487562189054726321e-03,0.000000000000000000e+00,9.950248756218905283e-03,1.492537313432835792e-02,1.243781094527363247e-02,4.975124378109452641e-03,4.975124378109452641e-03,4.975124378109452641e-03,2.487562189054726321e-03,4.975124378109452641e-03,4.975124378109452641e-03,1.243781094527363247e-02,4.975124378109452641e-03,2.487562189054726321e-03,2.487562189054726321e-03,2.487562189054726321e-03,4.975124378109452641e-03,9.950248756218905283e-03,9.950248756218905283e-03,4.975124378109452641e-03,7.462686567164178962e-03,1.243781094527363247e-02,4.975124378109452641e-03,2.487562189054726321e-03,7.462686567164178962e-03,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.975124378109452641e-03,2.487562189054726321e-03,2.487562189054726321e-03,1.492537313432835792e-02,4.975124378109452641e-03,0.000000000000000000e+00,2.487562189054726321e-03,1.243781094527363247e-02,7.462686567164178962e-03,7.462686567164178962e-03,4.975124378109452641e-03,4.975124378109452641e-03,9.950248756218905283e-03,7.462686567164178962e-03,2.487562189054726321e-03,1.492537313432835792e-02,7.462686567164178962e-03,7.462686567164178962e-03,7.462686567164178962e-03,1.492537313432835792e-02,7.462686567164178962e-03,4.975124378109452641e-03,4.975124378109452641e-03,4.975124378109452641e-03,0.000000000000000000e+00,7.462686567164178962e-03,4.975124378109452641e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,2.487562189054726321e-03,4.975124378109452641e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.277904328018223127e-03,0.000000000000000000e+00,2.277904328018223127e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.833712984054669815e-03,0.000000000000000000e+00,4.555808656036446254e-03,4.555808656036446254e-03,0.000000000000000000e+00,2.277904328018223127e-03,2.277904328018223127e-03,6.833712984054669815e-03,2.277904328018223127e-03,6.833712984054669815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.555808656036446254e-03,4.555808656036446254e-03,0.000000000000000000e+00,2.277904328018223127e-03,6.833712984054669815e-03,2.277904328018223127e-03,1.138952164009111694e-02,1.138952164009111694e-02,2.277904328018223127e-03,0.000000000000000000e+00,4.555808656036446254e-03,1.138952164009111694e-02,6.833712984054669815e-03,0.000000000000000000e+00,6.833712984054669815e-03,1.138952164009111694e-02,2.277904328018223127e-03,6.833712984054669815e-03,6.833712984054669815e-03,4.555808656036446254e-03,2.277904328018223127e-03,0.000000000000000000e+00,4.555808656036446254e-03,1.366742596810933963e-02,1.138952164009111694e-02,1.366742596810933963e-02,2.277904328018223127e-03,9.111617312072892508e-03,1.366742596810933963e-02,6.833712984054669815e-03,6.833712984054669815e-03,0.000000000000000000e+00,9.111617312072892508e-03,1.594533029612756406e-02,2.277904328018223127e-03,9.111617312072892508e-03,4.555808656036446254e-03,2.277904328018223127e-03,9.111617312072892508e-03,4.555808656036446254e-03,4.555808656036446254e-03,2.277904328018223387e-02,4.555808656036446254e-03,9.111617312072892508e-03,1.138952164009111694e-02,1.366742596810933963e-02,6.833712984054669815e-03,9.111617312072892508e-03,1.138952164009111694e-02,4.555808656036446254e-03,1.138952164009111694e-02,6.833712984054669815e-03,9.111617312072892508e-03,4.555808656036446254e-03,6.833712984054669815e-03,2.277904328018223127e-03,4.555808656036446254e-03,6.833712984054669815e-03,2.277904328018223127e-03,2.277904328018223127e-03,9.111617312072892508e-03,1.366742596810933963e-02,6.833712984054669815e-03,0.000000000000000000e+00,1.366742596810933963e-02,2.277904328018223127e-03,6.833712984054669815e-03,1.138952164009111694e-02,4.555808656036446254e-03,9.111617312072892508e-03,1.366742596810933963e-02,6.833712984054669815e-03,9.111617312072892508e-03,6.833712984054669815e-03,6.833712984054669815e-03,4.555808656036446254e-03,1.138952164009111694e-02,4.555808656036446254e-03,4.555808656036446254e-03,2.277904328018223127e-03,2.277904328018223127e-03,6.833712984054669815e-03,9.111617312072892508e-03,2.277904328018223127e-03,0.000000000000000000e+00,6.833712984054669815e-03,9.111617312072892508e-03,4.555808656036446254e-03,4.555808656036446254e-03,4.555808656036446254e-03,9.111617312072892508e-03,0.000000000000000000e+00,9.111617312072892508e-03,4.555808656036446254e-03,6.833712984054669815e-03,9.111617312072892508e-03,1.366742596810933963e-02,6.833712984054669815e-03,9.111617312072892508e-03,1.138952164009111694e-02,9.111617312072892508e-03,1.366742596810933963e-02,4.555808656036446254e-03,6.833712984054669815e-03,0.000000000000000000e+00,4.555808656036446254e-03,2.277904328018223127e-03,2.277904328018223127e-03,9.111617312072892508e-03,4.555808656036446254e-03,9.111617312072892508e-03,2.277904328018223127e-03,2.277904328018223127e-03,2.277904328018223127e-03,9.111617312072892508e-03,4.555808656036446254e-03,2.277904328018223127e-03,2.277904328018223127e-03,9.111617312072892508e-03,4.555808656036446254e-03,4.555808656036446254e-03,0.000000000000000000e+00,4.555808656036446254e-03,0.000000000000000000e+00,1.138952164009111694e-02,9.111617312072892508e-03,9.111617312072892508e-03,6.833712984054669815e-03,4.555808656036446254e-03,6.833712984054669815e-03,4.555808656036446254e-03,9.111617312072892508e-03,6.833712984054669815e-03,4.555808656036446254e-03,1.138952164009111694e-02,6.833712984054669815e-03,6.833712984054669815e-03,2.277904328018223127e-03,4.555808656036446254e-03,1.138952164009111694e-02,4.555808656036446254e-03,9.111617312072892508e-03,6.833712984054669815e-03,0.000000000000000000e+00,4.555808656036446254e-03,2.277904328018223127e-03,0.000000000000000000e+00,2.277904328018223127e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.555808656036446254e-03,2.277904328018223127e-03,4.555808656036446254e-03,2.277904328018223127e-03,2.277904328018223127e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.277904328018223127e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.784688995215310818e-03,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,4.784688995215310818e-03,0.000000000000000000e+00,7.177033492822966661e-03,4.784688995215310818e-03,2.392344497607655409e-03,2.392344497607655409e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,2.392344497607655409e-03,9.569377990430621636e-03,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,7.177033492822966661e-03,2.392344497607655409e-03,4.784688995215310818e-03,7.177033492822966661e-03,4.784688995215310818e-03,9.569377990430621636e-03,1.196172248803827748e-02,1.196172248803827748e-02,4.784688995215310818e-03,9.569377990430621636e-03,1.674641148325358916e-02,4.784688995215310818e-03,9.569377990430621636e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,7.177033492822966661e-03,2.392344497607655409e-03,1.196172248803827748e-02,1.196172248803827748e-02,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,9.569377990430621636e-03,7.177033492822966661e-03,7.177033492822966661e-03,1.196172248803827748e-02,9.569377990430621636e-03,7.177033492822966661e-03,7.177033492822966661e-03,2.392344497607655409e-03,1.435406698564593332e-02,1.913875598086124327e-02,9.569377990430621636e-03,7.177033492822966661e-03,0.000000000000000000e+00,9.569377990430621636e-03,7.177033492822966661e-03,7.177033492822966661e-03,4.784688995215310818e-03,9.569377990430621636e-03,7.177033492822966661e-03,1.435406698564593332e-02,2.392344497607655409e-03,4.784688995215310818e-03,1.435406698564593332e-02,1.196172248803827748e-02,7.177033492822966661e-03,2.392344497607655409e-03,1.196172248803827748e-02,4.784688995215310818e-03,7.177033492822966661e-03,7.177033492822966661e-03,1.196172248803827748e-02,0.000000000000000000e+00,7.177033492822966661e-03,9.569377990430621636e-03,4.784688995215310818e-03,1.196172248803827748e-02,2.392344497607655409e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,2.392344497607655409e-03,1.196172248803827748e-02,1.435406698564593332e-02,9.569377990430621636e-03,7.177033492822966661e-03,9.569377990430621636e-03,9.569377990430621636e-03,1.435406698564593332e-02,2.392344497607655409e-03,2.392344497607655409e-03,1.196172248803827748e-02,9.569377990430621636e-03,4.784688995215310818e-03,7.177033492822966661e-03,4.784688995215310818e-03,2.392344497607655409e-03,4.784688995215310818e-03,9.569377990430621636e-03,2.392344497607655409e-03,4.784688995215310818e-03,2.392344497607655409e-03,7.177033492822966661e-03,1.435406698564593332e-02,2.392344497607655409e-03,2.392344497607655409e-03,9.569377990430621636e-03,7.177033492822966661e-03,4.784688995215310818e-03,7.177033492822966661e-03,0.000000000000000000e+00,9.569377990430621636e-03,4.784688995215310818e-03,1.196172248803827748e-02,2.392344497607655409e-03,9.569377990430621636e-03,7.177033492822966661e-03,7.177033492822966661e-03,2.392344497607655409e-03,2.392344497607655409e-03,7.177033492822966661e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,1.196172248803827748e-02,2.392344497607655409e-03,0.000000000000000000e+00,2.392344497607655409e-03,9.569377990430621636e-03,9.569377990430621636e-03,1.196172248803827748e-02,2.392344497607655409e-03,2.392344497607655409e-03,4.784688995215310818e-03,9.569377990430621636e-03,7.177033492822966661e-03,4.784688995215310818e-03,2.392344497607655409e-03,9.569377990430621636e-03,1.435406698564593332e-02,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.784688995215310818e-03,7.177033492822966661e-03,2.392344497607655409e-03,1.196172248803827748e-02,9.569377990430621636e-03,4.784688995215310818e-03,4.784688995215310818e-03,2.392344497607655409e-03,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,7.177033492822966661e-03,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.212389380530973421e-03,0.000000000000000000e+00,2.212389380530973421e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.212389380530973421e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,2.212389380530973421e-03,0.000000000000000000e+00,2.212389380530973421e-03,2.212389380530973421e-03,0.000000000000000000e+00,2.212389380530973421e-03,2.212389380530973421e-03,4.424778761061946841e-03,6.637168141592920262e-03,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,6.637168141592920262e-03,4.424778761061946841e-03,6.637168141592920262e-03,2.212389380530973421e-03,1.106194690265486710e-02,4.424778761061946841e-03,2.212389380530973421e-03,2.212389380530973421e-03,4.424778761061946841e-03,2.212389380530973421e-03,2.212389380530973421e-03,2.212389380530973421e-03,4.424778761061946841e-03,4.424778761061946841e-03,2.212389380530973421e-03,4.424778761061946841e-03,2.212389380530973421e-03,6.637168141592920262e-03,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,1.106194690265486710e-02,1.106194690265486710e-02,6.637168141592920262e-03,6.637168141592920262e-03,1.327433628318584052e-02,4.424778761061946841e-03,6.637168141592920262e-03,8.849557522123893682e-03,2.212389380530973421e-03,1.106194690265486710e-02,8.849557522123893682e-03,2.212389380530973421e-03,2.212389380530973421e-03,0.000000000000000000e+00,2.212389380530973421e-03,2.212389380530973421e-03,8.849557522123893682e-03,2.212389380530973421e-03,8.849557522123893682e-03,6.637168141592920262e-03,1.106194690265486710e-02,0.000000000000000000e+00,8.849557522123893682e-03,6.637168141592920262e-03,2.212389380530973421e-02,6.637168141592920262e-03,6.637168141592920262e-03,4.424778761061946841e-03,1.548672566371681394e-02,2.212389380530973421e-03,4.424778761061946841e-03,1.769911504424778736e-02,0.000000000000000000e+00,6.637168141592920262e-03,0.000000000000000000e+00,8.849557522123893682e-03,6.637168141592920262e-03,1.327433628318584052e-02,1.106194690265486710e-02,4.424778761061946841e-03,6.637168141592920262e-03,6.637168141592920262e-03,4.424778761061946841e-03,6.637168141592920262e-03,2.212389380530973421e-03,1.106194690265486710e-02,1.327433628318584052e-02,6.637168141592920262e-03,2.212389380530973421e-03,4.424778761061946841e-03,0.000000000000000000e+00,1.327433628318584052e-02,6.637168141592920262e-03,0.000000000000000000e+00,1.106194690265486710e-02,2.212389380530973421e-03,1.327433628318584052e-02,8.849557522123893682e-03,1.327433628318584052e-02,6.637168141592920262e-03,6.637168141592920262e-03,1.106194690265486710e-02,6.637168141592920262e-03,8.849557522123893682e-03,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,1.548672566371681394e-02,4.424778761061946841e-03,4.424778761061946841e-03,6.637168141592920262e-03,8.849557522123893682e-03,6.637168141592920262e-03,4.424778761061946841e-03,6.637168141592920262e-03,1.106194690265486710e-02,6.637168141592920262e-03,6.637168141592920262e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,6.637168141592920262e-03,1.548672566371681394e-02,6.637168141592920262e-03,4.424778761061946841e-03,2.212389380530973421e-03,1.106194690265486710e-02,8.849557522123893682e-03,2.212389380530973421e-03,8.849557522123893682e-03,6.637168141592920262e-03,2.212389380530973421e-03,6.637168141592920262e-03,8.849557522123893682e-03,4.424778761061946841e-03,2.212389380530973421e-03,1.106194690265486710e-02,6.637168141592920262e-03,1.327433628318584052e-02,2.212389380530973421e-03,6.637168141592920262e-03,6.637168141592920262e-03,4.424778761061946841e-03,2.212389380530973421e-03,6.637168141592920262e-03,0.000000000000000000e+00,2.212389380530973421e-03,0.000000000000000000e+00,2.212389380530973421e-03,1.106194690265486710e-02,1.548672566371681394e-02,0.000000000000000000e+00,2.212389380530973421e-03,8.849557522123893682e-03,4.424778761061946841e-03,2.212389380530973421e-03,2.212389380530973421e-03,8.849557522123893682e-03,4.424778761061946841e-03,2.212389380530973421e-03,1.106194690265486710e-02,2.212389380530973421e-03,8.849557522123893682e-03,6.637168141592920262e-03,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.212389380530973421e-03,4.424778761061946841e-03,2.212389380530973421e-03,2.212389380530973421e-03,6.637168141592920262e-03,6.637168141592920262e-03,2.212389380530973421e-03,2.212389380530973421e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.212389380530973421e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.212389380530973421e-03,2.212389380530973421e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.227171492204899680e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.227171492204899680e-03,4.454342984409799359e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.454342984409799359e-03,0.000000000000000000e+00,4.454342984409799359e-03,4.454342984409799359e-03,0.000000000000000000e+00,2.227171492204899680e-03,2.227171492204899680e-03,2.227171492204899680e-03,4.454342984409799359e-03,4.454342984409799359e-03,0.000000000000000000e+00,4.454342984409799359e-03,0.000000000000000000e+00,4.454342984409799359e-03,2.227171492204899680e-03,6.681514476614699473e-03,4.454342984409799359e-03,4.454342984409799359e-03,1.113585746102449883e-02,4.454342984409799359e-03,1.113585746102449883e-02,2.227171492204899680e-03,8.908685968819598719e-03,2.227171492204899680e-03,2.227171492204899680e-03,8.908685968819598719e-03,2.227171492204899680e-03,6.681514476614699473e-03,6.681514476614699473e-03,8.908685968819598719e-03,4.454342984409799359e-03,6.681514476614699473e-03,6.681514476614699473e-03,6.681514476614699473e-03,6.681514476614699473e-03,8.908685968819598719e-03,4.454342984409799359e-03,1.113585746102449883e-02,6.681514476614699473e-03,1.113585746102449883e-02,4.454342984409799359e-03,6.681514476614699473e-03,2.227171492204899680e-03,6.681514476614699473e-03,4.454342984409799359e-03,4.454342984409799359e-03,4.454342984409799359e-03,1.113585746102449883e-02,2.227171492204899680e-03,8.908685968819598719e-03,6.681514476614699473e-03,0.000000000000000000e+00,8.908685968819598719e-03,4.454342984409799359e-03,8.908685968819598719e-03,8.908685968819598719e-03,0.000000000000000000e+00,4.454342984409799359e-03,6.681514476614699473e-03,8.908685968819598719e-03,8.908685968819598719e-03,2.227171492204899680e-03,8.908685968819598719e-03,4.454342984409799359e-03,8.908685968819598719e-03,4.454342984409799359e-03,8.908685968819598719e-03,1.113585746102449883e-02,1.113585746102449883e-02,6.681514476614699473e-03,6.681514476614699473e-03,1.781737193763919744e-02,1.559020044543429906e-02,6.681514476614699473e-03,1.336302895322939895e-02,6.681514476614699473e-03,6.681514476614699473e-03,1.336302895322939895e-02,4.454342984409799359e-03,4.454342984409799359e-03,1.781737193763919744e-02,4.454342984409799359e-03,6.681514476614699473e-03,4.454342984409799359e-03,6.681514476614699473e-03,1.559020044543429906e-02,4.454342984409799359e-03,4.454342984409799359e-03,0.000000000000000000e+00,1.336302895322939895e-02,1.559020044543429906e-02,6.681514476614699473e-03,8.908685968819598719e-03,1.336302895322939895e-02,1.781737193763919744e-02,1.113585746102449883e-02,2.227171492204899680e-03,1.113585746102449883e-02,6.681514476614699473e-03,4.454342984409799359e-03,2.227171492204899680e-03,2.227171492204899680e-03,6.681514476614699473e-03,1.113585746102449883e-02,4.454342984409799359e-03,2.227171492204899680e-03,0.000000000000000000e+00,8.908685968819598719e-03,2.227171492204899680e-03,0.000000000000000000e+00,4.454342984409799359e-03,6.681514476614699473e-03,2.227171492204899680e-03,1.336302895322939895e-02,6.681514476614699473e-03,2.227171492204899680e-03,4.454342984409799359e-03,8.908685968819598719e-03,2.227171492204899680e-03,1.336302895322939895e-02,4.454342984409799359e-03,8.908685968819598719e-03,8.908685968819598719e-03,4.454342984409799359e-03,4.454342984409799359e-03,6.681514476614699473e-03,6.681514476614699473e-03,2.227171492204899680e-03,4.454342984409799359e-03,4.454342984409799359e-03,4.454342984409799359e-03,8.908685968819598719e-03,8.908685968819598719e-03,8.908685968819598719e-03,4.454342984409799359e-03,2.227171492204899680e-03,4.454342984409799359e-03,8.908685968819598719e-03,6.681514476614699473e-03,4.454342984409799359e-03,6.681514476614699473e-03,1.113585746102449883e-02,6.681514476614699473e-03,2.227171492204899680e-03,4.454342984409799359e-03,0.000000000000000000e+00,6.681514476614699473e-03,0.000000000000000000e+00,4.454342984409799359e-03,4.454342984409799359e-03,6.681514476614699473e-03,2.227171492204899680e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.227171492204899680e-03,4.454342984409799359e-03,4.454342984409799359e-03,2.227171492204899680e-03,4.454342984409799359e-03,2.227171492204899680e-03,2.227171492204899680e-03,4.454342984409799359e-03,8.908685968819598719e-03,4.454342984409799359e-03,2.227171492204899680e-03,0.000000000000000000e+00,2.227171492204899680e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.227171492204899680e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.338394793926247418e-03,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.507592190889370694e-03,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,6.507592190889370694e-03,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,6.507592190889370694e-03,6.507592190889370694e-03,2.169197396963123709e-03,6.507592190889370694e-03,2.169197396963123709e-03,4.338394793926247418e-03,8.676789587852494837e-03,0.000000000000000000e+00,1.301518438177874139e-02,4.338394793926247418e-03,6.507592190889370694e-03,4.338394793926247418e-03,2.169197396963123709e-03,8.676789587852494837e-03,8.676789587852494837e-03,0.000000000000000000e+00,1.084598698481561811e-02,1.301518438177874139e-02,2.169197396963123709e-03,4.338394793926247418e-03,0.000000000000000000e+00,6.507592190889370694e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.338394793926247418e-03,4.338394793926247418e-03,4.338394793926247418e-03,8.676789587852494837e-03,1.301518438177874139e-02,6.507592190889370694e-03,6.507592190889370694e-03,6.507592190889370694e-03,8.676789587852494837e-03,1.084598698481561811e-02,6.507592190889370694e-03,4.338394793926247418e-03,1.084598698481561811e-02,4.338394793926247418e-03,6.507592190889370694e-03,1.301518438177874139e-02,1.301518438177874139e-02,4.338394793926247418e-03,4.338394793926247418e-03,4.338394793926247418e-03,1.518438177874186466e-02,6.507592190889370694e-03,8.676789587852494837e-03,4.338394793926247418e-03,6.507592190889370694e-03,6.507592190889370694e-03,1.735357917570498967e-02,1.084598698481561811e-02,6.507592190889370694e-03,1.301518438177874139e-02,6.507592190889370694e-03,1.084598698481561811e-02,1.301518438177874139e-02,1.518438177874186466e-02,1.735357917570498967e-02,6.507592190889370694e-03,4.338394793926247418e-03,2.169197396963123709e-03,8.676789587852494837e-03,2.169197396963123709e-03,6.507592190889370694e-03,8.676789587852494837e-03,6.507592190889370694e-03,4.338394793926247418e-03,1.084598698481561811e-02,2.169197396963123709e-03,1.301518438177874139e-02,4.338394793926247418e-03,6.507592190889370694e-03,1.301518438177874139e-02,8.676789587852494837e-03,1.301518438177874139e-02,4.338394793926247418e-03,0.000000000000000000e+00,1.301518438177874139e-02,0.000000000000000000e+00,8.676789587852494837e-03,4.338394793926247418e-03,4.338394793926247418e-03,8.676789587852494837e-03,6.507592190889370694e-03,1.301518438177874139e-02,1.084598698481561811e-02,4.338394793926247418e-03,8.676789587852494837e-03,4.338394793926247418e-03,8.676789587852494837e-03,4.338394793926247418e-03,2.169197396963123709e-03,4.338394793926247418e-03,8.676789587852494837e-03,6.507592190889370694e-03,8.676789587852494837e-03,8.676789587852494837e-03,1.301518438177874139e-02,8.676789587852494837e-03,2.169197396963123709e-03,6.507592190889370694e-03,4.338394793926247418e-03,6.507592190889370694e-03,4.338394793926247418e-03,2.169197396963123709e-03,4.338394793926247418e-03,0.000000000000000000e+00,1.084598698481561811e-02,0.000000000000000000e+00,4.338394793926247418e-03,0.000000000000000000e+00,4.338394793926247418e-03,6.507592190889370694e-03,2.169197396963123709e-03,6.507592190889370694e-03,6.507592190889370694e-03,2.169197396963123709e-03,1.084598698481561811e-02,6.507592190889370694e-03,4.338394793926247418e-03,4.338394793926247418e-03,0.000000000000000000e+00,6.507592190889370694e-03,8.676789587852494837e-03,8.676789587852494837e-03,2.169197396963123709e-03,1.084598698481561811e-02,4.338394793926247418e-03,8.676789587852494837e-03,8.676789587852494837e-03,2.169197396963123709e-03,4.338394793926247418e-03,4.338394793926247418e-03,0.000000000000000000e+00,1.084598698481561811e-02,4.338394793926247418e-03,2.169197396963123709e-03,1.301518438177874139e-02,8.676789587852494837e-03,6.507592190889370694e-03,4.338394793926247418e-03,6.507592190889370694e-03,4.338394793926247418e-03,4.338394793926247418e-03,4.338394793926247418e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,4.338394793926247418e-03,4.338394793926247418e-03,6.507592190889370694e-03,4.338394793926247418e-03,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.662004662004662001e-03,2.331002331002331000e-03,2.331002331002331000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.331002331002331000e-03,4.662004662004662001e-03,4.662004662004662001e-03,4.662004662004662001e-03,6.993006993006993001e-03,6.993006993006993001e-03,4.662004662004662001e-03,0.000000000000000000e+00,2.331002331002331000e-03,0.000000000000000000e+00,2.331002331002331000e-03,2.331002331002331000e-03,2.331002331002331000e-03,0.000000000000000000e+00,2.331002331002331000e-03,6.993006993006993001e-03,6.993006993006993001e-03,6.993006993006993001e-03,4.662004662004662001e-03,4.662004662004662001e-03,6.993006993006993001e-03,9.324009324009324001e-03,4.662004662004662001e-03,9.324009324009324001e-03,1.165501165501165587e-02,2.331002331002331000e-03,2.331002331002331000e-03,2.331002331002331000e-03,9.324009324009324001e-03,2.331002331002331000e-03,2.331002331002331000e-03,6.993006993006993001e-03,6.993006993006993001e-03,1.165501165501165587e-02,4.662004662004662001e-03,0.000000000000000000e+00,2.331002331002331000e-03,4.662004662004662001e-03,0.000000000000000000e+00,2.331002331002331000e-03,9.324009324009324001e-03,2.331002331002331000e-03,1.165501165501165587e-02,6.993006993006993001e-03,2.331002331002331000e-03,9.324009324009324001e-03,4.662004662004662001e-03,2.331002331002331000e-03,2.331002331002331000e-03,9.324009324009324001e-03,6.993006993006993001e-03,2.331002331002331000e-03,2.331002331002331000e-03,6.993006993006993001e-03,6.993006993006993001e-03,1.165501165501165587e-02,9.324009324009324001e-03,9.324009324009324001e-03,6.993006993006993001e-03,2.331002331002331000e-03,6.993006993006993001e-03,1.398601398601398600e-02,6.993006993006993001e-03,9.324009324009324001e-03,4.662004662004662001e-03,2.331002331002331000e-03,2.331002331002331000e-03,4.662004662004662001e-03,9.324009324009324001e-03,1.398601398601398600e-02,6.993006993006993001e-03,6.993006993006993001e-03,1.165501165501165587e-02,4.662004662004662001e-03,2.331002331002331000e-03,4.662004662004662001e-03,1.631701631701631613e-02,1.165501165501165587e-02,1.398601398601398600e-02,1.165501165501165587e-02,2.331002331002331000e-03,6.993006993006993001e-03,1.631701631701631613e-02,2.331002331002331000e-03,1.165501165501165587e-02,9.324009324009324001e-03,9.324009324009324001e-03,4.662004662004662001e-03,0.000000000000000000e+00,1.165501165501165587e-02,6.993006993006993001e-03,9.324009324009324001e-03,4.662004662004662001e-03,0.000000000000000000e+00,1.631701631701631613e-02,4.662004662004662001e-03,2.331002331002331000e-03,9.324009324009324001e-03,9.324009324009324001e-03,6.993006993006993001e-03,4.662004662004662001e-03,2.331002331002331000e-03,4.662004662004662001e-03,2.331002331002331000e-03,4.662004662004662001e-03,2.331002331002331000e-03,6.993006993006993001e-03,9.324009324009324001e-03,1.165501165501165587e-02,2.331002331002331000e-03,4.662004662004662001e-03,6.993006993006993001e-03,2.331002331002331000e-03,4.662004662004662001e-03,2.331002331002331000e-03,4.662004662004662001e-03,6.993006993006993001e-03,4.662004662004662001e-03,4.662004662004662001e-03,1.165501165501165587e-02,9.324009324009324001e-03,1.165501165501165587e-02,1.165501165501165587e-02,2.331002331002331000e-03,1.165501165501165587e-02,2.331002331002331000e-03,2.331002331002331000e-03,9.324009324009324001e-03,9.324009324009324001e-03,2.331002331002331000e-03,9.324009324009324001e-03,6.993006993006993001e-03,2.331002331002331000e-03,9.324009324009324001e-03,2.331002331002331000e-03,4.662004662004662001e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.662004662004662001e-03,4.662004662004662001e-03,9.324009324009324001e-03,2.331002331002331000e-03,4.662004662004662001e-03,4.662004662004662001e-03,9.324009324009324001e-03,4.662004662004662001e-03,0.000000000000000000e+00,1.165501165501165587e-02,2.331002331002331000e-03,2.331002331002331000e-03,1.165501165501165587e-02,9.324009324009324001e-03,1.165501165501165587e-02,0.000000000000000000e+00,6.993006993006993001e-03,1.165501165501165587e-02,2.331002331002331000e-03,0.000000000000000000e+00,2.331002331002331000e-03,2.331002331002331000e-03,4.662004662004662001e-03,4.662004662004662001e-03,0.000000000000000000e+00,4.662004662004662001e-03,1.165501165501165587e-02,4.662004662004662001e-03,2.331002331002331000e-03,4.662004662004662001e-03,0.000000000000000000e+00,2.331002331002331000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.331002331002331000e-03,2.331002331002331000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,2.169197396963123709e-03,4.338394793926247418e-03,4.338394793926247418e-03,2.169197396963123709e-03,4.338394793926247418e-03,4.338394793926247418e-03,6.507592190889370694e-03,2.169197396963123709e-03,2.169197396963123709e-03,4.338394793926247418e-03,4.338394793926247418e-03,8.676789587852494837e-03,0.000000000000000000e+00,4.338394793926247418e-03,2.169197396963123709e-03,8.676789587852494837e-03,4.338394793926247418e-03,8.676789587852494837e-03,4.338394793926247418e-03,8.676789587852494837e-03,4.338394793926247418e-03,6.507592190889370694e-03,0.000000000000000000e+00,6.507592190889370694e-03,6.507592190889370694e-03,6.507592190889370694e-03,8.676789587852494837e-03,4.338394793926247418e-03,2.169197396963123709e-03,2.169197396963123622e-02,1.084598698481561811e-02,4.338394793926247418e-03,8.676789587852494837e-03,8.676789587852494837e-03,0.000000000000000000e+00,4.338394793926247418e-03,4.338394793926247418e-03,2.169197396963123709e-03,8.676789587852494837e-03,2.169197396963123709e-03,0.000000000000000000e+00,8.676789587852494837e-03,8.676789587852494837e-03,6.507592190889370694e-03,0.000000000000000000e+00,4.338394793926247418e-03,4.338394793926247418e-03,4.338394793926247418e-03,8.676789587852494837e-03,0.000000000000000000e+00,1.301518438177874139e-02,2.169197396963123709e-03,4.338394793926247418e-03,4.338394793926247418e-03,8.676789587852494837e-03,2.169197396963123709e-03,4.338394793926247418e-03,8.676789587852494837e-03,0.000000000000000000e+00,8.676789587852494837e-03,2.169197396963123709e-03,8.676789587852494837e-03,8.676789587852494837e-03,8.676789587852494837e-03,1.518438177874186466e-02,1.301518438177874139e-02,1.301518438177874139e-02,8.676789587852494837e-03,8.676789587852494837e-03,8.676789587852494837e-03,8.676789587852494837e-03,6.507592190889370694e-03,8.676789587852494837e-03,2.169197396963123709e-03,1.301518438177874139e-02,8.676789587852494837e-03,6.507592190889370694e-03,2.169197396963123709e-03,6.507592190889370694e-03,4.338394793926247418e-03,1.084598698481561811e-02,6.507592190889370694e-03,0.000000000000000000e+00,1.301518438177874139e-02,4.338394793926247418e-03,1.735357917570498967e-02,1.084598698481561811e-02,4.338394793926247418e-03,1.301518438177874139e-02,2.169197396963123709e-03,1.301518438177874139e-02,6.507592190889370694e-03,4.338394793926247418e-03,4.338394793926247418e-03,1.084598698481561811e-02,2.169197396963123709e-03,8.676789587852494837e-03,1.301518438177874139e-02,6.507592190889370694e-03,8.676789587852494837e-03,4.338394793926247418e-03,4.338394793926247418e-03,0.000000000000000000e+00,4.338394793926247418e-03,2.169197396963123709e-03,6.507592190889370694e-03,0.000000000000000000e+00,2.169197396963123709e-03,8.676789587852494837e-03,8.676789587852494837e-03,6.507592190889370694e-03,0.000000000000000000e+00,2.169197396963123709e-03,6.507592190889370694e-03,4.338394793926247418e-03,1.084598698481561811e-02,6.507592190889370694e-03,6.507592190889370694e-03,4.338394793926247418e-03,6.507592190889370694e-03,4.338394793926247418e-03,8.676789587852494837e-03,1.084598698481561811e-02,2.169197396963123709e-03,6.507592190889370694e-03,6.507592190889370694e-03,6.507592190889370694e-03,2.169197396963123709e-03,4.338394793926247418e-03,0.000000000000000000e+00,6.507592190889370694e-03,6.507592190889370694e-03,2.169197396963123709e-03,4.338394793926247418e-03,4.338394793926247418e-03,4.338394793926247418e-03,8.676789587852494837e-03,2.169197396963123709e-03,6.507592190889370694e-03,1.084598698481561811e-02,6.507592190889370694e-03,6.507592190889370694e-03,2.169197396963123709e-03,8.676789587852494837e-03,8.676789587852494837e-03,2.169197396963123709e-03,0.000000000000000000e+00,6.507592190889370694e-03,4.338394793926247418e-03,6.507592190889370694e-03,6.507592190889370694e-03,4.338394793926247418e-03,4.338394793926247418e-03,6.507592190889370694e-03,4.338394793926247418e-03,6.507592190889370694e-03,2.169197396963123709e-03,2.169197396963123709e-03,2.169197396963123709e-03,6.507592190889370694e-03,8.676789587852494837e-03,0.000000000000000000e+00,1.301518438177874139e-02,1.084598698481561811e-02,4.338394793926247418e-03,2.169197396963123709e-03,4.338394793926247418e-03,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.252252252252252233e-03,2.252252252252252233e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.252252252252252233e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.756756756756757132e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.252252252252252233e-03,6.756756756756757132e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.504504504504504465e-03,0.000000000000000000e+00,4.504504504504504465e-03,9.009009009009008931e-03,0.000000000000000000e+00,6.756756756756757132e-03,6.756756756756757132e-03,4.504504504504504465e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.504504504504504465e-03,4.504504504504504465e-03,4.504504504504504465e-03,0.000000000000000000e+00,4.504504504504504465e-03,6.756756756756757132e-03,2.252252252252252233e-03,2.252252252252252233e-03,4.504504504504504465e-03,6.756756756756757132e-03,4.504504504504504465e-03,4.504504504504504465e-03,1.351351351351351426e-02,2.252252252252252233e-03,4.504504504504504465e-03,2.252252252252252233e-03,6.756756756756757132e-03,2.252252252252252233e-03,0.000000000000000000e+00,2.252252252252252233e-03,4.504504504504504465e-03,9.009009009009008931e-03,9.009009009009008931e-03,4.504504504504504465e-03,2.252252252252252233e-03,4.504504504504504465e-03,2.252252252252252233e-03,6.756756756756757132e-03,9.009009009009008931e-03,2.252252252252252233e-03,4.504504504504504465e-03,1.576576576576576433e-02,4.504504504504504465e-03,6.756756756756757132e-03,4.504504504504504465e-03,6.756756756756757132e-03,4.504504504504504465e-03,9.009009009009008931e-03,1.351351351351351426e-02,1.801801801801801786e-02,2.252252252252252233e-03,6.756756756756757132e-03,4.504504504504504465e-03,9.009009009009008931e-03,6.756756756756757132e-03,4.504504504504504465e-03,2.252252252252252233e-03,2.252252252252252233e-03,4.504504504504504465e-03,2.252252252252252233e-03,0.000000000000000000e+00,6.756756756756757132e-03,9.009009009009008931e-03,1.351351351351351426e-02,6.756756756756757132e-03,4.504504504504504465e-03,4.504504504504504465e-03,1.126126126126126073e-02,1.351351351351351426e-02,4.504504504504504465e-03,6.756756756756757132e-03,1.576576576576576433e-02,0.000000000000000000e+00,4.504504504504504465e-03,9.009009009009008931e-03,6.756756756756757132e-03,6.756756756756757132e-03,4.504504504504504465e-03,9.009009009009008931e-03,4.504504504504504465e-03,6.756756756756757132e-03,1.576576576576576433e-02,1.126126126126126073e-02,9.009009009009008931e-03,2.252252252252252233e-03,1.126126126126126073e-02,4.504504504504504465e-03,6.756756756756757132e-03,6.756756756756757132e-03,2.252252252252252233e-03,0.000000000000000000e+00,4.504504504504504465e-03,4.504504504504504465e-03,1.351351351351351426e-02,4.504504504504504465e-03,0.000000000000000000e+00,6.756756756756757132e-03,6.756756756756757132e-03,0.000000000000000000e+00,6.756756756756757132e-03,1.126126126126126073e-02,4.504504504504504465e-03,4.504504504504504465e-03,2.252252252252252233e-03,4.504504504504504465e-03,4.504504504504504465e-03,4.504504504504504465e-03,6.756756756756757132e-03,1.126126126126126073e-02,4.504504504504504465e-03,0.000000000000000000e+00,6.756756756756757132e-03,6.756756756756757132e-03,6.756756756756757132e-03,9.009009009009008931e-03,6.756756756756757132e-03,2.027027027027027140e-02,4.504504504504504465e-03,0.000000000000000000e+00,2.252252252252252233e-03,1.351351351351351426e-02,4.504504504504504465e-03,4.504504504504504465e-03,9.009009009009008931e-03,4.504504504504504465e-03,1.126126126126126073e-02,1.126126126126126073e-02,2.252252252252252233e-03,9.009009009009008931e-03,0.000000000000000000e+00,2.252252252252252233e-03,4.504504504504504465e-03,4.504504504504504465e-03,4.504504504504504465e-03,6.756756756756757132e-03,6.756756756756757132e-03,0.000000000000000000e+00,4.504504504504504465e-03,1.126126126126126073e-02,6.756756756756757132e-03,1.126126126126126073e-02,0.000000000000000000e+00,9.009009009009008931e-03,2.252252252252252233e-03,4.504504504504504465e-03,9.009009009009008931e-03,1.351351351351351426e-02,2.252252252252252233e-03,1.126126126126126073e-02,6.756756756756757132e-03,4.504504504504504465e-03,1.126126126126126073e-02,4.504504504504504465e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.756756756756757132e-03,4.504504504504504465e-03,0.000000000000000000e+00,4.504504504504504465e-03,4.504504504504504465e-03,9.009009009009008931e-03,1.126126126126126073e-02,6.756756756756757132e-03,4.504504504504504465e-03,2.252252252252252233e-03,2.252252252252252233e-03,4.504504504504504465e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.252252252252252233e-03,2.252252252252252233e-03,2.252252252252252233e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.504504504504504465e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.277904328018223127e-03,0.000000000000000000e+00,4.555808656036446254e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.555808656036446254e-03,0.000000000000000000e+00,2.277904328018223127e-03,2.277904328018223127e-03,0.000000000000000000e+00,2.277904328018223127e-03,0.000000000000000000e+00,2.277904328018223127e-03,2.277904328018223127e-03,4.555808656036446254e-03,4.555808656036446254e-03,2.277904328018223127e-03,2.277904328018223127e-03,1.138952164009111694e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.555808656036446254e-03,4.555808656036446254e-03,0.000000000000000000e+00,6.833712984054669815e-03,6.833712984054669815e-03,9.111617312072892508e-03,9.111617312072892508e-03,6.833712984054669815e-03,2.277904328018223127e-03,0.000000000000000000e+00,6.833712984054669815e-03,0.000000000000000000e+00,6.833712984054669815e-03,6.833712984054669815e-03,4.555808656036446254e-03,9.111617312072892508e-03,1.138952164009111694e-02,6.833712984054669815e-03,9.111617312072892508e-03,1.138952164009111694e-02,4.555808656036446254e-03,2.277904328018223127e-03,9.111617312072892508e-03,0.000000000000000000e+00,4.555808656036446254e-03,4.555808656036446254e-03,2.277904328018223127e-03,9.111617312072892508e-03,1.138952164009111694e-02,9.111617312072892508e-03,1.366742596810933963e-02,0.000000000000000000e+00,6.833712984054669815e-03,2.277904328018223127e-03,6.833712984054669815e-03,1.138952164009111694e-02,9.111617312072892508e-03,4.555808656036446254e-03,6.833712984054669815e-03,2.277904328018223127e-03,6.833712984054669815e-03,1.138952164009111694e-02,2.277904328018223127e-03,1.366742596810933963e-02,1.594533029612756406e-02,9.111617312072892508e-03,2.277904328018223127e-03,6.833712984054669815e-03,6.833712984054669815e-03,0.000000000000000000e+00,6.833712984054669815e-03,1.138952164009111694e-02,6.833712984054669815e-03,9.111617312072892508e-03,4.555808656036446254e-03,1.138952164009111694e-02,9.111617312072892508e-03,1.366742596810933963e-02,0.000000000000000000e+00,2.277904328018223127e-03,6.833712984054669815e-03,6.833712984054669815e-03,0.000000000000000000e+00,1.366742596810933963e-02,6.833712984054669815e-03,2.277904328018223127e-03,2.277904328018223127e-03,9.111617312072892508e-03,1.366742596810933963e-02,2.277904328018223127e-03,1.138952164009111694e-02,9.111617312072892508e-03,1.366742596810933963e-02,4.555808656036446254e-03,4.555808656036446254e-03,9.111617312072892508e-03,6.833712984054669815e-03,2.277904328018223127e-03,6.833712984054669815e-03,2.277904328018223127e-03,4.555808656036446254e-03,6.833712984054669815e-03,6.833712984054669815e-03,9.111617312072892508e-03,1.594533029612756406e-02,1.138952164009111694e-02,4.555808656036446254e-03,4.555808656036446254e-03,4.555808656036446254e-03,6.833712984054669815e-03,6.833712984054669815e-03,9.111617312072892508e-03,2.277904328018223127e-03,6.833712984054669815e-03,6.833712984054669815e-03,6.833712984054669815e-03,6.833712984054669815e-03,4.555808656036446254e-03,6.833712984054669815e-03,1.366742596810933963e-02,4.555808656036446254e-03,6.833712984054669815e-03,1.138952164009111694e-02,2.277904328018223127e-03,2.277904328018223127e-03,2.277904328018223127e-03,6.833712984054669815e-03,4.555808656036446254e-03,1.138952164009111694e-02,4.555808656036446254e-03,6.833712984054669815e-03,1.138952164009111694e-02,6.833712984054669815e-03,2.277904328018223127e-03,2.277904328018223127e-03,6.833712984054669815e-03,1.822323462414578502e-02,0.000000000000000000e+00,2.277904328018223127e-03,2.277904328018223127e-03,4.555808656036446254e-03,2.277904328018223127e-03,6.833712984054669815e-03,2.277904328018223127e-03,6.833712984054669815e-03,2.277904328018223127e-03,0.000000000000000000e+00,6.833712984054669815e-03,4.555808656036446254e-03,4.555808656036446254e-03,6.833712984054669815e-03,4.555808656036446254e-03,4.555808656036446254e-03,4.555808656036446254e-03,0.000000000000000000e+00,4.555808656036446254e-03,9.111617312072892508e-03,2.277904328018223127e-03,6.833712984054669815e-03,1.138952164009111694e-02,2.277904328018223127e-03,4.555808656036446254e-03,4.555808656036446254e-03,0.000000000000000000e+00,2.277904328018223127e-03,2.277904328018223127e-03,1.822323462414578502e-02,9.111617312072892508e-03,0.000000000000000000e+00,6.833712984054669815e-03,4.555808656036446254e-03,4.555808656036446254e-03,2.277904328018223127e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.555808656036446254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.716981132075471518e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,2.358490566037735759e-03,9.433962264150943036e-03,4.716981132075471518e-03,2.358490566037735759e-03,4.716981132075471518e-03,9.433962264150943036e-03,2.358490566037735759e-03,9.433962264150943036e-03,2.358490566037735759e-03,0.000000000000000000e+00,4.716981132075471518e-03,1.179245283018868010e-02,7.075471698113207711e-03,4.716981132075471518e-03,2.358490566037735759e-03,2.358490566037735759e-03,2.358490566037735759e-03,9.433962264150943036e-03,7.075471698113207711e-03,4.716981132075471518e-03,2.358490566037735759e-03,7.075471698113207711e-03,4.716981132075471518e-03,7.075471698113207711e-03,9.433962264150943036e-03,9.433962264150943036e-03,4.716981132075471518e-03,7.075471698113207711e-03,0.000000000000000000e+00,7.075471698113207711e-03,2.358490566037735759e-03,7.075471698113207711e-03,1.415094339622641542e-02,7.075471698113207711e-03,7.075471698113207711e-03,4.716981132075471518e-03,4.716981132075471518e-03,9.433962264150943036e-03,7.075471698113207711e-03,7.075471698113207711e-03,9.433962264150943036e-03,2.358490566037735759e-03,7.075471698113207711e-03,7.075471698113207711e-03,1.415094339622641542e-02,4.716981132075471518e-03,2.358490566037735759e-03,2.358490566037735759e-03,2.358490566037735759e-03,7.075471698113207711e-03,1.415094339622641542e-02,2.358490566037735759e-03,9.433962264150943036e-03,4.716981132075471518e-03,2.358490566037735759e-03,4.716981132075471518e-03,9.433962264150943036e-03,9.433962264150943036e-03,7.075471698113207711e-03,4.716981132075471518e-03,4.716981132075471518e-03,9.433962264150943036e-03,7.075471698113207711e-03,4.716981132075471518e-03,9.433962264150943036e-03,2.358490566037735759e-03,9.433962264150943036e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,9.433962264150943036e-03,7.075471698113207711e-03,7.075471698113207711e-03,2.358490566037735759e-03,4.716981132075471518e-03,7.075471698113207711e-03,2.358490566037735759e-03,9.433962264150943036e-03,7.075471698113207711e-03,9.433962264150943036e-03,1.650943396226415075e-02,9.433962264150943036e-03,7.075471698113207711e-03,2.358490566037735759e-03,4.716981132075471518e-03,2.122641509433962140e-02,4.716981132075471518e-03,7.075471698113207711e-03,4.716981132075471518e-03,7.075471698113207711e-03,7.075471698113207711e-03,1.179245283018868010e-02,9.433962264150943036e-03,4.716981132075471518e-03,1.650943396226415075e-02,2.358490566037735759e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,0.000000000000000000e+00,4.716981132075471518e-03,7.075471698113207711e-03,7.075471698113207711e-03,7.075471698113207711e-03,1.179245283018868010e-02,4.716981132075471518e-03,2.358490566037735759e-03,4.716981132075471518e-03,2.358490566037735759e-03,2.358490566037735759e-03,7.075471698113207711e-03,7.075471698113207711e-03,9.433962264150943036e-03,0.000000000000000000e+00,7.075471698113207711e-03,1.650943396226415075e-02,7.075471698113207711e-03,4.716981132075471518e-03,7.075471698113207711e-03,2.358490566037735759e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,0.000000000000000000e+00,7.075471698113207711e-03,4.716981132075471518e-03,4.716981132075471518e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,1.179245283018868010e-02,2.358490566037735759e-03,9.433962264150943036e-03,4.716981132075471518e-03,7.075471698113207711e-03,9.433962264150943036e-03,4.716981132075471518e-03,2.358490566037735759e-03,9.433962264150943036e-03,7.075471698113207711e-03,7.075471698113207711e-03,7.075471698113207711e-03,9.433962264150943036e-03,4.716981132075471518e-03,7.075471698113207711e-03,0.000000000000000000e+00,7.075471698113207711e-03,2.358490566037735759e-03,2.358490566037735759e-03,7.075471698113207711e-03,2.358490566037735759e-03,0.000000000000000000e+00,4.716981132075471518e-03,2.358490566037735759e-03,2.358490566037735759e-03,7.075471698113207711e-03,4.716981132075471518e-03,9.433962264150943036e-03,7.075471698113207711e-03,2.358490566037735759e-03,0.000000000000000000e+00,4.716981132075471518e-03,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.341920374707259951e-03,0.000000000000000000e+00,2.341920374707259951e-03,0.000000000000000000e+00,4.683840749414519902e-03,2.341920374707259951e-03,0.000000000000000000e+00,4.683840749414519902e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.341920374707259951e-03,9.367681498829039805e-03,4.683840749414519902e-03,0.000000000000000000e+00,2.341920374707259951e-03,4.683840749414519902e-03,1.405152224824355971e-02,4.683840749414519902e-03,2.341920374707259951e-03,7.025761124121779853e-03,7.025761124121779853e-03,7.025761124121779853e-03,2.341920374707259951e-03,1.170960187353630062e-02,0.000000000000000000e+00,2.341920374707259951e-03,7.025761124121779853e-03,7.025761124121779853e-03,9.367681498829039805e-03,4.683840749414519902e-03,7.025761124121779853e-03,4.683840749414519902e-03,4.683840749414519902e-03,1.170960187353630062e-02,0.000000000000000000e+00,9.367681498829039805e-03,7.025761124121779853e-03,9.367681498829039805e-03,2.341920374707259951e-03,2.341920374707259951e-03,7.025761124121779853e-03,1.170960187353630062e-02,1.170960187353630062e-02,9.367681498829039805e-03,4.683840749414519902e-03,4.683840749414519902e-03,2.341920374707259951e-03,7.025761124121779853e-03,4.683840749414519902e-03,0.000000000000000000e+00,4.683840749414519902e-03,4.683840749414519902e-03,0.000000000000000000e+00,7.025761124121779853e-03,7.025761124121779853e-03,9.367681498829039805e-03,7.025761124121779853e-03,2.341920374707259951e-03,4.683840749414519902e-03,4.683840749414519902e-03,4.683840749414519902e-03,7.025761124121779853e-03,4.683840749414519902e-03,1.170960187353630062e-02,1.639344262295082053e-02,0.000000000000000000e+00,7.025761124121779853e-03,7.025761124121779853e-03,9.367681498829039805e-03,9.367681498829039805e-03,7.025761124121779853e-03,7.025761124121779853e-03,9.367681498829039805e-03,7.025761124121779853e-03,0.000000000000000000e+00,9.367681498829039805e-03,9.367681498829039805e-03,7.025761124121779853e-03,4.683840749414519902e-03,7.025761124121779853e-03,7.025761124121779853e-03,7.025761124121779853e-03,4.683840749414519902e-03,9.367681498829039805e-03,4.683840749414519902e-03,7.025761124121779853e-03,0.000000000000000000e+00,9.367681498829039805e-03,2.341920374707259951e-03,2.341920374707259951e-03,2.341920374707259951e-03,2.341920374707259951e-03,7.025761124121779853e-03,9.367681498829039805e-03,1.405152224824355971e-02,1.170960187353630062e-02,9.367681498829039805e-03,1.170960187353630062e-02,2.341920374707259951e-03,7.025761124121779853e-03,2.341920374707259951e-03,7.025761124121779853e-03,4.683840749414519902e-03,7.025761124121779853e-03,1.170960187353630062e-02,4.683840749414519902e-03,1.170960187353630062e-02,2.341920374707259951e-03,9.367681498829039805e-03,0.000000000000000000e+00,2.341920374707259951e-03,4.683840749414519902e-03,4.683840749414519902e-03,1.405152224824355971e-02,4.683840749414519902e-03,9.367681498829039805e-03,2.341920374707259951e-03,4.683840749414519902e-03,7.025761124121779853e-03,4.683840749414519902e-03,0.000000000000000000e+00,1.405152224824355971e-02,1.405152224824355971e-02,0.000000000000000000e+00,4.683840749414519902e-03,2.341920374707259951e-03,4.683840749414519902e-03,7.025761124121779853e-03,4.683840749414519902e-03,4.683840749414519902e-03,9.367681498829039805e-03,2.341920374707259951e-03,4.683840749414519902e-03,7.025761124121779853e-03,7.025761124121779853e-03,2.341920374707259951e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.170960187353630062e-02,1.405152224824355971e-02,2.341920374707259951e-03,9.367681498829039805e-03,9.367681498829039805e-03,2.341920374707259951e-03,2.341920374707259951e-03,7.025761124121779853e-03,2.341920374707259951e-03,4.683840749414519902e-03,4.683840749414519902e-03,4.683840749414519902e-03,4.683840749414519902e-03,9.367681498829039805e-03,9.367681498829039805e-03,4.683840749414519902e-03,2.341920374707259951e-03,2.341920374707259951e-03,4.683840749414519902e-03,4.683840749414519902e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.170960187353630062e-02,7.025761124121779853e-03,4.683840749414519902e-03,2.341920374707259951e-03,7.025761124121779853e-03,0.000000000000000000e+00,4.683840749414519902e-03,7.025761124121779853e-03,7.025761124121779853e-03,2.341920374707259951e-03,2.341920374707259951e-03,7.025761124121779853e-03,2.341920374707259951e-03,2.341920374707259951e-03,4.683840749414519902e-03,4.683840749414519902e-03,2.341920374707259951e-03,7.025761124121779853e-03,0.000000000000000000e+00,2.341920374707259951e-03,2.341920374707259951e-03,2.341920374707259951e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.341920374707259951e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.341920374707259951e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.089058524173028369e-03,2.544529262086514185e-03,2.544529262086514185e-03,0.000000000000000000e+00,2.544529262086514185e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.544529262086514185e-03,2.544529262086514185e-03,2.544529262086514185e-03,0.000000000000000000e+00,7.633587786259541687e-03,2.544529262086514185e-03,5.089058524173028369e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.544529262086514185e-03,5.089058524173028369e-03,2.544529262086514185e-03,0.000000000000000000e+00,2.544529262086514185e-03,5.089058524173028369e-03,0.000000000000000000e+00,2.544529262086514185e-03,5.089058524173028369e-03,2.544529262086514185e-03,2.544529262086514185e-03,5.089058524173028369e-03,7.633587786259541687e-03,7.633587786259541687e-03,2.544529262086514185e-03,7.633587786259541687e-03,7.633587786259541687e-03,7.633587786259541687e-03,0.000000000000000000e+00,5.089058524173028369e-03,1.017811704834605674e-02,0.000000000000000000e+00,2.544529262086514185e-03,1.017811704834605674e-02,2.544529262086514185e-03,2.544529262086514185e-03,2.544529262086514185e-03,7.633587786259541687e-03,5.089058524173028369e-03,7.633587786259541687e-03,1.017811704834605674e-02,2.544529262086514185e-03,1.272264631043256919e-02,5.089058524173028369e-03,5.089058524173028369e-03,1.526717557251908337e-02,7.633587786259541687e-03,7.633587786259541687e-03,7.633587786259541687e-03,7.633587786259541687e-03,2.544529262086514185e-03,0.000000000000000000e+00,7.633587786259541687e-03,7.633587786259541687e-03,5.089058524173028369e-03,1.017811704834605674e-02,5.089058524173028369e-03,2.544529262086514185e-03,2.544529262086514185e-03,7.633587786259541687e-03,1.017811704834605674e-02,7.633587786259541687e-03,1.017811704834605674e-02,1.017811704834605674e-02,7.633587786259541687e-03,7.633587786259541687e-03,7.633587786259541687e-03,5.089058524173028369e-03,0.000000000000000000e+00,1.526717557251908337e-02,0.000000000000000000e+00,7.633587786259541687e-03,5.089058524173028369e-03,0.000000000000000000e+00,7.633587786259541687e-03,1.017811704834605674e-02,1.017811704834605674e-02,7.633587786259541687e-03,7.633587786259541687e-03,5.089058524173028369e-03,7.633587786259541687e-03,2.544529262086514185e-03,5.089058524173028369e-03,1.017811704834605674e-02,7.633587786259541687e-03,7.633587786259541687e-03,1.272264631043256919e-02,5.089058524173028369e-03,5.089058524173028369e-03,5.089058524173028369e-03,5.089058524173028369e-03,1.526717557251908337e-02,1.017811704834605674e-02,5.089058524173028369e-03,2.544529262086514185e-03,2.544529262086514185e-03,5.089058524173028369e-03,5.089058524173028369e-03,1.017811704834605674e-02,2.544529262086514185e-03,5.089058524173028369e-03,1.526717557251908337e-02,0.000000000000000000e+00,5.089058524173028369e-03,7.633587786259541687e-03,2.544529262086514185e-03,1.017811704834605674e-02,5.089058524173028369e-03,2.544529262086514185e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.633587786259541687e-03,5.089058524173028369e-03,2.544529262086514185e-03,5.089058524173028369e-03,1.272264631043256919e-02,0.000000000000000000e+00,1.272264631043256919e-02,1.526717557251908337e-02,2.544529262086514185e-03,2.544529262086514185e-03,5.089058524173028369e-03,5.089058524173028369e-03,1.272264631043256919e-02,1.017811704834605674e-02,2.544529262086514185e-03,5.089058524173028369e-03,2.544529262086514185e-03,7.633587786259541687e-03,7.633587786259541687e-03,1.017811704834605674e-02,2.544529262086514185e-03,2.544529262086514185e-03,5.089058524173028369e-03,5.089058524173028369e-03,2.544529262086514185e-03,7.633587786259541687e-03,5.089058524173028369e-03,7.633587786259541687e-03,2.544529262086514185e-03,5.089058524173028369e-03,7.633587786259541687e-03,1.017811704834605674e-02,5.089058524173028369e-03,5.089058524173028369e-03,5.089058524173028369e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.089058524173028369e-03,1.017811704834605674e-02,7.633587786259541687e-03,1.272264631043256919e-02,5.089058524173028369e-03,7.633587786259541687e-03,2.544529262086514185e-03,2.544529262086514185e-03,5.089058524173028369e-03,1.017811704834605674e-02,1.272264631043256919e-02,2.544529262086514185e-03,5.089058524173028369e-03,5.089058524173028369e-03,5.089058524173028369e-03,5.089058524173028369e-03,1.017811704834605674e-02,7.633587786259541687e-03,2.544529262086514185e-03,1.017811704834605674e-02,0.000000000000000000e+00,7.633587786259541687e-03,5.089058524173028369e-03,5.089058524173028369e-03,2.544529262086514185e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.544529262086514185e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.352941176470588029e-03,0.000000000000000000e+00,4.705882352941176058e-03,0.000000000000000000e+00,4.705882352941176058e-03,0.000000000000000000e+00,2.352941176470588029e-03,7.058823529411764955e-03,4.705882352941176058e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.352941176470588029e-03,2.352941176470588029e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.411764705882352117e-03,4.705882352941176058e-03,9.411764705882352117e-03,4.705882352941176058e-03,0.000000000000000000e+00,2.352941176470588029e-03,0.000000000000000000e+00,9.411764705882352117e-03,2.352941176470588029e-03,7.058823529411764955e-03,7.058823529411764955e-03,2.352941176470588029e-03,9.411764705882352117e-03,9.411764705882352117e-03,0.000000000000000000e+00,9.411764705882352117e-03,2.352941176470588029e-03,2.352941176470588029e-03,0.000000000000000000e+00,2.352941176470588029e-03,1.411764705882352991e-02,2.352941176470588029e-03,0.000000000000000000e+00,4.705882352941176058e-03,4.705882352941176058e-03,2.352941176470588029e-03,9.411764705882352117e-03,4.705882352941176058e-03,7.058823529411764955e-03,9.411764705882352117e-03,0.000000000000000000e+00,4.705882352941176058e-03,4.705882352941176058e-03,4.705882352941176058e-03,7.058823529411764955e-03,2.352941176470588029e-03,1.411764705882352991e-02,7.058823529411764955e-03,7.058823529411764955e-03,0.000000000000000000e+00,4.705882352941176058e-03,4.705882352941176058e-03,9.411764705882352117e-03,7.058823529411764955e-03,9.411764705882352117e-03,2.352941176470588029e-03,4.705882352941176058e-03,7.058823529411764955e-03,7.058823529411764955e-03,2.352941176470588029e-03,9.411764705882352117e-03,1.176470588235294101e-02,1.411764705882352991e-02,4.705882352941176058e-03,1.882352941176470423e-02,0.000000000000000000e+00,1.176470588235294101e-02,4.705882352941176058e-03,4.705882352941176058e-03,4.705882352941176058e-03,4.705882352941176058e-03,4.705882352941176058e-03,2.352941176470588029e-03,7.058823529411764955e-03,9.411764705882352117e-03,1.411764705882352991e-02,7.058823529411764955e-03,7.058823529411764955e-03,7.058823529411764955e-03,9.411764705882352117e-03,7.058823529411764955e-03,2.352941176470588029e-03,4.705882352941176058e-03,7.058823529411764955e-03,9.411764705882352117e-03,1.176470588235294101e-02,4.705882352941176058e-03,2.352941176470588029e-03,2.352941176470588029e-03,7.058823529411764955e-03,7.058823529411764955e-03,7.058823529411764955e-03,4.705882352941176058e-03,4.705882352941176058e-03,7.058823529411764955e-03,2.352941176470588029e-03,4.705882352941176058e-03,9.411764705882352117e-03,9.411764705882352117e-03,7.058823529411764955e-03,1.176470588235294101e-02,4.705882352941176058e-03,9.411764705882352117e-03,4.705882352941176058e-03,9.411764705882352117e-03,4.705882352941176058e-03,9.411764705882352117e-03,7.058823529411764955e-03,4.705882352941176058e-03,7.058823529411764955e-03,4.705882352941176058e-03,9.411764705882352117e-03,9.411764705882352117e-03,2.352941176470588029e-03,4.705882352941176058e-03,4.705882352941176058e-03,7.058823529411764955e-03,2.352941176470588029e-03,2.352941176470588029e-03,7.058823529411764955e-03,2.352941176470588029e-03,2.352941176470588029e-03,7.058823529411764955e-03,4.705882352941176058e-03,2.352941176470588029e-03,9.411764705882352117e-03,4.705882352941176058e-03,4.705882352941176058e-03,7.058823529411764955e-03,9.411764705882352117e-03,4.705882352941176058e-03,4.705882352941176058e-03,0.000000000000000000e+00,4.705882352941176058e-03,7.058823529411764955e-03,4.705882352941176058e-03,2.352941176470588029e-03,4.705882352941176058e-03,9.411764705882352117e-03,2.352941176470588029e-03,7.058823529411764955e-03,1.411764705882352991e-02,4.705882352941176058e-03,7.058823529411764955e-03,7.058823529411764955e-03,2.352941176470588029e-03,7.058823529411764955e-03,1.176470588235294101e-02,9.411764705882352117e-03,7.058823529411764955e-03,1.176470588235294101e-02,2.352941176470588029e-03,0.000000000000000000e+00,2.352941176470588029e-03,2.352941176470588029e-03,4.705882352941176058e-03,4.705882352941176058e-03,7.058823529411764955e-03,4.705882352941176058e-03,7.058823529411764955e-03,4.705882352941176058e-03,0.000000000000000000e+00,4.705882352941176058e-03,4.705882352941176058e-03,4.705882352941176058e-03,1.411764705882352991e-02,2.352941176470588029e-03,2.352941176470588029e-03,2.352941176470588029e-03,4.705882352941176058e-03,7.058823529411764955e-03,9.411764705882352117e-03,2.352941176470588029e-03,2.352941176470588029e-03,0.000000000000000000e+00,4.705882352941176058e-03,2.352941176470588029e-03,2.352941176470588029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.320185614849187838e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.320185614849187838e-03,0.000000000000000000e+00,2.320185614849187838e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.320185614849187838e-03,2.320185614849187838e-03,6.960556844547563515e-03,2.320185614849187838e-03,2.320185614849187838e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.320185614849187838e-03,2.320185614849187838e-03,1.160092807424593919e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.640371229698375677e-03,0.000000000000000000e+00,4.640371229698375677e-03,2.320185614849187838e-03,6.960556844547563515e-03,4.640371229698375677e-03,2.320185614849187838e-03,4.640371229698375677e-03,0.000000000000000000e+00,9.280742459396751354e-03,6.960556844547563515e-03,1.160092807424593919e-02,9.280742459396751354e-03,4.640371229698375677e-03,6.960556844547563515e-03,6.960556844547563515e-03,4.640371229698375677e-03,9.280742459396751354e-03,1.160092807424593919e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.640371229698375677e-03,0.000000000000000000e+00,4.640371229698375677e-03,0.000000000000000000e+00,6.960556844547563515e-03,1.392111368909512703e-02,4.640371229698375677e-03,2.320185614849187838e-03,2.320185614849187838e-03,4.640371229698375677e-03,2.320185614849187838e-03,9.280742459396751354e-03,2.320185614849187838e-03,2.088167053364269055e-02,2.320185614849187838e-03,6.960556844547563515e-03,9.280742459396751354e-03,6.960556844547563515e-03,1.624129930394431487e-02,1.624129930394431487e-02,2.320185614849187838e-03,6.960556844547563515e-03,6.960556844547563515e-03,1.160092807424593919e-02,4.640371229698375677e-03,6.960556844547563515e-03,2.320185614849187838e-03,9.280742459396751354e-03,6.960556844547563515e-03,6.960556844547563515e-03,9.280742459396751354e-03,9.280742459396751354e-03,9.280742459396751354e-03,4.640371229698375677e-03,9.280742459396751354e-03,4.640371229698375677e-03,1.160092807424593919e-02,6.960556844547563515e-03,6.960556844547563515e-03,1.856148491879350271e-02,1.160092807424593919e-02,6.960556844547563515e-03,0.000000000000000000e+00,9.280742459396751354e-03,1.392111368909512703e-02,9.280742459396751354e-03,6.960556844547563515e-03,4.640371229698375677e-03,6.960556844547563515e-03,6.960556844547563515e-03,6.960556844547563515e-03,6.960556844547563515e-03,1.856148491879350271e-02,9.280742459396751354e-03,6.960556844547563515e-03,6.960556844547563515e-03,9.280742459396751354e-03,4.640371229698375677e-03,0.000000000000000000e+00,1.856148491879350271e-02,1.624129930394431487e-02,4.640371229698375677e-03,2.320185614849187838e-03,0.000000000000000000e+00,2.320185614849187838e-03,6.960556844547563515e-03,4.640371229698375677e-03,6.960556844547563515e-03,2.320185614849187838e-03,4.640371229698375677e-03,1.160092807424593919e-02,6.960556844547563515e-03,6.960556844547563515e-03,4.640371229698375677e-03,4.640371229698375677e-03,2.320185614849187838e-03,6.960556844547563515e-03,6.960556844547563515e-03,2.320185614849187838e-03,2.320185614849187838e-03,4.640371229698375677e-03,1.160092807424593919e-02,2.320185614849187838e-03,4.640371229698375677e-03,2.320185614849187838e-03,4.640371229698375677e-03,6.960556844547563515e-03,2.320185614849187838e-03,9.280742459396751354e-03,2.320185614849187838e-03,9.280742459396751354e-03,0.000000000000000000e+00,9.280742459396751354e-03,0.000000000000000000e+00,2.320185614849187838e-03,2.320185614849187838e-03,2.320185614849187838e-03,9.280742459396751354e-03,6.960556844547563515e-03,9.280742459396751354e-03,4.640371229698375677e-03,4.640371229698375677e-03,4.640371229698375677e-03,2.320185614849187838e-03,2.320185614849187838e-03,0.000000000000000000e+00,2.320185614849187838e-03,2.320185614849187838e-03,4.640371229698375677e-03,4.640371229698375677e-03,4.640371229698375677e-03,6.960556844547563515e-03,6.960556844547563515e-03,2.320185614849187838e-03,6.960556844547563515e-03,2.320185614849187838e-03,6.960556844547563515e-03,9.280742459396751354e-03,1.160092807424593919e-02,1.160092807424593919e-02,4.640371229698375677e-03,9.280742459396751354e-03,9.280742459396751354e-03,9.280742459396751354e-03,6.960556844547563515e-03,4.640371229698375677e-03,2.320185614849187838e-03,2.320185614849187838e-03,2.320185614849187838e-03,2.320185614849187838e-03,2.320185614849187838e-03,4.640371229698375677e-03,2.320185614849187838e-03,9.280742459396751354e-03,4.640371229698375677e-03,2.320185614849187838e-03,2.320185614849187838e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,2.247191011235955254e-03,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,6.741573033707865328e-03,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,4.494382022471910508e-03,2.247191011235955254e-03,2.247191011235955254e-03,0.000000000000000000e+00,2.247191011235955254e-03,6.741573033707865328e-03,4.494382022471910508e-03,2.247191011235955254e-03,6.741573033707865328e-03,4.494382022471910508e-03,2.247191011235955254e-03,6.741573033707865328e-03,2.247191011235955254e-03,0.000000000000000000e+00,4.494382022471910508e-03,8.988764044943821016e-03,2.247191011235955254e-03,2.247191011235955254e-03,2.247191011235955254e-03,4.494382022471910508e-03,6.741573033707865328e-03,4.494382022471910508e-03,2.247191011235955254e-03,6.741573033707865328e-03,2.247191011235955254e-03,6.741573033707865328e-03,1.348314606741573066e-02,2.247191011235955254e-03,8.988764044943821016e-03,0.000000000000000000e+00,8.988764044943821016e-03,2.247191011235955254e-03,6.741573033707865328e-03,4.494382022471910508e-03,0.000000000000000000e+00,8.988764044943821016e-03,8.988764044943821016e-03,2.247191011235955254e-03,8.988764044943821016e-03,4.494382022471910508e-03,2.247191011235955254e-03,2.247191011235955254e-03,1.573033707865168634e-02,4.494382022471910508e-03,1.348314606741573066e-02,1.123595505617977497e-02,4.494382022471910508e-03,6.741573033707865328e-03,8.988764044943821016e-03,8.988764044943821016e-03,6.741573033707865328e-03,6.741573033707865328e-03,8.988764044943821016e-03,6.741573033707865328e-03,1.573033707865168634e-02,4.494382022471910508e-03,6.741573033707865328e-03,2.247191011235955254e-03,6.741573033707865328e-03,6.741573033707865328e-03,8.988764044943821016e-03,1.797752808988764203e-02,4.494382022471910508e-03,8.988764044943821016e-03,2.247191011235955254e-03,1.123595505617977497e-02,4.494382022471910508e-03,2.247191011235955254e-03,6.741573033707865328e-03,8.988764044943821016e-03,4.494382022471910508e-03,6.741573033707865328e-03,0.000000000000000000e+00,2.247191011235955254e-03,2.247191011235955254e-03,2.247191011235955254e-03,0.000000000000000000e+00,6.741573033707865328e-03,1.123595505617977497e-02,8.988764044943821016e-03,8.988764044943821016e-03,8.988764044943821016e-03,1.123595505617977497e-02,2.247191011235955254e-03,4.494382022471910508e-03,2.247191011235955254e-03,6.741573033707865328e-03,8.988764044943821016e-03,1.348314606741573066e-02,8.988764044943821016e-03,4.494382022471910508e-03,2.247191011235955254e-03,6.741573033707865328e-03,2.247191011235955254e-03,4.494382022471910508e-03,4.494382022471910508e-03,6.741573033707865328e-03,4.494382022471910508e-03,1.348314606741573066e-02,1.123595505617977497e-02,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,8.988764044943821016e-03,6.741573033707865328e-03,4.494382022471910508e-03,4.494382022471910508e-03,6.741573033707865328e-03,8.988764044943821016e-03,6.741573033707865328e-03,6.741573033707865328e-03,1.348314606741573066e-02,2.247191011235955254e-03,4.494382022471910508e-03,6.741573033707865328e-03,0.000000000000000000e+00,1.123595505617977497e-02,1.123595505617977497e-02,2.247191011235955254e-03,1.123595505617977497e-02,6.741573033707865328e-03,1.348314606741573066e-02,2.247191011235955254e-03,2.247191011235955254e-03,4.494382022471910508e-03,2.247191011235955254e-03,2.247191011235955254e-03,2.247191011235955254e-03,2.247191011235955254e-03,0.000000000000000000e+00,6.741573033707865328e-03,2.247191011235955254e-03,6.741573033707865328e-03,6.741573033707865328e-03,8.988764044943821016e-03,6.741573033707865328e-03,6.741573033707865328e-03,4.494382022471910508e-03,4.494382022471910508e-03,1.123595505617977497e-02,2.247191011235955254e-03,4.494382022471910508e-03,2.247191011235955254e-03,4.494382022471910508e-03,4.494382022471910508e-03,8.988764044943821016e-03,0.000000000000000000e+00,4.494382022471910508e-03,8.988764044943821016e-03,8.988764044943821016e-03,8.988764044943821016e-03,6.741573033707865328e-03,1.348314606741573066e-02,4.494382022471910508e-03,1.348314606741573066e-02,1.348314606741573066e-02,6.741573033707865328e-03,0.000000000000000000e+00,2.247191011235955254e-03,4.494382022471910508e-03,4.494382022471910508e-03,6.741573033707865328e-03,8.988764044943821016e-03,2.247191011235955254e-03,2.247191011235955254e-03,4.494382022471910508e-03,6.741573033707865328e-03,4.494382022471910508e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.155172413793103418e-03,0.000000000000000000e+00,2.155172413793103418e-03,4.310344827586206837e-03,0.000000000000000000e+00,2.155172413793103418e-03,4.310344827586206837e-03,4.310344827586206837e-03,4.310344827586206837e-03,0.000000000000000000e+00,2.155172413793103418e-03,0.000000000000000000e+00,2.155172413793103418e-03,2.155172413793103418e-03,2.155172413793103418e-03,6.465517241379310255e-03,4.310344827586206837e-03,6.465517241379310255e-03,2.155172413793103418e-03,6.465517241379310255e-03,6.465517241379310255e-03,4.310344827586206837e-03,2.155172413793103418e-03,2.155172413793103418e-03,2.155172413793103418e-03,2.155172413793103418e-03,2.155172413793103418e-03,6.465517241379310255e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.620689655172413673e-03,2.155172413793103418e-03,0.000000000000000000e+00,4.310344827586206837e-03,6.465517241379310255e-03,4.310344827586206837e-03,8.620689655172413673e-03,1.077586206896551796e-02,1.077586206896551796e-02,2.155172413793103418e-03,2.155172413793103418e-03,1.508620689655172480e-02,6.465517241379310255e-03,1.077586206896551796e-02,8.620689655172413673e-03,6.465517241379310255e-03,4.310344827586206837e-03,6.465517241379310255e-03,6.465517241379310255e-03,1.077586206896551796e-02,6.465517241379310255e-03,2.155172413793103418e-03,6.465517241379310255e-03,6.465517241379310255e-03,8.620689655172413673e-03,1.077586206896551796e-02,6.465517241379310255e-03,2.155172413793103418e-03,6.465517241379310255e-03,8.620689655172413673e-03,8.620689655172413673e-03,4.310344827586206837e-03,2.155172413793103418e-03,6.465517241379310255e-03,6.465517241379310255e-03,4.310344827586206837e-03,1.077586206896551796e-02,4.310344827586206837e-03,8.620689655172413673e-03,6.465517241379310255e-03,2.155172413793103418e-03,6.465517241379310255e-03,6.465517241379310255e-03,2.155172413793103418e-03,1.077586206896551796e-02,2.155172413793103418e-03,2.155172413793103418e-03,2.155172413793103418e-03,8.620689655172413673e-03,1.077586206896551796e-02,1.508620689655172480e-02,4.310344827586206837e-03,4.310344827586206837e-03,4.310344827586206837e-03,8.620689655172413673e-03,8.620689655172413673e-03,6.465517241379310255e-03,4.310344827586206837e-03,6.465517241379310255e-03,1.077586206896551796e-02,1.508620689655172480e-02,6.465517241379310255e-03,6.465517241379310255e-03,4.310344827586206837e-03,6.465517241379310255e-03,1.077586206896551796e-02,4.310344827586206837e-03,6.465517241379310255e-03,4.310344827586206837e-03,1.293103448275862051e-02,0.000000000000000000e+00,2.155172413793103418e-03,4.310344827586206837e-03,1.293103448275862051e-02,2.155172413793103418e-03,4.310344827586206837e-03,8.620689655172413673e-03,4.310344827586206837e-03,2.155172413793103418e-03,4.310344827586206837e-03,4.310344827586206837e-03,8.620689655172413673e-03,8.620689655172413673e-03,2.155172413793103418e-03,4.310344827586206837e-03,8.620689655172413673e-03,4.310344827586206837e-03,2.155172413793103418e-03,6.465517241379310255e-03,8.620689655172413673e-03,2.155172413793103418e-03,4.310344827586206837e-03,1.293103448275862051e-02,1.293103448275862051e-02,2.155172413793103418e-03,2.155172413793103418e-03,4.310344827586206837e-03,4.310344827586206837e-03,8.620689655172413673e-03,6.465517241379310255e-03,1.077586206896551796e-02,4.310344827586206837e-03,4.310344827586206837e-03,2.155172413793103418e-03,1.077586206896551796e-02,8.620689655172413673e-03,6.465517241379310255e-03,2.155172413793103418e-03,6.465517241379310255e-03,8.620689655172413673e-03,8.620689655172413673e-03,6.465517241379310255e-03,2.155172413793103418e-03,8.620689655172413673e-03,2.155172413793103418e-03,6.465517241379310255e-03,2.155172413793103418e-03,4.310344827586206837e-03,2.155172413793103418e-03,4.310344827586206837e-03,2.155172413793103418e-03,4.310344827586206837e-03,1.077586206896551796e-02,4.310344827586206837e-03,2.155172413793103418e-03,8.620689655172413673e-03,4.310344827586206837e-03,4.310344827586206837e-03,0.000000000000000000e+00,6.465517241379310255e-03,1.077586206896551796e-02,6.465517241379310255e-03,6.465517241379310255e-03,6.465517241379310255e-03,6.465517241379310255e-03,2.155172413793103418e-03,4.310344827586206837e-03,8.620689655172413673e-03,8.620689655172413673e-03,4.310344827586206837e-03,4.310344827586206837e-03,1.077586206896551796e-02,4.310344827586206837e-03,4.310344827586206837e-03,2.155172413793103418e-03,6.465517241379310255e-03,6.465517241379310255e-03,2.155172413793103418e-03,8.620689655172413673e-03,4.310344827586206837e-03,0.000000000000000000e+00,2.155172413793103418e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.155172413793103418e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,2.487562189054726321e-03,4.975124378109452641e-03,0.000000000000000000e+00,2.487562189054726321e-03,9.950248756218905283e-03,2.487562189054726321e-03,0.000000000000000000e+00,9.950248756218905283e-03,0.000000000000000000e+00,2.487562189054726321e-03,2.487562189054726321e-03,2.487562189054726321e-03,0.000000000000000000e+00,2.487562189054726321e-03,7.462686567164178962e-03,4.975124378109452641e-03,4.975124378109452641e-03,2.487562189054726321e-03,2.487562189054726321e-03,4.975124378109452641e-03,9.950248756218905283e-03,7.462686567164178962e-03,2.487562189054726321e-03,4.975124378109452641e-03,4.975124378109452641e-03,2.487562189054726321e-03,2.487562189054726321e-03,4.975124378109452641e-03,0.000000000000000000e+00,2.487562189054726321e-03,4.975124378109452641e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.950248756218905283e-03,4.975124378109452641e-03,2.487562189054726321e-03,2.487562189054726321e-03,9.950248756218905283e-03,7.462686567164178962e-03,4.975124378109452641e-03,2.487562189054726321e-03,0.000000000000000000e+00,2.487562189054726321e-03,7.462686567164178962e-03,7.462686567164178962e-03,9.950248756218905283e-03,2.487562189054726321e-03,7.462686567164178962e-03,9.950248756218905283e-03,9.950248756218905283e-03,4.975124378109452641e-03,2.487562189054726321e-03,7.462686567164178962e-03,4.975124378109452641e-03,7.462686567164178962e-03,0.000000000000000000e+00,2.487562189054726321e-03,7.462686567164178962e-03,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.975124378109452641e-03,4.975124378109452641e-03,1.741293532338308511e-02,2.487562189054726321e-03,4.975124378109452641e-03,4.975124378109452641e-03,2.487562189054726321e-03,7.462686567164178962e-03,7.462686567164178962e-03,2.487562189054726321e-03,9.950248756218905283e-03,2.487562189054726321e-03,4.975124378109452641e-03,1.492537313432835792e-02,0.000000000000000000e+00,9.950248756218905283e-03,0.000000000000000000e+00,2.487562189054726321e-03,2.487562189054726321e-03,1.243781094527363247e-02,0.000000000000000000e+00,4.975124378109452641e-03,7.462686567164178962e-03,7.462686567164178962e-03,7.462686567164178962e-03,4.975124378109452641e-03,4.975124378109452641e-03,2.487562189054726321e-03,9.950248756218905283e-03,1.243781094527363247e-02,9.950248756218905283e-03,4.975124378109452641e-03,4.975124378109452641e-03,2.487562189054726321e-03,2.487562189054726321e-03,7.462686567164178962e-03,1.492537313432835792e-02,7.462686567164178962e-03,0.000000000000000000e+00,1.243781094527363247e-02,4.975124378109452641e-03,7.462686567164178962e-03,1.243781094527363247e-02,4.975124378109452641e-03,2.487562189054726321e-03,2.487562189054726321e-03,0.000000000000000000e+00,4.975124378109452641e-03,1.243781094527363247e-02,4.975124378109452641e-03,7.462686567164178962e-03,0.000000000000000000e+00,1.243781094527363247e-02,4.975124378109452641e-03,4.975124378109452641e-03,9.950248756218905283e-03,4.975124378109452641e-03,9.950248756218905283e-03,4.975124378109452641e-03,4.975124378109452641e-03,9.950248756218905283e-03,2.487562189054726321e-03,2.487562189054726321e-03,4.975124378109452641e-03,7.462686567164178962e-03,7.462686567164178962e-03,4.975124378109452641e-03,4.975124378109452641e-03,7.462686567164178962e-03,1.243781094527363247e-02,2.487562189054726321e-03,4.975124378109452641e-03,2.487562189054726321e-03,7.462686567164178962e-03,9.950248756218905283e-03,7.462686567164178962e-03,7.462686567164178962e-03,4.975124378109452641e-03,7.462686567164178962e-03,4.975124378109452641e-03,9.950248756218905283e-03,4.975124378109452641e-03,2.487562189054726321e-03,7.462686567164178962e-03,2.487562189054726321e-03,1.243781094527363247e-02,7.462686567164178962e-03,2.487562189054726321e-03,4.975124378109452641e-03,2.487562189054726321e-03,2.487562189054726321e-03,0.000000000000000000e+00,2.487562189054726321e-03,2.487562189054726321e-03,1.243781094527363247e-02,2.487562189054726321e-03,9.950248756218905283e-03,9.950248756218905283e-03,7.462686567164178962e-03,4.975124378109452641e-03,2.487562189054726321e-03,4.975124378109452641e-03,1.243781094527363247e-02,9.950248756218905283e-03,7.462686567164178962e-03,9.950248756218905283e-03,1.243781094527363247e-02,9.950248756218905283e-03,9.950248756218905283e-03,7.462686567164178962e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,7.462686567164178962e-03,7.462686567164178962e-03,4.975124378109452641e-03,9.950248756218905283e-03,4.975124378109452641e-03,4.975124378109452641e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.962779156327543420e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.481389578163771710e-03,0.000000000000000000e+00,4.962779156327543420e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,0.000000000000000000e+00,2.481389578163771710e-03,2.481389578163771710e-03,4.962779156327543420e-03,4.962779156327543420e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,4.962779156327543420e-03,4.962779156327543420e-03,7.444168734491315130e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,4.962779156327543420e-03,2.481389578163771710e-03,4.962779156327543420e-03,4.962779156327543420e-03,0.000000000000000000e+00,9.925558312655086840e-03,4.962779156327543420e-03,1.488833746898263026e-02,7.444168734491315130e-03,2.481389578163771710e-03,2.481389578163771710e-03,9.925558312655086840e-03,7.444168734491315130e-03,4.962779156327543420e-03,4.962779156327543420e-03,2.481389578163771710e-03,4.962779156327543420e-03,4.962779156327543420e-03,0.000000000000000000e+00,9.925558312655086840e-03,9.925558312655086840e-03,4.962779156327543420e-03,7.444168734491315130e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,4.962779156327543420e-03,1.488833746898263026e-02,4.962779156327543420e-03,0.000000000000000000e+00,2.481389578163771710e-03,2.481389578163771710e-03,9.925558312655086840e-03,0.000000000000000000e+00,7.444168734491315130e-03,9.925558312655086840e-03,4.962779156327543420e-03,7.444168734491315130e-03,7.444168734491315130e-03,9.925558312655086840e-03,7.444168734491315130e-03,7.444168734491315130e-03,4.962779156327543420e-03,1.488833746898263026e-02,1.240694789081885942e-02,0.000000000000000000e+00,4.962779156327543420e-03,1.488833746898263026e-02,4.962779156327543420e-03,2.481389578163771710e-03,4.962779156327543420e-03,9.925558312655086840e-03,1.240694789081885942e-02,2.481389578163771710e-03,2.481389578163771710e-03,1.240694789081885942e-02,2.481389578163771710e-03,4.962779156327543420e-03,7.444168734491315130e-03,7.444168734491315130e-03,0.000000000000000000e+00,9.925558312655086840e-03,7.444168734491315130e-03,9.925558312655086840e-03,7.444168734491315130e-03,9.925558312655086840e-03,1.488833746898263026e-02,4.962779156327543420e-03,7.444168734491315130e-03,1.488833746898263026e-02,2.481389578163771710e-03,4.962779156327543420e-03,7.444168734491315130e-03,2.481389578163771710e-03,2.481389578163771710e-03,7.444168734491315130e-03,2.481389578163771710e-03,1.240694789081885942e-02,1.240694789081885942e-02,4.962779156327543420e-03,1.488833746898263026e-02,7.444168734491315130e-03,2.481389578163771710e-03,7.444168734491315130e-03,4.962779156327543420e-03,7.444168734491315130e-03,2.481389578163771710e-03,0.000000000000000000e+00,2.481389578163771710e-03,7.444168734491315130e-03,7.444168734491315130e-03,4.962779156327543420e-03,2.481389578163771710e-03,7.444168734491315130e-03,2.481389578163771710e-03,0.000000000000000000e+00,4.962779156327543420e-03,2.481389578163771710e-03,2.481389578163771710e-03,9.925558312655086840e-03,9.925558312655086840e-03,2.481389578163771710e-03,7.444168734491315130e-03,9.925558312655086840e-03,7.444168734491315130e-03,4.962779156327543420e-03,4.962779156327543420e-03,4.962779156327543420e-03,2.481389578163771710e-03,4.962779156327543420e-03,4.962779156327543420e-03,4.962779156327543420e-03,2.481389578163771710e-03,7.444168734491315130e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.962779156327543420e-03,2.481389578163771710e-03,9.925558312655086840e-03,2.481389578163771710e-03,4.962779156327543420e-03,2.481389578163771710e-03,7.444168734491315130e-03,2.481389578163771710e-03,7.444168734491315130e-03,2.481389578163771710e-03,2.481389578163771710e-03,4.962779156327543420e-03,2.481389578163771710e-03,2.481389578163771710e-03,4.962779156327543420e-03,2.481389578163771710e-03,2.481389578163771710e-03,9.925558312655086840e-03,1.240694789081885942e-02,4.962779156327543420e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,2.481389578163771710e-03,7.444168734491315130e-03,9.925558312655086840e-03,7.444168734491315130e-03,9.925558312655086840e-03,7.444168734491315130e-03,4.962779156327543420e-03,7.444168734491315130e-03,7.444168734491315130e-03,9.925558312655086840e-03,1.240694789081885942e-02,2.481389578163771710e-03,9.925558312655086840e-03,7.444168734491315130e-03,2.481389578163771710e-03,4.962779156327543420e-03,0.000000000000000000e+00,2.481389578163771710e-03,2.481389578163771710e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.481389578163771710e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.188183807439824866e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.376367614879649731e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.188183807439824866e-03,2.188183807439824866e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.188183807439824866e-03,2.188183807439824866e-03,2.188183807439824866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.564551422319474597e-03,2.188183807439824866e-03,2.188183807439824866e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.564551422319474597e-03,0.000000000000000000e+00,8.752735229759299462e-03,2.188183807439824866e-03,0.000000000000000000e+00,4.376367614879649731e-03,2.188183807439824866e-03,0.000000000000000000e+00,2.188183807439824866e-03,4.376367614879649731e-03,2.188183807439824866e-03,0.000000000000000000e+00,4.376367614879649731e-03,8.752735229759299462e-03,2.188183807439824866e-03,8.752735229759299462e-03,8.752735229759299462e-03,4.376367614879649731e-03,2.188183807439824866e-03,4.376367614879649731e-03,6.564551422319474597e-03,2.188183807439824866e-03,0.000000000000000000e+00,4.376367614879649731e-03,2.188183807439824866e-03,8.752735229759299462e-03,2.188183807439824866e-03,6.564551422319474597e-03,2.188183807439824866e-03,2.188183807439824866e-03,8.752735229759299462e-03,4.376367614879649731e-03,2.188183807439824866e-03,8.752735229759299462e-03,6.564551422319474597e-03,2.188183807439824866e-03,4.376367614879649731e-03,4.376367614879649731e-03,6.564551422319474597e-03,2.188183807439824866e-03,2.188183807439824866e-03,6.564551422319474597e-03,1.531728665207877406e-02,8.752735229759299462e-03,8.752735229759299462e-03,8.752735229759299462e-03,8.752735229759299462e-03,2.188183807439824866e-03,1.094091903719912433e-02,2.188183807439824866e-03,1.094091903719912433e-02,6.564551422319474597e-03,8.752735229759299462e-03,1.094091903719912433e-02,4.376367614879649731e-03,6.564551422319474597e-03,6.564551422319474597e-03,2.188183807439824866e-03,4.376367614879649731e-03,1.094091903719912433e-02,8.752735229759299462e-03,2.188183807439824866e-03,6.564551422319474597e-03,6.564551422319474597e-03,6.564551422319474597e-03,4.376367614879649731e-03,2.188183807439824866e-03,4.376367614879649731e-03,1.094091903719912433e-02,4.376367614879649731e-03,6.564551422319474597e-03,1.312910284463894919e-02,6.564551422319474597e-03,8.752735229759299462e-03,8.752735229759299462e-03,6.564551422319474597e-03,6.564551422319474597e-03,8.752735229759299462e-03,4.376367614879649731e-03,1.094091903719912433e-02,6.564551422319474597e-03,4.376367614879649731e-03,2.188183807439824866e-03,8.752735229759299462e-03,4.376367614879649731e-03,8.752735229759299462e-03,6.564551422319474597e-03,4.376367614879649731e-03,8.752735229759299462e-03,4.376367614879649731e-03,1.094091903719912433e-02,1.094091903719912433e-02,8.752735229759299462e-03,1.750547045951859892e-02,6.564551422319474597e-03,2.188183807439824866e-03,6.564551422319474597e-03,6.564551422319474597e-03,1.094091903719912433e-02,4.376367614879649731e-03,2.188183807439824866e-03,8.752735229759299462e-03,4.376367614879649731e-03,1.094091903719912433e-02,6.564551422319474597e-03,2.188183807439824866e-03,4.376367614879649731e-03,6.564551422319474597e-03,8.752735229759299462e-03,1.094091903719912433e-02,4.376367614879649731e-03,6.564551422319474597e-03,2.188183807439824866e-03,0.000000000000000000e+00,4.376367614879649731e-03,2.188183807439824866e-03,8.752735229759299462e-03,4.376367614879649731e-03,4.376367614879649731e-03,6.564551422319474597e-03,4.376367614879649731e-03,4.376367614879649731e-03,6.564551422319474597e-03,4.376367614879649731e-03,6.564551422319474597e-03,1.094091903719912433e-02,1.094091903719912433e-02,0.000000000000000000e+00,8.752735229759299462e-03,4.376367614879649731e-03,0.000000000000000000e+00,6.564551422319474597e-03,4.376367614879649731e-03,0.000000000000000000e+00,6.564551422319474597e-03,8.752735229759299462e-03,8.752735229759299462e-03,4.376367614879649731e-03,4.376367614879649731e-03,8.752735229759299462e-03,8.752735229759299462e-03,2.188183807439824866e-03,0.000000000000000000e+00,4.376367614879649731e-03,6.564551422319474597e-03,1.094091903719912433e-02,4.376367614879649731e-03,8.752735229759299462e-03,6.564551422319474597e-03,4.376367614879649731e-03,6.564551422319474597e-03,6.564551422319474597e-03,0.000000000000000000e+00,4.376367614879649731e-03,8.752735229759299462e-03,8.752735229759299462e-03,2.188183807439824866e-03,0.000000000000000000e+00,4.376367614879649731e-03,2.188183807439824866e-03,4.376367614879649731e-03,2.188183807439824866e-03,6.564551422319474597e-03,1.094091903719912433e-02,6.564551422319474597e-03,0.000000000000000000e+00,4.376367614879649731e-03,0.000000000000000000e+00,4.376367614879649731e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.188183807439824866e-03,4.376367614879649731e-03,0.000000000000000000e+00,4.376367614879649731e-03,0.000000000000000000e+00,2.188183807439824866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.188183807439824866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,0.000000000000000000e+00,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.716981132075471518e-03,2.358490566037735759e-03,2.358490566037735759e-03,2.358490566037735759e-03,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.716981132075471518e-03,2.358490566037735759e-03,2.358490566037735759e-03,0.000000000000000000e+00,2.358490566037735759e-03,2.358490566037735759e-03,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,2.358490566037735759e-03,4.716981132075471518e-03,2.358490566037735759e-03,4.716981132075471518e-03,7.075471698113207711e-03,4.716981132075471518e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,7.075471698113207711e-03,7.075471698113207711e-03,9.433962264150943036e-03,1.179245283018868010e-02,7.075471698113207711e-03,4.716981132075471518e-03,9.433962264150943036e-03,4.716981132075471518e-03,0.000000000000000000e+00,4.716981132075471518e-03,7.075471698113207711e-03,7.075471698113207711e-03,4.716981132075471518e-03,7.075471698113207711e-03,4.716981132075471518e-03,2.358490566037735759e-03,2.358490566037735759e-03,4.716981132075471518e-03,7.075471698113207711e-03,1.179245283018868010e-02,7.075471698113207711e-03,7.075471698113207711e-03,7.075471698113207711e-03,7.075471698113207711e-03,4.716981132075471518e-03,9.433962264150943036e-03,9.433962264150943036e-03,7.075471698113207711e-03,4.716981132075471518e-03,7.075471698113207711e-03,9.433962264150943036e-03,0.000000000000000000e+00,7.075471698113207711e-03,9.433962264150943036e-03,9.433962264150943036e-03,1.179245283018868010e-02,7.075471698113207711e-03,9.433962264150943036e-03,2.358490566037735759e-03,4.716981132075471518e-03,9.433962264150943036e-03,2.358490566037735759e-03,0.000000000000000000e+00,7.075471698113207711e-03,2.358490566037735759e-03,7.075471698113207711e-03,1.179245283018868010e-02,1.415094339622641542e-02,9.433962264150943036e-03,1.650943396226415075e-02,4.716981132075471518e-03,7.075471698113207711e-03,2.358490566037735759e-03,7.075471698113207711e-03,0.000000000000000000e+00,1.415094339622641542e-02,2.358490566037735759e-03,7.075471698113207711e-03,9.433962264150943036e-03,9.433962264150943036e-03,1.179245283018868010e-02,7.075471698113207711e-03,1.415094339622641542e-02,2.358490566037735759e-03,7.075471698113207711e-03,2.358490566037735759e-03,7.075471698113207711e-03,7.075471698113207711e-03,2.358490566037735759e-03,1.415094339622641542e-02,2.358490566037735759e-03,4.716981132075471518e-03,4.716981132075471518e-03,0.000000000000000000e+00,4.716981132075471518e-03,7.075471698113207711e-03,4.716981132075471518e-03,2.358490566037735759e-03,7.075471698113207711e-03,1.415094339622641542e-02,1.415094339622641542e-02,7.075471698113207711e-03,1.415094339622641542e-02,4.716981132075471518e-03,9.433962264150943036e-03,4.716981132075471518e-03,7.075471698113207711e-03,0.000000000000000000e+00,2.358490566037735759e-03,7.075471698113207711e-03,9.433962264150943036e-03,4.716981132075471518e-03,9.433962264150943036e-03,9.433962264150943036e-03,4.716981132075471518e-03,7.075471698113207711e-03,2.358490566037735759e-03,7.075471698113207711e-03,9.433962264150943036e-03,4.716981132075471518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.075471698113207711e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,1.179245283018868010e-02,2.358490566037735759e-03,4.716981132075471518e-03,9.433962264150943036e-03,7.075471698113207711e-03,4.716981132075471518e-03,4.716981132075471518e-03,7.075471698113207711e-03,9.433962264150943036e-03,9.433962264150943036e-03,1.179245283018868010e-02,9.433962264150943036e-03,4.716981132075471518e-03,0.000000000000000000e+00,9.433962264150943036e-03,4.716981132075471518e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,2.358490566037735759e-03,4.716981132075471518e-03,7.075471698113207711e-03,2.358490566037735759e-03,2.358490566037735759e-03,2.358490566037735759e-03,2.358490566037735759e-03,4.716981132075471518e-03,4.716981132075471518e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,2.358490566037735759e-03,0.000000000000000000e+00,4.716981132075471518e-03,4.716981132075471518e-03,4.716981132075471518e-03,2.358490566037735759e-03,9.433962264150943036e-03,0.000000000000000000e+00,7.075471698113207711e-03,2.358490566037735759e-03,2.358490566037735759e-03,9.433962264150943036e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.784688995215310818e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,4.784688995215310818e-03,2.392344497607655409e-03,2.392344497607655409e-03,9.569377990430621636e-03,2.392344497607655409e-03,4.784688995215310818e-03,4.784688995215310818e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.569377990430621636e-03,7.177033492822966661e-03,4.784688995215310818e-03,2.392344497607655409e-03,4.784688995215310818e-03,0.000000000000000000e+00,7.177033492822966661e-03,0.000000000000000000e+00,2.392344497607655409e-03,1.435406698564593332e-02,7.177033492822966661e-03,4.784688995215310818e-03,4.784688995215310818e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,2.392344497607655409e-03,0.000000000000000000e+00,4.784688995215310818e-03,9.569377990430621636e-03,2.392344497607655409e-03,7.177033492822966661e-03,9.569377990430621636e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,0.000000000000000000e+00,4.784688995215310818e-03,0.000000000000000000e+00,4.784688995215310818e-03,4.784688995215310818e-03,9.569377990430621636e-03,4.784688995215310818e-03,7.177033492822966661e-03,4.784688995215310818e-03,2.392344497607655409e-03,2.392344497607655409e-03,7.177033492822966661e-03,2.392344497607655409e-03,4.784688995215310818e-03,1.196172248803827748e-02,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,2.392344497607655409e-03,7.177033492822966661e-03,1.196172248803827748e-02,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,9.569377990430621636e-03,9.569377990430621636e-03,9.569377990430621636e-03,1.196172248803827748e-02,4.784688995215310818e-03,1.196172248803827748e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.177033492822966661e-03,7.177033492822966661e-03,2.392344497607655409e-03,1.196172248803827748e-02,4.784688995215310818e-03,7.177033492822966661e-03,7.177033492822966661e-03,1.196172248803827748e-02,7.177033492822966661e-03,7.177033492822966661e-03,2.392344497607655409e-03,2.392344497607655409e-03,7.177033492822966661e-03,7.177033492822966661e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,2.392344497607655409e-03,7.177033492822966661e-03,9.569377990430621636e-03,2.392344497607655409e-03,4.784688995215310818e-03,0.000000000000000000e+00,1.196172248803827748e-02,0.000000000000000000e+00,1.674641148325358916e-02,2.392344497607655409e-03,9.569377990430621636e-03,7.177033492822966661e-03,2.392344497607655409e-03,7.177033492822966661e-03,2.392344497607655409e-03,4.784688995215310818e-03,4.784688995215310818e-03,9.569377990430621636e-03,9.569377990430621636e-03,2.392344497607655409e-03,9.569377990430621636e-03,9.569377990430621636e-03,9.569377990430621636e-03,1.435406698564593332e-02,1.196172248803827748e-02,4.784688995215310818e-03,2.392344497607655409e-03,2.392344497607655409e-03,7.177033492822966661e-03,9.569377990430621636e-03,4.784688995215310818e-03,2.392344497607655409e-03,7.177033492822966661e-03,2.392344497607655409e-03,7.177033492822966661e-03,1.196172248803827748e-02,4.784688995215310818e-03,9.569377990430621636e-03,9.569377990430621636e-03,2.392344497607655409e-03,7.177033492822966661e-03,2.392344497607655409e-03,2.392344497607655409e-03,7.177033492822966661e-03,2.392344497607655409e-03,2.392344497607655409e-03,4.784688995215310818e-03,1.196172248803827748e-02,4.784688995215310818e-03,7.177033492822966661e-03,4.784688995215310818e-03,9.569377990430621636e-03,1.196172248803827748e-02,4.784688995215310818e-03,7.177033492822966661e-03,4.784688995215310818e-03,7.177033492822966661e-03,7.177033492822966661e-03,4.784688995215310818e-03,0.000000000000000000e+00,7.177033492822966661e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,7.177033492822966661e-03,0.000000000000000000e+00,4.784688995215310818e-03,2.392344497607655409e-03,2.392344497607655409e-03,1.674641148325358916e-02,9.569377990430621636e-03,2.392344497607655409e-03,7.177033492822966661e-03,7.177033492822966661e-03,2.392344497607655409e-03,4.784688995215310818e-03,2.392344497607655409e-03,7.177033492822966661e-03,4.784688995215310818e-03,4.784688995215310818e-03,1.196172248803827748e-02,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,7.177033492822966661e-03,2.392344497607655409e-03,9.569377990430621636e-03,7.177033492822966661e-03,2.392344497607655409e-03,9.569377990430621636e-03,2.392344497607655409e-03,4.784688995215310818e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.042253521126760722e-03,2.347417840375586907e-03,0.000000000000000000e+00,2.347417840375586907e-03,4.694835680751173815e-03,2.347417840375586907e-03,4.694835680751173815e-03,0.000000000000000000e+00,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,2.347417840375586907e-03,2.347417840375586907e-03,7.042253521126760722e-03,9.389671361502347630e-03,2.347417840375586907e-03,0.000000000000000000e+00,7.042253521126760722e-03,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,2.347417840375586907e-03,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,9.389671361502347630e-03,4.694835680751173815e-03,7.042253521126760722e-03,2.347417840375586907e-03,1.877934272300469526e-02,7.042253521126760722e-03,7.042253521126760722e-03,4.694835680751173815e-03,9.389671361502347630e-03,4.694835680751173815e-03,2.347417840375586907e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,7.042253521126760722e-03,4.694835680751173815e-03,9.389671361502347630e-03,9.389671361502347630e-03,7.042253521126760722e-03,9.389671361502347630e-03,9.389671361502347630e-03,4.694835680751173815e-03,4.694835680751173815e-03,7.042253521126760722e-03,7.042253521126760722e-03,2.347417840375586907e-03,2.347417840375586907e-03,1.643192488262910922e-02,2.347417840375586907e-03,9.389671361502347630e-03,7.042253521126760722e-03,4.694835680751173815e-03,1.173708920187793367e-02,2.347417840375586907e-03,4.694835680751173815e-03,9.389671361502347630e-03,1.173708920187793367e-02,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,9.389671361502347630e-03,0.000000000000000000e+00,4.694835680751173815e-03,9.389671361502347630e-03,7.042253521126760722e-03,9.389671361502347630e-03,4.694835680751173815e-03,7.042253521126760722e-03,2.347417840375586907e-03,0.000000000000000000e+00,1.643192488262910922e-02,4.694835680751173815e-03,1.173708920187793367e-02,1.173708920187793367e-02,1.173708920187793367e-02,7.042253521126760722e-03,7.042253521126760722e-03,2.347417840375586907e-03,7.042253521126760722e-03,1.173708920187793367e-02,0.000000000000000000e+00,2.347417840375586907e-03,4.694835680751173815e-03,1.173708920187793367e-02,9.389671361502347630e-03,2.347417840375586907e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.408450704225352144e-02,9.389671361502347630e-03,4.694835680751173815e-03,2.347417840375586907e-03,7.042253521126760722e-03,9.389671361502347630e-03,4.694835680751173815e-03,7.042253521126760722e-03,7.042253521126760722e-03,0.000000000000000000e+00,2.347417840375586907e-03,7.042253521126760722e-03,2.347417840375586907e-03,9.389671361502347630e-03,4.694835680751173815e-03,4.694835680751173815e-03,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,4.694835680751173815e-03,9.389671361502347630e-03,4.694835680751173815e-03,7.042253521126760722e-03,7.042253521126760722e-03,4.694835680751173815e-03,0.000000000000000000e+00,2.347417840375586907e-03,1.408450704225352144e-02,9.389671361502347630e-03,2.347417840375586907e-03,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,7.042253521126760722e-03,1.173708920187793367e-02,4.694835680751173815e-03,7.042253521126760722e-03,2.347417840375586907e-03,2.347417840375586907e-03,7.042253521126760722e-03,7.042253521126760722e-03,2.347417840375586907e-03,2.347417840375586907e-03,4.694835680751173815e-03,4.694835680751173815e-03,1.173708920187793367e-02,2.347417840375586907e-03,4.694835680751173815e-03,2.347417840375586907e-03,4.694835680751173815e-03,0.000000000000000000e+00,7.042253521126760722e-03,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,1.408450704225352144e-02,9.389671361502347630e-03,7.042253521126760722e-03,9.389671361502347630e-03,4.694835680751173815e-03,2.347417840375586907e-03,4.694835680751173815e-03,4.694835680751173815e-03,7.042253521126760722e-03,9.389671361502347630e-03,4.694835680751173815e-03,4.694835680751173815e-03,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,9.389671361502347630e-03,4.694835680751173815e-03,1.643192488262910922e-02,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.309468822170900656e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.309468822170900656e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.618937644341801312e-03,2.309468822170900656e-03,4.618937644341801312e-03,2.309468822170900656e-03,0.000000000000000000e+00,4.618937644341801312e-03,4.618937644341801312e-03,4.618937644341801312e-03,0.000000000000000000e+00,2.309468822170900656e-03,0.000000000000000000e+00,6.928406466512702401e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.618937644341801312e-03,2.309468822170900656e-03,4.618937644341801312e-03,0.000000000000000000e+00,2.309468822170900656e-03,0.000000000000000000e+00,2.309468822170900656e-03,0.000000000000000000e+00,9.237875288683602623e-03,2.309468822170900656e-03,4.618937644341801312e-03,4.618937644341801312e-03,1.154734411085450371e-02,6.928406466512702401e-03,2.309468822170900656e-03,4.618937644341801312e-03,9.237875288683602623e-03,4.618937644341801312e-03,6.928406466512702401e-03,9.237875288683602623e-03,6.928406466512702401e-03,1.154734411085450371e-02,6.928406466512702401e-03,6.928406466512702401e-03,4.618937644341801312e-03,2.309468822170900656e-03,2.309468822170900656e-03,1.154734411085450371e-02,2.309468822170900656e-03,6.928406466512702401e-03,4.618937644341801312e-03,9.237875288683602623e-03,6.928406466512702401e-03,9.237875288683602623e-03,1.154734411085450371e-02,0.000000000000000000e+00,6.928406466512702401e-03,0.000000000000000000e+00,1.154734411085450371e-02,4.618937644341801312e-03,6.928406466512702401e-03,4.618937644341801312e-03,6.928406466512702401e-03,4.618937644341801312e-03,1.154734411085450371e-02,4.618937644341801312e-03,4.618937644341801312e-03,2.309468822170900656e-03,9.237875288683602623e-03,4.618937644341801312e-03,2.309468822170900656e-03,9.237875288683602623e-03,1.154734411085450371e-02,6.928406466512702401e-03,4.618937644341801312e-03,6.928406466512702401e-03,9.237875288683602623e-03,1.385681293302540480e-02,1.154734411085450371e-02,6.928406466512702401e-03,2.309468822170900656e-03,4.618937644341801312e-03,4.618937644341801312e-03,6.928406466512702401e-03,2.309468822170900656e-03,1.616628175519630589e-02,6.928406466512702401e-03,0.000000000000000000e+00,6.928406466512702401e-03,9.237875288683602623e-03,4.618937644341801312e-03,6.928406466512702401e-03,6.928406466512702401e-03,2.309468822170900656e-03,2.309468822170900656e-03,0.000000000000000000e+00,4.618937644341801312e-03,9.237875288683602623e-03,0.000000000000000000e+00,1.154734411085450371e-02,4.618937644341801312e-03,4.618937644341801312e-03,9.237875288683602623e-03,4.618937644341801312e-03,2.309468822170900656e-03,4.618937644341801312e-03,4.618937644341801312e-03,6.928406466512702401e-03,4.618937644341801312e-03,4.618937644341801312e-03,6.928406466512702401e-03,9.237875288683602623e-03,9.237875288683602623e-03,9.237875288683602623e-03,6.928406466512702401e-03,4.618937644341801312e-03,2.309468822170900656e-03,6.928406466512702401e-03,4.618937644341801312e-03,4.618937644341801312e-03,2.309468822170900656e-03,4.618937644341801312e-03,9.237875288683602623e-03,4.618937644341801312e-03,2.309468822170900656e-03,1.154734411085450371e-02,9.237875288683602623e-03,9.237875288683602623e-03,4.618937644341801312e-03,4.618937644341801312e-03,0.000000000000000000e+00,4.618937644341801312e-03,9.237875288683602623e-03,4.618937644341801312e-03,2.309468822170900656e-03,2.309468822170900656e-03,4.618937644341801312e-03,6.928406466512702401e-03,6.928406466512702401e-03,4.618937644341801312e-03,6.928406466512702401e-03,6.928406466512702401e-03,1.154734411085450371e-02,0.000000000000000000e+00,1.154734411085450371e-02,1.154734411085450371e-02,9.237875288683602623e-03,4.618937644341801312e-03,0.000000000000000000e+00,4.618937644341801312e-03,6.928406466512702401e-03,0.000000000000000000e+00,2.309468822170900656e-03,0.000000000000000000e+00,4.618937644341801312e-03,6.928406466512702401e-03,2.309468822170900656e-03,4.618937644341801312e-03,1.154734411085450371e-02,4.618937644341801312e-03,2.309468822170900656e-03,6.928406466512702401e-03,0.000000000000000000e+00,2.309468822170900656e-03,2.309468822170900656e-03,9.237875288683602623e-03,4.618937644341801312e-03,4.618937644341801312e-03,1.385681293302540480e-02,4.618937644341801312e-03,9.237875288683602623e-03,4.618937644341801312e-03,4.618937644341801312e-03,2.309468822170900656e-03,6.928406466512702401e-03,6.928406466512702401e-03,9.237875288683602623e-03,6.928406466512702401e-03,4.618937644341801312e-03,4.618937644341801312e-03,2.309468822170900656e-03,4.618937644341801312e-03,4.618937644341801312e-03,6.928406466512702401e-03,4.618937644341801312e-03,2.309468822170900656e-03,6.928406466512702401e-03,2.309468822170900656e-03,2.309468822170900656e-03,4.618937644341801312e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,9.661835748792270070e-03,0.000000000000000000e+00,4.830917874396135035e-03,0.000000000000000000e+00,4.830917874396135035e-03,0.000000000000000000e+00,7.246376811594202987e-03,2.415458937198067518e-03,9.661835748792270070e-03,2.415458937198067518e-03,0.000000000000000000e+00,9.661835748792270070e-03,4.830917874396135035e-03,2.415458937198067518e-03,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,7.246376811594202987e-03,4.830917874396135035e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,0.000000000000000000e+00,7.246376811594202987e-03,1.207729468599033802e-02,9.661835748792270070e-03,7.246376811594202987e-03,4.830917874396135035e-03,7.246376811594202987e-03,9.661835748792270070e-03,1.207729468599033802e-02,7.246376811594202987e-03,7.246376811594202987e-03,2.415458937198067518e-03,1.207729468599033802e-02,1.207729468599033802e-02,7.246376811594202987e-03,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,1.207729468599033802e-02,9.661835748792270070e-03,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,7.246376811594202987e-03,7.246376811594202987e-03,9.661835748792270070e-03,4.830917874396135035e-03,4.830917874396135035e-03,9.661835748792270070e-03,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,1.207729468599033802e-02,9.661835748792270070e-03,7.246376811594202987e-03,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,1.207729468599033802e-02,7.246376811594202987e-03,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,9.661835748792270070e-03,1.449275362318840597e-02,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,1.690821256038647219e-02,0.000000000000000000e+00,1.690821256038647219e-02,9.661835748792270070e-03,9.661835748792270070e-03,7.246376811594202987e-03,9.661835748792270070e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,2.415458937198067518e-03,1.207729468599033802e-02,1.207729468599033802e-02,7.246376811594202987e-03,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,7.246376811594202987e-03,0.000000000000000000e+00,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,1.207729468599033802e-02,1.207729468599033802e-02,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.246376811594202987e-03,0.000000000000000000e+00,9.661835748792270070e-03,7.246376811594202987e-03,0.000000000000000000e+00,1.207729468599033802e-02,7.246376811594202987e-03,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,1.207729468599033802e-02,9.661835748792270070e-03,7.246376811594202987e-03,9.661835748792270070e-03,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,9.661835748792270070e-03,4.830917874396135035e-03,7.246376811594202987e-03,0.000000000000000000e+00,2.415458937198067518e-03,1.449275362318840597e-02,4.830917874396135035e-03,9.661835748792270070e-03,2.415458937198067518e-03,4.830917874396135035e-03,1.207729468599033802e-02,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,9.661835748792270070e-03,4.830917874396135035e-03,1.449275362318840597e-02,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,7.246376811594202987e-03,7.246376811594202987e-03,4.830917874396135035e-03,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,4.830917874396135035e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,2.493765586034912655e-03,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,7.481296758104737966e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,7.481296758104737966e-03,0.000000000000000000e+00,2.493765586034912655e-03,4.987531172069825311e-03,4.987531172069825311e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,9.975062344139650622e-03,4.987531172069825311e-03,7.481296758104737966e-03,4.987531172069825311e-03,9.975062344139650622e-03,4.987531172069825311e-03,4.987531172069825311e-03,2.493765586034912655e-03,9.975062344139650622e-03,4.987531172069825311e-03,9.975062344139650622e-03,2.493765586034912655e-03,4.987531172069825311e-03,7.481296758104737966e-03,4.987531172069825311e-03,7.481296758104737966e-03,1.995012468827930124e-02,7.481296758104737966e-03,2.493765586034912655e-03,7.481296758104737966e-03,7.481296758104737966e-03,9.975062344139650622e-03,4.987531172069825311e-03,4.987531172069825311e-03,9.975062344139650622e-03,2.493765586034912655e-03,2.493765586034912655e-03,4.987531172069825311e-03,4.987531172069825311e-03,7.481296758104737966e-03,9.975062344139650622e-03,0.000000000000000000e+00,4.987531172069825311e-03,2.493765586034912655e-03,4.987531172069825311e-03,4.987531172069825311e-03,4.987531172069825311e-03,0.000000000000000000e+00,9.975062344139650622e-03,7.481296758104737966e-03,1.745635910224438772e-02,1.246882793017456414e-02,4.987531172069825311e-03,2.493765586034912655e-03,1.246882793017456414e-02,7.481296758104737966e-03,7.481296758104737966e-03,2.493765586034912655e-03,1.496259351620947593e-02,4.987531172069825311e-03,0.000000000000000000e+00,7.481296758104737966e-03,4.987531172069825311e-03,4.987531172069825311e-03,2.493765586034912655e-03,9.975062344139650622e-03,1.246882793017456414e-02,2.493765586034912655e-03,7.481296758104737966e-03,0.000000000000000000e+00,1.246882793017456414e-02,7.481296758104737966e-03,7.481296758104737966e-03,9.975062344139650622e-03,4.987531172069825311e-03,2.493765586034912655e-03,9.975062344139650622e-03,7.481296758104737966e-03,9.975062344139650622e-03,7.481296758104737966e-03,7.481296758104737966e-03,7.481296758104737966e-03,7.481296758104737966e-03,4.987531172069825311e-03,2.493765586034912655e-03,9.975062344139650622e-03,7.481296758104737966e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,7.481296758104737966e-03,4.987531172069825311e-03,7.481296758104737966e-03,7.481296758104737966e-03,7.481296758104737966e-03,2.493765586034912655e-03,9.975062344139650622e-03,7.481296758104737966e-03,9.975062344139650622e-03,7.481296758104737966e-03,1.246882793017456414e-02,4.987531172069825311e-03,9.975062344139650622e-03,4.987531172069825311e-03,2.493765586034912655e-03,4.987531172069825311e-03,9.975062344139650622e-03,0.000000000000000000e+00,4.987531172069825311e-03,4.987531172069825311e-03,4.987531172069825311e-03,1.246882793017456414e-02,2.493765586034912655e-03,4.987531172069825311e-03,4.987531172069825311e-03,1.246882793017456414e-02,2.493765586034912655e-03,0.000000000000000000e+00,4.987531172069825311e-03,2.493765586034912655e-03,1.496259351620947593e-02,7.481296758104737966e-03,0.000000000000000000e+00,4.987531172069825311e-03,4.987531172069825311e-03,2.493765586034912655e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.975062344139650622e-03,2.493765586034912655e-03,9.975062344139650622e-03,7.481296758104737966e-03,0.000000000000000000e+00,1.246882793017456414e-02,7.481296758104737966e-03,0.000000000000000000e+00,2.493765586034912655e-03,9.975062344139650622e-03,7.481296758104737966e-03,4.987531172069825311e-03,0.000000000000000000e+00,4.987531172069825311e-03,4.987531172069825311e-03,2.493765586034912655e-03,7.481296758104737966e-03,9.975062344139650622e-03,2.493765586034912655e-03,2.493765586034912655e-03,0.000000000000000000e+00,4.987531172069825311e-03,7.481296758104737966e-03,2.493765586034912655e-03,2.493765586034912655e-03,4.987531172069825311e-03,9.975062344139650622e-03,2.493765586034912655e-03,0.000000000000000000e+00,1.745635910224438772e-02,7.481296758104737966e-03,2.493765586034912655e-03,2.493765586034912655e-03,0.000000000000000000e+00,2.493765586034912655e-03,2.493765586034912655e-03,0.000000000000000000e+00,2.493765586034912655e-03,2.493765586034912655e-03,4.987531172069825311e-03,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.754820936639118534e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.754820936639118534e-03,2.754820936639118534e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.754820936639118534e-03,0.000000000000000000e+00,8.264462809917355601e-03,2.754820936639118534e-03,1.101928374655647414e-02,0.000000000000000000e+00,5.509641873278237068e-03,0.000000000000000000e+00,8.264462809917355601e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.264462809917355601e-03,8.264462809917355601e-03,5.509641873278237068e-03,0.000000000000000000e+00,5.509641873278237068e-03,8.264462809917355601e-03,2.754820936639118534e-03,1.101928374655647414e-02,0.000000000000000000e+00,5.509641873278237068e-03,5.509641873278237068e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,5.509641873278237068e-03,0.000000000000000000e+00,5.509641873278237068e-03,1.101928374655647414e-02,2.754820936639118534e-03,5.509641873278237068e-03,0.000000000000000000e+00,1.377410468319559267e-02,5.509641873278237068e-03,1.377410468319559267e-02,2.754820936639118534e-03,1.652892561983471120e-02,5.509641873278237068e-03,8.264462809917355601e-03,5.509641873278237068e-03,2.754820936639118534e-03,2.754820936639118534e-03,1.377410468319559267e-02,8.264462809917355601e-03,8.264462809917355601e-03,1.101928374655647414e-02,5.509641873278237068e-03,5.509641873278237068e-03,5.509641873278237068e-03,2.754820936639118534e-03,2.754820936639118534e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.101928374655647414e-02,1.101928374655647414e-02,5.509641873278237068e-03,5.509641873278237068e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,8.264462809917355601e-03,2.754820936639118534e-03,8.264462809917355601e-03,8.264462809917355601e-03,5.509641873278237068e-03,8.264462809917355601e-03,1.101928374655647414e-02,8.264462809917355601e-03,8.264462809917355601e-03,8.264462809917355601e-03,8.264462809917355601e-03,2.754820936639118534e-03,5.509641873278237068e-03,8.264462809917355601e-03,5.509641873278237068e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.509641873278237068e-03,1.652892561983471120e-02,5.509641873278237068e-03,8.264462809917355601e-03,8.264462809917355601e-03,0.000000000000000000e+00,1.377410468319559267e-02,2.754820936639118534e-03,5.509641873278237068e-03,8.264462809917355601e-03,1.101928374655647414e-02,8.264462809917355601e-03,5.509641873278237068e-03,0.000000000000000000e+00,1.652892561983471120e-02,5.509641873278237068e-03,8.264462809917355601e-03,1.101928374655647414e-02,1.928374655647382974e-02,2.754820936639118534e-03,8.264462809917355601e-03,8.264462809917355601e-03,8.264462809917355601e-03,1.101928374655647414e-02,8.264462809917355601e-03,8.264462809917355601e-03,8.264462809917355601e-03,2.754820936639118534e-03,5.509641873278237068e-03,8.264462809917355601e-03,1.377410468319559267e-02,2.754820936639118534e-03,5.509641873278237068e-03,2.754820936639118534e-03,5.509641873278237068e-03,8.264462809917355601e-03,8.264462809917355601e-03,5.509641873278237068e-03,5.509641873278237068e-03,2.754820936639118534e-03,2.754820936639118534e-03,8.264462809917355601e-03,0.000000000000000000e+00,2.754820936639118534e-03,2.754820936639118534e-03,5.509641873278237068e-03,5.509641873278237068e-03,1.101928374655647414e-02,2.754820936639118534e-03,0.000000000000000000e+00,1.101928374655647414e-02,0.000000000000000000e+00,2.754820936639118534e-03,1.101928374655647414e-02,2.754820936639118534e-03,2.754820936639118534e-03,5.509641873278237068e-03,2.754820936639118534e-03,0.000000000000000000e+00,8.264462809917355601e-03,0.000000000000000000e+00,1.377410468319559267e-02,2.754820936639118534e-03,0.000000000000000000e+00,2.754820936639118534e-03,2.754820936639118534e-03,8.264462809917355601e-03,8.264462809917355601e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,1.101928374655647414e-02,5.509641873278237068e-03,8.264462809917355601e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,1.377410468319559267e-02,2.754820936639118534e-03,0.000000000000000000e+00,8.264462809917355601e-03,8.264462809917355601e-03,5.509641873278237068e-03,0.000000000000000000e+00,5.509641873278237068e-03,0.000000000000000000e+00,8.264462809917355601e-03,2.754820936639118534e-03,2.754820936639118534e-03,5.509641873278237068e-03,5.509641873278237068e-03,2.754820936639118534e-03,2.754820936639118534e-03,5.509641873278237068e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.450980392156862711e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.450980392156862711e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.901960784313725422e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.901960784313725422e-03,0.000000000000000000e+00,2.450980392156862711e-03,0.000000000000000000e+00,2.450980392156862711e-03,0.000000000000000000e+00,4.901960784313725422e-03,4.901960784313725422e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.450980392156862711e-03,4.901960784313725422e-03,2.450980392156862711e-03,2.450980392156862711e-03,7.352941176470588133e-03,2.450980392156862711e-03,4.901960784313725422e-03,2.450980392156862711e-03,7.352941176470588133e-03,4.901960784313725422e-03,4.901960784313725422e-03,4.901960784313725422e-03,9.803921568627450844e-03,4.901960784313725422e-03,7.352941176470588133e-03,2.450980392156862711e-03,2.450980392156862711e-03,2.450980392156862711e-03,7.352941176470588133e-03,7.352941176470588133e-03,9.803921568627450844e-03,7.352941176470588133e-03,2.450980392156862711e-03,2.450980392156862711e-03,7.352941176470588133e-03,2.450980392156862711e-03,2.450980392156862711e-03,1.225490196078431356e-02,9.803921568627450844e-03,7.352941176470588133e-03,4.901960784313725422e-03,0.000000000000000000e+00,7.352941176470588133e-03,2.450980392156862711e-03,2.450980392156862711e-03,2.450980392156862711e-03,7.352941176470588133e-03,4.901960784313725422e-03,9.803921568627450844e-03,9.803921568627450844e-03,9.803921568627450844e-03,7.352941176470588133e-03,4.901960784313725422e-03,7.352941176470588133e-03,1.470588235294117627e-02,2.450980392156862711e-03,7.352941176470588133e-03,1.225490196078431356e-02,7.352941176470588133e-03,9.803921568627450844e-03,7.352941176470588133e-03,1.225490196078431356e-02,7.352941176470588133e-03,4.901960784313725422e-03,2.450980392156862711e-03,9.803921568627450844e-03,7.352941176470588133e-03,9.803921568627450844e-03,9.803921568627450844e-03,9.803921568627450844e-03,4.901960784313725422e-03,0.000000000000000000e+00,1.225490196078431356e-02,9.803921568627450844e-03,4.901960784313725422e-03,7.352941176470588133e-03,4.901960784313725422e-03,4.901960784313725422e-03,7.352941176470588133e-03,4.901960784313725422e-03,7.352941176470588133e-03,7.352941176470588133e-03,7.352941176470588133e-03,4.901960784313725422e-03,7.352941176470588133e-03,9.803921568627450844e-03,7.352941176470588133e-03,7.352941176470588133e-03,7.352941176470588133e-03,2.450980392156862711e-03,7.352941176470588133e-03,4.901960784313725422e-03,1.715686274509804071e-02,2.450980392156862711e-03,1.715686274509804071e-02,7.352941176470588133e-03,4.901960784313725422e-03,2.450980392156862711e-03,1.225490196078431356e-02,9.803921568627450844e-03,7.352941176470588133e-03,0.000000000000000000e+00,4.901960784313725422e-03,9.803921568627450844e-03,7.352941176470588133e-03,2.450980392156862711e-03,4.901960784313725422e-03,1.470588235294117627e-02,9.803921568627450844e-03,7.352941176470588133e-03,4.901960784313725422e-03,4.901960784313725422e-03,4.901960784313725422e-03,7.352941176470588133e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.450980392156862711e-03,0.000000000000000000e+00,7.352941176470588133e-03,1.470588235294117627e-02,0.000000000000000000e+00,4.901960784313725422e-03,4.901960784313725422e-03,2.450980392156862711e-03,2.450980392156862711e-03,1.225490196078431356e-02,2.450980392156862711e-03,7.352941176470588133e-03,2.450980392156862711e-03,0.000000000000000000e+00,7.352941176470588133e-03,2.450980392156862711e-03,2.450980392156862711e-03,2.450980392156862711e-03,2.450980392156862711e-03,2.450980392156862711e-03,9.803921568627450844e-03,0.000000000000000000e+00,7.352941176470588133e-03,0.000000000000000000e+00,2.450980392156862711e-03,2.450980392156862711e-03,7.352941176470588133e-03,4.901960784313725422e-03,0.000000000000000000e+00,4.901960784313725422e-03,0.000000000000000000e+00,7.352941176470588133e-03,4.901960784313725422e-03,4.901960784313725422e-03,4.901960784313725422e-03,4.901960784313725422e-03,1.225490196078431356e-02,4.901960784313725422e-03,4.901960784313725422e-03,7.352941176470588133e-03,2.450980392156862711e-03,4.901960784313725422e-03,2.450980392156862711e-03,2.450980392156862711e-03,7.352941176470588133e-03,9.803921568627450844e-03,4.901960784313725422e-03,9.803921568627450844e-03,2.450980392156862711e-03,2.450980392156862711e-03,4.901960784313725422e-03,0.000000000000000000e+00,2.450980392156862711e-03,9.803921568627450844e-03,7.352941176470588133e-03,0.000000000000000000e+00,7.352941176470588133e-03,0.000000000000000000e+00,2.450980392156862711e-03,2.450980392156862711e-03,7.352941176470588133e-03,2.450980392156862711e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.901960784313725422e-03,2.450980392156862711e-03,0.000000000000000000e+00,2.450980392156862711e-03,2.450980392156862711e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.450980392156862711e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,2.347417840375586907e-03,2.347417840375586907e-03,7.042253521126760722e-03,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,2.347417840375586907e-03,4.694835680751173815e-03,7.042253521126760722e-03,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,7.042253521126760722e-03,7.042253521126760722e-03,0.000000000000000000e+00,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,4.694835680751173815e-03,2.347417840375586907e-03,7.042253521126760722e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,7.042253521126760722e-03,7.042253521126760722e-03,4.694835680751173815e-03,7.042253521126760722e-03,7.042253521126760722e-03,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,9.389671361502347630e-03,1.173708920187793367e-02,0.000000000000000000e+00,2.347417840375586907e-03,7.042253521126760722e-03,9.389671361502347630e-03,7.042253521126760722e-03,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,7.042253521126760722e-03,2.347417840375586907e-03,1.408450704225352144e-02,4.694835680751173815e-03,7.042253521126760722e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,9.389671361502347630e-03,7.042253521126760722e-03,4.694835680751173815e-03,4.694835680751173815e-03,1.643192488262910922e-02,4.694835680751173815e-03,4.694835680751173815e-03,9.389671361502347630e-03,9.389671361502347630e-03,9.389671361502347630e-03,0.000000000000000000e+00,1.173708920187793367e-02,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.173708920187793367e-02,4.694835680751173815e-03,1.173708920187793367e-02,1.173708920187793367e-02,2.347417840375586907e-03,7.042253521126760722e-03,1.643192488262910922e-02,7.042253521126760722e-03,4.694835680751173815e-03,4.694835680751173815e-03,7.042253521126760722e-03,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,1.173708920187793367e-02,2.347417840375586907e-03,1.173708920187793367e-02,7.042253521126760722e-03,4.694835680751173815e-03,0.000000000000000000e+00,1.173708920187793367e-02,2.347417840375586907e-03,4.694835680751173815e-03,4.694835680751173815e-03,9.389671361502347630e-03,7.042253521126760722e-03,4.694835680751173815e-03,2.347417840375586907e-03,4.694835680751173815e-03,2.347417840375586907e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,2.347417840375586907e-03,0.000000000000000000e+00,9.389671361502347630e-03,2.347417840375586907e-03,4.694835680751173815e-03,2.347417840375586907e-03,0.000000000000000000e+00,4.694835680751173815e-03,2.347417840375586907e-03,1.643192488262910922e-02,7.042253521126760722e-03,2.347417840375586907e-03,7.042253521126760722e-03,9.389671361502347630e-03,7.042253521126760722e-03,4.694835680751173815e-03,4.694835680751173815e-03,1.173708920187793367e-02,7.042253521126760722e-03,2.347417840375586907e-03,1.408450704225352144e-02,2.347417840375586907e-03,4.694835680751173815e-03,1.408450704225352144e-02,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,1.173708920187793367e-02,1.408450704225352144e-02,4.694835680751173815e-03,7.042253521126760722e-03,9.389671361502347630e-03,7.042253521126760722e-03,2.347417840375586907e-03,4.694835680751173815e-03,0.000000000000000000e+00,2.347417840375586907e-03,4.694835680751173815e-03,4.694835680751173815e-03,1.643192488262910922e-02,9.389671361502347630e-03,2.347417840375586907e-03,9.389671361502347630e-03,7.042253521126760722e-03,4.694835680751173815e-03,4.694835680751173815e-03,1.408450704225352144e-02,4.694835680751173815e-03,2.347417840375586907e-03,0.000000000000000000e+00,1.173708920187793367e-02,4.694835680751173815e-03,4.694835680751173815e-03,7.042253521126760722e-03,4.694835680751173815e-03,4.694835680751173815e-03,1.643192488262910922e-02,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,4.694835680751173815e-03,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,0.000000000000000000e+00,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.427184466019417265e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.427184466019417265e-03,0.000000000000000000e+00,2.427184466019417265e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.427184466019417265e-03,4.854368932038834530e-03,2.427184466019417265e-03,2.427184466019417265e-03,4.854368932038834530e-03,0.000000000000000000e+00,2.427184466019417265e-03,4.854368932038834530e-03,2.427184466019417265e-03,4.854368932038834530e-03,9.708737864077669061e-03,0.000000000000000000e+00,2.427184466019417265e-03,4.854368932038834530e-03,0.000000000000000000e+00,2.427184466019417265e-03,9.708737864077669061e-03,2.427184466019417265e-03,0.000000000000000000e+00,4.854368932038834530e-03,7.281553398058252663e-03,4.854368932038834530e-03,2.427184466019417265e-03,7.281553398058252663e-03,0.000000000000000000e+00,1.213592233009708719e-02,4.854368932038834530e-03,2.427184466019417265e-03,2.427184466019417265e-03,4.854368932038834530e-03,0.000000000000000000e+00,4.854368932038834530e-03,1.213592233009708719e-02,7.281553398058252663e-03,9.708737864077669061e-03,9.708737864077669061e-03,2.427184466019417265e-03,4.854368932038834530e-03,7.281553398058252663e-03,0.000000000000000000e+00,7.281553398058252663e-03,0.000000000000000000e+00,7.281553398058252663e-03,7.281553398058252663e-03,4.854368932038834530e-03,2.427184466019417265e-03,7.281553398058252663e-03,2.427184466019417265e-03,9.708737864077669061e-03,4.854368932038834530e-03,4.854368932038834530e-03,2.427184466019417265e-03,1.456310679611650533e-02,7.281553398058252663e-03,4.854368932038834530e-03,7.281553398058252663e-03,2.427184466019417265e-03,7.281553398058252663e-03,9.708737864077669061e-03,1.213592233009708719e-02,9.708737864077669061e-03,7.281553398058252663e-03,0.000000000000000000e+00,4.854368932038834530e-03,1.699029126213592172e-02,7.281553398058252663e-03,4.854368932038834530e-03,1.213592233009708719e-02,9.708737864077669061e-03,0.000000000000000000e+00,1.456310679611650533e-02,7.281553398058252663e-03,1.213592233009708719e-02,7.281553398058252663e-03,7.281553398058252663e-03,0.000000000000000000e+00,2.427184466019417265e-03,4.854368932038834530e-03,0.000000000000000000e+00,9.708737864077669061e-03,7.281553398058252663e-03,1.213592233009708719e-02,4.854368932038834530e-03,2.184466019417475799e-02,2.427184466019417265e-03,7.281553398058252663e-03,0.000000000000000000e+00,7.281553398058252663e-03,7.281553398058252663e-03,4.854368932038834530e-03,7.281553398058252663e-03,9.708737864077669061e-03,1.456310679611650533e-02,7.281553398058252663e-03,7.281553398058252663e-03,4.854368932038834530e-03,1.456310679611650533e-02,1.941747572815533812e-02,1.213592233009708719e-02,4.854368932038834530e-03,2.427184466019417265e-03,7.281553398058252663e-03,4.854368932038834530e-03,2.427184466019417265e-03,2.427184466019417265e-03,7.281553398058252663e-03,7.281553398058252663e-03,0.000000000000000000e+00,2.427184466019417265e-03,9.708737864077669061e-03,7.281553398058252663e-03,1.213592233009708719e-02,1.213592233009708719e-02,2.427184466019417265e-03,4.854368932038834530e-03,7.281553398058252663e-03,2.427184466019417265e-03,2.427184466019417265e-03,7.281553398058252663e-03,9.708737864077669061e-03,4.854368932038834530e-03,2.427184466019417265e-03,4.854368932038834530e-03,1.213592233009708719e-02,7.281553398058252663e-03,2.427184466019417265e-03,0.000000000000000000e+00,4.854368932038834530e-03,2.427184466019417265e-03,2.427184466019417265e-03,4.854368932038834530e-03,7.281553398058252663e-03,2.427184466019417265e-03,4.854368932038834530e-03,2.427184466019417265e-03,4.854368932038834530e-03,4.854368932038834530e-03,1.213592233009708719e-02,0.000000000000000000e+00,2.427184466019417265e-03,2.427184466019417265e-03,7.281553398058252663e-03,4.854368932038834530e-03,2.427184466019417265e-03,2.427184466019417265e-03,2.427184466019417265e-03,2.427184466019417265e-03,0.000000000000000000e+00,4.854368932038834530e-03,2.427184466019417265e-03,7.281553398058252663e-03,2.427184466019417265e-03,0.000000000000000000e+00,2.427184466019417265e-03,2.427184466019417265e-03,0.000000000000000000e+00,2.427184466019417265e-03,2.427184466019417265e-03,0.000000000000000000e+00,4.854368932038834530e-03,0.000000000000000000e+00,7.281553398058252663e-03,2.427184466019417265e-03,2.427184466019417265e-03,7.281553398058252663e-03,9.708737864077669061e-03,4.854368932038834530e-03,4.854368932038834530e-03,9.708737864077669061e-03,2.427184466019417265e-03,2.427184466019417265e-03,2.427184466019417265e-03,7.281553398058252663e-03,4.854368932038834530e-03,9.708737864077669061e-03,4.854368932038834530e-03,9.708737864077669061e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.854368932038834530e-03,0.000000000000000000e+00,2.427184466019417265e-03,0.000000000000000000e+00,2.427184466019417265e-03,4.854368932038834530e-03,0.000000000000000000e+00,4.854368932038834530e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.854368932038834530e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,4.830917874396135035e-03,9.661835748792270070e-03,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,2.415458937198067518e-03,0.000000000000000000e+00,4.830917874396135035e-03,0.000000000000000000e+00,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,2.415458937198067518e-03,7.246376811594202987e-03,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,7.246376811594202987e-03,0.000000000000000000e+00,2.415458937198067518e-03,1.207729468599033802e-02,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,2.415458937198067518e-03,9.661835748792270070e-03,7.246376811594202987e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,4.830917874396135035e-03,9.661835748792270070e-03,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,1.207729468599033802e-02,9.661835748792270070e-03,4.830917874396135035e-03,4.830917874396135035e-03,1.207729468599033802e-02,9.661835748792270070e-03,0.000000000000000000e+00,7.246376811594202987e-03,1.207729468599033802e-02,1.207729468599033802e-02,1.207729468599033802e-02,4.830917874396135035e-03,7.246376811594202987e-03,7.246376811594202987e-03,1.207729468599033802e-02,9.661835748792270070e-03,1.207729468599033802e-02,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,0.000000000000000000e+00,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,7.246376811594202987e-03,9.661835748792270070e-03,0.000000000000000000e+00,1.690821256038647219e-02,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,9.661835748792270070e-03,2.415458937198067518e-03,7.246376811594202987e-03,4.830917874396135035e-03,1.207729468599033802e-02,9.661835748792270070e-03,7.246376811594202987e-03,4.830917874396135035e-03,7.246376811594202987e-03,9.661835748792270070e-03,1.207729468599033802e-02,9.661835748792270070e-03,9.661835748792270070e-03,2.415458937198067518e-03,7.246376811594202987e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,7.246376811594202987e-03,0.000000000000000000e+00,4.830917874396135035e-03,1.207729468599033802e-02,4.830917874396135035e-03,7.246376811594202987e-03,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,7.246376811594202987e-03,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,9.661835748792270070e-03,2.415458937198067518e-03,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,9.661835748792270070e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,9.661835748792270070e-03,2.415458937198067518e-03,4.830917874396135035e-03,1.690821256038647219e-02,4.830917874396135035e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,2.415458937198067518e-03,7.246376811594202987e-03,7.246376811594202987e-03,1.207729468599033802e-02,1.207729468599033802e-02,0.000000000000000000e+00,4.830917874396135035e-03,4.830917874396135035e-03,2.415458937198067518e-03,7.246376811594202987e-03,1.690821256038647219e-02,7.246376811594202987e-03,4.830917874396135035e-03,9.661835748792270070e-03,2.415458937198067518e-03,4.830917874396135035e-03,9.661835748792270070e-03,7.246376811594202987e-03,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.830917874396135035e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,4.739336492890995622e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,4.739336492890995622e-03,2.369668246445497811e-03,4.739336492890995622e-03,7.109004739336492566e-03,0.000000000000000000e+00,4.739336492890995622e-03,1.184834123222748732e-02,2.369668246445497811e-03,2.369668246445497811e-03,4.739336492890995622e-03,2.369668246445497811e-03,2.369668246445497811e-03,4.739336492890995622e-03,2.369668246445497811e-03,0.000000000000000000e+00,7.109004739336492566e-03,2.369668246445497811e-03,0.000000000000000000e+00,4.739336492890995622e-03,7.109004739336492566e-03,1.184834123222748732e-02,0.000000000000000000e+00,1.658767772511848468e-02,2.369668246445497811e-03,2.369668246445497811e-03,7.109004739336492566e-03,7.109004739336492566e-03,0.000000000000000000e+00,9.478672985781991245e-03,9.478672985781991245e-03,2.369668246445497811e-03,9.478672985781991245e-03,2.369668246445497811e-03,2.369668246445497811e-03,9.478672985781991245e-03,4.739336492890995622e-03,4.739336492890995622e-03,9.478672985781991245e-03,4.739336492890995622e-03,7.109004739336492566e-03,7.109004739336492566e-03,4.739336492890995622e-03,4.739336492890995622e-03,4.739336492890995622e-03,2.369668246445497811e-03,0.000000000000000000e+00,1.421800947867298513e-02,9.478672985781991245e-03,4.739336492890995622e-03,1.184834123222748732e-02,2.369668246445497811e-03,4.739336492890995622e-03,2.369668246445497811e-03,9.478672985781991245e-03,7.109004739336492566e-03,4.739336492890995622e-03,7.109004739336492566e-03,1.421800947867298513e-02,7.109004739336492566e-03,9.478672985781991245e-03,2.369668246445497811e-03,2.369668246445497811e-03,7.109004739336492566e-03,4.739336492890995622e-03,4.739336492890995622e-03,4.739336492890995622e-03,1.658767772511848468e-02,2.369668246445497811e-03,1.421800947867298513e-02,4.739336492890995622e-03,2.369668246445497811e-03,1.184834123222748732e-02,1.184834123222748732e-02,2.369668246445497811e-03,1.184834123222748732e-02,9.478672985781991245e-03,7.109004739336492566e-03,2.369668246445497811e-03,4.739336492890995622e-03,2.369668246445497811e-03,2.369668246445497811e-03,2.369668246445497811e-03,1.895734597156398249e-02,4.739336492890995622e-03,1.184834123222748732e-02,2.369668246445497811e-03,9.478672985781991245e-03,1.421800947867298513e-02,1.421800947867298513e-02,4.739336492890995622e-03,7.109004739336492566e-03,9.478672985781991245e-03,4.739336492890995622e-03,2.369668246445497811e-03,7.109004739336492566e-03,7.109004739336492566e-03,0.000000000000000000e+00,2.369668246445497811e-03,2.369668246445497811e-03,0.000000000000000000e+00,7.109004739336492566e-03,9.478672985781991245e-03,4.739336492890995622e-03,7.109004739336492566e-03,9.478672985781991245e-03,7.109004739336492566e-03,2.369668246445497811e-03,2.369668246445497811e-03,9.478672985781991245e-03,2.369668246445497811e-03,4.739336492890995622e-03,9.478672985781991245e-03,4.739336492890995622e-03,4.739336492890995622e-03,2.369668246445497811e-03,1.184834123222748732e-02,4.739336492890995622e-03,2.369668246445497811e-03,2.369668246445497811e-03,1.184834123222748732e-02,2.369668246445497811e-03,2.369668246445497811e-03,0.000000000000000000e+00,9.478672985781991245e-03,4.739336492890995622e-03,1.184834123222748732e-02,2.369668246445497811e-03,9.478672985781991245e-03,7.109004739336492566e-03,2.369668246445497811e-03,4.739336492890995622e-03,7.109004739336492566e-03,2.369668246445497811e-03,7.109004739336492566e-03,7.109004739336492566e-03,2.369668246445497811e-03,2.369668246445497811e-03,4.739336492890995622e-03,4.739336492890995622e-03,7.109004739336492566e-03,4.739336492890995622e-03,7.109004739336492566e-03,4.739336492890995622e-03,7.109004739336492566e-03,2.369668246445497811e-03,2.369668246445497811e-03,9.478672985781991245e-03,2.369668246445497811e-03,9.478672985781991245e-03,2.369668246445497811e-03,9.478672985781991245e-03,4.739336492890995622e-03,7.109004739336492566e-03,7.109004739336492566e-03,2.369668246445497811e-03,2.369668246445497811e-03,7.109004739336492566e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.369668246445497811e-03,2.369668246445497811e-03,7.109004739336492566e-03,9.478672985781991245e-03,2.369668246445497811e-03,4.739336492890995622e-03,4.739336492890995622e-03,7.109004739336492566e-03,0.000000000000000000e+00,4.739336492890995622e-03,1.184834123222748732e-02,4.739336492890995622e-03,2.369668246445497811e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.141388174807197571e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.570694087403598786e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.712082262210796790e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.570694087403598786e-03,2.570694087403598786e-03,2.570694087403598786e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.141388174807197571e-03,2.570694087403598786e-03,2.570694087403598786e-03,7.712082262210796790e-03,0.000000000000000000e+00,2.570694087403598786e-03,2.570694087403598786e-03,7.712082262210796790e-03,2.570694087403598786e-03,5.141388174807197571e-03,0.000000000000000000e+00,2.570694087403598786e-03,5.141388174807197571e-03,5.141388174807197571e-03,2.570694087403598786e-03,2.570694087403598786e-03,7.712082262210796790e-03,2.570694087403598786e-03,1.028277634961439514e-02,0.000000000000000000e+00,0.000000000000000000e+00,2.570694087403598786e-03,2.570694087403598786e-03,5.141388174807197571e-03,0.000000000000000000e+00,5.141388174807197571e-03,7.712082262210796790e-03,7.712082262210796790e-03,2.570694087403598786e-03,7.712082262210796790e-03,2.570694087403598786e-03,5.141388174807197571e-03,2.570694087403598786e-03,5.141388174807197571e-03,5.141388174807197571e-03,5.141388174807197571e-03,2.570694087403598786e-03,7.712082262210796790e-03,7.712082262210796790e-03,7.712082262210796790e-03,2.570694087403598786e-03,7.712082262210796790e-03,2.570694087403598786e-03,2.570694087403598786e-03,5.141388174807197571e-03,0.000000000000000000e+00,5.141388174807197571e-03,5.141388174807197571e-03,7.712082262210796790e-03,5.141388174807197571e-03,7.712082262210796790e-03,7.712082262210796790e-03,0.000000000000000000e+00,5.141388174807197571e-03,7.712082262210796790e-03,1.285347043701799523e-02,0.000000000000000000e+00,2.570694087403598786e-03,5.141388174807197571e-03,5.141388174807197571e-03,1.542416452442159358e-02,1.285347043701799523e-02,7.712082262210796790e-03,1.285347043701799523e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.712082262210796790e-03,7.712082262210796790e-03,7.712082262210796790e-03,1.028277634961439514e-02,1.542416452442159358e-02,2.570694087403598786e-03,1.285347043701799523e-02,1.028277634961439514e-02,0.000000000000000000e+00,5.141388174807197571e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.570694087403598786e-03,7.712082262210796790e-03,2.570694087403598786e-03,2.570694087403598786e-03,7.712082262210796790e-03,7.712082262210796790e-03,1.028277634961439514e-02,1.028277634961439514e-02,1.285347043701799523e-02,1.285347043701799523e-02,2.570694087403598786e-03,7.712082262210796790e-03,5.141388174807197571e-03,2.570694087403598786e-03,1.285347043701799523e-02,2.570694087403598786e-03,1.799485861182519367e-02,1.028277634961439514e-02,1.028277634961439514e-02,5.141388174807197571e-03,1.028277634961439514e-02,5.141388174807197571e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.712082262210796790e-03,7.712082262210796790e-03,2.570694087403598786e-03,2.570694087403598786e-03,5.141388174807197571e-03,7.712082262210796790e-03,2.570694087403598786e-03,2.570694087403598786e-03,0.000000000000000000e+00,1.028277634961439514e-02,2.570694087403598786e-03,1.028277634961439514e-02,2.570694087403598786e-03,1.028277634961439514e-02,2.570694087403598786e-03,5.141388174807197571e-03,5.141388174807197571e-03,5.141388174807197571e-03,2.570694087403598786e-03,7.712082262210796790e-03,5.141388174807197571e-03,2.570694087403598786e-03,7.712082262210796790e-03,0.000000000000000000e+00,7.712082262210796790e-03,1.799485861182519367e-02,2.570694087403598786e-03,2.570694087403598786e-03,2.570694087403598786e-03,5.141388174807197571e-03,2.570694087403598786e-03,1.285347043701799523e-02,5.141388174807197571e-03,2.570694087403598786e-03,7.712082262210796790e-03,5.141388174807197571e-03,2.570694087403598786e-03,5.141388174807197571e-03,2.570694087403598786e-03,2.570694087403598786e-03,1.285347043701799523e-02,5.141388174807197571e-03,0.000000000000000000e+00,1.285347043701799523e-02,2.570694087403598786e-03,1.028277634961439514e-02,1.285347043701799523e-02,1.028277634961439514e-02,2.570694087403598786e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.570694087403598786e-03,5.141388174807197571e-03,2.570694087403598786e-03,2.570694087403598786e-03,7.712082262210796790e-03,7.712082262210796790e-03,7.712082262210796790e-03,2.570694087403598786e-03,5.141388174807197571e-03,5.141388174807197571e-03,2.570694087403598786e-03,0.000000000000000000e+00,1.542416452442159358e-02,7.712082262210796790e-03,7.712082262210796790e-03,5.141388174807197571e-03,1.028277634961439514e-02,5.141388174807197571e-03,2.570694087403598786e-03,0.000000000000000000e+00,1.028277634961439514e-02,5.141388174807197571e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.141388174807197571e-03,0.000000000000000000e+00,5.141388174807197571e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.570694087403598786e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.570694087403598786e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.463054187192118254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.926108374384236509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.463054187192118254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.389162561576354329e-03,4.926108374384236509e-03,0.000000000000000000e+00,2.463054187192118254e-03,0.000000000000000000e+00,2.463054187192118254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.926108374384236509e-03,0.000000000000000000e+00,4.926108374384236509e-03,0.000000000000000000e+00,4.926108374384236509e-03,0.000000000000000000e+00,7.389162561576354329e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.389162561576354329e-03,4.926108374384236509e-03,2.463054187192118254e-03,9.852216748768473017e-03,7.389162561576354329e-03,2.463054187192118254e-03,4.926108374384236509e-03,4.926108374384236509e-03,2.463054187192118254e-03,9.852216748768473017e-03,2.463054187192118254e-03,2.463054187192118254e-03,4.926108374384236509e-03,0.000000000000000000e+00,4.926108374384236509e-03,2.463054187192118254e-03,7.389162561576354329e-03,2.463054187192118254e-03,7.389162561576354329e-03,7.389162561576354329e-03,4.926108374384236509e-03,7.389162561576354329e-03,0.000000000000000000e+00,4.926108374384236509e-03,4.926108374384236509e-03,9.852216748768473017e-03,9.852216748768473017e-03,2.463054187192118254e-03,4.926108374384236509e-03,2.463054187192118254e-03,1.724137931034482735e-02,7.389162561576354329e-03,2.463054187192118254e-03,7.389162561576354329e-03,7.389162561576354329e-03,2.463054187192118254e-03,0.000000000000000000e+00,2.463054187192118254e-03,9.852216748768473017e-03,9.852216748768473017e-03,2.216748768472906472e-02,2.463054187192118254e-03,7.389162561576354329e-03,2.463054187192118254e-03,1.477832512315270866e-02,7.389162561576354329e-03,2.463054187192118254e-03,2.463054187192118254e-03,1.477832512315270866e-02,1.231527093596059171e-02,1.231527093596059171e-02,7.389162561576354329e-03,7.389162561576354329e-03,0.000000000000000000e+00,4.926108374384236509e-03,4.926108374384236509e-03,2.463054187192118254e-03,4.926108374384236509e-03,9.852216748768473017e-03,4.926108374384236509e-03,7.389162561576354329e-03,1.231527093596059171e-02,9.852216748768473017e-03,7.389162561576354329e-03,7.389162561576354329e-03,0.000000000000000000e+00,7.389162561576354329e-03,9.852216748768473017e-03,7.389162561576354329e-03,4.926108374384236509e-03,9.852216748768473017e-03,4.926108374384236509e-03,9.852216748768473017e-03,4.926108374384236509e-03,2.463054187192118254e-03,4.926108374384236509e-03,4.926108374384236509e-03,1.231527093596059171e-02,4.926108374384236509e-03,4.926108374384236509e-03,2.463054187192118254e-03,1.724137931034482735e-02,2.463054187192118254e-03,0.000000000000000000e+00,9.852216748768473017e-03,4.926108374384236509e-03,7.389162561576354329e-03,7.389162561576354329e-03,4.926108374384236509e-03,7.389162561576354329e-03,4.926108374384236509e-03,4.926108374384236509e-03,4.926108374384236509e-03,2.463054187192118254e-03,7.389162561576354329e-03,1.231527093596059171e-02,9.852216748768473017e-03,9.852216748768473017e-03,7.389162561576354329e-03,4.926108374384236509e-03,9.852216748768473017e-03,0.000000000000000000e+00,4.926108374384236509e-03,4.926108374384236509e-03,1.231527093596059171e-02,4.926108374384236509e-03,4.926108374384236509e-03,0.000000000000000000e+00,1.231527093596059171e-02,4.926108374384236509e-03,1.231527093596059171e-02,4.926108374384236509e-03,0.000000000000000000e+00,2.463054187192118254e-03,2.463054187192118254e-03,0.000000000000000000e+00,7.389162561576354329e-03,7.389162561576354329e-03,2.463054187192118254e-03,7.389162561576354329e-03,0.000000000000000000e+00,2.463054187192118254e-03,0.000000000000000000e+00,9.852216748768473017e-03,2.463054187192118254e-03,4.926108374384236509e-03,4.926108374384236509e-03,2.463054187192118254e-03,2.463054187192118254e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.231527093596059171e-02,7.389162561576354329e-03,4.926108374384236509e-03,0.000000000000000000e+00,7.389162561576354329e-03,0.000000000000000000e+00,2.463054187192118254e-03,0.000000000000000000e+00,4.926108374384236509e-03,4.926108374384236509e-03,4.926108374384236509e-03,7.389162561576354329e-03,2.463054187192118254e-03,4.926108374384236509e-03,4.926108374384236509e-03,7.389162561576354329e-03,7.389162561576354329e-03,4.926108374384236509e-03,7.389162561576354329e-03,2.463054187192118254e-03,2.463054187192118254e-03,9.852216748768473017e-03,4.926108374384236509e-03,4.926108374384236509e-03,4.926108374384236509e-03,7.389162561576354329e-03,4.926108374384236509e-03,9.852216748768473017e-03,4.926108374384236509e-03,7.389162561576354329e-03,2.463054187192118254e-03,4.926108374384236509e-03,2.463054187192118254e-03,2.463054187192118254e-03,2.463054187192118254e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.463054187192118254e-03,2.463054187192118254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,4.494382022471910508e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.494382022471910508e-03,2.247191011235955254e-03,6.741573033707865328e-03,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,4.494382022471910508e-03,2.247191011235955254e-03,0.000000000000000000e+00,2.247191011235955254e-03,4.494382022471910508e-03,1.348314606741573066e-02,2.247191011235955254e-03,4.494382022471910508e-03,4.494382022471910508e-03,0.000000000000000000e+00,2.247191011235955254e-03,6.741573033707865328e-03,0.000000000000000000e+00,2.247191011235955254e-03,2.247191011235955254e-03,4.494382022471910508e-03,4.494382022471910508e-03,0.000000000000000000e+00,2.247191011235955254e-03,4.494382022471910508e-03,4.494382022471910508e-03,6.741573033707865328e-03,1.123595505617977497e-02,0.000000000000000000e+00,8.988764044943821016e-03,1.123595505617977497e-02,2.247191011235955254e-03,8.988764044943821016e-03,4.494382022471910508e-03,4.494382022471910508e-03,2.247191011235955254e-03,2.247191011235955254e-03,1.123595505617977497e-02,4.494382022471910508e-03,6.741573033707865328e-03,4.494382022471910508e-03,4.494382022471910508e-03,6.741573033707865328e-03,4.494382022471910508e-03,2.247191011235955254e-03,8.988764044943821016e-03,0.000000000000000000e+00,1.573033707865168634e-02,6.741573033707865328e-03,6.741573033707865328e-03,2.247191011235955254e-03,4.494382022471910508e-03,6.741573033707865328e-03,4.494382022471910508e-03,1.348314606741573066e-02,4.494382022471910508e-03,6.741573033707865328e-03,6.741573033707865328e-03,6.741573033707865328e-03,6.741573033707865328e-03,2.247191011235955254e-03,8.988764044943821016e-03,6.741573033707865328e-03,2.247191011235955254e-03,8.988764044943821016e-03,8.988764044943821016e-03,8.988764044943821016e-03,6.741573033707865328e-03,2.247191011235955254e-03,6.741573033707865328e-03,6.741573033707865328e-03,4.494382022471910508e-03,6.741573033707865328e-03,8.988764044943821016e-03,2.247191011235955254e-03,8.988764044943821016e-03,6.741573033707865328e-03,4.494382022471910508e-03,6.741573033707865328e-03,8.988764044943821016e-03,4.494382022471910508e-03,8.988764044943821016e-03,4.494382022471910508e-03,0.000000000000000000e+00,6.741573033707865328e-03,8.988764044943821016e-03,4.494382022471910508e-03,0.000000000000000000e+00,1.123595505617977497e-02,8.988764044943821016e-03,0.000000000000000000e+00,4.494382022471910508e-03,4.494382022471910508e-03,6.741573033707865328e-03,1.348314606741573066e-02,8.988764044943821016e-03,1.123595505617977497e-02,4.494382022471910508e-03,4.494382022471910508e-03,6.741573033707865328e-03,6.741573033707865328e-03,6.741573033707865328e-03,6.741573033707865328e-03,1.123595505617977497e-02,1.123595505617977497e-02,2.247191011235955254e-03,1.123595505617977497e-02,8.988764044943821016e-03,0.000000000000000000e+00,4.494382022471910508e-03,1.123595505617977497e-02,4.494382022471910508e-03,4.494382022471910508e-03,2.247191011235955254e-03,2.247191011235955254e-03,8.988764044943821016e-03,1.348314606741573066e-02,1.123595505617977497e-02,6.741573033707865328e-03,1.573033707865168634e-02,2.247191011235955254e-03,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,2.247191011235955254e-03,6.741573033707865328e-03,1.123595505617977497e-02,2.247191011235955254e-03,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,4.494382022471910508e-03,6.741573033707865328e-03,4.494382022471910508e-03,2.247191011235955254e-03,4.494382022471910508e-03,4.494382022471910508e-03,6.741573033707865328e-03,6.741573033707865328e-03,6.741573033707865328e-03,6.741573033707865328e-03,8.988764044943821016e-03,6.741573033707865328e-03,2.247191011235955254e-03,6.741573033707865328e-03,6.741573033707865328e-03,0.000000000000000000e+00,8.988764044943821016e-03,4.494382022471910508e-03,8.988764044943821016e-03,2.247191011235955254e-03,2.247191011235955254e-03,2.247191011235955254e-03,2.247191011235955254e-03,2.247191011235955254e-03,1.123595505617977497e-02,4.494382022471910508e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.988764044943821016e-03,6.741573033707865328e-03,2.247191011235955254e-03,2.247191011235955254e-03,2.247191011235955254e-03,0.000000000000000000e+00,2.247191011235955254e-03,4.494382022471910508e-03,6.741573033707865328e-03,4.494382022471910508e-03,2.247191011235955254e-03,4.494382022471910508e-03,8.988764044943821016e-03,6.741573033707865328e-03,4.494382022471910508e-03,6.741573033707865328e-03,6.741573033707865328e-03,4.494382022471910508e-03,4.494382022471910508e-03,6.741573033707865328e-03,0.000000000000000000e+00,4.494382022471910508e-03,4.494382022471910508e-03,2.247191011235955254e-03,0.000000000000000000e+00,4.494382022471910508e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,2.247191011235955254e-03,2.247191011235955254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235955254e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.830917874396135035e-03,4.830917874396135035e-03,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,9.661835748792270070e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,0.000000000000000000e+00,7.246376811594202987e-03,4.830917874396135035e-03,0.000000000000000000e+00,1.449275362318840597e-02,2.415458937198067518e-03,4.830917874396135035e-03,9.661835748792270070e-03,0.000000000000000000e+00,7.246376811594202987e-03,4.830917874396135035e-03,9.661835748792270070e-03,2.415458937198067518e-03,9.661835748792270070e-03,7.246376811594202987e-03,2.415458937198067518e-03,7.246376811594202987e-03,0.000000000000000000e+00,4.830917874396135035e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,2.415458937198067518e-03,4.830917874396135035e-03,1.449275362318840597e-02,9.661835748792270070e-03,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,9.661835748792270070e-03,4.830917874396135035e-03,2.415458937198067518e-03,0.000000000000000000e+00,9.661835748792270070e-03,7.246376811594202987e-03,7.246376811594202987e-03,1.207729468599033802e-02,2.415458937198067518e-03,2.415458937198067518e-03,1.449275362318840597e-02,2.415458937198067518e-03,4.830917874396135035e-03,1.207729468599033802e-02,4.830917874396135035e-03,9.661835748792270070e-03,9.661835748792270070e-03,4.830917874396135035e-03,1.207729468599033802e-02,7.246376811594202987e-03,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,0.000000000000000000e+00,2.415458937198067518e-03,9.661835748792270070e-03,7.246376811594202987e-03,9.661835748792270070e-03,9.661835748792270070e-03,1.207729468599033802e-02,4.830917874396135035e-03,2.415458937198067518e-03,2.415458937198067518e-03,1.207729468599033802e-02,4.830917874396135035e-03,0.000000000000000000e+00,4.830917874396135035e-03,9.661835748792270070e-03,4.830917874396135035e-03,0.000000000000000000e+00,4.830917874396135035e-03,9.661835748792270070e-03,1.449275362318840597e-02,2.415458937198067518e-03,7.246376811594202987e-03,9.661835748792270070e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,9.661835748792270070e-03,4.830917874396135035e-03,1.207729468599033802e-02,4.830917874396135035e-03,2.415458937198067518e-03,9.661835748792270070e-03,9.661835748792270070e-03,4.830917874396135035e-03,4.830917874396135035e-03,0.000000000000000000e+00,2.415458937198067518e-03,4.830917874396135035e-03,9.661835748792270070e-03,1.207729468599033802e-02,7.246376811594202987e-03,1.449275362318840597e-02,2.415458937198067518e-03,1.207729468599033802e-02,4.830917874396135035e-03,7.246376811594202987e-03,2.415458937198067518e-03,9.661835748792270070e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,7.246376811594202987e-03,9.661835748792270070e-03,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,7.246376811594202987e-03,7.246376811594202987e-03,1.207729468599033802e-02,4.830917874396135035e-03,7.246376811594202987e-03,7.246376811594202987e-03,0.000000000000000000e+00,4.830917874396135035e-03,2.415458937198067518e-03,7.246376811594202987e-03,7.246376811594202987e-03,9.661835748792270070e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,4.830917874396135035e-03,0.000000000000000000e+00,1.207729468599033802e-02,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,0.000000000000000000e+00,7.246376811594202987e-03,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,7.246376811594202987e-03,0.000000000000000000e+00,4.830917874396135035e-03,4.830917874396135035e-03,0.000000000000000000e+00,9.661835748792270070e-03,7.246376811594202987e-03,4.830917874396135035e-03,0.000000000000000000e+00,2.415458937198067518e-03,7.246376811594202987e-03,1.207729468599033802e-02,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.551020408163265103e-03,2.551020408163265103e-03,2.551020408163265103e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.102040816326530205e-03,0.000000000000000000e+00,2.551020408163265103e-03,2.551020408163265103e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.102040816326530205e-03,5.102040816326530205e-03,2.551020408163265103e-03,1.020408163265306041e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.551020408163265103e-03,5.102040816326530205e-03,5.102040816326530205e-03,2.551020408163265103e-03,0.000000000000000000e+00,2.551020408163265103e-03,2.551020408163265103e-03,5.102040816326530205e-03,2.551020408163265103e-03,5.102040816326530205e-03,2.551020408163265103e-03,7.653061224489795741e-03,2.551020408163265103e-03,0.000000000000000000e+00,2.551020408163265103e-03,5.102040816326530205e-03,7.653061224489795741e-03,7.653061224489795741e-03,0.000000000000000000e+00,5.102040816326530205e-03,7.653061224489795741e-03,7.653061224489795741e-03,5.102040816326530205e-03,2.551020408163265103e-03,5.102040816326530205e-03,7.653061224489795741e-03,5.102040816326530205e-03,0.000000000000000000e+00,1.275510204081632681e-02,1.020408163265306041e-02,7.653061224489795741e-03,7.653061224489795741e-03,5.102040816326530205e-03,2.551020408163265103e-03,7.653061224489795741e-03,2.551020408163265103e-03,0.000000000000000000e+00,1.020408163265306041e-02,1.275510204081632681e-02,2.551020408163265103e-03,7.653061224489795741e-03,5.102040816326530205e-03,0.000000000000000000e+00,2.551020408163265103e-03,1.275510204081632681e-02,5.102040816326530205e-03,2.551020408163265103e-03,0.000000000000000000e+00,7.653061224489795741e-03,1.275510204081632681e-02,5.102040816326530205e-03,7.653061224489795741e-03,2.551020408163265103e-03,2.551020408163265103e-03,5.102040816326530205e-03,7.653061224489795741e-03,7.653061224489795741e-03,1.785714285714285615e-02,1.020408163265306041e-02,5.102040816326530205e-03,5.102040816326530205e-03,5.102040816326530205e-03,5.102040816326530205e-03,1.530612244897959148e-02,5.102040816326530205e-03,5.102040816326530205e-03,5.102040816326530205e-03,2.551020408163265103e-03,1.785714285714285615e-02,7.653061224489795741e-03,5.102040816326530205e-03,7.653061224489795741e-03,7.653061224489795741e-03,1.020408163265306041e-02,7.653061224489795741e-03,5.102040816326530205e-03,5.102040816326530205e-03,7.653061224489795741e-03,2.551020408163265103e-03,1.020408163265306041e-02,7.653061224489795741e-03,7.653061224489795741e-03,1.275510204081632681e-02,1.275510204081632681e-02,1.275510204081632681e-02,1.530612244897959148e-02,2.551020408163265103e-03,7.653061224489795741e-03,2.551020408163265103e-03,7.653061224489795741e-03,7.653061224489795741e-03,0.000000000000000000e+00,5.102040816326530205e-03,1.020408163265306041e-02,5.102040816326530205e-03,1.275510204081632681e-02,5.102040816326530205e-03,1.020408163265306041e-02,7.653061224489795741e-03,2.551020408163265103e-03,0.000000000000000000e+00,7.653061224489795741e-03,0.000000000000000000e+00,5.102040816326530205e-03,2.551020408163265103e-03,5.102040816326530205e-03,5.102040816326530205e-03,2.551020408163265103e-03,2.551020408163265103e-03,2.551020408163265103e-03,7.653061224489795741e-03,5.102040816326530205e-03,2.551020408163265103e-03,7.653061224489795741e-03,2.551020408163265103e-03,5.102040816326530205e-03,5.102040816326530205e-03,2.551020408163265103e-03,5.102040816326530205e-03,5.102040816326530205e-03,5.102040816326530205e-03,0.000000000000000000e+00,1.020408163265306041e-02,1.020408163265306041e-02,5.102040816326530205e-03,7.653061224489795741e-03,2.551020408163265103e-03,1.020408163265306041e-02,7.653061224489795741e-03,5.102040816326530205e-03,0.000000000000000000e+00,2.551020408163265103e-03,0.000000000000000000e+00,7.653061224489795741e-03,2.551020408163265103e-03,2.551020408163265103e-03,2.551020408163265103e-03,5.102040816326530205e-03,7.653061224489795741e-03,2.551020408163265103e-03,2.551020408163265103e-03,2.551020408163265103e-03,2.551020408163265103e-03,2.551020408163265103e-03,1.530612244897959148e-02,7.653061224489795741e-03,2.551020408163265103e-03,0.000000000000000000e+00,5.102040816326530205e-03,0.000000000000000000e+00,2.551020408163265103e-03,2.551020408163265103e-03,2.551020408163265103e-03,5.102040816326530205e-03,5.102040816326530205e-03,7.653061224489795741e-03,2.551020408163265103e-03,2.551020408163265103e-03,5.102040816326530205e-03,2.551020408163265103e-03,5.102040816326530205e-03,0.000000000000000000e+00,7.653061224489795741e-03,1.020408163265306041e-02,2.551020408163265103e-03,7.653061224489795741e-03,2.551020408163265103e-03,2.551020408163265103e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.653061224489795741e-03,2.551020408163265103e-03,5.102040816326530205e-03,0.000000000000000000e+00,2.551020408163265103e-03,2.551020408163265103e-03,5.102040816326530205e-03,0.000000000000000000e+00,5.102040816326530205e-03,0.000000000000000000e+00,2.551020408163265103e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.551020408163265103e-03,0.000000000000000000e+00,5.102040816326530205e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.732240437158469943e-03,2.732240437158469943e-03,0.000000000000000000e+00,5.464480874316939886e-03,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,2.732240437158469943e-03,5.464480874316939886e-03,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,5.464480874316939886e-03,5.464480874316939886e-03,0.000000000000000000e+00,2.732240437158469943e-03,2.732240437158469943e-03,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,1.092896174863387977e-02,0.000000000000000000e+00,2.732240437158469943e-03,5.464480874316939886e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.196721311475410263e-03,8.196721311475410263e-03,1.092896174863387977e-02,0.000000000000000000e+00,5.464480874316939886e-03,2.732240437158469943e-03,5.464480874316939886e-03,8.196721311475410263e-03,2.732240437158469943e-03,2.732240437158469943e-03,8.196721311475410263e-03,5.464480874316939886e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.464480874316939886e-03,1.366120218579234928e-02,8.196721311475410263e-03,8.196721311475410263e-03,1.639344262295082053e-02,5.464480874316939886e-03,8.196721311475410263e-03,1.092896174863387977e-02,2.732240437158469943e-03,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,8.196721311475410263e-03,2.732240437158469943e-03,8.196721311475410263e-03,2.732240437158469943e-03,1.092896174863387977e-02,5.464480874316939886e-03,5.464480874316939886e-03,1.366120218579234928e-02,0.000000000000000000e+00,5.464480874316939886e-03,2.732240437158469943e-03,2.732240437158469943e-03,5.464480874316939886e-03,0.000000000000000000e+00,5.464480874316939886e-03,1.092896174863387977e-02,5.464480874316939886e-03,2.732240437158469943e-03,8.196721311475410263e-03,5.464480874316939886e-03,0.000000000000000000e+00,8.196721311475410263e-03,2.732240437158469943e-03,8.196721311475410263e-03,1.366120218579234928e-02,5.464480874316939886e-03,2.732240437158469943e-03,5.464480874316939886e-03,0.000000000000000000e+00,2.732240437158469943e-03,2.732240437158469943e-03,5.464480874316939886e-03,5.464480874316939886e-03,5.464480874316939886e-03,2.732240437158469943e-03,5.464480874316939886e-03,2.732240437158469943e-03,1.366120218579234928e-02,5.464480874316939886e-03,0.000000000000000000e+00,2.732240437158469943e-03,8.196721311475410263e-03,2.732240437158469943e-03,1.092896174863387977e-02,1.366120218579234928e-02,5.464480874316939886e-03,2.732240437158469943e-03,2.732240437158469943e-03,2.732240437158469943e-03,0.000000000000000000e+00,1.092896174863387977e-02,1.092896174863387977e-02,2.732240437158469943e-03,8.196721311475410263e-03,0.000000000000000000e+00,5.464480874316939886e-03,8.196721311475410263e-03,0.000000000000000000e+00,8.196721311475410263e-03,1.366120218579234928e-02,1.092896174863387977e-02,8.196721311475410263e-03,1.092896174863387977e-02,5.464480874316939886e-03,5.464480874316939886e-03,8.196721311475410263e-03,2.732240437158469943e-03,8.196721311475410263e-03,5.464480874316939886e-03,2.732240437158469943e-03,2.732240437158469943e-03,5.464480874316939886e-03,5.464480874316939886e-03,1.639344262295082053e-02,5.464480874316939886e-03,2.732240437158469943e-03,2.732240437158469943e-03,8.196721311475410263e-03,1.092896174863387977e-02,1.092896174863387977e-02,0.000000000000000000e+00,5.464480874316939886e-03,2.732240437158469943e-03,8.196721311475410263e-03,8.196721311475410263e-03,5.464480874316939886e-03,2.732240437158469943e-03,5.464480874316939886e-03,5.464480874316939886e-03,8.196721311475410263e-03,2.732240437158469943e-03,5.464480874316939886e-03,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,1.366120218579234928e-02,1.639344262295082053e-02,8.196721311475410263e-03,2.732240437158469943e-03,5.464480874316939886e-03,0.000000000000000000e+00,8.196721311475410263e-03,0.000000000000000000e+00,5.464480874316939886e-03,8.196721311475410263e-03,0.000000000000000000e+00,5.464480874316939886e-03,5.464480874316939886e-03,0.000000000000000000e+00,2.732240437158469943e-03,8.196721311475410263e-03,2.732240437158469943e-03,2.732240437158469943e-03,8.196721311475410263e-03,5.464480874316939886e-03,2.732240437158469943e-03,5.464480874316939886e-03,2.732240437158469943e-03,2.732240437158469943e-03,2.732240437158469943e-03,2.732240437158469943e-03,8.196721311475410263e-03,5.464480874316939886e-03,2.732240437158469943e-03,8.196721311475410263e-03,2.732240437158469943e-03,5.464480874316939886e-03,5.464480874316939886e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.092896174863387977e-02,5.464480874316939886e-03,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,1.366120218579234928e-02,8.196721311475410263e-03,8.196721311475410263e-03,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,2.732240437158469943e-03,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,2.493765586034912655e-03,4.987531172069825311e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,2.493765586034912655e-03,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00,4.987531172069825311e-03,4.987531172069825311e-03,4.987531172069825311e-03,4.987531172069825311e-03,2.493765586034912655e-03,2.493765586034912655e-03,7.481296758104737966e-03,7.481296758104737966e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.987531172069825311e-03,4.987531172069825311e-03,2.493765586034912655e-03,2.493765586034912655e-03,7.481296758104737966e-03,2.493765586034912655e-03,7.481296758104737966e-03,0.000000000000000000e+00,2.493765586034912655e-03,4.987531172069825311e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,7.481296758104737966e-03,7.481296758104737966e-03,0.000000000000000000e+00,4.987531172069825311e-03,4.987531172069825311e-03,7.481296758104737966e-03,2.493765586034912655e-03,4.987531172069825311e-03,7.481296758104737966e-03,1.246882793017456414e-02,7.481296758104737966e-03,4.987531172069825311e-03,1.995012468827930124e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.481296758104737966e-03,7.481296758104737966e-03,4.987531172069825311e-03,9.975062344139650622e-03,4.987531172069825311e-03,2.493765586034912655e-03,4.987531172069825311e-03,4.987531172069825311e-03,4.987531172069825311e-03,7.481296758104737966e-03,1.246882793017456414e-02,7.481296758104737966e-03,2.493765586034912655e-03,9.975062344139650622e-03,4.987531172069825311e-03,2.493765586034912655e-03,4.987531172069825311e-03,9.975062344139650622e-03,1.246882793017456414e-02,2.493765586034912655e-03,2.493765586034912655e-03,4.987531172069825311e-03,1.246882793017456414e-02,7.481296758104737966e-03,2.493765586034912655e-03,7.481296758104737966e-03,7.481296758104737966e-03,9.975062344139650622e-03,4.987531172069825311e-03,0.000000000000000000e+00,2.493765586034912655e-03,2.493765586034912655e-03,4.987531172069825311e-03,9.975062344139650622e-03,2.493765586034912655e-03,4.987531172069825311e-03,9.975062344139650622e-03,7.481296758104737966e-03,4.987531172069825311e-03,4.987531172069825311e-03,2.493765586034912655e-03,2.493765586034912655e-03,7.481296758104737966e-03,7.481296758104737966e-03,9.975062344139650622e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,1.246882793017456414e-02,4.987531172069825311e-03,4.987531172069825311e-03,2.493765586034912655e-03,4.987531172069825311e-03,0.000000000000000000e+00,1.496259351620947593e-02,2.493765586034912655e-03,4.987531172069825311e-03,2.493765586034912655e-03,9.975062344139650622e-03,7.481296758104737966e-03,2.493765586034912655e-03,2.493765586034912655e-03,7.481296758104737966e-03,2.493765586034912655e-03,7.481296758104737966e-03,2.493765586034912655e-03,7.481296758104737966e-03,2.493765586034912655e-03,0.000000000000000000e+00,9.975062344139650622e-03,9.975062344139650622e-03,4.987531172069825311e-03,2.493765586034912655e-03,7.481296758104737966e-03,4.987531172069825311e-03,9.975062344139650622e-03,7.481296758104737966e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,4.987531172069825311e-03,4.987531172069825311e-03,4.987531172069825311e-03,7.481296758104737966e-03,7.481296758104737966e-03,2.493765586034912655e-03,9.975062344139650622e-03,4.987531172069825311e-03,9.975062344139650622e-03,4.987531172069825311e-03,0.000000000000000000e+00,2.493765586034912655e-03,4.987531172069825311e-03,4.987531172069825311e-03,0.000000000000000000e+00,2.493765586034912655e-03,2.493765586034912655e-03,7.481296758104737966e-03,7.481296758104737966e-03,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,4.987531172069825311e-03,7.481296758104737966e-03,4.987531172069825311e-03,2.493765586034912655e-03,4.987531172069825311e-03,7.481296758104737966e-03,4.987531172069825311e-03,4.987531172069825311e-03,0.000000000000000000e+00,1.246882793017456414e-02,7.481296758104737966e-03,4.987531172069825311e-03,0.000000000000000000e+00,4.987531172069825311e-03,9.975062344139650622e-03,2.493765586034912655e-03,7.481296758104737966e-03,9.975062344139650622e-03,4.987531172069825311e-03,4.987531172069825311e-03,7.481296758104737966e-03,2.493765586034912655e-03,7.481296758104737966e-03,7.481296758104737966e-03,7.481296758104737966e-03,7.481296758104737966e-03,9.975062344139650622e-03,7.481296758104737966e-03,1.496259351620947593e-02,7.481296758104737966e-03,4.987531172069825311e-03,2.493765586034912655e-03,9.975062344139650622e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,2.493765586034912655e-03,2.493765586034912655e-03,7.481296758104737966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,2.493765586034912655e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.493765586034912655e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,4.739336492890995622e-03,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,4.739336492890995622e-03,7.109004739336492566e-03,2.369668246445497811e-03,0.000000000000000000e+00,7.109004739336492566e-03,0.000000000000000000e+00,2.369668246445497811e-03,7.109004739336492566e-03,2.369668246445497811e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.478672985781991245e-03,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.109004739336492566e-03,4.739336492890995622e-03,4.739336492890995622e-03,4.739336492890995622e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.109004739336492566e-03,4.739336492890995622e-03,2.369668246445497811e-03,4.739336492890995622e-03,2.369668246445497811e-03,1.184834123222748732e-02,2.369668246445497811e-03,2.369668246445497811e-03,7.109004739336492566e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.478672985781991245e-03,4.739336492890995622e-03,1.184834123222748732e-02,7.109004739336492566e-03,1.658767772511848468e-02,7.109004739336492566e-03,9.478672985781991245e-03,4.739336492890995622e-03,4.739336492890995622e-03,7.109004739336492566e-03,4.739336492890995622e-03,2.369668246445497811e-03,7.109004739336492566e-03,4.739336492890995622e-03,4.739336492890995622e-03,4.739336492890995622e-03,2.369668246445497811e-03,1.184834123222748732e-02,2.369668246445497811e-03,4.739336492890995622e-03,0.000000000000000000e+00,4.739336492890995622e-03,2.369668246445497811e-03,1.658767772511848468e-02,7.109004739336492566e-03,4.739336492890995622e-03,2.369668246445497811e-03,2.369668246445497811e-03,1.184834123222748732e-02,4.739336492890995622e-03,1.184834123222748732e-02,1.421800947867298513e-02,2.369668246445497811e-03,4.739336492890995622e-03,0.000000000000000000e+00,4.739336492890995622e-03,9.478672985781991245e-03,4.739336492890995622e-03,9.478672985781991245e-03,9.478672985781991245e-03,4.739336492890995622e-03,4.739336492890995622e-03,4.739336492890995622e-03,7.109004739336492566e-03,4.739336492890995622e-03,4.739336492890995622e-03,4.739336492890995622e-03,0.000000000000000000e+00,7.109004739336492566e-03,7.109004739336492566e-03,1.184834123222748732e-02,4.739336492890995622e-03,2.369668246445497811e-03,4.739336492890995622e-03,2.369668246445497811e-03,4.739336492890995622e-03,0.000000000000000000e+00,9.478672985781991245e-03,7.109004739336492566e-03,7.109004739336492566e-03,4.739336492890995622e-03,9.478672985781991245e-03,2.369668246445497811e-03,7.109004739336492566e-03,4.739336492890995622e-03,4.739336492890995622e-03,9.478672985781991245e-03,1.184834123222748732e-02,4.739336492890995622e-03,7.109004739336492566e-03,2.369668246445497811e-03,4.739336492890995622e-03,0.000000000000000000e+00,7.109004739336492566e-03,4.739336492890995622e-03,2.369668246445497811e-03,9.478672985781991245e-03,2.369668246445497811e-03,0.000000000000000000e+00,4.739336492890995622e-03,7.109004739336492566e-03,7.109004739336492566e-03,2.369668246445497811e-03,4.739336492890995622e-03,1.184834123222748732e-02,2.369668246445497811e-03,2.369668246445497811e-03,9.478672985781991245e-03,4.739336492890995622e-03,1.421800947867298513e-02,7.109004739336492566e-03,7.109004739336492566e-03,4.739336492890995622e-03,2.369668246445497811e-03,2.369668246445497811e-03,9.478672985781991245e-03,7.109004739336492566e-03,7.109004739336492566e-03,9.478672985781991245e-03,4.739336492890995622e-03,4.739336492890995622e-03,7.109004739336492566e-03,2.369668246445497811e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,1.658767772511848468e-02,4.739336492890995622e-03,2.369668246445497811e-03,4.739336492890995622e-03,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,1.184834123222748732e-02,4.739336492890995622e-03,4.739336492890995622e-03,1.184834123222748732e-02,4.739336492890995622e-03,7.109004739336492566e-03,4.739336492890995622e-03,4.739336492890995622e-03,1.658767772511848468e-02,2.369668246445497811e-03,4.739336492890995622e-03,4.739336492890995622e-03,7.109004739336492566e-03,2.369668246445497811e-03,2.369668246445497811e-03,2.369668246445497811e-03,2.369668246445497811e-03,7.109004739336492566e-03,2.369668246445497811e-03,2.369668246445497811e-03,7.109004739336492566e-03,7.109004739336492566e-03,0.000000000000000000e+00,4.739336492890995622e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.184834123222748732e-02,9.478672985781991245e-03,7.109004739336492566e-03,7.109004739336492566e-03,2.369668246445497811e-03,2.369668246445497811e-03,7.109004739336492566e-03,7.109004739336492566e-03,2.369668246445497811e-03,2.369668246445497811e-03,1.184834123222748732e-02,7.109004739336492566e-03,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,2.369668246445497811e-03,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,2.369668246445497811e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.739336492890995622e-03,2.369668246445497811e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.347593582887700224e-03,2.673796791443850112e-03,2.673796791443850112e-03,0.000000000000000000e+00,2.673796791443850112e-03,5.347593582887700224e-03,0.000000000000000000e+00,8.021390374331551637e-03,5.347593582887700224e-03,5.347593582887700224e-03,2.673796791443850112e-03,2.673796791443850112e-03,0.000000000000000000e+00,2.673796791443850112e-03,8.021390374331551637e-03,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,5.347593582887700224e-03,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,5.347593582887700224e-03,5.347593582887700224e-03,8.021390374331551637e-03,0.000000000000000000e+00,5.347593582887700224e-03,2.673796791443850112e-03,1.069518716577540045e-02,2.673796791443850112e-03,1.069518716577540045e-02,2.673796791443850112e-03,2.673796791443850112e-03,0.000000000000000000e+00,8.021390374331551637e-03,8.021390374331551637e-03,8.021390374331551637e-03,2.673796791443850112e-03,5.347593582887700224e-03,8.021390374331551637e-03,1.069518716577540045e-02,5.347593582887700224e-03,5.347593582887700224e-03,0.000000000000000000e+00,2.673796791443850112e-03,1.069518716577540045e-02,5.347593582887700224e-03,0.000000000000000000e+00,1.069518716577540045e-02,2.673796791443850112e-03,5.347593582887700224e-03,5.347593582887700224e-03,2.673796791443850112e-03,1.069518716577540045e-02,5.347593582887700224e-03,2.673796791443850112e-03,5.347593582887700224e-03,2.673796791443850112e-03,2.673796791443850112e-03,5.347593582887700224e-03,5.347593582887700224e-03,5.347593582887700224e-03,8.021390374331551637e-03,5.347593582887700224e-03,2.673796791443850112e-03,8.021390374331551637e-03,2.673796791443850112e-03,2.673796791443850112e-03,8.021390374331551637e-03,5.347593582887700224e-03,8.021390374331551637e-03,0.000000000000000000e+00,2.673796791443850112e-03,5.347593582887700224e-03,1.069518716577540045e-02,8.021390374331551637e-03,1.069518716577540045e-02,8.021390374331551637e-03,5.347593582887700224e-03,5.347593582887700224e-03,5.347593582887700224e-03,1.069518716577540045e-02,1.069518716577540045e-02,1.336898395721925099e-02,1.069518716577540045e-02,5.347593582887700224e-03,8.021390374331551637e-03,5.347593582887700224e-03,2.673796791443850112e-03,1.069518716577540045e-02,8.021390374331551637e-03,2.673796791443850112e-03,1.604278074866310327e-02,1.336898395721925099e-02,8.021390374331551637e-03,2.673796791443850112e-03,5.347593582887700224e-03,2.673796791443850112e-03,1.069518716577540045e-02,5.347593582887700224e-03,0.000000000000000000e+00,5.347593582887700224e-03,5.347593582887700224e-03,5.347593582887700224e-03,5.347593582887700224e-03,0.000000000000000000e+00,1.336898395721925099e-02,1.871657754010695035e-02,2.673796791443850112e-03,5.347593582887700224e-03,2.673796791443850112e-03,2.673796791443850112e-03,5.347593582887700224e-03,0.000000000000000000e+00,2.673796791443850112e-03,8.021390374331551637e-03,5.347593582887700224e-03,2.673796791443850112e-03,5.347593582887700224e-03,2.673796791443850112e-03,0.000000000000000000e+00,1.069518716577540045e-02,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.347593582887700224e-03,1.069518716577540045e-02,5.347593582887700224e-03,8.021390374331551637e-03,1.069518716577540045e-02,1.069518716577540045e-02,2.673796791443850112e-03,5.347593582887700224e-03,2.673796791443850112e-03,1.069518716577540045e-02,2.673796791443850112e-03,2.673796791443850112e-03,0.000000000000000000e+00,5.347593582887700224e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.347593582887700224e-03,8.021390374331551637e-03,1.069518716577540045e-02,0.000000000000000000e+00,8.021390374331551637e-03,1.069518716577540045e-02,5.347593582887700224e-03,2.673796791443850112e-03,5.347593582887700224e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.021390374331551637e-03,1.069518716577540045e-02,2.673796791443850112e-03,1.069518716577540045e-02,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,8.021390374331551637e-03,2.673796791443850112e-03,5.347593582887700224e-03,2.673796791443850112e-03,5.347593582887700224e-03,2.673796791443850112e-03,8.021390374331551637e-03,0.000000000000000000e+00,2.673796791443850112e-03,8.021390374331551637e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.347593582887700224e-03,5.347593582887700224e-03,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.347593582887700224e-03,1.336898395721925099e-02,2.673796791443850112e-03,8.021390374331551637e-03,2.673796791443850112e-03,8.021390374331551637e-03,0.000000000000000000e+00,2.673796791443850112e-03,2.673796791443850112e-03,8.021390374331551637e-03,5.347593582887700224e-03,2.673796791443850112e-03,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,2.673796791443850112e-03,8.021390374331551637e-03,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.398081534772182090e-03,0.000000000000000000e+00,2.398081534772182090e-03,2.398081534772182090e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.398081534772182090e-03,0.000000000000000000e+00,2.398081534772182090e-03,0.000000000000000000e+00,4.796163069544364180e-03,4.796163069544364180e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.398081534772182090e-03,7.194244604316547137e-03,2.398081534772182090e-03,4.796163069544364180e-03,2.398081534772182090e-03,2.398081534772182090e-03,2.398081534772182090e-03,0.000000000000000000e+00,4.796163069544364180e-03,7.194244604316547137e-03,4.796163069544364180e-03,7.194244604316547137e-03,0.000000000000000000e+00,1.199040767386091132e-02,4.796163069544364180e-03,0.000000000000000000e+00,2.398081534772182090e-03,9.592326139088728360e-03,0.000000000000000000e+00,2.398081534772182090e-03,2.398081534772182090e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.194244604316547137e-03,4.796163069544364180e-03,2.398081534772182090e-03,2.398081534772182090e-03,2.398081534772182090e-03,0.000000000000000000e+00,9.592326139088728360e-03,4.796163069544364180e-03,2.398081534772182090e-03,4.796163069544364180e-03,0.000000000000000000e+00,7.194244604316547137e-03,7.194244604316547137e-03,4.796163069544364180e-03,2.398081534772182090e-03,7.194244604316547137e-03,4.796163069544364180e-03,4.796163069544364180e-03,1.199040767386091132e-02,9.592326139088728360e-03,2.398081534772182090e-03,2.398081534772182090e-03,2.398081534772182090e-03,2.398081534772182090e-03,4.796163069544364180e-03,2.398081534772182090e-03,7.194244604316547137e-03,2.398081534772182090e-03,2.398081534772182090e-03,9.592326139088728360e-03,7.194244604316547137e-03,9.592326139088728360e-03,7.194244604316547137e-03,7.194244604316547137e-03,7.194244604316547137e-03,7.194244604316547137e-03,1.199040767386091132e-02,9.592326139088728360e-03,4.796163069544364180e-03,4.796163069544364180e-03,4.796163069544364180e-03,2.398081534772182090e-03,2.398081534772182090e-03,2.398081534772182090e-03,4.796163069544364180e-03,1.199040767386091132e-02,4.796163069544364180e-03,1.438848920863309427e-02,0.000000000000000000e+00,2.398081534772182090e-03,9.592326139088728360e-03,9.592326139088728360e-03,4.796163069544364180e-03,2.398081534772182090e-03,7.194244604316547137e-03,2.398081534772182090e-03,7.194244604316547137e-03,1.438848920863309427e-02,9.592326139088728360e-03,9.592326139088728360e-03,2.398081534772182090e-03,4.796163069544364180e-03,7.194244604316547137e-03,7.194244604316547137e-03,4.796163069544364180e-03,2.398081534772182090e-03,2.398081534772182090e-03,1.199040767386091132e-02,4.796163069544364180e-03,2.398081534772182090e-03,4.796163069544364180e-03,9.592326139088728360e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.199040767386091132e-02,2.398081534772182090e-03,9.592326139088728360e-03,4.796163069544364180e-03,2.398081534772182090e-03,4.796163069544364180e-03,4.796163069544364180e-03,2.398081534772182090e-03,0.000000000000000000e+00,7.194244604316547137e-03,1.199040767386091132e-02,7.194244604316547137e-03,7.194244604316547137e-03,9.592326139088728360e-03,4.796163069544364180e-03,4.796163069544364180e-03,2.398081534772182090e-03,1.678657074340527550e-02,4.796163069544364180e-03,4.796163069544364180e-03,4.796163069544364180e-03,0.000000000000000000e+00,2.398081534772182090e-03,4.796163069544364180e-03,4.796163069544364180e-03,4.796163069544364180e-03,2.398081534772182090e-03,4.796163069544364180e-03,4.796163069544364180e-03,4.796163069544364180e-03,0.000000000000000000e+00,2.398081534772182090e-03,4.796163069544364180e-03,4.796163069544364180e-03,1.438848920863309427e-02,4.796163069544364180e-03,4.796163069544364180e-03,9.592326139088728360e-03,7.194244604316547137e-03,7.194244604316547137e-03,7.194244604316547137e-03,2.398081534772182090e-03,2.398081534772182090e-03,7.194244604316547137e-03,7.194244604316547137e-03,2.398081534772182090e-03,4.796163069544364180e-03,0.000000000000000000e+00,2.398081534772182090e-03,1.199040767386091132e-02,2.398081534772182090e-03,4.796163069544364180e-03,2.398081534772182090e-03,4.796163069544364180e-03,0.000000000000000000e+00,7.194244604316547137e-03,7.194244604316547137e-03,9.592326139088728360e-03,2.398081534772182090e-03,4.796163069544364180e-03,2.398081534772182090e-03,1.199040767386091132e-02,4.796163069544364180e-03,4.796163069544364180e-03,2.398081534772182090e-03,2.398081534772182090e-03,2.398081534772182090e-03,4.796163069544364180e-03,2.398081534772182090e-03,1.199040767386091132e-02,2.398081534772182090e-03,2.398081534772182090e-03,9.592326139088728360e-03,2.398081534772182090e-03,2.398081534772182090e-03,4.796163069544364180e-03,7.194244604316547137e-03,9.592326139088728360e-03,7.194244604316547137e-03,4.796163069544364180e-03,4.796163069544364180e-03,4.796163069544364180e-03,1.678657074340527550e-02,4.796163069544364180e-03,1.199040767386091132e-02,9.592326139088728360e-03,0.000000000000000000e+00,2.398081534772182090e-03,2.398081534772182090e-03,0.000000000000000000e+00,2.398081534772182090e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.398081534772182090e-03,0.000000000000000000e+00,2.398081534772182090e-03,4.796163069544364180e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,2.610966057441253298e-03,2.610966057441253298e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.610966057441253298e-03,5.221932114882506595e-03,2.610966057441253298e-03,2.610966057441253298e-03,7.832898172323759026e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.305483028720626562e-02,0.000000000000000000e+00,7.832898172323759026e-03,5.221932114882506595e-03,1.044386422976501319e-02,2.610966057441253298e-03,2.610966057441253298e-03,2.610966057441253298e-03,1.044386422976501319e-02,1.305483028720626562e-02,2.610966057441253298e-03,1.044386422976501319e-02,5.221932114882506595e-03,7.832898172323759026e-03,2.610966057441253298e-03,2.610966057441253298e-03,2.610966057441253298e-03,5.221932114882506595e-03,7.832898172323759026e-03,7.832898172323759026e-03,7.832898172323759026e-03,5.221932114882506595e-03,1.044386422976501319e-02,2.610966057441253298e-03,7.832898172323759026e-03,2.610966057441253298e-03,2.610966057441253298e-03,5.221932114882506595e-03,0.000000000000000000e+00,5.221932114882506595e-03,1.044386422976501319e-02,1.305483028720626562e-02,0.000000000000000000e+00,5.221932114882506595e-03,1.044386422976501319e-02,5.221932114882506595e-03,7.832898172323759026e-03,5.221932114882506595e-03,7.832898172323759026e-03,2.610966057441253298e-03,2.610966057441253298e-03,1.305483028720626562e-02,1.305483028720626562e-02,2.610966057441253298e-03,1.044386422976501319e-02,1.566579634464751805e-02,2.610966057441253298e-03,2.610966057441253298e-03,1.305483028720626562e-02,1.566579634464751805e-02,1.044386422976501319e-02,7.832898172323759026e-03,7.832898172323759026e-03,2.610966057441253298e-03,2.610966057441253298e-03,7.832898172323759026e-03,2.610966057441253298e-03,1.044386422976501319e-02,7.832898172323759026e-03,5.221932114882506595e-03,2.610966057441253298e-03,5.221932114882506595e-03,7.832898172323759026e-03,2.610966057441253298e-03,5.221932114882506595e-03,2.610966057441253298e-03,1.044386422976501319e-02,2.610966057441253298e-03,5.221932114882506595e-03,7.832898172323759026e-03,2.610966057441253298e-03,5.221932114882506595e-03,7.832898172323759026e-03,2.610966057441253298e-03,5.221932114882506595e-03,5.221932114882506595e-03,7.832898172323759026e-03,5.221932114882506595e-03,5.221932114882506595e-03,7.832898172323759026e-03,2.610966057441253298e-03,5.221932114882506595e-03,2.610966057441253298e-03,5.221932114882506595e-03,1.044386422976501319e-02,0.000000000000000000e+00,2.610966057441253298e-03,2.610966057441253298e-03,1.044386422976501319e-02,2.610966057441253298e-03,2.610966057441253298e-03,2.610966057441253298e-03,2.610966057441253298e-03,0.000000000000000000e+00,1.305483028720626562e-02,1.044386422976501319e-02,5.221932114882506595e-03,0.000000000000000000e+00,7.832898172323759026e-03,5.221932114882506595e-03,0.000000000000000000e+00,2.610966057441253298e-03,2.610966057441253298e-03,1.044386422976501319e-02,7.832898172323759026e-03,2.610966057441253298e-03,0.000000000000000000e+00,5.221932114882506595e-03,2.610966057441253298e-03,7.832898172323759026e-03,2.610966057441253298e-03,2.610966057441253298e-03,5.221932114882506595e-03,7.832898172323759026e-03,7.832898172323759026e-03,5.221932114882506595e-03,7.832898172323759026e-03,7.832898172323759026e-03,2.610966057441253298e-03,5.221932114882506595e-03,5.221932114882506595e-03,2.610966057441253298e-03,7.832898172323759026e-03,2.610966057441253298e-03,5.221932114882506595e-03,7.832898172323759026e-03,2.610966057441253298e-03,5.221932114882506595e-03,2.610966057441253298e-03,5.221932114882506595e-03,2.610966057441253298e-03,7.832898172323759026e-03,2.610966057441253298e-03,5.221932114882506595e-03,2.610966057441253298e-03,2.610966057441253298e-03,2.610966057441253298e-03,0.000000000000000000e+00,7.832898172323759026e-03,0.000000000000000000e+00,7.832898172323759026e-03,7.832898172323759026e-03,5.221932114882506595e-03,1.044386422976501319e-02,5.221932114882506595e-03,0.000000000000000000e+00,7.832898172323759026e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.832898172323759026e-03,5.221932114882506595e-03,2.610966057441253298e-03,7.832898172323759026e-03,5.221932114882506595e-03,0.000000000000000000e+00,7.832898172323759026e-03,5.221932114882506595e-03,0.000000000000000000e+00,2.610966057441253298e-03,2.610966057441253298e-03,5.221932114882506595e-03,5.221932114882506595e-03,2.610966057441253298e-03,2.610966057441253298e-03,7.832898172323759026e-03,7.832898172323759026e-03,1.044386422976501319e-02,0.000000000000000000e+00,5.221932114882506595e-03,5.221932114882506595e-03,2.610966057441253298e-03,7.832898172323759026e-03,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.832898172323759026e-03,0.000000000000000000e+00,5.221932114882506595e-03,2.610966057441253298e-03,0.000000000000000000e+00,5.221932114882506595e-03,2.610966057441253298e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.518891687657430663e-03,5.037783375314861326e-03,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,0.000000000000000000e+00,2.518891687657430663e-03,5.037783375314861326e-03,0.000000000000000000e+00,1.007556675062972265e-02,5.037783375314861326e-03,7.556675062972291988e-03,7.556675062972291988e-03,0.000000000000000000e+00,5.037783375314861326e-03,0.000000000000000000e+00,5.037783375314861326e-03,0.000000000000000000e+00,2.518891687657430663e-03,1.007556675062972265e-02,5.037783375314861326e-03,2.518891687657430663e-03,0.000000000000000000e+00,1.007556675062972265e-02,2.518891687657430663e-03,5.037783375314861326e-03,1.007556675062972265e-02,7.556675062972291988e-03,2.518891687657430663e-03,2.518891687657430663e-03,5.037783375314861326e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.007556675062972265e-02,7.556675062972291988e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.259445843828715418e-02,5.037783375314861326e-03,7.556675062972291988e-03,0.000000000000000000e+00,1.007556675062972265e-02,2.518891687657430663e-03,7.556675062972291988e-03,5.037783375314861326e-03,1.007556675062972265e-02,2.518891687657430663e-03,1.259445843828715418e-02,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,0.000000000000000000e+00,2.518891687657430663e-03,0.000000000000000000e+00,1.259445843828715418e-02,0.000000000000000000e+00,2.518891687657430663e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.556675062972291988e-03,0.000000000000000000e+00,2.518891687657430663e-03,7.556675062972291988e-03,1.259445843828715418e-02,1.511335012594458398e-02,2.518891687657430663e-03,5.037783375314861326e-03,5.037783375314861326e-03,7.556675062972291988e-03,1.007556675062972265e-02,5.037783375314861326e-03,7.556675062972291988e-03,2.518891687657430663e-03,7.556675062972291988e-03,5.037783375314861326e-03,7.556675062972291988e-03,2.518891687657430663e-03,7.556675062972291988e-03,0.000000000000000000e+00,7.556675062972291988e-03,1.007556675062972265e-02,5.037783375314861326e-03,1.259445843828715418e-02,2.518891687657430663e-03,2.518891687657430663e-03,5.037783375314861326e-03,1.007556675062972265e-02,1.763224181360201551e-02,2.518891687657430663e-03,0.000000000000000000e+00,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,7.556675062972291988e-03,1.007556675062972265e-02,1.007556675062972265e-02,5.037783375314861326e-03,5.037783375314861326e-03,7.556675062972291988e-03,2.518891687657430663e-03,0.000000000000000000e+00,5.037783375314861326e-03,2.518891687657430663e-03,5.037783375314861326e-03,0.000000000000000000e+00,7.556675062972291988e-03,1.259445843828715418e-02,7.556675062972291988e-03,2.518891687657430663e-03,0.000000000000000000e+00,2.518891687657430663e-03,0.000000000000000000e+00,1.007556675062972265e-02,5.037783375314861326e-03,0.000000000000000000e+00,2.518891687657430663e-03,1.259445843828715418e-02,5.037783375314861326e-03,2.518891687657430663e-03,5.037783375314861326e-03,2.518891687657430663e-03,5.037783375314861326e-03,7.556675062972291988e-03,2.518891687657430663e-03,1.259445843828715418e-02,0.000000000000000000e+00,7.556675062972291988e-03,2.518891687657430663e-03,5.037783375314861326e-03,1.007556675062972265e-02,7.556675062972291988e-03,5.037783375314861326e-03,2.518891687657430663e-03,0.000000000000000000e+00,7.556675062972291988e-03,2.518891687657430663e-03,0.000000000000000000e+00,7.556675062972291988e-03,1.007556675062972265e-02,5.037783375314861326e-03,1.007556675062972265e-02,5.037783375314861326e-03,1.007556675062972265e-02,0.000000000000000000e+00,0.000000000000000000e+00,5.037783375314861326e-03,5.037783375314861326e-03,1.007556675062972265e-02,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,5.037783375314861326e-03,5.037783375314861326e-03,5.037783375314861326e-03,7.556675062972291988e-03,5.037783375314861326e-03,1.259445843828715418e-02,2.518891687657430663e-03,7.556675062972291988e-03,5.037783375314861326e-03,0.000000000000000000e+00,5.037783375314861326e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.556675062972291988e-03,5.037783375314861326e-03,5.037783375314861326e-03,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,1.007556675062972265e-02,7.556675062972291988e-03,7.556675062972291988e-03,7.556675062972291988e-03,0.000000000000000000e+00,2.518891687657430663e-03,7.556675062972291988e-03,2.518891687657430663e-03,7.556675062972291988e-03,0.000000000000000000e+00,5.037783375314861326e-03,0.000000000000000000e+00,7.556675062972291988e-03,7.556675062972291988e-03,5.037783375314861326e-03,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,1.007556675062972265e-02,7.556675062972291988e-03,0.000000000000000000e+00,7.556675062972291988e-03,7.556675062972291988e-03,2.518891687657430663e-03,0.000000000000000000e+00,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,0.000000000000000000e+00,5.037783375314861326e-03,0.000000000000000000e+00,7.556675062972291988e-03,2.518891687657430663e-03,5.037783375314861326e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.242152466367712971e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.242152466367712971e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.242152466367712971e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.242152466367712971e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.242152466367712971e-03,2.242152466367712971e-03,2.242152466367712971e-03,4.484304932735425943e-03,6.726457399103139348e-03,2.242152466367712971e-03,4.484304932735425943e-03,6.726457399103139348e-03,4.484304932735425943e-03,8.968609865470851886e-03,0.000000000000000000e+00,4.484304932735425943e-03,2.242152466367712971e-03,0.000000000000000000e+00,2.242152466367712971e-03,4.484304932735425943e-03,6.726457399103139348e-03,6.726457399103139348e-03,4.484304932735425943e-03,2.242152466367712971e-03,4.484304932735425943e-03,2.242152466367712971e-03,2.242152466367712971e-03,2.242152466367712971e-03,6.726457399103139348e-03,2.242152466367712971e-03,1.121076233183856442e-02,6.726457399103139348e-03,6.726457399103139348e-03,4.484304932735425943e-03,8.968609865470851886e-03,0.000000000000000000e+00,6.726457399103139348e-03,4.484304932735425943e-03,4.484304932735425943e-03,2.242152466367712971e-03,6.726457399103139348e-03,2.242152466367712971e-03,8.968609865470851886e-03,2.242152466367712971e-03,6.726457399103139348e-03,4.484304932735425943e-03,0.000000000000000000e+00,2.242152466367712971e-03,6.726457399103139348e-03,0.000000000000000000e+00,2.242152466367712971e-03,4.484304932735425943e-03,4.484304932735425943e-03,8.968609865470851886e-03,4.484304932735425943e-03,2.242152466367712971e-03,8.968609865470851886e-03,4.484304932735425943e-03,2.242152466367712971e-03,1.121076233183856442e-02,2.242152466367712971e-03,2.242152466367712971e-03,1.793721973094170377e-02,6.726457399103139348e-03,2.242152466367712971e-03,6.726457399103139348e-03,0.000000000000000000e+00,4.484304932735425943e-03,4.484304932735425943e-03,2.242152466367712971e-03,4.484304932735425943e-03,8.968609865470851886e-03,8.968609865470851886e-03,2.242152466367712971e-03,6.726457399103139348e-03,8.968609865470851886e-03,4.484304932735425943e-03,6.726457399103139348e-03,4.484304932735425943e-03,6.726457399103139348e-03,6.726457399103139348e-03,8.968609865470851886e-03,4.484304932735425943e-03,8.968609865470851886e-03,1.121076233183856442e-02,8.968609865470851886e-03,1.121076233183856442e-02,4.484304932735425943e-03,2.242152466367712971e-03,4.484304932735425943e-03,6.726457399103139348e-03,2.242152466367712971e-03,6.726457399103139348e-03,4.484304932735425943e-03,0.000000000000000000e+00,4.484304932735425943e-03,1.121076233183856442e-02,0.000000000000000000e+00,8.968609865470851886e-03,0.000000000000000000e+00,2.242152466367712971e-03,4.484304932735425943e-03,8.968609865470851886e-03,2.242152466367712971e-03,4.484304932735425943e-03,6.726457399103139348e-03,0.000000000000000000e+00,8.968609865470851886e-03,6.726457399103139348e-03,1.345291479820627870e-02,8.968609865470851886e-03,4.484304932735425943e-03,8.968609865470851886e-03,2.242152466367712971e-03,1.569506726457399123e-02,2.242152466367712971e-03,4.484304932735425943e-03,6.726457399103139348e-03,4.484304932735425943e-03,0.000000000000000000e+00,2.242152466367712971e-03,4.484304932735425943e-03,0.000000000000000000e+00,8.968609865470851886e-03,6.726457399103139348e-03,4.484304932735425943e-03,2.242152466367712971e-03,4.484304932735425943e-03,6.726457399103139348e-03,4.484304932735425943e-03,1.121076233183856442e-02,0.000000000000000000e+00,4.484304932735425943e-03,2.242152466367712971e-03,4.484304932735425943e-03,2.242152466367712971e-03,1.345291479820627870e-02,6.726457399103139348e-03,1.121076233183856442e-02,8.968609865470851886e-03,4.484304932735425943e-03,4.484304932735425943e-03,6.726457399103139348e-03,2.242152466367712971e-03,0.000000000000000000e+00,2.242152466367712971e-03,2.242152466367712971e-03,6.726457399103139348e-03,2.242152466367712971e-03,4.484304932735425943e-03,4.484304932735425943e-03,4.484304932735425943e-03,4.484304932735425943e-03,4.484304932735425943e-03,2.242152466367712971e-03,8.968609865470851886e-03,4.484304932735425943e-03,4.484304932735425943e-03,2.242152466367712971e-03,4.484304932735425943e-03,4.484304932735425943e-03,0.000000000000000000e+00,2.242152466367712971e-03,0.000000000000000000e+00,4.484304932735425943e-03,1.121076233183856442e-02,2.242152466367712971e-03,0.000000000000000000e+00,1.121076233183856442e-02,0.000000000000000000e+00,6.726457399103139348e-03,2.242152466367712971e-03,6.726457399103139348e-03,2.242152466367712971e-03,2.242152466367712971e-03,8.968609865470851886e-03,8.968609865470851886e-03,2.242152466367712971e-03,8.968609865470851886e-03,2.242152466367712971e-03,0.000000000000000000e+00,1.121076233183856442e-02,4.484304932735425943e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.968609865470851886e-03,4.484304932735425943e-03,6.726457399103139348e-03,2.242152466367712971e-03,4.484304932735425943e-03,2.242152466367712971e-03,6.726457399103139348e-03,4.484304932735425943e-03,2.242152466367712971e-03,1.345291479820627870e-02,2.242152466367712971e-03,2.242152466367712971e-03,4.484304932735425943e-03,6.726457399103139348e-03,0.000000000000000000e+00,4.484304932735425943e-03,6.726457399103139348e-03,2.242152466367712971e-03,1.345291479820627870e-02,0.000000000000000000e+00,4.484304932735425943e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.604166666666666522e-03,0.000000000000000000e+00,7.812500000000000000e-03,2.604166666666666522e-03,2.604166666666666522e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.812500000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.208333333333333044e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.604166666666666522e-03,7.812500000000000000e-03,0.000000000000000000e+00,2.604166666666666522e-03,1.562500000000000000e-02,5.208333333333333044e-03,2.604166666666666522e-03,2.604166666666666522e-03,2.604166666666666522e-03,5.208333333333333044e-03,2.604166666666666522e-03,0.000000000000000000e+00,2.604166666666666522e-03,2.604166666666666522e-03,0.000000000000000000e+00,7.812500000000000000e-03,0.000000000000000000e+00,2.604166666666666522e-03,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,1.041666666666666609e-02,2.604166666666666522e-03,0.000000000000000000e+00,2.604166666666666522e-03,7.812500000000000000e-03,1.041666666666666609e-02,5.208333333333333044e-03,7.812500000000000000e-03,5.208333333333333044e-03,1.562500000000000000e-02,2.604166666666666522e-03,5.208333333333333044e-03,5.208333333333333044e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.812500000000000000e-03,5.208333333333333044e-03,7.812500000000000000e-03,0.000000000000000000e+00,1.562500000000000000e-02,5.208333333333333044e-03,2.604166666666666522e-03,0.000000000000000000e+00,7.812500000000000000e-03,5.208333333333333044e-03,5.208333333333333044e-03,7.812500000000000000e-03,2.604166666666666522e-03,0.000000000000000000e+00,7.812500000000000000e-03,2.604166666666666522e-03,5.208333333333333044e-03,1.041666666666666609e-02,5.208333333333333044e-03,5.208333333333333044e-03,7.812500000000000000e-03,2.604166666666666522e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.208333333333333044e-03,1.041666666666666609e-02,5.208333333333333044e-03,7.812500000000000000e-03,7.812500000000000000e-03,5.208333333333333044e-03,5.208333333333333044e-03,1.302083333333333391e-02,2.604166666666666522e-03,1.302083333333333391e-02,2.604166666666666522e-03,1.041666666666666609e-02,5.208333333333333044e-03,2.604166666666666522e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.604166666666666522e-03,2.604166666666666522e-03,7.812500000000000000e-03,5.208333333333333044e-03,5.208333333333333044e-03,5.208333333333333044e-03,7.812500000000000000e-03,2.604166666666666522e-03,1.041666666666666609e-02,0.000000000000000000e+00,1.562500000000000000e-02,7.812500000000000000e-03,5.208333333333333044e-03,2.604166666666666522e-03,1.041666666666666609e-02,0.000000000000000000e+00,5.208333333333333044e-03,5.208333333333333044e-03,5.208333333333333044e-03,2.604166666666666522e-03,1.041666666666666609e-02,1.302083333333333391e-02,5.208333333333333044e-03,1.041666666666666609e-02,2.604166666666666522e-03,2.604166666666666522e-03,2.604166666666666522e-03,5.208333333333333044e-03,5.208333333333333044e-03,5.208333333333333044e-03,5.208333333333333044e-03,7.812500000000000000e-03,5.208333333333333044e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.604166666666666522e-03,5.208333333333333044e-03,2.604166666666666522e-03,1.041666666666666609e-02,0.000000000000000000e+00,7.812500000000000000e-03,2.604166666666666522e-03,7.812500000000000000e-03,2.604166666666666522e-03,0.000000000000000000e+00,2.604166666666666522e-03,0.000000000000000000e+00,7.812500000000000000e-03,2.604166666666666522e-03,5.208333333333333044e-03,1.041666666666666609e-02,5.208333333333333044e-03,5.208333333333333044e-03,7.812500000000000000e-03,7.812500000000000000e-03,5.208333333333333044e-03,5.208333333333333044e-03,2.604166666666666522e-03,7.812500000000000000e-03,5.208333333333333044e-03,2.604166666666666522e-03,7.812500000000000000e-03,2.604166666666666522e-03,2.604166666666666522e-03,5.208333333333333044e-03,5.208333333333333044e-03,2.604166666666666522e-03,0.000000000000000000e+00,2.604166666666666522e-03,5.208333333333333044e-03,2.604166666666666522e-03,2.604166666666666522e-03,1.041666666666666609e-02,2.604166666666666522e-03,5.208333333333333044e-03,0.000000000000000000e+00,5.208333333333333044e-03,5.208333333333333044e-03,7.812500000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,5.208333333333333044e-03,2.604166666666666522e-03,5.208333333333333044e-03,0.000000000000000000e+00,5.208333333333333044e-03,5.208333333333333044e-03,2.604166666666666522e-03,5.208333333333333044e-03,0.000000000000000000e+00,1.041666666666666609e-02,5.208333333333333044e-03,0.000000000000000000e+00,1.302083333333333391e-02,1.041666666666666609e-02,2.604166666666666522e-03,5.208333333333333044e-03,2.604166666666666522e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.604166666666666522e-03,2.604166666666666522e-03,5.208333333333333044e-03,5.208333333333333044e-03,2.604166666666666522e-03,5.208333333333333044e-03,1.041666666666666609e-02,0.000000000000000000e+00,7.812500000000000000e-03,2.604166666666666522e-03,2.604166666666666522e-03,1.041666666666666609e-02,5.208333333333333044e-03,5.208333333333333044e-03,7.812500000000000000e-03,5.208333333333333044e-03,2.604166666666666522e-03,2.604166666666666522e-03,7.812500000000000000e-03,0.000000000000000000e+00,1.041666666666666609e-02,5.208333333333333044e-03,5.208333333333333044e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.784688995215310818e-03,2.392344497607655409e-03,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,2.392344497607655409e-03,4.784688995215310818e-03,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,4.784688995215310818e-03,2.392344497607655409e-03,0.000000000000000000e+00,2.392344497607655409e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,4.784688995215310818e-03,2.392344497607655409e-03,0.000000000000000000e+00,9.569377990430621636e-03,4.784688995215310818e-03,7.177033492822966661e-03,2.392344497607655409e-03,2.392344497607655409e-03,2.392344497607655409e-03,0.000000000000000000e+00,2.392344497607655409e-03,2.392344497607655409e-03,2.392344497607655409e-03,2.392344497607655409e-03,2.392344497607655409e-03,2.392344497607655409e-03,0.000000000000000000e+00,4.784688995215310818e-03,4.784688995215310818e-03,2.392344497607655409e-03,7.177033492822966661e-03,4.784688995215310818e-03,2.392344497607655409e-03,7.177033492822966661e-03,2.392344497607655409e-03,4.784688995215310818e-03,0.000000000000000000e+00,2.392344497607655409e-03,2.392344497607655409e-03,9.569377990430621636e-03,2.392344497607655409e-03,4.784688995215310818e-03,2.392344497607655409e-03,4.784688995215310818e-03,4.784688995215310818e-03,2.392344497607655409e-03,1.196172248803827748e-02,1.196172248803827748e-02,4.784688995215310818e-03,7.177033492822966661e-03,2.392344497607655409e-03,4.784688995215310818e-03,0.000000000000000000e+00,4.784688995215310818e-03,1.435406698564593332e-02,2.392344497607655409e-03,1.196172248803827748e-02,4.784688995215310818e-03,2.392344497607655409e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,4.784688995215310818e-03,2.392344497607655409e-03,7.177033492822966661e-03,2.392344497607655409e-03,4.784688995215310818e-03,9.569377990430621636e-03,4.784688995215310818e-03,0.000000000000000000e+00,2.392344497607655409e-03,2.392344497607655409e-03,7.177033492822966661e-03,4.784688995215310818e-03,1.196172248803827748e-02,4.784688995215310818e-03,2.392344497607655409e-03,4.784688995215310818e-03,1.196172248803827748e-02,9.569377990430621636e-03,1.435406698564593332e-02,0.000000000000000000e+00,4.784688995215310818e-03,4.784688995215310818e-03,7.177033492822966661e-03,7.177033492822966661e-03,4.784688995215310818e-03,4.784688995215310818e-03,0.000000000000000000e+00,9.569377990430621636e-03,2.392344497607655409e-03,7.177033492822966661e-03,7.177033492822966661e-03,2.392344497607655409e-03,2.392344497607655409e-03,4.784688995215310818e-03,4.784688995215310818e-03,0.000000000000000000e+00,2.392344497607655409e-03,4.784688995215310818e-03,7.177033492822966661e-03,9.569377990430621636e-03,0.000000000000000000e+00,4.784688995215310818e-03,7.177033492822966661e-03,9.569377990430621636e-03,0.000000000000000000e+00,1.196172248803827748e-02,0.000000000000000000e+00,1.196172248803827748e-02,2.392344497607655409e-03,0.000000000000000000e+00,7.177033492822966661e-03,4.784688995215310818e-03,7.177033492822966661e-03,1.435406698564593332e-02,7.177033492822966661e-03,7.177033492822966661e-03,0.000000000000000000e+00,4.784688995215310818e-03,9.569377990430621636e-03,4.784688995215310818e-03,2.392344497607655409e-03,4.784688995215310818e-03,2.392344497607655409e-03,0.000000000000000000e+00,2.392344497607655409e-03,7.177033492822966661e-03,9.569377990430621636e-03,9.569377990430621636e-03,7.177033492822966661e-03,9.569377990430621636e-03,9.569377990430621636e-03,2.392344497607655409e-03,4.784688995215310818e-03,9.569377990430621636e-03,4.784688995215310818e-03,9.569377990430621636e-03,4.784688995215310818e-03,7.177033492822966661e-03,2.392344497607655409e-03,0.000000000000000000e+00,4.784688995215310818e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.177033492822966661e-03,2.392344497607655409e-03,9.569377990430621636e-03,1.435406698564593332e-02,2.392344497607655409e-03,2.392344497607655409e-03,4.784688995215310818e-03,4.784688995215310818e-03,9.569377990430621636e-03,4.784688995215310818e-03,2.392344497607655409e-03,0.000000000000000000e+00,2.392344497607655409e-03,9.569377990430621636e-03,7.177033492822966661e-03,7.177033492822966661e-03,2.392344497607655409e-03,9.569377990430621636e-03,2.392344497607655409e-03,7.177033492822966661e-03,9.569377990430621636e-03,4.784688995215310818e-03,7.177033492822966661e-03,2.392344497607655409e-03,0.000000000000000000e+00,2.392344497607655409e-03,7.177033492822966661e-03,7.177033492822966661e-03,7.177033492822966661e-03,0.000000000000000000e+00,4.784688995215310818e-03,4.784688995215310818e-03,9.569377990430621636e-03,4.784688995215310818e-03,2.392344497607655409e-03,0.000000000000000000e+00,4.784688995215310818e-03,2.392344497607655409e-03,1.196172248803827748e-02,4.784688995215310818e-03,2.392344497607655409e-03,2.392344497607655409e-03,4.784688995215310818e-03,4.784688995215310818e-03,2.392344497607655409e-03,4.784688995215310818e-03,7.177033492822966661e-03,4.784688995215310818e-03,4.784688995215310818e-03,0.000000000000000000e+00,2.392344497607655409e-03,7.177033492822966661e-03,2.392344497607655409e-03,2.392344497607655409e-03,1.435406698564593332e-02,9.569377990430621636e-03,4.784688995215310818e-03,0.000000000000000000e+00,4.784688995215310818e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.392344497607655409e-03,2.392344497607655409e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.409638554216867682e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.409638554216867682e-03,0.000000000000000000e+00,2.409638554216867682e-03,0.000000000000000000e+00,2.409638554216867682e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.409638554216867682e-03,4.819277108433735364e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.409638554216867682e-03,2.409638554216867682e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.409638554216867682e-03,0.000000000000000000e+00,2.409638554216867682e-03,0.000000000000000000e+00,2.409638554216867682e-03,0.000000000000000000e+00,7.228915662650602612e-03,2.409638554216867682e-03,7.228915662650602612e-03,0.000000000000000000e+00,2.409638554216867682e-03,4.819277108433735364e-03,9.638554216867470728e-03,1.204819277108433798e-02,0.000000000000000000e+00,9.638554216867470728e-03,4.819277108433735364e-03,2.409638554216867682e-03,2.409638554216867682e-03,7.228915662650602612e-03,7.228915662650602612e-03,2.409638554216867682e-03,7.228915662650602612e-03,7.228915662650602612e-03,7.228915662650602612e-03,2.409638554216867682e-03,7.228915662650602612e-03,9.638554216867470728e-03,0.000000000000000000e+00,4.819277108433735364e-03,4.819277108433735364e-03,2.409638554216867682e-03,9.638554216867470728e-03,9.638554216867470728e-03,0.000000000000000000e+00,4.819277108433735364e-03,9.638554216867470728e-03,4.819277108433735364e-03,4.819277108433735364e-03,9.638554216867470728e-03,2.409638554216867682e-03,2.409638554216867682e-03,4.819277108433735364e-03,1.204819277108433798e-02,7.228915662650602612e-03,9.638554216867470728e-03,2.409638554216867682e-03,4.819277108433735364e-03,4.819277108433735364e-03,0.000000000000000000e+00,2.409638554216867682e-03,2.409638554216867682e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.686746987951807247e-02,7.228915662650602612e-03,2.409638554216867682e-03,4.819277108433735364e-03,2.409638554216867682e-03,7.228915662650602612e-03,2.409638554216867682e-03,2.409638554216867682e-03,4.819277108433735364e-03,7.228915662650602612e-03,7.228915662650602612e-03,2.409638554216867682e-03,7.228915662650602612e-03,9.638554216867470728e-03,2.409638554216867682e-03,4.819277108433735364e-03,7.228915662650602612e-03,7.228915662650602612e-03,4.819277108433735364e-03,2.409638554216867682e-03,0.000000000000000000e+00,1.445783132530120522e-02,7.228915662650602612e-03,1.204819277108433798e-02,4.819277108433735364e-03,9.638554216867470728e-03,4.819277108433735364e-03,0.000000000000000000e+00,2.409638554216867682e-03,4.819277108433735364e-03,4.819277108433735364e-03,2.409638554216867682e-03,2.409638554216867682e-03,4.819277108433735364e-03,4.819277108433735364e-03,7.228915662650602612e-03,7.228915662650602612e-03,4.819277108433735364e-03,9.638554216867470728e-03,7.228915662650602612e-03,2.409638554216867682e-03,2.409638554216867682e-03,7.228915662650602612e-03,4.819277108433735364e-03,2.409638554216867682e-03,1.204819277108433798e-02,4.819277108433735364e-03,7.228915662650602612e-03,4.819277108433735364e-03,4.819277108433735364e-03,7.228915662650602612e-03,4.819277108433735364e-03,9.638554216867470728e-03,4.819277108433735364e-03,7.228915662650602612e-03,7.228915662650602612e-03,0.000000000000000000e+00,2.409638554216867682e-03,4.819277108433735364e-03,4.819277108433735364e-03,4.819277108433735364e-03,4.819277108433735364e-03,7.228915662650602612e-03,4.819277108433735364e-03,7.228915662650602612e-03,7.228915662650602612e-03,9.638554216867470728e-03,2.409638554216867682e-03,4.819277108433735364e-03,0.000000000000000000e+00,2.409638554216867682e-03,7.228915662650602612e-03,7.228915662650602612e-03,4.819277108433735364e-03,4.819277108433735364e-03,1.204819277108433798e-02,0.000000000000000000e+00,4.819277108433735364e-03,9.638554216867470728e-03,2.409638554216867682e-03,1.204819277108433798e-02,7.228915662650602612e-03,1.204819277108433798e-02,4.819277108433735364e-03,4.819277108433735364e-03,4.819277108433735364e-03,2.409638554216867682e-03,2.409638554216867682e-03,9.638554216867470728e-03,0.000000000000000000e+00,2.409638554216867682e-03,0.000000000000000000e+00,4.819277108433735364e-03,0.000000000000000000e+00,2.409638554216867682e-03,4.819277108433735364e-03,4.819277108433735364e-03,2.409638554216867682e-03,0.000000000000000000e+00,2.409638554216867682e-03,0.000000000000000000e+00,7.228915662650602612e-03,2.409638554216867682e-03,4.819277108433735364e-03,2.409638554216867682e-03,2.409638554216867682e-03,4.819277108433735364e-03,9.638554216867470728e-03,4.819277108433735364e-03,4.819277108433735364e-03,2.409638554216867682e-03,2.409638554216867682e-03,4.819277108433735364e-03,0.000000000000000000e+00,1.204819277108433798e-02,2.409638554216867682e-03,4.819277108433735364e-03,9.638554216867470728e-03,7.228915662650602612e-03,4.819277108433735364e-03,2.409638554216867682e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.228915662650602612e-03,9.638554216867470728e-03,0.000000000000000000e+00,1.204819277108433798e-02,4.819277108433735364e-03,9.638554216867470728e-03,0.000000000000000000e+00,7.228915662650602612e-03,9.638554216867470728e-03,2.409638554216867682e-03,2.409638554216867682e-03,0.000000000000000000e+00,2.409638554216867682e-03,4.819277108433735364e-03,0.000000000000000000e+00,4.819277108433735364e-03,1.204819277108433798e-02,7.228915662650602612e-03,4.819277108433735364e-03,2.409638554216867682e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.128205128205128201e-03,2.564102564102564100e-03,0.000000000000000000e+00,2.564102564102564100e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564100e-03,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,1.025641025641025640e-02,0.000000000000000000e+00,2.564102564102564100e-03,0.000000000000000000e+00,2.564102564102564100e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564100e-03,5.128205128205128201e-03,0.000000000000000000e+00,2.564102564102564100e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,2.564102564102564100e-03,1.025641025641025640e-02,7.692307692307692735e-03,5.128205128205128201e-03,5.128205128205128201e-03,1.025641025641025640e-02,5.128205128205128201e-03,0.000000000000000000e+00,2.564102564102564100e-03,2.564102564102564100e-03,0.000000000000000000e+00,5.128205128205128201e-03,1.025641025641025640e-02,2.564102564102564100e-03,2.564102564102564100e-03,2.564102564102564100e-03,7.692307692307692735e-03,5.128205128205128201e-03,0.000000000000000000e+00,5.128205128205128201e-03,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,5.128205128205128201e-03,2.564102564102564100e-03,5.128205128205128201e-03,1.282051282051282007e-02,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.128205128205128201e-03,5.128205128205128201e-03,5.128205128205128201e-03,1.025641025641025640e-02,0.000000000000000000e+00,7.692307692307692735e-03,2.564102564102564100e-03,2.564102564102564100e-03,2.564102564102564100e-03,0.000000000000000000e+00,1.025641025641025640e-02,0.000000000000000000e+00,5.128205128205128201e-03,1.282051282051282007e-02,2.564102564102564100e-03,5.128205128205128201e-03,5.128205128205128201e-03,7.692307692307692735e-03,5.128205128205128201e-03,5.128205128205128201e-03,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,5.128205128205128201e-03,7.692307692307692735e-03,7.692307692307692735e-03,1.025641025641025640e-02,1.538461538461538547e-02,5.128205128205128201e-03,7.692307692307692735e-03,5.128205128205128201e-03,5.128205128205128201e-03,7.692307692307692735e-03,1.282051282051282007e-02,5.128205128205128201e-03,7.692307692307692735e-03,2.564102564102564100e-03,5.128205128205128201e-03,7.692307692307692735e-03,1.538461538461538547e-02,5.128205128205128201e-03,7.692307692307692735e-03,2.564102564102564100e-03,1.282051282051282007e-02,1.025641025641025640e-02,7.692307692307692735e-03,1.025641025641025640e-02,7.692307692307692735e-03,5.128205128205128201e-03,0.000000000000000000e+00,5.128205128205128201e-03,0.000000000000000000e+00,2.564102564102564100e-03,1.025641025641025640e-02,5.128205128205128201e-03,5.128205128205128201e-03,2.564102564102564100e-03,7.692307692307692735e-03,2.564102564102564100e-03,5.128205128205128201e-03,2.564102564102564100e-03,1.025641025641025640e-02,2.564102564102564100e-03,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,5.128205128205128201e-03,5.128205128205128201e-03,2.564102564102564100e-03,1.025641025641025640e-02,5.128205128205128201e-03,0.000000000000000000e+00,5.128205128205128201e-03,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,2.564102564102564100e-03,2.564102564102564100e-03,7.692307692307692735e-03,2.564102564102564100e-03,2.564102564102564100e-03,7.692307692307692735e-03,5.128205128205128201e-03,2.564102564102564100e-03,7.692307692307692735e-03,7.692307692307692735e-03,1.025641025641025640e-02,1.282051282051282007e-02,7.692307692307692735e-03,5.128205128205128201e-03,2.564102564102564100e-03,5.128205128205128201e-03,2.564102564102564100e-03,2.564102564102564100e-03,5.128205128205128201e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564100e-03,2.564102564102564100e-03,5.128205128205128201e-03,5.128205128205128201e-03,2.564102564102564100e-03,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,1.282051282051282007e-02,2.564102564102564100e-03,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,2.564102564102564100e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.282051282051282007e-02,0.000000000000000000e+00,1.282051282051282007e-02,2.564102564102564100e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.128205128205128201e-03,5.128205128205128201e-03,5.128205128205128201e-03,5.128205128205128201e-03,0.000000000000000000e+00,5.128205128205128201e-03,7.692307692307692735e-03,1.025641025641025640e-02,2.564102564102564100e-03,0.000000000000000000e+00,5.128205128205128201e-03,2.564102564102564100e-03,1.025641025641025640e-02,7.692307692307692735e-03,0.000000000000000000e+00,2.564102564102564100e-03,5.128205128205128201e-03,7.692307692307692735e-03,2.564102564102564100e-03,7.692307692307692735e-03,2.564102564102564100e-03,2.564102564102564100e-03,7.692307692307692735e-03,0.000000000000000000e+00,5.128205128205128201e-03,5.128205128205128201e-03,0.000000000000000000e+00,1.025641025641025640e-02,5.128205128205128201e-03,2.564102564102564100e-03,2.564102564102564100e-03,5.128205128205128201e-03,5.128205128205128201e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564100e-03,2.564102564102564100e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,4.830917874396135035e-03,4.830917874396135035e-03,9.661835748792270070e-03,7.246376811594202987e-03,0.000000000000000000e+00,9.661835748792270070e-03,2.415458937198067518e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,7.246376811594202987e-03,7.246376811594202987e-03,2.415458937198067518e-03,0.000000000000000000e+00,7.246376811594202987e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,2.415458937198067518e-03,9.661835748792270070e-03,2.415458937198067518e-03,4.830917874396135035e-03,1.207729468599033802e-02,1.207729468599033802e-02,9.661835748792270070e-03,9.661835748792270070e-03,4.830917874396135035e-03,2.415458937198067518e-03,7.246376811594202987e-03,9.661835748792270070e-03,4.830917874396135035e-03,4.830917874396135035e-03,7.246376811594202987e-03,0.000000000000000000e+00,1.207729468599033802e-02,2.415458937198067518e-03,4.830917874396135035e-03,1.449275362318840597e-02,2.415458937198067518e-03,2.415458937198067518e-03,9.661835748792270070e-03,7.246376811594202987e-03,0.000000000000000000e+00,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,0.000000000000000000e+00,7.246376811594202987e-03,2.415458937198067518e-03,9.661835748792270070e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,4.830917874396135035e-03,9.661835748792270070e-03,4.830917874396135035e-03,4.830917874396135035e-03,0.000000000000000000e+00,4.830917874396135035e-03,9.661835748792270070e-03,9.661835748792270070e-03,0.000000000000000000e+00,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,1.207729468599033802e-02,2.415458937198067518e-03,2.415458937198067518e-03,1.207729468599033802e-02,9.661835748792270070e-03,1.207729468599033802e-02,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,4.830917874396135035e-03,2.415458937198067518e-03,9.661835748792270070e-03,2.415458937198067518e-03,0.000000000000000000e+00,9.661835748792270070e-03,7.246376811594202987e-03,9.661835748792270070e-03,7.246376811594202987e-03,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,9.661835748792270070e-03,4.830917874396135035e-03,7.246376811594202987e-03,2.415458937198067518e-03,7.246376811594202987e-03,7.246376811594202987e-03,2.415458937198067518e-03,7.246376811594202987e-03,4.830917874396135035e-03,1.207729468599033802e-02,9.661835748792270070e-03,2.415458937198067518e-03,4.830917874396135035e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,1.207729468599033802e-02,2.415458937198067518e-03,4.830917874396135035e-03,0.000000000000000000e+00,4.830917874396135035e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.830917874396135035e-03,2.415458937198067518e-03,9.661835748792270070e-03,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,9.661835748792270070e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,2.415458937198067518e-03,2.415458937198067518e-03,9.661835748792270070e-03,1.449275362318840597e-02,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,4.830917874396135035e-03,1.207729468599033802e-02,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,7.246376811594202987e-03,2.415458937198067518e-03,2.415458937198067518e-03,4.830917874396135035e-03,2.415458937198067518e-03,4.830917874396135035e-03,7.246376811594202987e-03,4.830917874396135035e-03,2.415458937198067518e-03,7.246376811594202987e-03,7.246376811594202987e-03,7.246376811594202987e-03,2.415458937198067518e-03,4.830917874396135035e-03,4.830917874396135035e-03,4.830917874396135035e-03,2.415458937198067518e-03,9.661835748792270070e-03,7.246376811594202987e-03,7.246376811594202987e-03,0.000000000000000000e+00,4.830917874396135035e-03,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,7.246376811594202987e-03,2.415458937198067518e-03,0.000000000000000000e+00,2.415458937198067518e-03,0.000000000000000000e+00,4.830917874396135035e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.949852507374631227e-03,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.899705014749262455e-03,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.899705014749262455e-03,0.000000000000000000e+00,5.899705014749262455e-03,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.949852507374631227e-03,0.000000000000000000e+00,2.949852507374631227e-03,2.949852507374631227e-03,5.899705014749262455e-03,0.000000000000000000e+00,5.899705014749262455e-03,5.899705014749262455e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.949852507374631227e-03,8.849557522123893682e-03,2.949852507374631227e-03,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.899705014749262455e-03,5.899705014749262455e-03,5.899705014749262455e-03,2.949852507374631227e-03,0.000000000000000000e+00,5.899705014749262455e-03,2.949852507374631227e-03,0.000000000000000000e+00,2.949852507374631227e-03,8.849557522123893682e-03,2.949852507374631227e-03,5.899705014749262455e-03,5.899705014749262455e-03,2.949852507374631227e-03,0.000000000000000000e+00,2.949852507374631227e-03,2.949852507374631227e-03,8.849557522123893682e-03,8.849557522123893682e-03,5.899705014749262455e-03,0.000000000000000000e+00,8.849557522123893682e-03,2.949852507374631227e-03,0.000000000000000000e+00,2.949852507374631227e-03,1.179941002949852491e-02,5.899705014749262455e-03,5.899705014749262455e-03,5.899705014749262455e-03,2.949852507374631227e-03,8.849557522123893682e-03,1.179941002949852491e-02,1.179941002949852491e-02,0.000000000000000000e+00,5.899705014749262455e-03,5.899705014749262455e-03,2.949852507374631227e-03,8.849557522123893682e-03,8.849557522123893682e-03,1.474926253687315614e-02,8.849557522123893682e-03,1.179941002949852491e-02,5.899705014749262455e-03,8.849557522123893682e-03,5.899705014749262455e-03,8.849557522123893682e-03,2.949852507374631227e-03,8.849557522123893682e-03,5.899705014749262455e-03,5.899705014749262455e-03,1.474926253687315614e-02,5.899705014749262455e-03,2.949852507374631227e-03,2.949852507374631227e-03,8.849557522123893682e-03,5.899705014749262455e-03,2.949852507374631227e-03,2.949852507374631227e-03,8.849557522123893682e-03,2.949852507374631227e-03,5.899705014749262455e-03,0.000000000000000000e+00,2.949852507374631227e-03,5.899705014749262455e-03,2.949852507374631227e-03,8.849557522123893682e-03,2.949852507374631227e-03,8.849557522123893682e-03,2.949852507374631227e-03,1.179941002949852491e-02,1.179941002949852491e-02,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,8.849557522123893682e-03,5.899705014749262455e-03,2.949852507374631227e-03,8.849557522123893682e-03,5.899705014749262455e-03,8.849557522123893682e-03,1.179941002949852491e-02,1.474926253687315614e-02,8.849557522123893682e-03,5.899705014749262455e-03,2.949852507374631227e-03,2.949852507374631227e-03,2.949852507374631227e-03,5.899705014749262455e-03,5.899705014749262455e-03,5.899705014749262455e-03,0.000000000000000000e+00,1.179941002949852491e-02,2.949852507374631227e-03,0.000000000000000000e+00,8.849557522123893682e-03,2.949852507374631227e-03,0.000000000000000000e+00,8.849557522123893682e-03,2.949852507374631227e-03,5.899705014749262455e-03,5.899705014749262455e-03,2.949852507374631227e-03,8.849557522123893682e-03,8.849557522123893682e-03,2.949852507374631227e-03,2.949852507374631227e-03,5.899705014749262455e-03,2.949852507374631227e-03,5.899705014749262455e-03,5.899705014749262455e-03,5.899705014749262455e-03,0.000000000000000000e+00,8.849557522123893682e-03,2.949852507374631227e-03,2.949852507374631227e-03,0.000000000000000000e+00,2.949852507374631227e-03,5.899705014749262455e-03,8.849557522123893682e-03,2.949852507374631227e-03,2.949852507374631227e-03,8.849557522123893682e-03,0.000000000000000000e+00,5.899705014749262455e-03,1.474926253687315614e-02,5.899705014749262455e-03,0.000000000000000000e+00,5.899705014749262455e-03,2.949852507374631227e-03,2.949852507374631227e-03,5.899705014749262455e-03,5.899705014749262455e-03,5.899705014749262455e-03,5.899705014749262455e-03,5.899705014749262455e-03,0.000000000000000000e+00,2.949852507374631227e-03,8.849557522123893682e-03,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.899705014749262455e-03,5.899705014749262455e-03,8.849557522123893682e-03,2.949852507374631227e-03,8.849557522123893682e-03,2.949852507374631227e-03,2.949852507374631227e-03,5.899705014749262455e-03,8.849557522123893682e-03,2.949852507374631227e-03,2.949852507374631227e-03,8.849557522123893682e-03,1.179941002949852491e-02,2.949852507374631227e-03,2.949852507374631227e-03,2.949852507374631227e-03,5.899705014749262455e-03,0.000000000000000000e+00,1.769911504424778736e-02,2.949852507374631227e-03,2.949852507374631227e-03,2.949852507374631227e-03,5.899705014749262455e-03,8.849557522123893682e-03,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.899705014749262455e-03,0.000000000000000000e+00,2.949852507374631227e-03,8.849557522123893682e-03,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.949852507374631227e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.617977528089887485e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.808988764044943742e-03,0.000000000000000000e+00,2.808988764044943742e-03,0.000000000000000000e+00,2.808988764044943742e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.808988764044943742e-03,0.000000000000000000e+00,5.617977528089887485e-03,2.808988764044943742e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.808988764044943742e-03,5.617977528089887485e-03,2.808988764044943742e-03,5.617977528089887485e-03,0.000000000000000000e+00,8.426966292134831227e-03,2.808988764044943742e-03,5.617977528089887485e-03,1.123595505617977497e-02,0.000000000000000000e+00,8.426966292134831227e-03,2.808988764044943742e-03,5.617977528089887485e-03,0.000000000000000000e+00,5.617977528089887485e-03,2.808988764044943742e-03,2.808988764044943742e-03,2.808988764044943742e-03,2.808988764044943742e-03,5.617977528089887485e-03,8.426966292134831227e-03,2.808988764044943742e-03,1.404494382022471871e-02,2.808988764044943742e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.617977528089887485e-03,5.617977528089887485e-03,5.617977528089887485e-03,0.000000000000000000e+00,2.808988764044943742e-03,2.808988764044943742e-03,5.617977528089887485e-03,2.808988764044943742e-03,8.426966292134831227e-03,2.808988764044943742e-03,8.426966292134831227e-03,0.000000000000000000e+00,1.123595505617977497e-02,2.808988764044943742e-03,2.808988764044943742e-03,2.808988764044943742e-03,8.426966292134831227e-03,2.808988764044943742e-03,1.123595505617977497e-02,5.617977528089887485e-03,8.426966292134831227e-03,5.617977528089887485e-03,5.617977528089887485e-03,0.000000000000000000e+00,5.617977528089887485e-03,5.617977528089887485e-03,1.123595505617977497e-02,5.617977528089887485e-03,2.808988764044943742e-03,2.808988764044943742e-03,1.123595505617977497e-02,2.808988764044943742e-03,2.808988764044943742e-03,8.426966292134831227e-03,2.808988764044943742e-03,8.426966292134831227e-03,2.808988764044943742e-03,5.617977528089887485e-03,8.426966292134831227e-03,0.000000000000000000e+00,5.617977528089887485e-03,5.617977528089887485e-03,1.404494382022471871e-02,2.808988764044943742e-03,2.808988764044943742e-03,0.000000000000000000e+00,5.617977528089887485e-03,1.123595505617977497e-02,5.617977528089887485e-03,5.617977528089887485e-03,8.426966292134831227e-03,0.000000000000000000e+00,2.808988764044943742e-03,5.617977528089887485e-03,2.808988764044943742e-03,0.000000000000000000e+00,2.808988764044943742e-03,0.000000000000000000e+00,8.426966292134831227e-03,8.426966292134831227e-03,2.808988764044943742e-03,5.617977528089887485e-03,2.808988764044943742e-03,5.617977528089887485e-03,8.426966292134831227e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.808988764044943742e-03,5.617977528089887485e-03,8.426966292134831227e-03,2.808988764044943742e-03,1.123595505617977497e-02,1.123595505617977497e-02,2.808988764044943742e-03,0.000000000000000000e+00,8.426966292134831227e-03,8.426966292134831227e-03,8.426966292134831227e-03,2.808988764044943742e-03,0.000000000000000000e+00,2.808988764044943742e-03,0.000000000000000000e+00,5.617977528089887485e-03,8.426966292134831227e-03,5.617977528089887485e-03,5.617977528089887485e-03,1.123595505617977497e-02,5.617977528089887485e-03,5.617977528089887485e-03,8.426966292134831227e-03,5.617977528089887485e-03,5.617977528089887485e-03,5.617977528089887485e-03,2.808988764044943742e-03,8.426966292134831227e-03,8.426966292134831227e-03,2.808988764044943742e-03,2.808988764044943742e-03,5.617977528089887485e-03,2.808988764044943742e-03,2.808988764044943742e-03,2.808988764044943742e-03,8.426966292134831227e-03,5.617977528089887485e-03,0.000000000000000000e+00,5.617977528089887485e-03,5.617977528089887485e-03,8.426966292134831227e-03,8.426966292134831227e-03,8.426966292134831227e-03,5.617977528089887485e-03,2.808988764044943742e-03,2.808988764044943742e-03,1.123595505617977497e-02,5.617977528089887485e-03,8.426966292134831227e-03,1.404494382022471871e-02,0.000000000000000000e+00,0.000000000000000000e+00,8.426966292134831227e-03,5.617977528089887485e-03,5.617977528089887485e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.404494382022471871e-02,2.808988764044943742e-03,5.617977528089887485e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.808988764044943742e-03,2.808988764044943742e-03,2.808988764044943742e-03,2.808988764044943742e-03,8.426966292134831227e-03,2.808988764044943742e-03,8.426966292134831227e-03,8.426966292134831227e-03,1.123595505617977497e-02,0.000000000000000000e+00,5.617977528089887485e-03,1.123595505617977497e-02,2.808988764044943742e-03,5.617977528089887485e-03,5.617977528089887485e-03,2.808988764044943742e-03,1.123595505617977497e-02,0.000000000000000000e+00,5.617977528089887485e-03,2.808988764044943742e-03,8.426966292134831227e-03,8.426966292134831227e-03,0.000000000000000000e+00,2.808988764044943742e-03,8.426966292134831227e-03,5.617977528089887485e-03,1.123595505617977497e-02,1.123595505617977497e-02,8.426966292134831227e-03,5.617977528089887485e-03,5.617977528089887485e-03,1.966292134831460620e-02,2.808988764044943742e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.518891687657430663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.518891687657430663e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.518891687657430663e-03,0.000000000000000000e+00,2.518891687657430663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,0.000000000000000000e+00,5.037783375314861326e-03,2.518891687657430663e-03,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,7.556675062972291988e-03,5.037783375314861326e-03,2.518891687657430663e-03,5.037783375314861326e-03,2.518891687657430663e-03,0.000000000000000000e+00,5.037783375314861326e-03,7.556675062972291988e-03,2.518891687657430663e-03,2.518891687657430663e-03,7.556675062972291988e-03,1.007556675062972265e-02,0.000000000000000000e+00,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,7.556675062972291988e-03,1.007556675062972265e-02,7.556675062972291988e-03,5.037783375314861326e-03,5.037783375314861326e-03,2.518891687657430663e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,7.556675062972291988e-03,2.518891687657430663e-03,7.556675062972291988e-03,2.518891687657430663e-03,5.037783375314861326e-03,1.259445843828715418e-02,7.556675062972291988e-03,0.000000000000000000e+00,7.556675062972291988e-03,2.518891687657430663e-03,5.037783375314861326e-03,5.037783375314861326e-03,5.037783375314861326e-03,7.556675062972291988e-03,7.556675062972291988e-03,5.037783375314861326e-03,5.037783375314861326e-03,0.000000000000000000e+00,2.518891687657430663e-03,7.556675062972291988e-03,1.007556675062972265e-02,5.037783375314861326e-03,5.037783375314861326e-03,1.007556675062972265e-02,7.556675062972291988e-03,0.000000000000000000e+00,1.007556675062972265e-02,1.007556675062972265e-02,0.000000000000000000e+00,5.037783375314861326e-03,2.518891687657430663e-03,7.556675062972291988e-03,2.518891687657430663e-03,0.000000000000000000e+00,5.037783375314861326e-03,2.518891687657430663e-03,0.000000000000000000e+00,2.518891687657430663e-03,1.007556675062972265e-02,7.556675062972291988e-03,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,5.037783375314861326e-03,5.037783375314861326e-03,1.007556675062972265e-02,2.518891687657430663e-03,7.556675062972291988e-03,1.007556675062972265e-02,1.763224181360201551e-02,7.556675062972291988e-03,5.037783375314861326e-03,5.037783375314861326e-03,5.037783375314861326e-03,5.037783375314861326e-03,0.000000000000000000e+00,1.511335012594458398e-02,1.763224181360201551e-02,1.007556675062972265e-02,1.007556675062972265e-02,5.037783375314861326e-03,5.037783375314861326e-03,2.518891687657430663e-03,1.007556675062972265e-02,5.037783375314861326e-03,7.556675062972291988e-03,2.518891687657430663e-03,1.259445843828715418e-02,2.518891687657430663e-03,5.037783375314861326e-03,1.259445843828715418e-02,7.556675062972291988e-03,5.037783375314861326e-03,7.556675062972291988e-03,1.259445843828715418e-02,5.037783375314861326e-03,5.037783375314861326e-03,5.037783375314861326e-03,7.556675062972291988e-03,7.556675062972291988e-03,7.556675062972291988e-03,7.556675062972291988e-03,7.556675062972291988e-03,7.556675062972291988e-03,7.556675062972291988e-03,5.037783375314861326e-03,5.037783375314861326e-03,1.763224181360201551e-02,7.556675062972291988e-03,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,7.556675062972291988e-03,5.037783375314861326e-03,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,0.000000000000000000e+00,2.518891687657430663e-03,5.037783375314861326e-03,7.556675062972291988e-03,5.037783375314861326e-03,1.007556675062972265e-02,2.518891687657430663e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.518891687657430663e-03,5.037783375314861326e-03,0.000000000000000000e+00,2.518891687657430663e-03,7.556675062972291988e-03,2.518891687657430663e-03,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,0.000000000000000000e+00,2.518891687657430663e-03,5.037783375314861326e-03,1.007556675062972265e-02,5.037783375314861326e-03,1.007556675062972265e-02,7.556675062972291988e-03,5.037783375314861326e-03,2.518891687657430663e-03,7.556675062972291988e-03,0.000000000000000000e+00,5.037783375314861326e-03,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,5.037783375314861326e-03,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,5.037783375314861326e-03,5.037783375314861326e-03,2.518891687657430663e-03,2.518891687657430663e-03,5.037783375314861326e-03,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,5.037783375314861326e-03,7.556675062972291988e-03,0.000000000000000000e+00,7.556675062972291988e-03,5.037783375314861326e-03,2.518891687657430663e-03,1.259445843828715418e-02,2.518891687657430663e-03,7.556675062972291988e-03,2.518891687657430663e-03,7.556675062972291988e-03,0.000000000000000000e+00,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,2.518891687657430663e-03,5.037783375314861326e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00


==> 0vev_datarelease/data_files/fig15/Secondary_pulses_x0.5.txt <==
6.723095525997581090e-01,2.986698911729141481e-01,2.902055622732769083e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
2.491467576791808747e-01,5.127986348122867133e-01,2.209897610921501832e-01,1.706484641638225316e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
2.943882244710211565e-02,2.557497700091996284e-01,4.903403863845446353e-01,2.088316467341306271e-01,1.563937442502300046e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
1.007049345417925477e-03,5.538771399798590039e-02,2.930513595166163165e-01,4.723061430010070394e-01,1.691842900302114872e-01,9.063444108761330165e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,2.811621368322399315e-03,7.122774133083412118e-02,3.167760074976569973e-01,4.507966260543579962e-01,1.471415182755388962e-01,1.124648547328959726e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,8.928571428571428293e-04,1.250000000000000069e-02,1.008928571428571452e-01,3.517857142857143127e-01,4.053571428571428603e-01,1.232142857142857206e-01,5.357142857142857192e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,1.739130434782608760e-03,1.739130434782608717e-02,1.373913043478260931e-01,3.408695652173913127e-01,3.756521739130434523e-01,1.191304347826086935e-01,7.826086956521739746e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.775208140610545705e-03,2.035152636447733546e-02,1.498612395929694863e-01,3.626271970397779709e-01,3.654024051803885231e-01,9.620721554116558327e-02,2.775208140610545705e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.785714285714285659e-03,4.464285714285714038e-03,3.482142857142857262e-02,1.499999999999999944e-01,3.669642857142856873e-01,3.464285714285714191e-01,8.482142857142857539e-02,1.071428571428571438e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.339449541284404077e-03,4.770642201834862650e-02,1.899082568807339555e-01,3.293577981651376052e-01,3.449541284403669916e-01,7.889908256880734383e-02,1.834862385321101019e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.790510295434198738e-03,1.253357206803939160e-02,4.476275738585496627e-02,1.772605192479856651e-01,3.473589973142345300e-01,3.294538943598925851e-01,7.788719785138764617e-02,8.057296329453894970e-03,0.000000000000000000e+00,8.952551477170993689e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.425070688030159991e-04,6.597549481621112211e-03,6.691800188501413615e-02,1.790763430725730576e-01,3.421300659754948348e-01,2.968897266729500495e-01,1.008482563619227113e-01,6.597549481621112211e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.930214115781126106e-04,2.537668517049960354e-02,7.454401268834258409e-02,1.728786677240285452e-01,2.950039651070578972e-01,2.775574940523394263e-01,1.387787470261697131e-01,1.506740681998413982e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.930214115781126106e-04,7.137192704203013278e-03,2.616970658207771680e-02,8.485329103885805302e-02,1.784298176050753415e-01,2.434575733544805665e-01,2.807295796986518654e-01,1.586042823156225134e-01,1.823949246629659113e-02,1.586042823156225221e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.012072434607646045e-03,1.207243460764587453e-02,3.118712273641851065e-02,1.026156941649899457e-01,2.022132796780684028e-01,2.575452716297786937e-01,2.756539235412474587e-01,9.959758551307847096e-02,1.609657947686116836e-02,1.006036217303823022e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,2.591283863368669046e-02,6.831566548881036482e-02,1.154299175500588942e-01,1.743227326266195421e-01,2.815076560659599547e-01,2.485276796230859730e-01,7.773851590106006793e-02,4.711425206124852418e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.768844221105527477e-03,6.281407035175879706e-03,1.884422110552763652e-02,7.412060301507537863e-02,1.243718592964824093e-01,1.934673366834170904e-01,2.914572864321607892e-01,2.298994974874371822e-01,5.025125628140703765e-02,7.537688442211054954e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.820721769499418233e-03,3.492433061699650679e-03,3.376018626309662540e-02,8.381839348079161978e-02,1.513387660069848706e-01,2.270081490104773059e-01,2.607683352735739035e-01,1.827706635622817211e-01,4.656577415599534586e-02,4.656577415599534239e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.133786848072562388e-03,4.535147392290249553e-03,2.494331065759637298e-02,4.535147392290249380e-02,7.823129251700680631e-02,1.530612244897959218e-01,2.301587301587301460e-01,2.312925170068027281e-01,1.757369614512471756e-01,5.328798185941042986e-02,2.267573696145124777e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.016129032258064460e-03,5.040322580645161150e-03,1.612903225806451568e-02,6.350806451612903136e-02,1.169354838709677352e-01,1.572580645161290314e-01,1.784274193548387177e-01,2.419354838709677491e-01,1.592741935483870941e-01,5.544354838709677352e-02,3.024193548387096690e-03,1.008064516129032230e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.176278563656148038e-03,3.264417845484222057e-03,1.958650707290533061e-02,4.134929270946681445e-02,6.637649619151250735e-02,1.273122959738846594e-01,1.425462459194777043e-01,1.969532100108813966e-01,1.936887921653971667e-01,1.643090315560391812e-01,3.590859630032644523e-02,3.264417845484222057e-03,3.264417845484222057e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.288329519450800920e-03,3.432494279176201164e-03,2.173913043478260809e-02,4.462242562929061990e-02,8.695652173913043237e-02,1.178489702517162424e-01,1.681922196796338809e-01,1.784897025171624796e-01,1.773455377574370828e-01,1.521739130434782705e-01,4.347826086956521618e-02,2.288329519450800920e-03,1.144164759725400460e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.348214285714285528e-03,5.580357142857142981e-03,1.116071428571428596e-02,3.683035714285714385e-02,6.696428571428571230e-02,9.598214285714286309e-02,1.183035714285714246e-01,1.517857142857142738e-01,1.785714285714285754e-01,1.517857142857142738e-01,1.205357142857142877e-01,4.910714285714285615e-02,6.696428571428571057e-03,1.116071428571428509e-03,1.116071428571428509e-03,1.116071428571428509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.169590643274853823e-03,0.000000000000000000e+00,9.356725146198830584e-03,2.807017543859649175e-02,5.380116959064327326e-02,7.836257309941520310e-02,9.707602339181287121e-02,1.368421052631579038e-01,1.391812865497076002e-01,1.614035087719298267e-01,1.321637426900584833e-01,1.169590643274853736e-01,3.742690058479532234e-02,4.678362573099415292e-03,2.339181286549707646e-03,1.169590643274853823e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.310344827586206837e-03,1.939655172413793163e-02,3.340517241379310082e-02,4.956896551724138122e-02,6.465517241379310776e-02,9.375000000000000000e-02,1.379310344827586188e-01,1.433189655172413812e-01,1.379310344827586188e-01,1.584051724137930939e-01,1.088362068965517265e-01,3.879310344827586327e-02,8.620689655172413673e-03,0.000000000000000000e+00,1.077586206896551709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.116071428571428509e-03,1.116071428571428509e-03,1.116071428571428509e-03,7.812500000000000000e-03,2.120535714285714385e-02,3.459821428571428770e-02,5.022321428571428770e-02,9.933035714285713691e-02,1.205357142857142877e-01,1.093750000000000000e-01,1.372767857142857262e-01,1.294642857142857262e-01,1.439732142857142738e-01,9.709821428571428770e-02,3.571428571428571230e-02,5.580357142857142981e-03,3.348214285714285528e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.116071428571428509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.111111111111111110e-03,2.222222222222222220e-03,2.222222222222222220e-03,1.111111111111111154e-02,3.222222222222222154e-02,4.444444444444444614e-02,6.888888888888888840e-02,1.100000000000000006e-01,1.022222222222222282e-01,1.111111111111111049e-01,1.188888888888888912e-01,1.466666666666666674e-01,1.144444444444444459e-01,1.011111111111111099e-01,2.777777777777777624e-02,5.555555555555555768e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.381161007667031676e-03,1.423877327491785381e-02,1.642935377875136965e-02,3.504928806133625341e-02,4.600219058050383086e-02,8.214676889375684132e-02,9.090909090909091161e-02,1.062431544359255242e-01,1.270536692223439290e-01,1.095290251916757884e-01,1.095290251916757884e-01,1.281489594742606652e-01,9.419496166484118971e-02,3.066812705366922173e-02,3.285870755750273757e-03,1.095290251916757919e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.095290251916757919e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.267973856209150426e-03,1.525054466230936837e-02,2.614379084967320341e-02,3.376906318082788933e-02,5.991285403050108926e-02,8.061002178649237515e-02,8.496732026143791194e-02,8.387799564270152775e-02,1.350762527233115573e-01,1.405228758169934644e-01,1.187363834422657943e-01,1.034858387799564294e-01,7.298474945533768576e-02,3.376906318082788933e-02,5.446623093681917521e-03,1.089324618736383548e-03,0.000000000000000000e+00,1.089324618736383548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.081165452653486146e-03,6.243496357960457571e-03,6.243496357960457571e-03,2.081165452653485973e-02,2.809573361082206081e-02,5.202913631633714758e-02,7.596253902185223783e-02,8.324661810613943891e-02,8.636836628511966596e-02,9.885535900104058804e-02,1.113423517169614962e-01,1.144640998959417233e-01,1.040582726326742952e-01,9.261186264308012006e-02,7.908428720083246488e-02,3.121748178980228786e-02,4.162330905306972292e-03,2.081165452653486146e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.040582726326743073e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.124859392575928117e-03,7.874015748031495954e-03,1.912260967379077539e-02,2.137232845894263336e-02,3.487064116985377077e-02,5.286839145106861371e-02,6.749156355455568357e-02,7.424071991001124360e-02,9.448818897637795144e-02,9.111361079865017143e-02,1.001124859392575894e-01,1.091113610798650213e-01,1.091113610798650213e-01,9.448818897637795144e-02,7.311586051743532155e-02,3.712035995500562180e-02,4.499437570303712469e-03,3.374578177727783918e-03,0.000000000000000000e+00,2.249718785151856235e-03,1.124859392575928117e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.124859392575928117e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.173708920187793454e-03,7.042253521126760722e-03,1.643192488262910922e-02,3.403755868544600799e-02,2.699530516431924987e-02,5.985915492957746137e-02,6.455399061032864039e-02,7.863849765258215663e-02,7.981220657276995312e-02,1.161971830985915471e-01,1.032863849765258274e-01,1.032863849765258274e-01,1.126760563380281716e-01,7.511737089201878104e-02,7.394366197183098455e-02,3.521126760563380448e-02,5.868544600938966835e-03,2.347417840375586907e-03,2.347417840375586907e-03,1.173708920187793454e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.183431952662721909e-03,0.000000000000000000e+00,4.733727810650887637e-03,1.656804733727810716e-02,1.301775147928994035e-02,3.313609467455621432e-02,4.497041420118343125e-02,5.207100591715976140e-02,6.153846153846154188e-02,7.692307692307692735e-02,9.822485207100591087e-02,9.112426035502958765e-02,1.171597633136094718e-01,9.467455621301774926e-02,1.088757396449704096e-01,8.994082840236686249e-02,5.207100591715976140e-02,2.958579881656804578e-02,5.917159763313609329e-03,4.733727810650887637e-03,1.183431952662721909e-03,0.000000000000000000e+00,2.366863905325443818e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.283105022831050102e-03,4.566210045662100203e-03,5.707762557077625254e-03,1.141552511415525051e-02,2.511415525114155112e-02,4.566210045662100203e-02,5.365296803652967739e-02,5.707762557077625254e-02,7.191780821917807820e-02,8.447488584474885376e-02,8.447488584474885376e-02,9.589041095890410427e-02,9.360730593607305416e-02,9.474885844748857922e-02,1.084474885844748798e-01,6.392694063926940284e-02,6.735159817351597800e-02,2.054794520547945091e-02,2.283105022831050102e-03,2.283105022831050102e-03,1.141552511415525051e-03,1.141552511415525051e-03,1.141552511415525051e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.141552511415525051e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.190476190476190584e-03,2.380952380952381167e-03,4.761904761904762334e-03,1.428571428571428527e-02,2.261904761904761849e-02,1.904761904761904934e-02,2.261904761904761849e-02,6.904761904761905211e-02,6.190476190476190688e-02,7.619047619047619735e-02,6.190476190476190688e-02,1.011904761904761918e-01,8.571428571428571508e-02,7.738095238095238360e-02,9.880952380952380543e-02,1.107142857142857095e-01,7.857142857142856984e-02,5.357142857142856845e-02,2.380952380952380820e-02,5.952380952380952051e-03,2.380952380952381167e-03,2.380952380952381167e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.190476190476190584e-03,0.000000000000000000e+00,2.380952380952381167e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.200220022002200102e-03,8.800880088008800409e-03,6.600660066006600740e-03,1.540154015401540115e-02,3.300330033003300023e-02,3.080308030803080230e-02,5.500550055005500732e-02,6.820682068206820881e-02,7.590759075907591025e-02,7.040704070407040327e-02,8.690869086908691032e-02,6.820682068206820881e-02,1.045104510451045077e-01,1.111111111111111049e-01,1.034103410341034035e-01,7.370737073707370191e-02,5.390539053905390315e-02,1.980198019801980222e-02,1.100110011001100051e-03,4.400440044004400204e-03,2.200220022002200102e-03,1.100110011001100051e-03,2.200220022002200102e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.100110011001100051e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.051524710830704489e-03,2.103049421661408978e-03,3.154574132492113468e-03,8.412197686645635913e-03,6.309148264984226935e-03,2.103049421661409152e-02,2.944269190325972743e-02,2.944269190325972743e-02,3.890641430073606827e-02,4.837013669821240563e-02,8.096740273396424437e-02,7.465825446898001483e-02,7.886435331230283452e-02,8.832807570977918576e-02,1.009463722397476310e-01,9.148264984227129359e-02,7.991587802313354638e-02,8.096740273396424437e-02,7.150368033648790700e-02,4.521556256572029781e-02,9.463722397476340836e-03,3.154574132492113468e-03,2.103049421661408978e-03,1.051524710830704489e-03,1.051524710830704489e-03,1.051524710830704489e-03,1.051524710830704489e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.039513677811550140e-03,3.039513677811550140e-03,4.052684903748733809e-03,4.052684903748733809e-03,1.519756838905775113e-02,3.242147922998987047e-02,3.748733535967578578e-02,4.559270516717325167e-02,6.484295845997974095e-02,6.788247213779129152e-02,8.510638297872340219e-02,6.585612968591691985e-02,9.726443768996960448e-02,7.902735562310030104e-02,9.827760891590678338e-02,8.308004052684904439e-02,8.206686930091185161e-02,6.990881458966564932e-02,4.660587639311043751e-02,8.105369807497467619e-03,2.026342451874366905e-03,2.026342451874366905e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.013171225937183452e-03,1.013171225937183452e-03,0.000000000000000000e+00,1.013171225937183452e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.208556149732620395e-03,5.347593582887700224e-03,1.069518716577540045e-02,1.390374331550802214e-02,1.497326203208556097e-02,2.245989304812834320e-02,5.240641711229946514e-02,4.598930481283422522e-02,7.058823529411764608e-02,6.844919786096256842e-02,7.914438502673797060e-02,8.021390374331550943e-02,7.914438502673797060e-02,9.411764705882352811e-02,7.914438502673797060e-02,6.844919786096256842e-02,5.989304812834224390e-02,7.914438502673797060e-02,4.385026737967914756e-02,1.390374331550802214e-02,4.278074866310160526e-03,3.208556149732620395e-03,3.208556149732620395e-03,2.139037433155080263e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.069518716577540132e-03,0.000000000000000000e+00,1.069518716577540132e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,3.218884120171673809e-03,6.437768240343347617e-03,1.609442060085836818e-02,3.004291845493562221e-02,3.218884120171673635e-02,4.399141630901287625e-02,4.935622317596566333e-02,5.472103004291845735e-02,6.759656652360515605e-02,8.583690987124463490e-02,6.330472103004292084e-02,8.154506437768239968e-02,9.120171673819742197e-02,8.583690987124463490e-02,7.832618025751073021e-02,7.725321888412017834e-02,6.652360515021459031e-02,4.184549356223175864e-02,1.072961373390557936e-02,2.145922746781115872e-03,1.072961373390557936e-03,2.145922746781115872e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.072961373390557936e-03,1.072961373390557936e-03,2.145922746781115872e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.024590163934426283e-03,1.024590163934426283e-03,0.000000000000000000e+00,7.172131147540983763e-03,5.122950819672130764e-03,1.536885245901639316e-02,1.127049180327868889e-02,2.356557377049180169e-02,3.790983606557377095e-02,4.405737704918032821e-02,6.762295081967213684e-02,6.250000000000000000e-02,7.991803278688525136e-02,8.811475409836065642e-02,6.659836065573770947e-02,7.684426229508196926e-02,7.172131147540983243e-02,8.913934426229508379e-02,6.352459016393442737e-02,5.840163934426229747e-02,6.147540983606557263e-02,3.893442622950819831e-02,1.229508196721311453e-02,1.024590163934426283e-03,3.073770491803278632e-03,4.098360655737705131e-03,2.049180327868852566e-03,1.024590163934426283e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.049180327868852566e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.024590163934426283e-03,1.024590163934426283e-03,0.000000000000000000e+00,1.024590163934426283e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294015e-03,1.176470588235294015e-03,0.000000000000000000e+00,9.411764705882352117e-03,1.294117647058823546e-02,5.882352941176470507e-03,1.529411764705882436e-02,3.411764705882353033e-02,2.588235294117647092e-02,6.588235294117647523e-02,4.823529411764705677e-02,5.529411764705882693e-02,6.235294117647059015e-02,7.294117647058823151e-02,8.352941176470587981e-02,8.235294117647058709e-02,6.823529411764706065e-02,6.823529411764706065e-02,6.941176470588235337e-02,7.058823529411764608e-02,5.999999999999999778e-02,5.411764705882352727e-02,1.764705882352941152e-02,3.529411764705882477e-03,1.176470588235294015e-03,1.176470588235294015e-03,4.705882352941176058e-03,1.176470588235294015e-03,0.000000000000000000e+00,1.176470588235294015e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294015e-03,1.176470588235294015e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.240694789081885855e-03,0.000000000000000000e+00,1.240694789081885855e-03,3.722084367245657565e-03,4.962779156327543420e-03,1.612903225806451568e-02,1.364764267990074484e-02,2.357320099255583168e-02,2.729528535980148968e-02,3.970223325062034736e-02,5.955334987593052104e-02,4.962779156327543767e-02,6.699751861042183010e-02,6.451612903225806273e-02,8.064516129032257841e-02,7.196029776674937872e-02,6.327543424317617904e-02,6.947890818858561135e-02,6.451612903225806273e-02,6.327543424317617904e-02,5.831265508684863735e-02,4.218362282878412167e-02,5.831265508684863735e-02,3.473945409429280567e-02,1.240694789081885942e-02,2.481389578163771710e-03,2.481389578163771710e-03,1.240694789081885855e-03,1.240694789081885855e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.240694789081885855e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.149425287356321823e-03,1.149425287356321823e-03,0.000000000000000000e+00,1.149425287356321823e-03,4.597701149425287293e-03,4.597701149425287293e-03,1.609195402298850552e-02,1.494252873563218370e-02,1.839080459770114917e-02,3.333333333333333287e-02,4.942528735632183839e-02,3.333333333333333287e-02,6.321839080459770721e-02,5.057471264367816022e-02,6.206896551724137845e-02,5.977011494252873480e-02,6.781609195402299450e-02,5.862068965517241298e-02,5.402298850574712569e-02,7.816091954022988397e-02,6.781609195402299450e-02,4.712643678160919475e-02,6.091954022988505663e-02,6.091954022988505663e-02,4.367816091954022928e-02,2.643678160919540193e-02,6.896551724137930939e-03,6.896551724137930939e-03,1.149425287356321823e-03,1.149425287356321823e-03,3.448275862068965469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.149425287356321823e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.358490566037735759e-03,1.179245283018867880e-03,9.433962264150943036e-03,1.297169811320754776e-02,1.533018867924528308e-02,2.122641509433962140e-02,4.009433962264150747e-02,3.655660377358490448e-02,4.952830188679245571e-02,5.778301886792452935e-02,4.952830188679245571e-02,7.193396226415094130e-02,6.014150943396226467e-02,5.778301886792452935e-02,6.132075471698113234e-02,6.132075471698113234e-02,7.900943396226414728e-02,6.839622641509433831e-02,5.778301886792452935e-02,6.132075471698113234e-02,5.778301886792452935e-02,3.655660377358490448e-02,1.650943396226415075e-02,5.896226415094340048e-03,1.179245283018867880e-03,3.537735849056603855e-03,1.179245283018867880e-03,1.179245283018867880e-03,0.000000000000000000e+00,1.179245283018867880e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.529411764705882477e-03,1.176470588235294015e-03,3.529411764705882477e-03,1.176470588235294101e-02,8.235294117647059403e-03,2.941176470588235253e-02,3.176470588235293796e-02,2.470588235294117474e-02,3.647058823529411575e-02,4.352941176470587897e-02,5.058823529411764913e-02,5.882352941176470507e-02,5.647058823529411964e-02,7.176470588235293879e-02,6.588235294117647523e-02,6.705882352941176794e-02,6.117647058823529743e-02,7.764705882352941624e-02,6.352941176470587592e-02,6.470588235294118251e-02,5.764705882352941235e-02,4.235294117647058626e-02,4.235294117647058626e-02,1.058823529411764656e-02,1.176470588235294015e-03,2.352941176470588029e-03,4.705882352941176058e-03,1.176470588235294015e-03,1.176470588235294015e-03,1.176470588235294015e-03,0.000000000000000000e+00,2.352941176470588029e-03,1.176470588235294015e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.145475372279496041e-03,2.290950744558992083e-03,1.145475372279496041e-03,1.145475372279495911e-02,1.374570446735395163e-02,2.634593356242840786e-02,2.863688430698739865e-02,2.749140893470790326e-02,3.207331042382588482e-02,4.810996563573883417e-02,5.956471935853378807e-02,5.498281786941580651e-02,5.727376861397479729e-02,5.154639175257731687e-02,4.009163802978236296e-02,5.727376861397479729e-02,7.674684994272623628e-02,7.216494845360824084e-02,6.872852233676976508e-02,5.841924398625429615e-02,5.727376861397479729e-02,5.269186712485681573e-02,3.894616265750286410e-02,2.863688430698739865e-02,1.260022909507445624e-02,3.436426116838487907e-03,4.581901489117984165e-03,1.145475372279496041e-03,4.581901489117984165e-03,1.145475372279496041e-03,1.145475372279496041e-03,2.290950744558992083e-03,0.000000000000000000e+00,1.145475372279496041e-03,1.145475372279496041e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.537735849056603855e-03,7.075471698113207711e-03,9.433962264150943036e-03,1.061320754716981070e-02,2.004716981132075374e-02,2.594339622641509552e-02,3.066037735849056617e-02,3.066037735849056617e-02,4.952830188679245571e-02,5.188679245283019104e-02,6.132075471698113234e-02,5.306603773584905870e-02,5.306603773584905870e-02,5.896226415094339701e-02,7.900943396226414728e-02,6.014150943396226467e-02,4.599056603773584578e-02,7.311320754716980896e-02,5.306603773584905870e-02,5.896226415094339701e-02,4.834905660377358805e-02,3.419811320754716916e-02,4.127358490566037513e-02,1.297169811320754776e-02,1.061320754716981070e-02,4.716981132075471518e-03,3.537735849056603855e-03,3.537735849056603855e-03,1.179245283018867880e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.179245283018867880e-03,0.000000000000000000e+00,1.179245283018867880e-03,0.000000000000000000e+00,1.179245283018867880e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.432494279176201164e-03,0.000000000000000000e+00,5.720823798627002084e-03,6.864988558352402327e-03,1.372997711670480465e-02,1.258581235697940441e-02,2.631578947368420907e-02,1.716247139588100712e-02,3.432494279176201424e-02,3.661327231121281472e-02,3.318077803203661053e-02,5.720823798627002604e-02,5.034324942791761764e-02,4.805491990846681716e-02,6.521739130434782428e-02,7.780320366132723042e-02,5.148741418764302136e-02,6.064073226544622330e-02,5.949656750572082653e-02,5.491990846681921862e-02,5.034324942791761764e-02,4.347826086956521618e-02,5.377574370709382184e-02,4.691075514874142038e-02,2.974828375286041326e-02,3.546910755148741101e-02,9.153318077803203681e-03,3.432494279176201164e-03,3.432494279176201164e-03,2.288329519450800920e-03,3.432494279176201164e-03,1.144164759725400460e-03,1.144164759725400460e-03,1.144164759725400460e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.142857142857142943e-03,6.857142857142856790e-03,5.714285714285714281e-03,8.000000000000000167e-03,1.142857142857142856e-02,1.028571428571428518e-02,1.828571428571428709e-02,2.857142857142857054e-02,2.971428571428571391e-02,3.200000000000000067e-02,4.342857142857142749e-02,4.000000000000000083e-02,3.657142857142857417e-02,5.828571428571428792e-02,5.942857142857142783e-02,4.685714285714285415e-02,5.714285714285714107e-02,4.914285714285714091e-02,4.685714285714285415e-02,5.714285714285714107e-02,5.371428571428571441e-02,5.600000000000000117e-02,5.028571428571428775e-02,5.942857142857142783e-02,5.371428571428571441e-02,4.228571428571428759e-02,1.714285714285714371e-02,5.714285714285714281e-03,2.285714285714285886e-03,0.000000000000000000e+00,2.285714285714285886e-03,2.285714285714285886e-03,0.000000000000000000e+00,2.285714285714285886e-03,2.285714285714285886e-03,1.142857142857142943e-03,1.142857142857142943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.142857142857142943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.262626262626262734e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,8.838383838383838051e-03,1.262626262626262603e-02,1.641414141414141575e-02,1.767676767676767610e-02,2.904040404040404005e-02,2.651515151515151589e-02,3.787878787878787984e-02,3.787878787878787984e-02,4.671717171717171962e-02,4.040404040404040747e-02,5.050505050505050414e-02,5.050505050505050414e-02,6.060606060606060774e-02,5.176767676767676796e-02,5.050505050505050414e-02,6.313131313131313538e-02,6.060606060606060774e-02,5.555555555555555247e-02,6.186868686868687156e-02,4.166666666666666435e-02,6.313131313131313538e-02,5.808080808080808011e-02,2.777777777777777624e-02,1.388888888888888812e-02,1.262626262626262734e-03,6.313131313131313017e-03,1.262626262626262734e-03,1.262626262626262734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.262626262626262734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.412545235223160275e-03,4.825090470446320549e-03,3.618817852834740629e-03,1.085645355850422232e-02,2.050663449939686342e-02,1.568154402895054200e-02,2.050663449939686342e-02,3.377563329312424645e-02,4.704463208685162601e-02,3.256936067551266523e-02,4.221954161640530806e-02,4.221954161640530806e-02,4.342581423401688928e-02,3.377563329312424645e-02,4.825090470446320723e-02,5.428226779252110640e-02,5.548854041013268762e-02,6.393244873341374923e-02,5.669481302774426884e-02,5.307599517490953211e-02,5.066344993968636967e-02,6.393244873341374923e-02,3.980699638118214562e-02,4.342581423401688928e-02,3.739445114595899011e-02,3.860072376357056440e-02,2.050663449939686342e-02,2.412545235223160275e-03,3.618817852834740629e-03,6.031363088057900904e-03,4.825090470446320549e-03,2.412545235223160275e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.206272617611580137e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.721088435374149472e-03,4.081632653061224858e-03,5.442176870748298943e-03,8.163265306122449716e-03,2.040816326530612082e-02,1.768707482993197438e-02,2.040816326530612082e-02,2.585034013605442063e-02,2.448979591836734568e-02,3.673469387755102372e-02,5.306122448979591621e-02,4.489795918367346650e-02,4.625850340136054145e-02,4.625850340136054145e-02,5.986394557823129098e-02,6.258503401360544782e-02,4.217687074829931659e-02,5.578231292517006612e-02,6.122448979591836593e-02,5.714285714285714107e-02,5.306122448979591621e-02,3.673469387755102372e-02,5.578231292517006612e-02,5.170068027210884126e-02,4.489795918367346650e-02,2.857142857142857054e-02,9.523809523809524669e-03,5.442176870748298943e-03,2.721088435374149472e-03,2.721088435374149472e-03,5.442176870748298943e-03,1.360544217687074736e-03,5.442176870748298943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.360544217687074736e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.398601398601398600e-03,1.398601398601398600e-03,2.797202797202797200e-03,8.391608391608391601e-03,1.258741258741258827e-02,9.790209790209791069e-03,1.678321678321678320e-02,1.398601398601398600e-02,2.657342657342657427e-02,2.657342657342657427e-02,3.076923076923077094e-02,2.517482517482517654e-02,3.776223776223776307e-02,4.335664335664335400e-02,5.174825174825174734e-02,4.475524475524475521e-02,6.153846153846154188e-02,5.734265734265734521e-02,5.594405594405594401e-02,4.195804195804195974e-02,4.475524475524475521e-02,4.895104895104895187e-02,5.034965034965035308e-02,5.034965034965035308e-02,4.615384615384615641e-02,5.594405594405594401e-02,4.475524475524475521e-02,2.377622377622377534e-02,3.776223776223776307e-02,1.398601398601398600e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.195804195804195801e-03,1.398601398601398600e-03,1.398601398601398600e-03,1.398601398601398600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.398601398601398600e-03,1.398601398601398600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.398601398601398600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.319261213720316576e-03,0.000000000000000000e+00,3.957783641160950161e-03,2.638522427440633152e-03,1.319261213720316576e-03,3.957783641160950161e-03,1.055408970976253261e-02,2.110817941952506521e-02,2.242744063324538309e-02,2.638522427440633325e-02,2.374670184696569750e-02,4.353562005277045177e-02,3.430079155672823010e-02,3.825857519788918026e-02,4.749340369393139499e-02,4.881266490765171634e-02,5.540897097625329532e-02,4.221635883905013042e-02,5.936675461741424548e-02,4.749340369393139499e-02,4.749340369393139499e-02,3.957783641160950161e-02,5.804749340369393107e-02,4.881266490765171634e-02,4.221635883905013042e-02,4.485488126649076618e-02,5.408970976253298091e-02,4.485488126649076618e-02,3.166226912928760129e-02,3.298153034300791570e-02,7.915567282321900322e-03,3.957783641160950161e-03,2.638522427440633152e-03,1.319261213720316576e-03,1.319261213720316576e-03,1.319261213720316576e-03,1.319261213720316576e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.319261213720316576e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.617801047120419007e-03,1.308900523560209504e-03,6.544502617801047084e-03,9.162303664921465224e-03,5.235602094240838014e-03,9.162303664921465224e-03,9.162303664921465224e-03,1.439790575916230324e-02,1.963350785340314125e-02,2.748691099476439914e-02,3.664921465968586090e-02,3.795811518324607170e-02,3.010471204188481728e-02,3.926701570680628250e-02,5.497382198952879828e-02,4.450261780104711878e-02,4.057591623036649331e-02,4.188481675392670411e-02,7.198952879581152486e-02,3.403141361256544623e-02,4.450261780104711878e-02,5.497382198952879828e-02,4.842931937172775120e-02,5.235602094240837667e-02,6.675392670157068165e-02,3.403141361256544623e-02,3.534031413612565703e-02,3.926701570680628250e-02,2.879581151832460648e-02,3.926701570680628250e-02,7.853403141361256154e-03,1.308900523560209504e-03,3.926701570680628077e-03,0.000000000000000000e+00,2.617801047120419007e-03,0.000000000000000000e+00,1.308900523560209504e-03,0.000000000000000000e+00,2.617801047120419007e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.984126984126984017e-03,1.984126984126984017e-03,3.968253968253968034e-03,2.976190476190476025e-03,1.091269841269841209e-02,1.190476190476190410e-02,1.289682539682539611e-02,1.190476190476190410e-02,2.380952380952380820e-02,1.884920634920634816e-02,4.166666666666666435e-02,3.869047619047619180e-02,3.968253968253968034e-02,4.464285714285714385e-02,4.067460317460317581e-02,4.563492063492063239e-02,5.059523809523809590e-02,4.761904761904761640e-02,6.250000000000000000e-02,3.373015873015872829e-02,4.464285714285714385e-02,3.968253968253968034e-02,5.257936507936507992e-02,4.365079365079364837e-02,3.769841269841269632e-02,4.365079365079364837e-02,4.166666666666666435e-02,3.869047619047619180e-02,4.761904761904761640e-02,3.075396825396825226e-02,1.190476190476190410e-02,4.960317460317460042e-03,2.976190476190476025e-03,9.920634920634920084e-04,4.960317460317460042e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.984126984126984017e-03,2.976190476190476025e-03,1.984126984126984017e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.615384615384615918e-04,0.000000000000000000e+00,3.846153846153846367e-03,7.692307692307692735e-03,1.250000000000000069e-02,1.250000000000000069e-02,1.346153846153846229e-02,1.634615384615384706e-02,1.826923076923077024e-02,2.884615384615384776e-02,3.365384615384615224e-02,2.307692307692307820e-02,3.269230769230769412e-02,4.230769230769231004e-02,4.903846153846153771e-02,4.326923076923076816e-02,4.134615384615384498e-02,4.519230769230769135e-02,4.423076923076923322e-02,4.519230769230769135e-02,3.846153846153846367e-02,4.134615384615384498e-02,5.000000000000000278e-02,6.057692307692307682e-02,4.711538461538461453e-02,3.461538461538461731e-02,4.326923076923076816e-02,3.461538461538461731e-02,3.461538461538461731e-02,4.038461538461538686e-02,3.076923076923077094e-02,1.153846153846153910e-02,3.846153846153846367e-03,2.884615384615384776e-03,1.923076923076923184e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,9.615384615384615918e-04,0.000000000000000000e+00,9.615384615384615918e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.803830528148578097e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.062681369704004668e-03,5.803830528148578097e-04,1.741149158444573429e-03,5.803830528148578097e-03,9.286128845037724955e-03,8.705745792222866278e-03,1.044689495066744057e-02,1.683110853163087561e-02,1.508995937318630305e-02,1.857225769007544991e-02,2.321532211259431239e-02,2.437608821822402627e-02,4.120719674985490188e-02,2.727800348229831792e-02,3.830528148578061370e-02,4.120719674985490188e-02,4.236796285548462271e-02,3.888566453859547412e-02,3.656413232733603941e-02,4.817179338363319907e-02,4.468949506674405048e-02,4.759141033081833866e-02,4.294834590829947618e-02,4.701102727800348519e-02,4.294834590829947618e-02,4.875217643644805254e-02,4.062681369704004841e-02,4.933255948926291296e-02,4.120719674985490188e-02,3.946604759141032759e-02,2.263493905977945544e-02,2.553685432385374363e-02,1.508995937318630305e-02,1.044689495066744057e-02,4.062681369704004668e-03,6.964596633778293716e-03,2.321532211259431239e-03,5.223447475333720287e-03,3.482298316889146858e-03,5.803830528148578097e-04,1.160766105629715619e-03,5.803830528148578097e-04,1.160766105629715619e-03,1.160766105629715619e-03,5.803830528148578097e-04,5.803830528148578097e-04,0.000000000000000000e+00,0.000000000000000000e+00,5.803830528148578097e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.265005662514156439e-03,1.698754246885617221e-03,2.265005662514156439e-03,8.493771234428085237e-03,6.228765571913930099e-03,1.359003397508493777e-02,1.642129105322763169e-02,1.245753114382786020e-02,1.981879954699886787e-02,2.151755379388448422e-02,2.774631936579841432e-02,3.057757644394110824e-02,3.454133635334088320e-02,3.737259343148358059e-02,2.944507361268403067e-02,4.360135900339751069e-02,4.303510758776896844e-02,5.039637599093997611e-02,4.246885617214043313e-02,4.699886749716874340e-02,4.699886749716874340e-02,4.586636466591166583e-02,4.416761041902604601e-02,4.643261608154020115e-02,3.793884484711211591e-02,4.473386183465458826e-02,4.246885617214043313e-02,4.983012457531144079e-02,3.737259343148358059e-02,2.887882219705549189e-02,2.378255945639863936e-02,1.925254813137032908e-02,1.075877689694224211e-02,6.795016987542468884e-03,3.397508493771234442e-03,3.963759909399773226e-03,3.963759909399773226e-03,3.397508493771234442e-03,2.831257078142695224e-03,5.662514156285391098e-04,5.662514156285391098e-04,0.000000000000000000e+00,2.265005662514156439e-03,5.662514156285391098e-04,1.132502831257078220e-03,0.000000000000000000e+00,5.662514156285391098e-04,5.662514156285391098e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.518904823989569563e-04,1.955671447196871086e-03,1.955671447196871086e-03,3.259452411994784998e-03,5.215123859191655650e-03,1.173402868318122565e-02,7.822685788787484343e-03,1.368970013037809630e-02,7.822685788787484343e-03,2.086049543676662260e-02,2.281616688396349499e-02,2.411994784876140760e-02,2.998696219035202129e-02,4.172099087353324520e-02,3.520208604954367521e-02,3.520208604954367521e-02,3.846153846153846367e-02,3.780964797913950737e-02,3.520208604954367521e-02,4.041720990873533259e-02,3.780964797913950737e-02,3.846153846153846367e-02,4.823989569752281520e-02,4.237288135593220151e-02,5.084745762711864736e-02,3.650586701434158782e-02,3.324641460234680629e-02,4.628422425032594628e-02,4.106910039113428890e-02,4.367666232073011412e-02,3.715775749674054412e-02,3.455019556714471890e-02,2.411994784876140760e-02,2.542372881355932368e-02,1.173402868318122565e-02,1.043024771838331130e-02,3.259452411994784998e-03,3.259452411994784998e-03,3.259452411994784998e-03,6.518904823989569563e-04,3.911342894393742171e-03,1.303780964797913913e-03,1.303780964797913913e-03,1.303780964797913913e-03,6.518904823989569563e-04,6.518904823989569563e-04,6.518904823989569563e-04,1.303780964797913913e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.518904823989569563e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.364256480218281045e-03,0.000000000000000000e+00,1.364256480218281045e-03,2.728512960436562090e-03,1.364256480218281045e-03,1.364256480218281045e-03,5.457025920873124179e-03,1.091405184174624836e-02,8.185538881309685835e-03,1.637107776261937167e-02,1.364256480218281088e-02,2.182810368349249672e-02,1.637107776261937167e-02,2.182810368349249672e-02,3.274215552523874334e-02,3.274215552523874334e-02,3.819918144611186839e-02,4.229195088676671044e-02,3.410641200545702634e-02,3.001364256480218429e-02,4.092769440654843438e-02,3.137789904502046728e-02,4.638472032742155249e-02,3.819918144611186839e-02,3.001364256480218429e-02,4.365620736698499343e-02,4.911323328785811848e-02,2.319236016371077624e-02,4.774897680763983548e-02,3.683492496589358539e-02,4.365620736698499343e-02,3.956343792633015138e-02,3.683492496589358539e-02,3.819918144611186839e-02,4.092769440654843438e-02,2.864938608458390129e-02,2.182810368349249672e-02,1.500682128240109214e-02,0.000000000000000000e+00,2.728512960436562090e-03,2.728512960436562090e-03,0.000000000000000000e+00,2.728512960436562090e-03,2.728512960436562090e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.728512960436562090e-03,1.364256480218281045e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.366120218579234971e-03,1.366120218579234971e-03,0.000000000000000000e+00,4.098360655737705131e-03,1.366120218579234971e-03,8.196721311475410263e-03,1.775956284153005355e-02,6.830601092896174641e-03,5.464480874316939886e-03,9.562841530054645017e-03,1.092896174863387977e-02,1.912568306010929003e-02,2.049180327868852305e-02,2.868852459016393505e-02,2.732240437158469856e-02,3.142076502732240456e-02,3.961748633879781656e-02,3.551912568306010709e-02,3.142076502732240456e-02,3.551912568306010709e-02,3.551912568306010709e-02,3.961748633879781656e-02,5.054644808743169460e-02,3.961748633879781656e-02,4.234972677595628260e-02,4.918032786885245811e-02,2.595628415300546554e-02,4.371584699453551909e-02,4.098360655737704611e-02,4.234972677595628260e-02,3.142076502732240456e-02,3.825136612021858007e-02,4.098360655737704611e-02,3.961748633879781656e-02,3.825136612021858007e-02,2.732240437158469856e-02,6.830601092896174641e-03,2.732240437158469943e-03,2.732240437158469943e-03,1.366120218579234971e-03,0.000000000000000000e+00,6.830601092896174641e-03,1.366120218579234971e-03,6.830601092896174641e-03,5.464480874316939886e-03,1.366120218579234971e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.366120218579234971e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.366120218579234971e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.781641168289290551e-03,1.390820584144645275e-03,2.781641168289290551e-03,9.735744089012517144e-03,2.781641168289290551e-03,5.563282336578581101e-03,8.344923504867872086e-03,6.954102920723227027e-03,1.529902642559109911e-02,1.390820584144645405e-02,2.781641168289290811e-02,3.059805285118219823e-02,2.503477051460361452e-02,3.755215577190542525e-02,2.364394993045897120e-02,3.198887343532684502e-02,3.198887343532684502e-02,5.285118219749652263e-02,3.755215577190542525e-02,5.006954102920722904e-02,5.563282336578581622e-02,3.337969401947148834e-02,4.867872044506258572e-02,2.781641168289290811e-02,4.172461752433936216e-02,3.616133518776078193e-02,3.894297635605006858e-02,3.198887343532684502e-02,3.337969401947148834e-02,3.477051460361613167e-02,3.059805285118219823e-02,2.503477051460361452e-02,4.311543810848400549e-02,3.059805285118219823e-02,2.225312934631432440e-02,1.808066759388039096e-02,6.954102920723227027e-03,2.781641168289290551e-03,4.172461752433936043e-03,1.390820584144645275e-03,2.781641168289290551e-03,1.390820584144645275e-03,1.390820584144645275e-03,1.390820584144645275e-03,2.781641168289290551e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.781641168289290551e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.390820584144645275e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.432664756446991360e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.865329512893982720e-03,0.000000000000000000e+00,2.865329512893982720e-03,1.002865329512894060e-02,7.163323782234957450e-03,4.297994269340974297e-03,2.865329512893982720e-03,8.595988538681948593e-03,1.719197707736389719e-02,2.435530085959885377e-02,1.719197707736389719e-02,2.435530085959885377e-02,2.435530085959885377e-02,2.865329512893982980e-02,2.865329512893982980e-02,3.581661891117478291e-02,3.151862464183381035e-02,4.011461318051576241e-02,3.868194842406876693e-02,2.578796561604584578e-02,2.435530085959885377e-02,5.157593123209169156e-02,3.295128939828079889e-02,5.587392550143266412e-02,3.868194842406876693e-02,5.014326647564469608e-02,3.724928366762177839e-02,4.154727793696275095e-02,3.151862464183381035e-02,3.724928366762177839e-02,4.154727793696275095e-02,3.295128939828079889e-02,2.865329512893982980e-02,3.008595988538681834e-02,2.578796561604584578e-02,2.578796561604584578e-02,7.163323782234957450e-03,4.297994269340974297e-03,1.432664756446991360e-03,5.730659025787965440e-03,4.297994269340974297e-03,2.865329512893982720e-03,0.000000000000000000e+00,1.432664756446991360e-03,2.865329512893982720e-03,2.865329512893982720e-03,1.432664756446991360e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.432664756446991360e-03,1.432664756446991360e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.762430939226519222e-03,0.000000000000000000e+00,1.381215469613259611e-03,0.000000000000000000e+00,2.762430939226519222e-03,6.906077348066298055e-03,9.668508287292817277e-03,5.524861878453038444e-03,2.209944751381215378e-02,1.243093922651933650e-02,1.795580110497237494e-02,2.348066298342541339e-02,3.453038674033149374e-02,2.348066298342541339e-02,1.933701657458563455e-02,3.038674033149171144e-02,1.657458563535911533e-02,2.624309392265193261e-02,3.038674033149171144e-02,3.867403314917126911e-02,3.038674033149171144e-02,4.005524861878453219e-02,4.558011049723757063e-02,3.314917127071823066e-02,2.624309392265193261e-02,2.624309392265193261e-02,4.005524861878453219e-02,3.591160220994474989e-02,2.348066298342541339e-02,4.143646408839778833e-02,2.348066298342541339e-02,3.729281767955801297e-02,4.419889502762430755e-02,3.453038674033149374e-02,2.900552486187845183e-02,3.314917127071823066e-02,3.729281767955801297e-02,4.143646408839778833e-02,1.104972375690607689e-02,8.287292817679557666e-03,5.524861878453038444e-03,1.381215469613259611e-03,0.000000000000000000e+00,6.906077348066298055e-03,9.668508287292817277e-03,5.524861878453038444e-03,1.381215469613259611e-03,0.000000000000000000e+00,1.381215469613259611e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.381215469613259611e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.455604075691412005e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,1.455604075691412005e-03,1.455604075691412005e-03,7.278020378457059590e-03,8.733624454148471161e-03,4.366812227074235581e-03,7.278020378457059590e-03,1.601164483260553162e-02,1.455604075691411918e-02,2.037845705967976720e-02,1.746724890829694232e-02,2.183406113537117790e-02,2.328966521106259208e-02,2.911208151382823836e-02,3.202328966521106324e-02,3.784570596797671299e-02,3.930131004366812369e-02,4.366812227074235581e-02,3.930131004366812369e-02,4.366812227074235581e-02,2.765647743813682766e-02,3.493449781659388464e-02,4.512372634643377345e-02,3.930131004366812369e-02,2.474526928675400278e-02,2.620087336244541348e-02,4.075691411935953440e-02,2.620087336244541348e-02,3.202328966521106324e-02,3.493449781659388464e-02,3.639010189228529535e-02,5.385735080058224461e-02,3.930131004366812369e-02,2.765647743813682766e-02,2.474526928675400278e-02,3.784570596797671299e-02,8.733624454148471161e-03,8.733624454148471161e-03,2.911208151382824010e-03,5.822416302765648019e-03,2.911208151382824010e-03,1.455604075691412005e-03,1.455604075691412005e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.455604075691412005e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.275510204081632551e-03,1.275510204081632551e-03,0.000000000000000000e+00,7.653061224489795741e-03,5.102040816326530205e-03,7.653061224489795741e-03,1.020408163265306041e-02,3.826530612244897871e-03,1.020408163265306041e-02,1.530612244897959148e-02,1.530612244897959148e-02,1.658163265306122555e-02,1.913265306122449022e-02,2.423469387755101956e-02,2.168367346938775489e-02,1.913265306122449022e-02,2.423469387755101956e-02,2.295918367346938896e-02,2.933673469387755237e-02,3.316326530612245110e-02,3.316326530612245110e-02,3.698979591836734637e-02,2.678571428571428423e-02,4.719387755102040505e-02,4.336734693877550978e-02,2.806122448979591830e-02,3.188775510204081703e-02,3.571428571428571230e-02,3.316326530612245110e-02,4.846938775510203912e-02,3.188775510204081703e-02,3.061224489795918297e-02,3.316326530612245110e-02,3.061224489795918297e-02,2.806122448979591830e-02,2.933673469387755237e-02,2.678571428571428423e-02,3.188775510204081703e-02,3.571428571428571230e-02,2.040816326530612082e-02,1.403061224489795915e-02,8.928571428571428076e-03,2.551020408163265103e-03,7.653061224489795741e-03,2.551020408163265103e-03,2.551020408163265103e-03,3.826530612244897871e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.275510204081632551e-03,1.275510204081632551e-03,1.275510204081632551e-03,0.000000000000000000e+00,2.551020408163265103e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.356852103120759732e-03,6.784260515603799530e-03,0.000000000000000000e+00,1.356852103120759732e-03,2.713704206241519465e-03,8.141112618724558395e-03,5.427408412483038930e-03,1.628222523744911679e-02,1.492537313432835792e-02,2.035278154681139859e-02,1.763907734056987739e-02,2.849389416553595525e-02,1.763907734056987739e-02,2.713704206241519812e-02,2.442333785617367692e-02,2.578018995929443752e-02,3.256445047489823358e-02,3.527815468113975478e-02,2.849389416553595525e-02,4.884667571234735384e-02,2.442333785617367692e-02,2.713704206241519812e-02,5.020352781546811444e-02,2.442333785617367692e-02,4.341926729986431144e-02,2.849389416553595525e-02,3.392130257801899418e-02,4.070556309362279718e-02,3.527815468113975478e-02,3.799185888738127598e-02,3.527815468113975478e-02,3.392130257801899418e-02,4.613297150610583264e-02,2.985074626865671585e-02,2.578018995929443752e-02,4.070556309362279718e-02,2.578018995929443752e-02,2.170963364993215572e-02,8.141112618724558395e-03,4.070556309362279197e-03,6.784260515603799530e-03,2.713704206241519465e-03,2.713704206241519465e-03,1.356852103120759732e-03,1.356852103120759732e-03,1.356852103120759732e-03,1.356852103120759732e-03,1.356852103120759732e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.328021248339973344e-03,0.000000000000000000e+00,1.328021248339973344e-03,2.656042496679946689e-03,5.312084993359893377e-03,1.062416998671978675e-02,5.312084993359893377e-03,3.984063745019920250e-03,1.859229747675962899e-02,1.328021248339973474e-02,9.296148738379814494e-03,1.328021248339973474e-02,2.390438247011952150e-02,1.859229747675962899e-02,3.054448871181938974e-02,1.460823373173970700e-02,3.054448871181938974e-02,2.390438247011952150e-02,2.788844621513944175e-02,2.656042496679946949e-02,3.851261620185923024e-02,3.187250996015936200e-02,2.523240371845949376e-02,2.257636122177954924e-02,3.585657370517928572e-02,3.585657370517928572e-02,3.851261620185923024e-02,3.984063745019920250e-02,2.788844621513944175e-02,4.249667994687914702e-02,3.452855245683930652e-02,3.851261620185923024e-02,3.187250996015936200e-02,3.984063745019920250e-02,2.921646746347941401e-02,4.249667994687914702e-02,3.320053120849933426e-02,3.187250996015936200e-02,2.656042496679946949e-02,1.992031872509960125e-02,1.460823373173970700e-02,1.195219123505976075e-02,1.328021248339973344e-03,5.312084993359893377e-03,5.312084993359893377e-03,0.000000000000000000e+00,3.984063745019920250e-03,2.656042496679946689e-03,1.328021248339973344e-03,2.656042496679946689e-03,0.000000000000000000e+00,1.328021248339973344e-03,1.328021248339973344e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.440922190201729012e-03,1.440922190201729012e-03,0.000000000000000000e+00,2.881844380403458025e-03,1.440922190201729012e-03,1.440922190201729012e-03,1.440922190201729012e-03,0.000000000000000000e+00,5.763688760806916049e-03,1.440922190201729056e-02,7.204610951008645278e-03,7.204610951008645278e-03,1.152737752161383210e-02,2.161383285302593757e-02,2.593659942363112439e-02,1.585014409221902065e-02,1.440922190201729056e-02,2.881844380403458111e-02,2.017291066282420747e-02,3.458213256484150150e-02,3.025936599423631121e-02,2.449567723342939429e-02,3.170028818443804131e-02,4.610951008645532839e-02,2.593659942363112439e-02,2.737752161383285449e-02,3.025936599423631121e-02,3.890489913544668832e-02,4.610951008645532839e-02,2.449567723342939429e-02,3.170028818443804131e-02,3.890489913544668832e-02,4.610951008645532839e-02,3.025936599423631121e-02,4.034582132564841495e-02,3.170028818443804131e-02,3.170028818443804131e-02,4.034582132564841495e-02,2.737752161383285449e-02,4.322766570605187514e-02,3.170028818443804131e-02,2.305475504322766420e-02,1.296829971181556219e-02,5.763688760806916049e-03,5.763688760806916049e-03,0.000000000000000000e+00,2.881844380403458025e-03,2.881844380403458025e-03,4.322766570605187687e-03,2.881844380403458025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.881844380403458025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.954209748892171541e-03,1.477104874446085771e-03,0.000000000000000000e+00,2.954209748892171541e-03,8.862629246676514624e-03,7.385524372230427986e-03,8.862629246676514624e-03,2.954209748892171541e-03,1.329394387001477107e-02,1.624815361890694088e-02,1.920236336779911415e-02,1.329394387001477107e-02,1.920236336779911415e-02,2.067946824224519906e-02,2.363367799113737233e-02,1.772525849335302925e-02,1.329394387001477107e-02,1.920236336779911415e-02,2.954209748892171195e-02,3.101920236336780032e-02,2.954209748892171195e-02,3.249630723781388175e-02,1.920236336779911415e-02,3.988183161004431321e-02,2.511078286558345724e-02,3.397341211225997359e-02,3.249630723781388175e-02,3.249630723781388175e-02,2.511078286558345724e-02,4.135893648449039811e-02,3.397341211225997359e-02,4.874446085672082957e-02,2.954209748892171195e-02,2.658788774002954214e-02,2.215657311669128396e-02,3.692762186115214340e-02,3.545051698670605850e-02,3.397341211225997359e-02,3.545051698670605850e-02,3.545051698670605850e-02,1.772525849335302925e-02,1.477104874446085597e-02,1.033973412112259953e-02,1.033973412112259953e-02,7.385524372230427986e-03,2.954209748892171541e-03,2.954209748892171541e-03,4.431314623338257312e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,1.477104874446085771e-03,1.477104874446085771e-03,1.477104874446085771e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.288659793814432965e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.288659793814432965e-03,3.865979381443299112e-03,5.154639175257731860e-03,3.865979381443299112e-03,5.154639175257731860e-03,3.865979381443299112e-03,7.731958762886598224e-03,1.546391752577319645e-02,1.804123711340206021e-02,1.288659793814432922e-02,1.288659793814432922e-02,2.190721649484535932e-02,1.675257731958762833e-02,2.190721649484535932e-02,3.221649484536082131e-02,3.092783505154639290e-02,2.448453608247422655e-02,3.608247422680412042e-02,3.221649484536082131e-02,2.061855670103092744e-02,3.350515463917525666e-02,3.092783505154639290e-02,3.994845360824741953e-02,3.350515463917525666e-02,3.092783505154639290e-02,3.221649484536082131e-02,2.963917525773195755e-02,4.123711340206185488e-02,3.994845360824741953e-02,3.865979381443299112e-02,3.350515463917525666e-02,3.221649484536082131e-02,2.319587628865979467e-02,4.381443298969071865e-02,2.448453608247422655e-02,2.706185567010309378e-02,3.350515463917525666e-02,2.061855670103092744e-02,1.804123711340206021e-02,1.932989690721649556e-02,1.159793814432989734e-02,1.288659793814432922e-02,5.154639175257731860e-03,3.865979381443299112e-03,0.000000000000000000e+00,1.288659793814432965e-03,3.865979381443299112e-03,0.000000000000000000e+00,1.288659793814432965e-03,1.288659793814432965e-03,1.288659793814432965e-03,1.288659793814432965e-03,1.288659793814432965e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.377410468319559267e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.377410468319559267e-03,1.377410468319559267e-03,2.754820936639118534e-03,2.754820936639118534e-03,2.754820936639118534e-03,8.264462809917355601e-03,4.132231404958677801e-03,2.754820936639118534e-03,9.641873278236914868e-03,9.641873278236914868e-03,1.101928374655647414e-02,1.101928374655647414e-02,1.515151515151515194e-02,6.887052341597796334e-03,1.652892561983471120e-02,3.856749311294765947e-02,2.066115702479338900e-02,2.754820936639118534e-02,3.030303030303030387e-02,3.305785123966942241e-02,2.754820936639118534e-02,3.856749311294765947e-02,2.617079889807162607e-02,3.581267217630854094e-02,1.790633608815427047e-02,2.479338842975206680e-02,3.305785123966942241e-02,2.203856749311294827e-02,3.443526170798898167e-02,4.545454545454545581e-02,2.892561983471074460e-02,2.479338842975206680e-02,2.341597796143250754e-02,3.030303030303030387e-02,3.305785123966942241e-02,3.581267217630854094e-02,3.443526170798898167e-02,3.994490358126721874e-02,3.030303030303030387e-02,2.479338842975206680e-02,2.203856749311294827e-02,3.305785123966942241e-02,2.754820936639118534e-02,1.101928374655647414e-02,8.264462809917355601e-03,8.264462809917355601e-03,6.887052341597796334e-03,6.887052341597796334e-03,0.000000000000000000e+00,4.132231404958677801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.377410468319559267e-03,1.377410468319559267e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.366120218579234971e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.366120218579234971e-03,0.000000000000000000e+00,1.366120218579234971e-03,6.830601092896174641e-03,5.464480874316939886e-03,2.732240437158469943e-03,6.830601092896174641e-03,5.464480874316939886e-03,8.196721311475410263e-03,1.366120218579234928e-02,5.464480874316939886e-03,1.229508196721311453e-02,1.502732240437158404e-02,1.229508196721311453e-02,1.639344262295082053e-02,2.732240437158469856e-02,2.322404371584699603e-02,2.732240437158469856e-02,2.595628415300546554e-02,2.459016393442622905e-02,3.551912568306010709e-02,3.688524590163934358e-02,3.005464480874316807e-02,3.005464480874316807e-02,2.322404371584699603e-02,2.732240437158469856e-02,2.595628415300546554e-02,3.825136612021858007e-02,3.825136612021858007e-02,3.142076502732240456e-02,4.098360655737704611e-02,2.459016393442622905e-02,3.415300546448087754e-02,2.595628415300546554e-02,3.005464480874316807e-02,4.508196721311475558e-02,1.775956284153005355e-02,3.278688524590164105e-02,4.098360655737704611e-02,4.371584699453551909e-02,1.912568306010929003e-02,2.185792349726775954e-02,1.366120218579234928e-02,1.366120218579234928e-02,8.196721311475410263e-03,8.196721311475410263e-03,4.098360655737705131e-03,4.098360655737705131e-03,1.366120218579234971e-03,1.366120218579234971e-03,1.366120218579234971e-03,4.098360655737705131e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.366120218579234971e-03,0.000000000000000000e+00,1.366120218579234971e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.438848920863309384e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.438848920863309384e-03,2.877697841726618768e-03,0.000000000000000000e+00,1.438848920863309384e-03,1.007194244604316460e-02,2.877697841726618768e-03,8.633093525179855870e-03,1.007194244604316460e-02,1.151079136690647507e-02,2.014388489208632921e-02,1.582733812949640301e-02,1.438848920863309427e-02,2.158273381294964141e-02,1.294964028776978381e-02,2.302158273381295014e-02,1.870503597122302047e-02,3.309352517985611475e-02,2.302158273381295014e-02,2.877697841726618855e-02,1.582733812949640301e-02,3.884892086330934968e-02,2.446043165467625888e-02,5.179856115107913522e-02,2.158273381294964141e-02,3.884892086330934968e-02,3.309352517985611475e-02,3.453237410071942348e-02,3.453237410071942348e-02,2.877697841726618855e-02,3.309352517985611475e-02,3.021582733812949728e-02,3.597122302158273222e-02,2.446043165467625888e-02,2.589928057553956761e-02,3.453237410071942348e-02,3.453237410071942348e-02,4.028776978417265842e-02,3.741007194244604095e-02,2.733812949640287635e-02,2.014388489208632921e-02,1.870503597122302047e-02,2.302158273381295014e-02,4.316546762589927935e-03,4.316546762589927935e-03,2.877697841726618768e-03,1.438848920863309384e-03,2.877697841726618768e-03,4.316546762589927935e-03,2.877697841726618768e-03,1.438848920863309384e-03,1.438848920863309384e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.877697841726618768e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.438848920863309384e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.412429378531073441e-03,0.000000000000000000e+00,8.474576271186440649e-03,2.824858757062146883e-03,2.824858757062146883e-03,5.649717514124293766e-03,5.649717514124293766e-03,9.887005649717514957e-03,8.474576271186440649e-03,5.649717514124293766e-03,9.887005649717514957e-03,1.694915254237288130e-02,1.836158192090395561e-02,1.694915254237288130e-02,1.694915254237288130e-02,2.259887005649717506e-02,2.966101694915254314e-02,3.107344632768361745e-02,2.966101694915254314e-02,2.966101694915254314e-02,3.813559322033898552e-02,4.519774011299435013e-02,2.683615819209039452e-02,1.694915254237288130e-02,3.813559322033898552e-02,2.542372881355932368e-02,3.531073446327683690e-02,3.954802259887005983e-02,2.683615819209039452e-02,2.683615819209039452e-02,3.954802259887005983e-02,2.966101694915254314e-02,3.813559322033898552e-02,2.683615819209039452e-02,3.813559322033898552e-02,3.813559322033898552e-02,2.683615819209039452e-02,3.248587570621468829e-02,2.824858757062146883e-02,2.259887005649717506e-02,2.118644067796610075e-02,1.694915254237288130e-02,8.474576271186440649e-03,4.237288135593220324e-03,7.062146892655367207e-03,5.649717514124293766e-03,1.412429378531073441e-03,2.824858757062146883e-03,2.824858757062146883e-03,4.237288135593220324e-03,1.412429378531073441e-03,4.237288135593220324e-03,2.824858757062146883e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.824858757062146883e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.412429378531073441e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.394700139470013900e-03,4.184100418410041482e-03,2.789400278940027799e-03,1.394700139470013900e-03,4.184100418410041482e-03,2.789400278940027799e-03,4.184100418410041482e-03,8.368200836820082963e-03,9.762900976290097080e-03,8.368200836820082963e-03,1.534170153417015355e-02,1.255230125523012531e-02,1.534170153417015355e-02,1.255230125523012531e-02,2.092050209205020828e-02,1.813110181311018004e-02,2.789400278940027886e-02,1.952580195258019416e-02,2.789400278940027886e-02,3.765690376569037767e-02,3.905160390516038832e-02,2.510460251046025063e-02,1.813110181311018004e-02,2.789400278940027886e-02,4.323570432357043414e-02,3.486750348675034944e-02,2.370990237099023651e-02,3.207810320781032121e-02,4.323570432357043414e-02,2.928870292887029297e-02,3.347280334728033185e-02,3.905160390516038832e-02,3.068340306834030709e-02,3.626220362622036009e-02,2.370990237099023651e-02,3.207810320781032121e-02,3.347280334728033185e-02,3.765690376569037767e-02,2.370990237099023651e-02,2.092050209205020828e-02,1.673640167364016593e-02,2.370990237099023651e-02,2.231520223152022239e-02,1.673640167364016593e-02,6.973500697350069714e-03,4.184100418410041482e-03,2.789400278940027799e-03,2.789400278940027799e-03,5.578800557880055598e-03,5.578800557880055598e-03,4.184100418410041482e-03,1.394700139470013900e-03,2.789400278940027799e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.394700139470013900e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.844950213371266138e-03,1.422475106685633069e-03,5.689900426742532276e-03,2.844950213371266138e-03,2.844950213371266138e-03,7.112375533428165128e-03,4.267425320056899424e-03,7.112375533428165128e-03,1.706970128022759770e-02,9.957325746799430832e-03,9.957325746799430832e-03,1.280227596017069654e-02,2.702702702702702853e-02,1.849217638691322968e-02,1.991465149359886166e-02,2.560455192034139307e-02,3.271692745376955647e-02,2.702702702702702853e-02,3.698435277382645936e-02,2.418207681365576109e-02,2.702702702702702853e-02,1.849217638691322968e-02,2.275960170697012910e-02,1.991465149359886166e-02,2.844950213371266051e-02,3.129445234708392448e-02,2.133712660028449365e-02,4.409672830725462622e-02,2.987197724039829250e-02,2.987197724039829250e-02,3.698435277382645936e-02,3.413940256045519539e-02,2.844950213371266051e-02,3.982930298719772333e-02,1.849217638691322968e-02,1.422475106685633026e-02,3.271692745376955647e-02,2.987197724039829250e-02,2.987197724039829250e-02,2.844950213371266051e-02,3.556187766714082737e-02,3.556187766714082737e-02,1.849217638691322968e-02,9.957325746799430832e-03,8.534850640113798848e-03,8.534850640113798848e-03,5.689900426742532276e-03,1.422475106685633069e-03,5.689900426742532276e-03,1.422475106685633069e-03,1.422475106685633069e-03,0.000000000000000000e+00,4.267425320056899424e-03,1.422475106685633069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.353179972936400643e-03,0.000000000000000000e+00,2.706359945872801286e-03,1.353179972936400643e-03,5.412719891745602571e-03,5.412719891745602571e-03,4.059539918809201495e-03,1.082543978349120514e-02,1.082543978349120514e-02,8.119079837618402989e-03,1.623815967523680598e-02,1.217861975642760448e-02,1.082543978349120514e-02,1.353179972936400556e-02,1.759133964817320706e-02,1.623815967523680598e-02,1.759133964817320706e-02,2.976995940460081327e-02,2.841677943166441220e-02,2.706359945872801112e-02,1.759133964817320706e-02,3.247631935047361196e-02,2.706359945872801112e-02,2.571041948579161004e-02,1.623815967523680598e-02,2.435723951285520897e-02,3.924221921515561734e-02,3.924221921515561734e-02,3.247631935047361196e-02,3.518267929634641411e-02,3.518267929634641411e-02,3.653585926928281519e-02,2.435723951285520897e-02,2.976995940460081327e-02,2.841677943166441220e-02,3.112313937753721088e-02,3.112313937753721088e-02,3.518267929634641411e-02,2.976995940460081327e-02,2.976995940460081327e-02,2.435723951285520897e-02,4.330175913396482057e-02,2.029769959404600921e-02,2.029769959404600921e-02,1.217861975642760448e-02,9.472259810554804066e-03,4.059539918809201495e-03,4.059539918809201495e-03,4.059539918809201495e-03,4.059539918809201495e-03,4.059539918809201495e-03,2.706359945872801286e-03,4.059539918809201495e-03,1.353179972936400643e-03,0.000000000000000000e+00,1.353179972936400643e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.386962552011095735e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.773925104022191470e-03,6.934812760055478892e-03,1.386962552011095735e-03,9.708737864077669061e-03,2.773925104022191470e-03,9.708737864077669061e-03,2.080443828016643668e-02,6.934812760055478892e-03,1.248266296809986096e-02,1.386962552011095778e-02,1.248266296809986096e-02,1.664355062413314795e-02,1.525658807212205287e-02,2.219140083217753176e-02,1.803051317614424304e-02,2.635228848821081701e-02,3.467406380027739099e-02,2.496532593619972193e-02,2.080443828016643668e-02,2.912621359223301065e-02,3.467406380027739099e-02,2.912621359223301065e-02,3.606102635228848607e-02,2.773925104022191557e-02,2.219140083217753176e-02,2.496532593619972193e-02,2.357836338418862684e-02,2.635228848821081701e-02,3.467406380027739099e-02,2.912621359223301065e-02,1.941747572815533812e-02,2.635228848821081701e-02,3.744798890429958116e-02,2.635228848821081701e-02,2.912621359223301065e-02,1.664355062413314795e-02,3.051317614424410574e-02,2.912621359223301065e-02,2.773925104022191557e-02,3.883495145631067624e-02,2.357836338418862684e-02,2.912621359223301065e-02,2.357836338418862684e-02,1.248266296809986096e-02,5.547850208044382940e-03,5.547850208044382940e-03,5.547850208044382940e-03,2.773925104022191470e-03,1.386962552011095735e-03,2.773925104022191470e-03,1.386962552011095735e-03,0.000000000000000000e+00,4.160887656033286988e-03,0.000000000000000000e+00,1.386962552011095735e-03,1.386962552011095735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.844950213371266138e-03,0.000000000000000000e+00,5.689900426742532276e-03,0.000000000000000000e+00,5.689900426742532276e-03,4.267425320056899424e-03,5.689900426742532276e-03,2.844950213371266138e-03,7.112375533428165128e-03,1.706970128022759770e-02,1.137980085348506455e-02,1.280227596017069654e-02,1.280227596017069654e-02,1.991465149359886166e-02,2.133712660028449365e-02,1.849217638691322968e-02,1.991465149359886166e-02,2.987197724039829250e-02,2.560455192034139307e-02,2.560455192034139307e-02,2.702702702702702853e-02,3.271692745376955647e-02,2.133712660028449365e-02,3.413940256045519539e-02,3.129445234708392448e-02,2.560455192034139307e-02,2.133712660028449365e-02,3.129445234708392448e-02,3.556187766714082737e-02,2.844950213371266051e-02,3.982930298719772333e-02,2.844950213371266051e-02,2.418207681365576109e-02,3.271692745376955647e-02,3.129445234708392448e-02,1.991465149359886166e-02,3.413940256045519539e-02,1.849217638691322968e-02,2.844950213371266051e-02,2.418207681365576109e-02,3.556187766714082737e-02,2.133712660028449365e-02,1.422475106685633026e-02,2.844950213371266051e-02,1.991465149359886166e-02,2.418207681365576109e-02,1.137980085348506455e-02,9.957325746799430832e-03,0.000000000000000000e+00,2.844950213371266138e-03,4.267425320056899424e-03,4.267425320056899424e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.422475106685633069e-03,1.422475106685633069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.422475106685633069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.367989056087551281e-03,1.367989056087551281e-03,2.735978112175102561e-03,0.000000000000000000e+00,1.367989056087551281e-03,2.735978112175102561e-03,0.000000000000000000e+00,1.367989056087551281e-03,2.735978112175102561e-03,4.103967168262653842e-03,5.471956224350205122e-03,6.839945280437756403e-03,6.839945280437756403e-03,1.367989056087551281e-02,1.094391244870041024e-02,1.231190150478796153e-02,1.778385772913816665e-02,1.367989056087551281e-02,1.915184678522571793e-02,1.094391244870041024e-02,9.575923392612858964e-03,3.283173734610123073e-02,1.641586867305061537e-02,2.462380300957592305e-02,3.146374829001367945e-02,2.051983584131326921e-02,3.146374829001367945e-02,2.051983584131326921e-02,3.009575923392612817e-02,3.283173734610123073e-02,2.872777017783857689e-02,3.009575923392612817e-02,3.146374829001367945e-02,2.462380300957592305e-02,2.462380300957592305e-02,2.735978112175102561e-02,2.462380300957592305e-02,2.325581395348837177e-02,3.283173734610123073e-02,3.419972640218878202e-02,2.599179206566347433e-02,2.188782489740082049e-02,3.419972640218878202e-02,3.283173734610123073e-02,2.462380300957592305e-02,3.556771545827633330e-02,3.146374829001367945e-02,3.419972640218878202e-02,3.009575923392612817e-02,9.575923392612858964e-03,2.188782489740082049e-02,8.207934336525307684e-03,0.000000000000000000e+00,6.839945280437756403e-03,2.735978112175102561e-03,1.367989056087551281e-03,2.735978112175102561e-03,2.735978112175102561e-03,1.367989056087551281e-03,0.000000000000000000e+00,1.367989056087551281e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.367989056087551281e-03,1.367989056087551281e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.321003963011889047e-03,0.000000000000000000e+00,3.963011889035666924e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.642007926023778094e-03,0.000000000000000000e+00,1.321003963011889047e-03,3.963011889035666924e-03,3.963011889035666924e-03,3.963011889035666924e-03,3.963011889035666924e-03,6.605019815059445451e-03,9.247027741083223978e-03,7.926023778071333847e-03,1.056803170409511237e-02,1.453104359313077930e-02,2.906208718626155860e-02,2.509907529722589167e-02,1.321003963011889090e-02,1.717305151915455783e-02,1.981505944517833462e-02,1.717305151915455783e-02,1.585204755614266769e-02,1.981505944517833462e-02,3.302509907529722899e-02,2.245706737120211488e-02,3.170409511228533539e-02,2.245706737120211488e-02,2.113606340819022475e-02,2.377807133421400154e-02,2.113606340819022475e-02,2.642007926023778180e-02,2.509907529722589167e-02,3.170409511228533539e-02,4.095112285336856284e-02,2.642007926023778180e-02,3.170409511228533539e-02,3.038309114927344873e-02,3.038309114927344873e-02,3.038309114927344873e-02,2.906208718626155860e-02,3.302509907529722899e-02,2.377807133421400154e-02,3.038309114927344873e-02,3.566710700132100231e-02,2.509907529722589167e-02,2.642007926023778180e-02,2.245706737120211488e-02,2.245706737120211488e-02,1.981505944517833462e-02,1.453104359313077930e-02,9.247027741083223978e-03,3.963011889035666924e-03,6.605019815059445451e-03,3.963011889035666924e-03,1.321003963011889047e-03,2.642007926023778094e-03,0.000000000000000000e+00,2.642007926023778094e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.642007926023778094e-03,0.000000000000000000e+00,2.642007926023778094e-03,0.000000000000000000e+00,1.321003963011889047e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.103967168262653842e-03,6.839945280437756403e-03,2.735978112175102561e-03,1.367989056087551281e-03,6.839945280437756403e-03,6.839945280437756403e-03,5.471956224350205122e-03,1.367989056087551281e-02,1.231190150478796153e-02,1.231190150478796153e-02,1.367989056087551281e-02,1.641586867305061537e-02,1.778385772913816665e-02,1.915184678522571793e-02,2.735978112175102561e-02,2.462380300957592305e-02,1.778385772913816665e-02,2.462380300957592305e-02,2.325581395348837177e-02,2.599179206566347433e-02,3.009575923392612817e-02,2.188782489740082049e-02,2.872777017783857689e-02,2.462380300957592305e-02,2.325581395348837177e-02,2.325581395348837177e-02,2.735978112175102561e-02,2.051983584131326921e-02,3.419972640218878202e-02,2.872777017783857689e-02,2.188782489740082049e-02,3.283173734610123073e-02,3.830369357045143586e-02,3.556771545827633330e-02,2.051983584131326921e-02,1.915184678522571793e-02,1.367989056087551281e-02,3.419972640218878202e-02,3.009575923392612817e-02,2.599179206566347433e-02,2.325581395348837177e-02,2.872777017783857689e-02,2.462380300957592305e-02,3.830369357045143586e-02,1.915184678522571793e-02,1.641586867305061537e-02,9.575923392612858964e-03,4.103967168262653842e-03,5.471956224350205122e-03,2.735978112175102561e-03,0.000000000000000000e+00,1.367989056087551281e-03,4.103967168262653842e-03,2.735978112175102561e-03,0.000000000000000000e+00,1.367989056087551281e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.356852103120759732e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.356852103120759732e-03,4.070556309362279197e-03,2.713704206241519465e-03,1.356852103120759732e-03,2.713704206241519465e-03,2.713704206241519465e-03,6.784260515603799530e-03,2.713704206241519465e-03,5.427408412483038930e-03,8.141112618724558395e-03,9.497964721845318994e-03,6.784260515603799530e-03,1.899592944369063799e-02,1.085481682496607786e-02,1.221166892808683846e-02,1.763907734056987739e-02,1.628222523744911679e-02,6.784260515603799530e-03,2.170963364993215572e-02,1.763907734056987739e-02,2.442333785617367692e-02,2.578018995929443752e-02,3.256445047489823358e-02,1.763907734056987739e-02,1.628222523744911679e-02,3.120759837177747645e-02,3.934871099050203658e-02,2.306648575305291632e-02,2.849389416553595525e-02,2.985074626865671585e-02,2.713704206241519812e-02,2.713704206241519812e-02,2.849389416553595525e-02,1.899592944369063799e-02,2.442333785617367692e-02,3.663500678426051538e-02,1.763907734056987739e-02,2.849389416553595525e-02,2.849389416553595525e-02,2.713704206241519812e-02,2.849389416553595525e-02,3.120759837177747645e-02,3.120759837177747645e-02,2.713704206241519812e-02,2.713704206241519812e-02,2.849389416553595525e-02,2.442333785617367692e-02,2.035278154681139859e-02,1.763907734056987739e-02,1.899592944369063799e-02,1.221166892808683846e-02,2.713704206241519465e-03,4.070556309362279197e-03,1.356852103120759732e-03,0.000000000000000000e+00,1.356852103120759732e-03,2.713704206241519465e-03,4.070556309362279197e-03,2.713704206241519465e-03,0.000000000000000000e+00,1.356852103120759732e-03,1.356852103120759732e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.418439716312056833e-03,0.000000000000000000e+00,1.418439716312056833e-03,2.836879432624113666e-03,2.836879432624113666e-03,1.418439716312056833e-03,4.255319148936170283e-03,5.673758865248227333e-03,8.510638297872340566e-03,1.134751773049645467e-02,1.560283687943262408e-02,1.276595744680850998e-02,1.418439716312056703e-02,1.134751773049645467e-02,1.418439716312056703e-02,2.695035460992907875e-02,8.510638297872340566e-03,1.985815602836879523e-02,1.702127659574468113e-02,2.978723404255319285e-02,2.553191489361701996e-02,1.843971631205673645e-02,1.702127659574468113e-02,1.985815602836879523e-02,2.411347517730496465e-02,1.560283687943262408e-02,2.553191489361701996e-02,3.404255319148936226e-02,2.411347517730496465e-02,2.695035460992907875e-02,3.120567375886524816e-02,1.843971631205673645e-02,1.702127659574468113e-02,2.978723404255319285e-02,2.695035460992907875e-02,2.269503546099290933e-02,3.262411347517730348e-02,2.836879432624113406e-02,2.978723404255319285e-02,2.978723404255319285e-02,2.978723404255319285e-02,3.971631205673759046e-02,2.695035460992907875e-02,2.695035460992907875e-02,3.262411347517730348e-02,2.553191489361701996e-02,3.546099290780142105e-02,1.418439716312056703e-02,2.553191489361701996e-02,1.134751773049645467e-02,7.092198581560283516e-03,2.836879432624113666e-03,0.000000000000000000e+00,4.255319148936170283e-03,1.418439716312056833e-03,2.836879432624113666e-03,1.418439716312056833e-03,0.000000000000000000e+00,1.418439716312056833e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.418439716312056833e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.418439716312056833e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.451378809869375902e-03,1.451378809869375902e-03,4.354136429608127488e-03,2.902757619738751804e-03,1.451378809869375902e-03,1.451378809869375902e-03,5.805515239477503607e-03,7.256894049346879726e-03,7.256894049346879726e-03,1.306240928882438333e-02,7.256894049346879726e-03,1.015965166908563110e-02,5.805515239477503607e-03,1.015965166908563110e-02,1.886792452830188607e-02,1.886792452830188607e-02,2.902757619738751890e-02,1.886792452830188607e-02,1.161103047895500721e-02,1.596516690856313384e-02,2.322206095791001443e-02,2.612481857764876667e-02,2.612481857764876667e-02,3.628447024673439603e-02,1.596516690856313384e-02,3.047895500725689502e-02,2.757619738751814278e-02,2.177068214804063831e-02,3.047895500725689502e-02,2.322206095791001443e-02,3.338171262699564379e-02,3.773584905660377214e-02,3.193033381712626767e-02,2.031930333817126219e-02,2.031930333817126219e-02,3.193033381712626767e-02,2.031930333817126219e-02,1.596516690856313384e-02,2.902757619738751890e-02,3.047895500725689502e-02,2.467343976777939055e-02,2.322206095791001443e-02,2.757619738751814278e-02,2.757619738751814278e-02,2.467343976777939055e-02,2.322206095791001443e-02,2.612481857764876667e-02,1.886792452830188607e-02,2.031930333817126219e-02,1.886792452830188607e-02,1.306240928882438333e-02,1.015965166908563110e-02,0.000000000000000000e+00,5.805515239477503607e-03,1.451378809869375902e-03,1.451378809869375902e-03,4.354136429608127488e-03,1.451378809869375902e-03,1.451378809869375902e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.317523056653491492e-03,1.317523056653491492e-03,1.317523056653491492e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.317523056653491492e-03,2.635046113306982983e-03,5.270092226613965966e-03,7.905138339920948082e-03,5.270092226613965966e-03,9.222661396574440007e-03,3.952569169960474041e-03,9.222661396574440007e-03,7.905138339920948082e-03,1.449275362318840597e-02,1.844532279314888001e-02,2.239789196310935579e-02,1.976284584980237194e-02,1.712779973649538809e-02,2.239789196310935579e-02,2.239789196310935579e-02,1.844532279314888001e-02,1.976284584980237194e-02,1.976284584980237194e-02,3.030303030303030387e-02,2.371541501976284425e-02,2.635046113306982810e-02,3.557312252964427157e-02,3.162055335968379233e-02,1.976284584980237194e-02,1.449275362318840597e-02,2.503293807641633617e-02,2.766798418972332002e-02,2.503293807641633617e-02,2.108036890645586386e-02,2.371541501976284425e-02,2.239789196310935579e-02,3.162055335968379233e-02,2.371541501976284425e-02,2.503293807641633617e-02,1.976284584980237194e-02,2.635046113306982810e-02,2.108036890645586386e-02,2.898550724637681195e-02,3.293807641633728772e-02,3.030303030303030387e-02,3.293807641633728772e-02,2.635046113306982810e-02,2.239789196310935579e-02,2.108036890645586386e-02,1.844532279314888001e-02,2.239789196310935579e-02,1.712779973649538809e-02,6.587615283267457024e-03,0.000000000000000000e+00,2.635046113306982983e-03,3.952569169960474041e-03,0.000000000000000000e+00,2.635046113306982983e-03,2.635046113306982983e-03,0.000000000000000000e+00,1.317523056653491492e-03,0.000000000000000000e+00,1.317523056653491492e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.367989056087551281e-03,1.367989056087551281e-03,6.839945280437756403e-03,1.367989056087551281e-03,6.839945280437756403e-03,4.103967168262653842e-03,2.735978112175102561e-03,1.231190150478796153e-02,9.575923392612858964e-03,9.575923392612858964e-03,6.839945280437756403e-03,6.839945280437756403e-03,9.575923392612858964e-03,1.094391244870041024e-02,1.094391244870041024e-02,1.367989056087551281e-02,1.915184678522571793e-02,2.462380300957592305e-02,2.051983584131326921e-02,1.915184678522571793e-02,2.188782489740082049e-02,2.462380300957592305e-02,2.462380300957592305e-02,2.188782489740082049e-02,2.872777017783857689e-02,1.504787961696306409e-02,3.419972640218878202e-02,2.325581395348837177e-02,1.915184678522571793e-02,2.051983584131326921e-02,3.693570451436388458e-02,1.504787961696306409e-02,1.778385772913816665e-02,2.051983584131326921e-02,1.641586867305061537e-02,2.325581395348837177e-02,1.915184678522571793e-02,2.188782489740082049e-02,2.188782489740082049e-02,2.188782489740082049e-02,3.556771545827633330e-02,2.599179206566347433e-02,2.872777017783857689e-02,3.146374829001367945e-02,3.283173734610123073e-02,2.599179206566347433e-02,2.599179206566347433e-02,1.641586867305061537e-02,4.103967168262653842e-02,1.915184678522571793e-02,2.325581395348837177e-02,1.367989056087551281e-02,8.207934336525307684e-03,5.471956224350205122e-03,2.735978112175102561e-03,5.471956224350205122e-03,1.367989056087551281e-03,4.103967168262653842e-03,2.735978112175102561e-03,1.367989056087551281e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.367989056087551281e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.645502645502645356e-03,0.000000000000000000e+00,2.645502645502645356e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.645502645502645356e-03,1.322751322751322678e-03,7.936507936507936067e-03,1.322751322751322678e-03,1.058201058201058142e-02,7.936507936507936067e-03,3.968253968253968034e-03,2.645502645502645356e-03,9.259259259259258745e-03,1.058201058201058142e-02,2.645502645502645356e-03,1.455026455026454946e-02,2.380952380952380820e-02,9.259259259259258745e-03,2.777777777777777624e-02,1.719576719576719481e-02,1.455026455026454946e-02,2.645502645502645356e-02,2.645502645502645356e-02,1.984126984126984017e-02,2.380952380952380820e-02,2.116402116402116285e-02,2.380952380952380820e-02,1.322751322751322678e-02,3.042328042328042159e-02,2.380952380952380820e-02,1.719576719576719481e-02,2.380952380952380820e-02,3.042328042328042159e-02,2.380952380952380820e-02,2.380952380952380820e-02,3.306878306878306695e-02,3.042328042328042159e-02,3.571428571428571230e-02,3.042328042328042159e-02,3.174603174603174427e-02,3.042328042328042159e-02,2.513227513227513088e-02,1.587301587301587213e-02,2.910052910052909891e-02,1.851851851851851749e-02,2.777777777777777624e-02,2.116402116402116285e-02,2.248677248677248552e-02,1.984126984126984017e-02,2.380952380952380820e-02,2.777777777777777624e-02,1.190476190476190410e-02,1.587301587301587213e-02,1.851851851851851749e-02,6.613756613756613389e-03,3.968253968253968034e-03,5.291005291005290712e-03,7.936507936507936067e-03,0.000000000000000000e+00,1.322751322751322678e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.322751322751322678e-03,0.000000000000000000e+00,1.322751322751322678e-03,0.000000000000000000e+00,1.322751322751322678e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.466275659824046920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.932551319648093839e-03,0.000000000000000000e+00,5.865102639296187678e-03,1.466275659824046920e-03,5.865102639296187678e-03,5.865102639296187678e-03,8.797653958944282385e-03,7.331378299120235031e-03,8.797653958944282385e-03,2.932551319648093839e-03,4.398826979472141192e-03,8.797653958944282385e-03,1.026392961876832800e-02,1.319648093841642271e-02,7.331378299120235031e-03,2.346041055718475071e-02,3.079178885630498574e-02,1.173020527859237536e-02,2.492668621700879633e-02,1.906158357771261039e-02,1.906158357771261039e-02,2.492668621700879633e-02,1.026392961876832800e-02,2.199413489736070509e-02,2.492668621700879633e-02,2.492668621700879633e-02,2.346041055718475071e-02,2.932551319648094013e-02,2.639296187683284542e-02,2.199413489736070509e-02,3.079178885630498574e-02,1.173020527859237536e-02,1.906158357771261039e-02,2.785923753665689104e-02,3.372434017595307698e-02,2.346041055718475071e-02,1.906158357771261039e-02,2.346041055718475071e-02,2.492668621700879633e-02,2.639296187683284542e-02,2.199413489736070509e-02,1.612903225806451568e-02,1.319648093841642271e-02,3.519061583577712954e-02,3.665689149560117516e-02,2.346041055718475071e-02,2.492668621700879633e-02,2.639296187683284542e-02,2.199413489736070509e-02,1.906158357771261039e-02,2.199413489736070509e-02,1.906158357771261039e-02,1.759530791788856477e-02,1.173020527859237536e-02,4.398826979472141192e-03,2.932551319648093839e-03,0.000000000000000000e+00,2.932551319648093839e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.466275659824046920e-03,1.466275659824046920e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.466275659824046920e-03,1.466275659824046920e-03,1.466275659824046920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.412429378531073441e-03,0.000000000000000000e+00,1.412429378531073441e-03,0.000000000000000000e+00,1.412429378531073441e-03,1.412429378531073441e-03,2.824858757062146883e-03,4.237288135593220324e-03,2.824858757062146883e-03,7.062146892655367207e-03,1.271186440677966184e-02,5.649717514124293766e-03,8.474576271186440649e-03,8.474576271186440649e-03,1.129943502824858753e-02,1.129943502824858753e-02,8.474576271186440649e-03,1.271186440677966184e-02,9.887005649717514957e-03,1.553672316384180872e-02,1.271186440677966184e-02,2.401129943502824937e-02,1.694915254237288130e-02,1.129943502824858753e-02,2.118644067796610075e-02,1.977401129943502991e-02,2.401129943502824937e-02,1.836158192090395561e-02,1.977401129943502991e-02,1.836158192090395561e-02,2.259887005649717506e-02,3.107344632768361745e-02,1.836158192090395561e-02,3.107344632768361745e-02,2.542372881355932368e-02,2.401129943502824937e-02,1.977401129943502991e-02,3.107344632768361745e-02,2.401129943502824937e-02,3.389830508474576259e-02,2.966101694915254314e-02,2.118644067796610075e-02,2.824858757062146883e-02,2.401129943502824937e-02,1.836158192090395561e-02,2.401129943502824937e-02,2.259887005649717506e-02,2.542372881355932368e-02,2.401129943502824937e-02,2.542372881355932368e-02,1.836158192090395561e-02,1.977401129943502991e-02,3.389830508474576259e-02,2.542372881355932368e-02,1.836158192090395561e-02,2.259887005649717506e-02,9.887005649717514957e-03,1.412429378531073441e-02,8.474576271186440649e-03,0.000000000000000000e+00,2.824858757062146883e-03,2.824858757062146883e-03,0.000000000000000000e+00,1.412429378531073441e-03,1.412429378531073441e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.412429378531073441e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.412429378531073441e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.385041551246537399e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.385041551246537399e-03,1.385041551246537399e-03,0.000000000000000000e+00,4.155124653739612414e-03,2.770083102493074798e-03,6.925207756232686779e-03,6.925207756232686779e-03,8.310249307479224828e-03,1.108033240997229919e-02,1.385041551246537356e-02,9.695290858725761143e-03,1.385041551246537356e-02,6.925207756232686779e-03,1.385041551246537356e-02,1.523545706371191161e-02,1.246537396121883724e-02,1.108033240997229919e-02,2.631578947368420907e-02,1.662049861495844966e-02,1.939058171745152229e-02,1.662049861495844966e-02,1.385041551246537356e-02,3.047091412742382321e-02,2.908587257617728516e-02,1.662049861495844966e-02,1.939058171745152229e-02,1.800554016620498771e-02,1.385041551246537356e-02,2.770083102493074712e-02,2.770083102493074712e-02,2.631578947368420907e-02,2.631578947368420907e-02,2.770083102493074712e-02,1.800554016620498771e-02,2.354570637119113644e-02,1.939058171745152229e-02,2.077562326869806034e-02,2.077562326869806034e-02,2.354570637119113644e-02,2.631578947368420907e-02,2.493074792243767449e-02,2.631578947368420907e-02,2.770083102493074712e-02,2.631578947368420907e-02,2.216066481994459839e-02,2.077562326869806034e-02,2.077562326869806034e-02,1.800554016620498771e-02,1.246537396121883724e-02,2.770083102493074712e-02,2.770083102493074712e-02,2.216066481994459839e-02,2.077562326869806034e-02,2.077562326869806034e-02,1.662049861495844966e-02,5.540166204986149597e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.770083102493074798e-03,1.385041551246537399e-03,0.000000000000000000e+00,1.385041551246537399e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.385041551246537399e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.385041551246537399e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.385041551246537399e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.358695652173913006e-03,0.000000000000000000e+00,1.358695652173913006e-03,1.358695652173913006e-03,4.076086956521739017e-03,0.000000000000000000e+00,1.358695652173913006e-03,4.076086956521739017e-03,5.434782608695652023e-03,8.152173913043478035e-03,5.434782608695652023e-03,1.358695652173913006e-02,8.152173913043478035e-03,1.086956521739130405e-02,1.086956521739130405e-02,1.630434782608695607e-02,1.630434782608695607e-02,1.222826086956521792e-02,1.494565217391304393e-02,1.766304347826086821e-02,1.902173913043478382e-02,2.309782608695652023e-02,2.989130434782608786e-02,1.358695652173913006e-02,2.445652173913043584e-02,2.309782608695652023e-02,2.173913043478260809e-02,3.125000000000000000e-02,2.989130434782608786e-02,2.309782608695652023e-02,1.358695652173913006e-02,1.630434782608695607e-02,3.396739130434782428e-02,1.766304347826086821e-02,2.989130434782608786e-02,2.173913043478260809e-02,2.038043478260869595e-02,1.766304347826086821e-02,2.989130434782608786e-02,2.309782608695652023e-02,1.902173913043478382e-02,3.125000000000000000e-02,1.902173913043478382e-02,1.902173913043478382e-02,2.581521739130434798e-02,1.358695652173913006e-02,2.989130434782608786e-02,2.853260869565217225e-02,1.766304347826086821e-02,1.766304347826086821e-02,2.309782608695652023e-02,1.902173913043478382e-02,2.445652173913043584e-02,2.445652173913043584e-02,1.494565217391304393e-02,1.086956521739130405e-02,1.630434782608695607e-02,9.510869565217391908e-03,5.434782608695652023e-03,1.358695652173913006e-03,6.793478260869565029e-03,0.000000000000000000e+00,1.358695652173913006e-03,1.358695652173913006e-03,0.000000000000000000e+00,1.358695652173913006e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.358695652173913006e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.412719891745602571e-03,1.353179972936400643e-03,4.059539918809201495e-03,1.353179972936400643e-03,4.059539918809201495e-03,1.353179972936400643e-03,5.412719891745602571e-03,4.059539918809201495e-03,4.059539918809201495e-03,8.119079837618402989e-03,6.765899864682002780e-03,5.412719891745602571e-03,1.623815967523680598e-02,1.217861975642760448e-02,1.759133964817320706e-02,8.119079837618402989e-03,2.571041948579161004e-02,1.623815967523680598e-02,1.759133964817320706e-02,1.217861975642760448e-02,2.300405953991880789e-02,1.488497970230040664e-02,2.435723951285520897e-02,2.300405953991880789e-02,1.759133964817320706e-02,1.894451962110960813e-02,1.759133964817320706e-02,2.165087956698241028e-02,2.841677943166441220e-02,1.623815967523680598e-02,1.894451962110960813e-02,2.165087956698241028e-02,2.165087956698241028e-02,1.759133964817320706e-02,2.571041948579161004e-02,2.841677943166441220e-02,2.706359945872801112e-02,2.571041948579161004e-02,3.247631935047361196e-02,2.706359945872801112e-02,2.165087956698241028e-02,2.706359945872801112e-02,2.976995940460081327e-02,2.571041948579161004e-02,2.029769959404600921e-02,2.165087956698241028e-02,2.029769959404600921e-02,1.623815967523680598e-02,2.435723951285520897e-02,1.488497970230040664e-02,2.435723951285520897e-02,2.300405953991880789e-02,2.165087956698241028e-02,2.165087956698241028e-02,1.488497970230040664e-02,2.029769959404600921e-02,6.765899864682002780e-03,4.059539918809201495e-03,2.706359945872801286e-03,1.353179972936400643e-03,2.706359945872801286e-03,1.353179972936400643e-03,0.000000000000000000e+00,1.353179972936400643e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.353179972936400643e-03,0.000000000000000000e+00,1.353179972936400643e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,2.836879432624113666e-03,2.836879432624113666e-03,4.255319148936170283e-03,7.092198581560283516e-03,4.255319148936170283e-03,1.134751773049645467e-02,5.673758865248227333e-03,7.092198581560283516e-03,7.092198581560283516e-03,1.276595744680850998e-02,1.276595744680850998e-02,1.843971631205673645e-02,7.092198581560283516e-03,1.702127659574468113e-02,1.843971631205673645e-02,1.134751773049645467e-02,1.276595744680850998e-02,2.978723404255319285e-02,3.120567375886524816e-02,1.702127659574468113e-02,1.985815602836879523e-02,1.843971631205673645e-02,2.269503546099290933e-02,2.127659574468085055e-02,1.843971631205673645e-02,2.269503546099290933e-02,3.262411347517730348e-02,2.695035460992907875e-02,2.269503546099290933e-02,2.411347517730496465e-02,1.843971631205673645e-02,2.127659574468085055e-02,2.978723404255319285e-02,2.127659574468085055e-02,2.127659574468085055e-02,2.695035460992907875e-02,2.695035460992907875e-02,3.120567375886524816e-02,2.269503546099290933e-02,2.836879432624113406e-02,2.553191489361701996e-02,2.127659574468085055e-02,1.985815602836879523e-02,2.269503546099290933e-02,1.985815602836879523e-02,2.127659574468085055e-02,1.985815602836879523e-02,1.843971631205673645e-02,1.702127659574468113e-02,2.695035460992907875e-02,1.985815602836879523e-02,1.702127659574468113e-02,9.929078014184397616e-03,5.673758865248227333e-03,4.255319148936170283e-03,0.000000000000000000e+00,2.836879432624113666e-03,2.836879432624113666e-03,0.000000000000000000e+00,1.418439716312056833e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,5.882352941176470507e-03,8.823529411764705760e-03,2.941176470588235253e-03,2.941176470588235253e-03,7.352941176470588133e-03,7.352941176470588133e-03,1.764705882352941152e-02,8.823529411764705760e-03,5.882352941176470507e-03,1.176470588235294101e-02,1.029411764705882339e-02,1.029411764705882339e-02,1.176470588235294101e-02,8.823529411764705760e-03,1.323529411764705864e-02,1.764705882352941152e-02,1.617647058823529563e-02,1.470588235294117627e-02,2.794117647058823664e-02,1.029411764705882339e-02,1.911764705882353088e-02,2.205882352941176613e-02,2.352941176470588203e-02,1.617647058823529563e-02,1.911764705882353088e-02,2.205882352941176613e-02,2.352941176470588203e-02,3.235294117647059126e-02,2.352941176470588203e-02,3.088235294117647189e-02,2.941176470588235253e-02,2.352941176470588203e-02,1.470588235294117627e-02,2.352941176470588203e-02,2.941176470588235253e-02,3.088235294117647189e-02,1.911764705882353088e-02,2.205882352941176613e-02,2.058823529411764677e-02,3.235294117647059126e-02,2.647058823529411728e-02,1.911764705882353088e-02,1.764705882352941152e-02,2.647058823529411728e-02,1.176470588235294101e-02,2.647058823529411728e-02,1.764705882352941152e-02,2.647058823529411728e-02,2.647058823529411728e-02,2.058823529411764677e-02,2.058823529411764677e-02,1.470588235294117627e-02,1.323529411764705864e-02,8.823529411764705760e-03,4.411764705882352880e-03,5.882352941176470507e-03,2.941176470588235253e-03,2.941176470588235253e-03,1.470588235294117627e-03,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.941176470588235253e-03,1.470588235294117627e-03,1.470588235294117627e-03,4.411764705882352880e-03,2.941176470588235253e-03,1.176470588235294101e-02,7.352941176470588133e-03,4.411764705882352880e-03,1.323529411764705864e-02,1.323529411764705864e-02,7.352941176470588133e-03,1.470588235294117627e-02,5.882352941176470507e-03,7.352941176470588133e-03,1.176470588235294101e-02,1.323529411764705864e-02,1.764705882352941152e-02,2.205882352941176613e-02,2.500000000000000139e-02,1.470588235294117627e-02,2.205882352941176613e-02,1.764705882352941152e-02,2.794117647058823664e-02,2.352941176470588203e-02,1.617647058823529563e-02,1.029411764705882339e-02,2.500000000000000139e-02,2.205882352941176613e-02,1.911764705882353088e-02,1.764705882352941152e-02,1.911764705882353088e-02,3.235294117647059126e-02,3.088235294117647189e-02,2.352941176470588203e-02,2.500000000000000139e-02,1.764705882352941152e-02,2.794117647058823664e-02,2.500000000000000139e-02,1.470588235294117627e-02,2.352941176470588203e-02,2.500000000000000139e-02,2.941176470588235253e-02,1.176470588235294101e-02,3.235294117647059126e-02,2.794117647058823664e-02,1.911764705882353088e-02,2.058823529411764677e-02,2.352941176470588203e-02,1.764705882352941152e-02,2.352941176470588203e-02,2.794117647058823664e-02,1.764705882352941152e-02,1.764705882352941152e-02,1.176470588235294101e-02,1.323529411764705864e-02,1.176470588235294101e-02,5.882352941176470507e-03,7.352941176470588133e-03,2.941176470588235253e-03,0.000000000000000000e+00,2.941176470588235253e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.470588235294117627e-03,2.941176470588235253e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.434720229555236804e-03,4.304160688665709979e-03,1.434720229555236804e-03,7.173601147776183587e-03,1.004304160688665633e-02,4.304160688665709979e-03,4.304160688665709979e-03,4.304160688665709979e-03,4.304160688665709979e-03,5.738880918220947217e-03,1.291248206599713080e-02,2.869440459110473608e-03,1.434720229555236717e-02,1.147776183644189443e-02,1.578192252510760354e-02,1.434720229555236717e-02,1.865136298421807629e-02,1.865136298421807629e-02,2.439024390243902524e-02,1.578192252510760354e-02,2.582496413199426161e-02,2.008608321377331266e-02,1.721664275466283991e-02,2.295552367288378887e-02,2.439024390243902524e-02,1.578192252510760354e-02,3.586800573888091620e-02,2.869440459110473435e-02,1.434720229555236717e-02,2.582496413199426161e-02,2.152080344332855250e-02,1.578192252510760354e-02,2.152080344332855250e-02,1.721664275466283991e-02,2.582496413199426161e-02,2.725968436154949798e-02,2.295552367288378887e-02,2.152080344332855250e-02,3.299856527977044346e-02,1.578192252510760354e-02,2.008608321377331266e-02,2.008608321377331266e-02,2.725968436154949798e-02,2.152080344332855250e-02,2.152080344332855250e-02,2.152080344332855250e-02,1.865136298421807629e-02,1.721664275466283991e-02,2.008608321377331266e-02,1.578192252510760354e-02,1.147776183644189443e-02,2.295552367288378887e-02,1.865136298421807629e-02,2.869440459110473435e-02,1.721664275466283991e-02,1.004304160688665633e-02,1.578192252510760354e-02,5.738880918220947217e-03,1.434720229555236804e-03,5.738880918220947217e-03,1.434720229555236804e-03,2.869440459110473608e-03,0.000000000000000000e+00,1.434720229555236804e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.434720229555236804e-03,0.000000000000000000e+00,1.434720229555236804e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.383125864453665357e-03,0.000000000000000000e+00,1.383125864453665357e-03,0.000000000000000000e+00,2.766251728907330714e-03,0.000000000000000000e+00,5.532503457814661428e-03,2.766251728907330714e-03,6.915629322268326135e-03,2.766251728907330714e-03,4.149377593360995854e-03,8.298755186721991708e-03,9.681881051175657282e-03,5.532503457814661428e-03,1.106500691562932286e-02,6.915629322268326135e-03,1.244813278008298670e-02,1.244813278008298670e-02,2.351313969571230955e-02,9.681881051175657282e-03,1.521438450899031784e-02,1.936376210235131456e-02,2.213001383125864571e-02,2.074688796680497840e-02,1.659751037344398342e-02,1.244813278008298670e-02,1.798063623789764726e-02,1.798063623789764726e-02,3.872752420470262913e-02,3.319502074688796683e-02,2.489626556016597339e-02,2.351313969571230955e-02,1.936376210235131456e-02,1.383125864453665227e-02,2.074688796680497840e-02,2.074688796680497840e-02,2.213001383125864571e-02,2.213001383125864571e-02,2.904564315352697185e-02,1.936376210235131456e-02,6.915629322268326135e-03,3.181189488243429953e-02,2.213001383125864571e-02,1.936376210235131456e-02,2.074688796680497840e-02,1.244813278008298670e-02,2.766251728907330454e-02,2.074688796680497840e-02,2.904564315352697185e-02,2.627939142461964070e-02,1.521438450899031784e-02,1.798063623789764726e-02,2.766251728907330454e-02,2.904564315352697185e-02,1.659751037344398342e-02,1.659751037344398342e-02,2.213001383125864571e-02,2.213001383125864571e-02,8.298755186721991708e-03,2.351313969571230955e-02,6.915629322268326135e-03,9.681881051175657282e-03,1.383125864453665357e-03,1.383125864453665357e-03,1.383125864453665357e-03,0.000000000000000000e+00,2.766251728907330714e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.383125864453665357e-03,0.000000000000000000e+00,1.383125864453665357e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.954209748892171541e-03,2.954209748892171541e-03,1.477104874446085771e-03,2.954209748892171541e-03,2.954209748892171541e-03,8.862629246676514624e-03,7.385524372230427986e-03,2.954209748892171541e-03,5.908419497784343083e-03,5.908419497784343083e-03,1.477104874446085597e-02,1.033973412112259953e-02,5.908419497784343083e-03,1.477104874446085597e-02,1.772525849335302925e-02,1.624815361890694088e-02,1.477104874446085597e-02,1.772525849335302925e-02,2.067946824224519906e-02,1.772525849335302925e-02,1.033973412112259953e-02,1.920236336779911415e-02,1.477104874446085597e-02,2.067946824224519906e-02,2.511078286558345724e-02,1.772525849335302925e-02,2.067946824224519906e-02,2.806499261447562704e-02,1.624815361890694088e-02,2.215657311669128396e-02,2.215657311669128396e-02,2.215657311669128396e-02,2.067946824224519906e-02,2.511078286558345724e-02,2.658788774002954214e-02,3.249630723781388175e-02,1.181683899556868617e-02,3.249630723781388175e-02,2.215657311669128396e-02,3.397341211225997359e-02,2.363367799113737233e-02,2.658788774002954214e-02,1.329394387001477107e-02,1.477104874446085597e-02,1.477104874446085597e-02,1.624815361890694088e-02,7.385524372230427986e-03,2.511078286558345724e-02,1.772525849335302925e-02,2.658788774002954214e-02,1.920236336779911415e-02,3.101920236336780032e-02,2.215657311669128396e-02,2.363367799113737233e-02,2.215657311669128396e-02,1.920236336779911415e-02,1.181683899556868617e-02,8.862629246676514624e-03,2.954209748892171541e-03,0.000000000000000000e+00,5.908419497784343083e-03,0.000000000000000000e+00,2.954209748892171541e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.445086705202312067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.445086705202312067e-03,5.780346820809248269e-03,2.890173410404624135e-03,4.335260115606935985e-03,2.890173410404624135e-03,8.670520231213871970e-03,5.780346820809248269e-03,1.156069364161849654e-02,8.670520231213871970e-03,8.670520231213871970e-03,1.156069364161849654e-02,1.300578034682080969e-02,1.589595375722543252e-02,1.445086705202312111e-02,7.225433526011560553e-03,2.456647398843930796e-02,1.878612716763005883e-02,1.300578034682080969e-02,2.023121387283237024e-02,1.734104046242774394e-02,2.456647398843930796e-02,2.023121387283237024e-02,1.589595375722543252e-02,1.156069364161849654e-02,2.312138728323699308e-02,2.890173410404624221e-02,1.734104046242774394e-02,2.456647398843930796e-02,1.734104046242774394e-02,1.445086705202312111e-02,2.312138728323699308e-02,2.167630057803468166e-02,1.589595375722543252e-02,2.312138728323699308e-02,2.023121387283237024e-02,2.601156069364161938e-02,2.456647398843930796e-02,2.601156069364161938e-02,1.734104046242774394e-02,3.323699421965317646e-02,2.312138728323699308e-02,2.745664739884393080e-02,1.156069364161849654e-02,1.878612716763005883e-02,1.734104046242774394e-02,2.890173410404624221e-02,2.167630057803468166e-02,2.312138728323699308e-02,1.300578034682080969e-02,1.589595375722543252e-02,1.589595375722543252e-02,2.890173410404624221e-02,2.312138728323699308e-02,3.179190751445086505e-02,1.445086705202312111e-02,1.156069364161849654e-02,7.225433526011560553e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.335260115606935985e-03,1.445086705202312067e-03,2.890173410404624135e-03,2.890173410404624135e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.890173410404624135e-03,0.000000000000000000e+00,1.445086705202312067e-03,0.000000000000000000e+00,1.445086705202312067e-03,1.445086705202312067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.492537313432835836e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.492537313432835836e-03,7.462686567164178962e-03,2.985074626865671672e-03,2.985074626865671672e-03,1.194029850746268669e-02,7.462686567164178962e-03,1.343283582089552231e-02,1.044776119402985107e-02,1.044776119402985107e-02,7.462686567164178962e-03,1.194029850746268669e-02,1.194029850746268669e-02,1.194029850746268669e-02,1.492537313432835792e-02,1.343283582089552231e-02,1.492537313432835792e-02,1.343283582089552231e-02,1.791044776119403090e-02,2.388059701492537337e-02,1.194029850746268669e-02,1.940298507462686478e-02,2.686567164179104461e-02,1.492537313432835792e-02,1.791044776119403090e-02,2.388059701492537337e-02,1.940298507462686478e-02,1.791044776119403090e-02,2.089552238805970213e-02,1.044776119402985107e-02,1.940298507462686478e-02,2.089552238805970213e-02,1.044776119402985107e-02,2.089552238805970213e-02,3.134328358208954973e-02,2.388059701492537337e-02,1.940298507462686478e-02,2.388059701492537337e-02,1.343283582089552231e-02,3.134328358208954973e-02,1.940298507462686478e-02,2.537313432835820726e-02,3.283582089552238709e-02,3.731343283582089221e-02,1.940298507462686478e-02,2.089552238805970213e-02,1.044776119402985107e-02,2.089552238805970213e-02,2.238805970149253602e-02,3.432835820895522444e-02,2.537313432835820726e-02,1.641791044776119354e-02,1.641791044776119354e-02,2.238805970149253602e-02,3.134328358208954973e-02,1.194029850746268669e-02,5.970149253731343343e-03,4.477611940298507724e-03,2.985074626865671672e-03,0.000000000000000000e+00,1.492537313432835836e-03,2.985074626865671672e-03,1.492537313432835836e-03,1.492537313432835836e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.492537313432835836e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.976190476190476025e-03,2.976190476190476025e-03,2.976190476190476025e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.976190476190476025e-03,2.976190476190476025e-03,7.440476190476190063e-03,0.000000000000000000e+00,1.488095238095238013e-02,5.952380952380952051e-03,5.952380952380952051e-03,2.976190476190476025e-03,1.488095238095238013e-02,7.440476190476190063e-03,1.785714285714285615e-02,1.339285714285714211e-02,7.440476190476190063e-03,2.976190476190476025e-03,7.440476190476190063e-03,1.636904761904761987e-02,1.934523809523809590e-02,1.190476190476190410e-02,1.785714285714285615e-02,8.928571428571428076e-03,2.678571428571428423e-02,8.928571428571428076e-03,2.232142857142857192e-02,1.785714285714285615e-02,2.083333333333333218e-02,1.636904761904761987e-02,1.785714285714285615e-02,1.636904761904761987e-02,2.232142857142857192e-02,2.529761904761904795e-02,1.934523809523809590e-02,2.380952380952380820e-02,1.488095238095238013e-02,1.636904761904761987e-02,1.934523809523809590e-02,2.380952380952380820e-02,1.636904761904761987e-02,2.232142857142857192e-02,3.125000000000000000e-02,2.380952380952380820e-02,2.380952380952380820e-02,3.125000000000000000e-02,1.785714285714285615e-02,2.529761904761904795e-02,2.083333333333333218e-02,2.232142857142857192e-02,3.125000000000000000e-02,2.083333333333333218e-02,1.785714285714285615e-02,2.083333333333333218e-02,1.785714285714285615e-02,2.380952380952380820e-02,1.785714285714285615e-02,1.636904761904761987e-02,1.636904761904761987e-02,1.488095238095238013e-02,2.976190476190476025e-02,7.440476190476190063e-03,1.488095238095238013e-03,7.440476190476190063e-03,2.976190476190476025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.488095238095238013e-03,1.488095238095238013e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.488095238095238013e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.488095238095238013e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.488095238095238013e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.472754050073637674e-03,1.472754050073637674e-03,0.000000000000000000e+00,1.472754050073637674e-03,1.472754050073637674e-03,5.891016200294550698e-03,2.945508100147275349e-03,7.363770250368188372e-03,1.472754050073637674e-03,5.891016200294550698e-03,5.891016200294550698e-03,2.945508100147275349e-03,1.325478645066273907e-02,5.891016200294550698e-03,1.472754050073637674e-02,1.325478645066273907e-02,4.418262150220913023e-03,1.325478645066273907e-02,2.061855670103092744e-02,1.178203240058910140e-02,8.836524300441826046e-03,7.363770250368188372e-03,1.620029455081001615e-02,1.914580265095729150e-02,1.767304860088365209e-02,8.836524300441826046e-03,1.767304860088365209e-02,1.472754050073637674e-02,2.061855670103092744e-02,2.798232695139911755e-02,1.620029455081001615e-02,3.092783505154639290e-02,2.945508100147275349e-02,2.356406480117820279e-02,1.767304860088365209e-02,2.061855670103092744e-02,1.325478645066273907e-02,2.503681885125184220e-02,2.356406480117820279e-02,2.209131075110456685e-02,2.798232695139911755e-02,2.503681885125184220e-02,2.945508100147275349e-02,3.387334315169366478e-02,1.620029455081001615e-02,2.061855670103092744e-02,2.061855670103092744e-02,2.356406480117820279e-02,2.503681885125184220e-02,1.914580265095729150e-02,1.767304860088365209e-02,3.092783505154639290e-02,2.209131075110456685e-02,1.472754050073637674e-02,1.914580265095729150e-02,2.503681885125184220e-02,2.650957290132547814e-02,1.030927835051546372e-02,1.620029455081001615e-02,1.472754050073637674e-02,1.472754050073637674e-02,5.891016200294550698e-03,1.472754050073637674e-03,7.363770250368188372e-03,2.945508100147275349e-03,2.945508100147275349e-03,1.472754050073637674e-03,4.418262150220913023e-03,1.472754050073637674e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.472754050073637674e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.016591251885369657e-03,0.000000000000000000e+00,3.016591251885369657e-03,1.508295625942684829e-03,3.016591251885369657e-03,1.508295625942684829e-03,3.016591251885369657e-03,6.033182503770739315e-03,7.541478129713423927e-03,4.524886877828054703e-03,6.033182503770739315e-03,6.033182503770739315e-03,1.508295625942684829e-03,1.055806938159879402e-02,1.055806938159879402e-02,1.055806938159879402e-02,1.357466063348416324e-02,1.055806938159879402e-02,1.960784313725490169e-02,1.206636500754147863e-02,1.508295625942684785e-02,1.809954751131221881e-02,1.357466063348416324e-02,1.206636500754147863e-02,2.111613876319758804e-02,2.413273001508295726e-02,1.659125188536953246e-02,2.714932126696832648e-02,1.508295625942684785e-02,2.262443438914027091e-02,2.111613876319758804e-02,1.809954751131221881e-02,2.564102564102564014e-02,2.564102564102564014e-02,2.413273001508295726e-02,1.659125188536953246e-02,1.357466063348416324e-02,3.469079939668175128e-02,2.865761689291100936e-02,1.206636500754147863e-02,1.659125188536953246e-02,2.111613876319758804e-02,3.167420814479637858e-02,3.619909502262443762e-02,1.508295625942684785e-02,1.508295625942684785e-02,3.167420814479637858e-02,1.508295625942684785e-02,1.206636500754147863e-02,1.659125188536953246e-02,2.714932126696832648e-02,2.714932126696832648e-02,2.262443438914027091e-02,1.659125188536953246e-02,1.960784313725490169e-02,1.659125188536953246e-02,3.167420814479637858e-02,1.357466063348416324e-02,3.016591251885369571e-02,1.357466063348416324e-02,9.049773755656109406e-03,6.033182503770739315e-03,3.016591251885369657e-03,3.016591251885369657e-03,1.508295625942684829e-03,0.000000000000000000e+00,4.524886877828054703e-03,0.000000000000000000e+00,1.508295625942684829e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.508295625942684829e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.030303030303030300e-03,0.000000000000000000e+00,1.515151515151515150e-03,1.515151515151515150e-03,1.515151515151515150e-03,1.515151515151515150e-03,3.030303030303030300e-03,6.060606060606060601e-03,4.545454545454545234e-03,3.030303030303030300e-03,7.575757575757575968e-03,4.545454545454545234e-03,6.060606060606060601e-03,1.212121212121212120e-02,1.969696969696969543e-02,1.515151515151515194e-02,1.060606060606060670e-02,1.969696969696969543e-02,1.363636363636363570e-02,1.363636363636363570e-02,1.363636363636363570e-02,1.363636363636363570e-02,1.212121212121212120e-02,1.666666666666666644e-02,1.969696969696969543e-02,1.666666666666666644e-02,9.090909090909090468e-03,2.121212121212121340e-02,2.878787878787878937e-02,1.060606060606060670e-02,1.969696969696969543e-02,1.212121212121212120e-02,1.363636363636363570e-02,2.272727272727272790e-02,2.878787878787878937e-02,1.818181818181818094e-02,1.969696969696969543e-02,3.484848484848485084e-02,2.575757575757575690e-02,3.484848484848485084e-02,2.121212121212121340e-02,1.969696969696969543e-02,2.272727272727272790e-02,1.212121212121212120e-02,1.666666666666666644e-02,2.878787878787878937e-02,2.424242424242424240e-02,2.878787878787878937e-02,1.818181818181818094e-02,2.121212121212121340e-02,1.666666666666666644e-02,1.969696969696969543e-02,2.272727272727272790e-02,9.090909090909090468e-03,2.121212121212121340e-02,1.818181818181818094e-02,2.121212121212121340e-02,1.818181818181818094e-02,1.666666666666666644e-02,1.060606060606060670e-02,1.818181818181818094e-02,1.666666666666666644e-02,1.212121212121212120e-02,6.060606060606060601e-03,7.575757575757575968e-03,3.030303030303030300e-03,1.515151515151515150e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.515151515151515150e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.030303030303030300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.515151515151515150e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.430615164520743915e-03,0.000000000000000000e+00,1.430615164520743915e-03,0.000000000000000000e+00,1.430615164520743915e-03,0.000000000000000000e+00,1.430615164520743915e-03,2.861230329041487830e-03,0.000000000000000000e+00,7.153075822603719575e-03,4.291845493562231745e-03,5.722460658082975660e-03,1.430615164520743915e-03,7.153075822603719575e-03,1.144492131616595132e-02,1.287553648068669523e-02,1.430615164520743915e-02,8.583690987124463490e-03,1.287553648068669523e-02,8.583690987124463490e-03,1.287553648068669523e-02,8.583690987124463490e-03,8.583690987124463490e-03,2.432045779685264655e-02,1.573676680972818306e-02,1.287553648068669523e-02,1.716738197424892698e-02,1.859799713876967089e-02,1.573676680972818306e-02,2.432045779685264655e-02,1.430615164520743915e-02,2.002861230329041481e-02,1.144492131616595132e-02,1.716738197424892698e-02,2.432045779685264655e-02,1.859799713876967089e-02,1.859799713876967089e-02,2.288984263233190264e-02,2.432045779685264655e-02,2.002861230329041481e-02,1.859799713876967089e-02,3.147353361945636613e-02,2.432045779685264655e-02,2.145922746781115872e-02,2.002861230329041481e-02,2.575107296137339047e-02,2.432045779685264655e-02,2.288984263233190264e-02,1.859799713876967089e-02,1.287553648068669523e-02,8.583690987124463490e-03,2.432045779685264655e-02,2.575107296137339047e-02,1.430615164520743915e-02,1.573676680972818306e-02,2.002861230329041481e-02,1.859799713876967089e-02,1.716738197424892698e-02,1.716738197424892698e-02,2.145922746781115872e-02,2.432045779685264655e-02,1.716738197424892698e-02,2.861230329041487830e-02,2.432045779685264655e-02,2.288984263233190264e-02,4.291845493562231745e-03,1.430615164520743915e-03,1.001430615164520740e-02,1.430615164520743915e-03,2.861230329041487830e-03,2.861230329041487830e-03,0.000000000000000000e+00,1.430615164520743915e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.430615164520743915e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.536098310291858678e-03,3.072196620583717355e-03,0.000000000000000000e+00,1.536098310291858678e-03,3.072196620583717355e-03,3.072196620583717355e-03,3.072196620583717355e-03,1.536098310291858678e-03,1.536098310291858678e-03,6.144393241167434710e-03,6.144393241167434710e-03,9.216589861751152066e-03,4.608294930875576033e-03,1.536098310291858678e-02,6.144393241167434710e-03,1.689708141321044632e-02,1.075268817204301161e-02,6.144393241167434710e-03,2.611367127496159665e-02,9.216589861751152066e-03,1.689708141321044632e-02,6.144393241167434710e-03,9.216589861751152066e-03,1.382488479262672897e-02,1.996927803379416194e-02,1.228878648233486942e-02,2.150537634408602322e-02,1.689708141321044632e-02,2.150537634408602322e-02,2.304147465437788103e-02,1.843317972350230413e-02,1.228878648233486942e-02,1.996927803379416194e-02,9.216589861751152066e-03,1.843317972350230413e-02,1.843317972350230413e-02,2.150537634408602322e-02,1.843317972350230413e-02,2.304147465437788103e-02,2.304147465437788103e-02,3.072196620583717355e-02,2.764976958525345793e-02,2.918586789554531574e-02,1.996927803379416194e-02,1.536098310291858678e-02,1.382488479262672897e-02,2.150537634408602322e-02,7.680491551459293388e-03,2.304147465437788103e-02,1.843317972350230413e-02,1.996927803379416194e-02,1.228878648233486942e-02,1.536098310291858678e-02,1.382488479262672897e-02,1.228878648233486942e-02,1.536098310291858678e-02,2.457757296466973884e-02,1.843317972350230413e-02,1.228878648233486942e-02,2.304147465437788103e-02,2.611367127496159665e-02,2.918586789554531574e-02,1.996927803379416194e-02,1.228878648233486942e-02,2.304147465437788103e-02,4.608294930875576033e-03,7.680491551459293388e-03,6.144393241167434710e-03,3.072196620583717355e-03,3.072196620583717355e-03,3.072196620583717355e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.072196620583717355e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.536098310291858678e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.536098310291858678e-03,1.536098310291858678e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,1.557632398753894037e-03,4.672897196261681894e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.672897196261681894e-03,1.557632398753894037e-03,1.557632398753894037e-03,9.345794392523363789e-03,4.672897196261681894e-03,9.345794392523363789e-03,4.672897196261681894e-03,3.115264797507788074e-03,1.090342679127725804e-02,1.401869158878504655e-02,1.557632398753894037e-03,1.090342679127725804e-02,1.401869158878504655e-02,1.557632398753894037e-03,1.246105919003115230e-02,1.246105919003115230e-02,1.090342679127725804e-02,9.345794392523363789e-03,1.401869158878504655e-02,1.246105919003115230e-02,9.345794392523363789e-03,1.401869158878504655e-02,1.401869158878504655e-02,1.401869158878504655e-02,2.492211838006230459e-02,1.557632398753894080e-02,2.803738317757009310e-02,1.869158878504672758e-02,2.180685358255451609e-02,1.713395638629283332e-02,2.959501557632398736e-02,1.869158878504672758e-02,2.024922118380062183e-02,2.647975077881619885e-02,2.492211838006230459e-02,2.024922118380062183e-02,2.647975077881619885e-02,2.492211838006230459e-02,2.024922118380062183e-02,7.788161993769470402e-03,2.336448598130841034e-02,2.024922118380062183e-02,2.180685358255451609e-02,2.180685358255451609e-02,2.959501557632398736e-02,2.180685358255451609e-02,1.557632398753894080e-02,1.869158878504672758e-02,1.557632398753894080e-02,1.713395638629283332e-02,2.492211838006230459e-02,2.024922118380062183e-02,9.345794392523363789e-03,1.246105919003115230e-02,2.492211838006230459e-02,1.557632398753894080e-02,2.803738317757009310e-02,7.788161993769470402e-03,2.024922118380062183e-02,1.869158878504672758e-02,1.557632398753894080e-02,9.345794392523363789e-03,6.230529595015576148e-03,4.672897196261681894e-03,1.557632398753894037e-03,3.115264797507788074e-03,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.562500000000000087e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.562500000000000087e-03,0.000000000000000000e+00,1.562500000000000087e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.562500000000000087e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.562500000000000087e-03,6.250000000000000347e-03,3.125000000000000173e-03,3.125000000000000173e-03,7.812500000000000000e-03,3.125000000000000173e-03,3.125000000000000173e-03,6.250000000000000347e-03,9.374999999999999653e-03,1.093749999999999931e-02,7.812500000000000000e-03,1.093749999999999931e-02,1.406250000000000035e-02,2.031250000000000069e-02,1.562500000000000000e-02,9.374999999999999653e-03,1.406250000000000035e-02,1.718750000000000139e-02,9.374999999999999653e-03,1.562500000000000000e-02,1.718750000000000139e-02,9.374999999999999653e-03,2.187499999999999861e-02,1.250000000000000069e-02,1.250000000000000069e-02,1.874999999999999931e-02,2.187499999999999861e-02,2.187499999999999861e-02,2.500000000000000139e-02,1.874999999999999931e-02,2.500000000000000139e-02,1.718750000000000139e-02,1.718750000000000139e-02,2.343750000000000000e-02,1.562500000000000000e-02,1.562500000000000000e-02,1.406250000000000035e-02,1.718750000000000139e-02,1.874999999999999931e-02,1.874999999999999931e-02,1.874999999999999931e-02,1.718750000000000139e-02,2.031250000000000069e-02,2.031250000000000069e-02,1.250000000000000069e-02,1.250000000000000069e-02,2.187499999999999861e-02,1.250000000000000069e-02,2.656249999999999931e-02,1.250000000000000069e-02,1.718750000000000139e-02,2.187499999999999861e-02,1.718750000000000139e-02,1.562500000000000000e-02,2.500000000000000139e-02,1.874999999999999931e-02,1.562500000000000000e-02,3.281250000000000139e-02,1.562500000000000000e-02,1.250000000000000069e-02,2.500000000000000139e-02,1.093749999999999931e-02,9.374999999999999653e-03,7.812500000000000000e-03,9.374999999999999653e-03,9.374999999999999653e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.562500000000000087e-03,0.000000000000000000e+00,1.562500000000000087e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.483679525222551983e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.483679525222551983e-03,1.483679525222551983e-03,4.451038575667655948e-03,1.483679525222551983e-03,0.000000000000000000e+00,4.451038575667655948e-03,2.967359050445103966e-03,1.483679525222551983e-03,2.967359050445103966e-03,4.451038575667655948e-03,2.967359050445103966e-03,7.418397626112759914e-03,5.934718100890207931e-03,4.451038575667655948e-03,4.451038575667655948e-03,2.967359050445103966e-03,4.451038575667655948e-03,5.934718100890207931e-03,1.335311572700296698e-02,2.225519287833828061e-02,1.928783382789317491e-02,1.038575667655786301e-02,1.038575667655786301e-02,1.632047477744807268e-02,2.077151335311572602e-02,1.632047477744807268e-02,1.780415430267062379e-02,1.632047477744807268e-02,1.483679525222551983e-02,1.632047477744807268e-02,1.780415430267062379e-02,1.335311572700296698e-02,1.483679525222551983e-02,1.928783382789317491e-02,2.522255192878338284e-02,1.632047477744807268e-02,2.077151335311572602e-02,2.225519287833828061e-02,1.928783382789317491e-02,2.522255192878338284e-02,2.077151335311572602e-02,2.077151335311572602e-02,2.373887240356083173e-02,1.928783382789317491e-02,1.038575667655786301e-02,2.373887240356083173e-02,2.077151335311572602e-02,2.225519287833828061e-02,2.670623145400593396e-02,1.038575667655786301e-02,1.186943620178041586e-02,1.483679525222551983e-02,1.780415430267062379e-02,1.483679525222551983e-02,2.225519287833828061e-02,1.928783382789317491e-02,2.077151335311572602e-02,1.632047477744807268e-02,1.780415430267062379e-02,1.928783382789317491e-02,1.780415430267062379e-02,2.373887240356083173e-02,2.373887240356083173e-02,1.335311572700296698e-02,1.483679525222551983e-02,1.780415430267062379e-02,1.780415430267062379e-02,1.632047477744807268e-02,8.902077151335311897e-03,0.000000000000000000e+00,2.967359050445103966e-03,2.967359050445103966e-03,1.483679525222551983e-03,1.483679525222551983e-03,0.000000000000000000e+00,1.483679525222551983e-03,1.483679525222551983e-03,0.000000000000000000e+00,1.483679525222551983e-03,0.000000000000000000e+00,1.483679525222551983e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.483679525222551983e-03,1.483679525222551983e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.451378809869375902e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.451378809869375902e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.902757619738751804e-03,2.902757619738751804e-03,1.451378809869375902e-03,0.000000000000000000e+00,2.902757619738751804e-03,5.805515239477503607e-03,4.354136429608127488e-03,5.805515239477503607e-03,5.805515239477503607e-03,4.354136429608127488e-03,1.015965166908563110e-02,1.015965166908563110e-02,1.306240928882438333e-02,1.306240928882438333e-02,1.015965166908563110e-02,1.886792452830188607e-02,1.306240928882438333e-02,1.596516690856313384e-02,1.161103047895500721e-02,1.306240928882438333e-02,1.015965166908563110e-02,1.886792452830188607e-02,1.886792452830188607e-02,1.741654571843250995e-02,3.047895500725689502e-02,2.612481857764876667e-02,1.741654571843250995e-02,2.322206095791001443e-02,8.708272859216254977e-03,1.741654571843250995e-02,1.741654571843250995e-02,1.741654571843250995e-02,2.031930333817126219e-02,1.451378809869375945e-02,1.741654571843250995e-02,1.741654571843250995e-02,1.596516690856313384e-02,4.354136429608127488e-03,2.322206095791001443e-02,1.741654571843250995e-02,2.757619738751814278e-02,1.306240928882438333e-02,2.031930333817126219e-02,1.451378809869375945e-02,1.886792452830188607e-02,1.596516690856313384e-02,1.886792452830188607e-02,1.306240928882438333e-02,2.322206095791001443e-02,2.031930333817126219e-02,1.886792452830188607e-02,2.322206095791001443e-02,2.177068214804063831e-02,2.322206095791001443e-02,2.902757619738751890e-02,8.708272859216254977e-03,2.902757619738751890e-02,1.306240928882438333e-02,2.322206095791001443e-02,2.467343976777939055e-02,1.741654571843250995e-02,1.161103047895500721e-02,1.161103047895500721e-02,1.161103047895500721e-02,1.015965166908563110e-02,4.354136429608127488e-03,2.902757619738751804e-03,1.451378809869375902e-03,1.451378809869375902e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.451378809869375902e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.451378809869375902e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.451378809869375902e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,4.552352048558422001e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.587253414264036669e-03,3.034901365705614668e-03,1.517450682852807334e-03,3.034901365705614668e-03,3.034901365705614668e-03,1.517450682852807334e-03,0.000000000000000000e+00,4.552352048558422001e-03,1.062215477996965134e-02,4.552352048558422001e-03,1.213960546282245867e-02,6.069802731411229335e-03,1.365705614567526600e-02,6.069802731411229335e-03,1.365705614567526600e-02,1.669195751138087894e-02,1.365705614567526600e-02,1.213960546282245867e-02,2.124430955993930267e-02,1.820940819423368801e-02,1.972685887708649360e-02,1.062215477996965134e-02,1.669195751138087894e-02,2.579666160849772294e-02,1.972685887708649360e-02,9.104704097116844003e-03,2.579666160849772294e-02,1.820940819423368801e-02,1.669195751138087894e-02,1.972685887708649360e-02,2.731411229135053201e-02,1.820940819423368801e-02,1.820940819423368801e-02,2.883156297420333761e-02,1.213960546282245867e-02,1.365705614567526600e-02,1.669195751138087894e-02,1.213960546282245867e-02,2.124430955993930267e-02,1.972685887708649360e-02,9.104704097116844003e-03,2.579666160849772294e-02,3.034901365705614668e-02,1.669195751138087894e-02,1.213960546282245867e-02,2.883156297420333761e-02,1.365705614567526600e-02,1.365705614567526600e-02,2.883156297420333761e-02,2.427921092564491734e-02,1.972685887708649360e-02,2.124430955993930267e-02,1.972685887708649360e-02,1.365705614567526600e-02,1.365705614567526600e-02,2.731411229135053201e-02,2.427921092564491734e-02,1.062215477996965134e-02,1.972685887708649360e-02,1.062215477996965134e-02,1.517450682852807334e-02,2.427921092564491734e-02,1.062215477996965134e-02,3.034901365705614668e-03,1.517450682852807334e-03,1.517450682852807334e-03,1.517450682852807334e-03,1.517450682852807334e-03,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.497005988023952187e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.491017964071856126e-03,1.497005988023952187e-03,0.000000000000000000e+00,2.994011976047904373e-03,2.994011976047904373e-03,4.491017964071856126e-03,5.988023952095808747e-03,5.988023952095808747e-03,5.988023952095808747e-03,5.988023952095808747e-03,8.982035928143712253e-03,7.485029940119760500e-03,8.982035928143712253e-03,7.485029940119760500e-03,5.988023952095808747e-03,5.988023952095808747e-03,1.347305389221556925e-02,8.982035928143712253e-03,1.347305389221556925e-02,8.982035928143712253e-03,1.646706586826347449e-02,1.047904191616766401e-02,1.197604790419161749e-02,1.047904191616766401e-02,2.095808383233532801e-02,1.347305389221556925e-02,2.095808383233532801e-02,1.946107784431137799e-02,2.694610778443113849e-02,1.796407185628742451e-02,1.047904191616766401e-02,1.646706586826347449e-02,1.796407185628742451e-02,2.844311377245508851e-02,2.694610778443113849e-02,1.796407185628742451e-02,2.095808383233532801e-02,2.395209580838323499e-02,1.646706586826347449e-02,1.497005988023952100e-02,1.497005988023952100e-02,1.946107784431137799e-02,3.143712574850299202e-02,1.946107784431137799e-02,2.395209580838323499e-02,1.946107784431137799e-02,1.347305389221556925e-02,1.197604790419161749e-02,1.197604790419161749e-02,2.245508982035928150e-02,2.395209580838323499e-02,1.047904191616766401e-02,1.047904191616766401e-02,1.347305389221556925e-02,1.796407185628742451e-02,1.796407185628742451e-02,1.197604790419161749e-02,1.646706586826347449e-02,1.946107784431137799e-02,1.796407185628742451e-02,1.197604790419161749e-02,2.395209580838323499e-02,2.694610778443113849e-02,1.646706586826347449e-02,2.095808383233532801e-02,1.497005988023952100e-02,1.497005988023952100e-02,7.485029940119760500e-03,2.994011976047904373e-03,4.491017964071856126e-03,2.994011976047904373e-03,1.497005988023952187e-03,2.994011976047904373e-03,0.000000000000000000e+00,1.497005988023952187e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.497005988023952187e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.600000000000000077e-03,1.600000000000000077e-03,0.000000000000000000e+00,1.600000000000000077e-03,6.400000000000000307e-03,1.600000000000000077e-03,3.200000000000000153e-03,0.000000000000000000e+00,1.600000000000000077e-03,3.200000000000000153e-03,1.600000000000000077e-03,4.799999999999999580e-03,1.600000000000000077e-03,4.799999999999999580e-03,4.799999999999999580e-03,9.599999999999999159e-03,9.599999999999999159e-03,6.400000000000000307e-03,6.400000000000000307e-03,6.400000000000000307e-03,1.119999999999999989e-02,1.119999999999999989e-02,8.000000000000000167e-03,1.600000000000000033e-02,1.439999999999999961e-02,1.280000000000000061e-02,8.000000000000000167e-03,9.599999999999999159e-03,2.400000000000000050e-02,1.600000000000000033e-02,2.560000000000000123e-02,1.600000000000000033e-02,2.239999999999999977e-02,1.760000000000000106e-02,2.400000000000000050e-02,1.439999999999999961e-02,2.079999999999999905e-02,1.280000000000000061e-02,2.079999999999999905e-02,9.599999999999999159e-03,2.239999999999999977e-02,1.439999999999999961e-02,1.760000000000000106e-02,2.400000000000000050e-02,2.239999999999999977e-02,2.879999999999999921e-02,2.400000000000000050e-02,1.119999999999999989e-02,8.000000000000000167e-03,2.239999999999999977e-02,1.119999999999999989e-02,1.760000000000000106e-02,2.079999999999999905e-02,2.560000000000000123e-02,1.439999999999999961e-02,1.119999999999999989e-02,2.239999999999999977e-02,2.879999999999999921e-02,1.280000000000000061e-02,2.719999999999999848e-02,2.079999999999999905e-02,1.280000000000000061e-02,1.280000000000000061e-02,1.600000000000000033e-02,1.119999999999999989e-02,2.879999999999999921e-02,1.439999999999999961e-02,3.039999999999999994e-02,1.439999999999999961e-02,1.119999999999999989e-02,9.599999999999999159e-03,1.119999999999999989e-02,1.280000000000000061e-02,1.600000000000000077e-03,1.600000000000000077e-03,1.600000000000000077e-03,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.600000000000000077e-03,1.600000000000000077e-03,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.379585326953748046e-03,1.594896331738437012e-03,0.000000000000000000e+00,1.594896331738437012e-03,3.189792663476874023e-03,3.189792663476874023e-03,6.379585326953748046e-03,3.189792663476874023e-03,0.000000000000000000e+00,1.594896331738437012e-03,0.000000000000000000e+00,1.116427432216905886e-02,6.379585326953748046e-03,1.435406698564593332e-02,1.594896331738437012e-03,4.784688995215310818e-03,6.379585326953748046e-03,4.784688995215310818e-03,1.275917065390749609e-02,1.435406698564593332e-02,1.435406698564593332e-02,1.116427432216905886e-02,1.275917065390749609e-02,1.275917065390749609e-02,1.116427432216905886e-02,1.913875598086124327e-02,1.594896331738436882e-02,1.116427432216905886e-02,1.275917065390749609e-02,1.754385964912280604e-02,1.116427432216905886e-02,1.754385964912280604e-02,2.073365231259968050e-02,3.349282296650717833e-02,2.551834130781499219e-02,1.435406698564593332e-02,2.073365231259968050e-02,2.870813397129186664e-02,2.392344497607655496e-02,2.073365231259968050e-02,2.870813397129186664e-02,2.073365231259968050e-02,1.435406698564593332e-02,1.913875598086124327e-02,2.232854864433811773e-02,2.232854864433811773e-02,1.594896331738436882e-02,1.594896331738436882e-02,2.073365231259968050e-02,1.913875598086124327e-02,1.754385964912280604e-02,9.569377990430621636e-03,1.913875598086124327e-02,1.754385964912280604e-02,3.349282296650717833e-02,2.073365231259968050e-02,1.275917065390749609e-02,2.073365231259968050e-02,1.116427432216905886e-02,9.569377990430621636e-03,2.392344497607655496e-02,1.275917065390749609e-02,1.913875598086124327e-02,1.594896331738436882e-02,1.275917065390749609e-02,2.073365231259968050e-02,1.275917065390749609e-02,1.275917065390749609e-02,1.275917065390749609e-02,1.116427432216905886e-02,6.379585326953748046e-03,3.189792663476874023e-03,1.594896331738437012e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.594896331738437012e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.594896331738437012e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.431314623338257312e-03,1.477104874446085771e-03,1.477104874446085771e-03,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,7.385524372230427986e-03,4.431314623338257312e-03,4.431314623338257312e-03,2.954209748892171541e-03,5.908419497784343083e-03,4.431314623338257312e-03,0.000000000000000000e+00,4.431314623338257312e-03,1.329394387001477107e-02,1.033973412112259953e-02,1.181683899556868617e-02,1.033973412112259953e-02,1.329394387001477107e-02,1.477104874446085597e-02,1.181683899556868617e-02,5.908419497784343083e-03,1.477104874446085597e-02,1.033973412112259953e-02,1.329394387001477107e-02,8.862629246676514624e-03,1.772525849335302925e-02,1.329394387001477107e-02,1.920236336779911415e-02,1.920236336779911415e-02,1.920236336779911415e-02,1.624815361890694088e-02,2.215657311669128396e-02,1.181683899556868617e-02,1.920236336779911415e-02,1.477104874446085597e-02,2.215657311669128396e-02,2.067946824224519906e-02,2.215657311669128396e-02,1.477104874446085597e-02,1.772525849335302925e-02,2.511078286558345724e-02,1.329394387001477107e-02,1.477104874446085597e-02,1.772525849335302925e-02,2.658788774002954214e-02,1.624815361890694088e-02,2.363367799113737233e-02,1.329394387001477107e-02,2.658788774002954214e-02,1.477104874446085597e-02,2.511078286558345724e-02,1.033973412112259953e-02,1.772525849335302925e-02,2.658788774002954214e-02,1.033973412112259953e-02,1.329394387001477107e-02,2.067946824224519906e-02,2.658788774002954214e-02,2.511078286558345724e-02,1.920236336779911415e-02,1.624815361890694088e-02,2.363367799113737233e-02,1.477104874446085597e-02,1.181683899556868617e-02,2.511078286558345724e-02,1.772525849335302925e-02,1.477104874446085597e-02,2.954209748892171541e-03,4.431314623338257312e-03,8.862629246676514624e-03,2.954209748892171541e-03,4.431314623338257312e-03,0.000000000000000000e+00,2.954209748892171541e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.477104874446085771e-03,0.000000000000000000e+00,2.954209748892171541e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.483679525222551983e-03,1.483679525222551983e-03,1.483679525222551983e-03,1.483679525222551983e-03,1.483679525222551983e-03,2.967359050445103966e-03,1.483679525222551983e-03,4.451038575667655948e-03,5.934718100890207931e-03,1.483679525222551983e-03,8.902077151335311897e-03,7.418397626112759914e-03,5.934718100890207931e-03,5.934718100890207931e-03,1.335311572700296698e-02,8.902077151335311897e-03,4.451038575667655948e-03,0.000000000000000000e+00,4.451038575667655948e-03,1.483679525222551983e-02,8.902077151335311897e-03,8.902077151335311897e-03,1.780415430267062379e-02,1.335311572700296698e-02,1.928783382789317491e-02,1.780415430267062379e-02,7.418397626112759914e-03,1.038575667655786301e-02,2.077151335311572602e-02,1.483679525222551983e-02,1.186943620178041586e-02,5.934718100890207931e-03,1.483679525222551983e-02,7.418397626112759914e-03,1.632047477744807268e-02,1.483679525222551983e-02,1.632047477744807268e-02,4.005934718100890440e-02,1.928783382789317491e-02,1.780415430267062379e-02,1.780415430267062379e-02,1.038575667655786301e-02,1.780415430267062379e-02,1.632047477744807268e-02,2.225519287833828061e-02,2.522255192878338284e-02,1.780415430267062379e-02,1.928783382789317491e-02,1.483679525222551983e-02,1.780415430267062379e-02,1.483679525222551983e-02,1.335311572700296698e-02,1.928783382789317491e-02,2.818991097922848507e-02,2.670623145400593396e-02,1.335311572700296698e-02,1.483679525222551983e-02,1.186943620178041586e-02,2.670623145400593396e-02,1.928783382789317491e-02,1.632047477744807268e-02,2.077151335311572602e-02,1.335311572700296698e-02,1.928783382789317491e-02,1.780415430267062379e-02,1.483679525222551983e-02,2.225519287833828061e-02,1.186943620178041586e-02,1.780415430267062379e-02,1.335311572700296698e-02,1.483679525222551983e-02,1.335311572700296698e-02,1.186943620178041586e-02,4.451038575667655948e-03,4.451038575667655948e-03,2.967359050445103966e-03,1.483679525222551983e-03,0.000000000000000000e+00,2.967359050445103966e-03,0.000000000000000000e+00,1.483679525222551983e-03,0.000000000000000000e+00,1.483679525222551983e-03,0.000000000000000000e+00,1.483679525222551983e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.483679525222551983e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,4.341534008683068345e-03,2.894356005788711796e-03,2.894356005788711796e-03,2.894356005788711796e-03,2.894356005788711796e-03,2.894356005788711796e-03,5.788712011577423593e-03,1.013024602026049194e-02,7.235890014471779708e-03,7.235890014471779708e-03,1.013024602026049194e-02,1.013024602026049194e-02,7.235890014471779708e-03,1.013024602026049194e-02,1.013024602026049194e-02,8.683068017366136690e-03,1.013024602026049194e-02,1.302460202604920417e-02,8.683068017366136690e-03,1.013024602026049194e-02,2.604920405209840834e-02,2.026049204052098388e-02,1.591895803183791466e-02,2.026049204052098388e-02,1.302460202604920417e-02,1.447178002894355942e-02,1.013024602026049194e-02,1.447178002894355942e-02,1.447178002894355942e-02,1.302460202604920417e-02,1.447178002894355942e-02,1.447178002894355942e-02,1.591895803183791466e-02,8.683068017366136690e-03,2.026049204052098388e-02,1.736613603473227338e-02,1.447178002894355942e-02,2.460202604920405309e-02,2.749638205499276358e-02,2.170767004341533912e-02,1.881331403762662863e-02,1.736613603473227338e-02,8.683068017366136690e-03,2.315484804630969437e-02,1.302460202604920417e-02,1.447178002894355942e-02,2.170767004341533912e-02,8.683068017366136690e-03,2.026049204052098388e-02,2.026049204052098388e-02,1.157742402315484719e-02,1.591895803183791466e-02,2.604920405209840834e-02,1.447178002894355942e-02,1.447178002894355942e-02,1.881331403762662863e-02,2.460202604920405309e-02,1.591895803183791466e-02,2.604920405209840834e-02,7.235890014471779708e-03,2.170767004341533912e-02,1.736613603473227338e-02,1.591895803183791466e-02,1.736613603473227338e-02,2.749638205499276358e-02,1.447178002894355942e-02,1.013024602026049194e-02,4.341534008683068345e-03,1.157742402315484719e-02,5.788712011577423593e-03,4.341534008683068345e-03,2.894356005788711796e-03,0.000000000000000000e+00,2.894356005788711796e-03,1.447178002894355898e-03,1.447178002894355898e-03,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,2.894356005788711796e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.582278481012658203e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.582278481012658203e-03,4.746835443037974826e-03,7.911392405063291666e-03,4.746835443037974826e-03,1.582278481012658203e-03,1.582278481012658203e-03,7.911392405063291666e-03,7.911392405063291666e-03,3.164556962025316406e-03,3.164556962025316406e-03,7.911392405063291666e-03,1.265822784810126563e-02,1.265822784810126563e-02,1.107594936708860764e-02,1.107594936708860764e-02,9.493670886075949653e-03,4.746835443037974826e-03,1.582278481012658333e-02,1.898734177215189931e-02,1.265822784810126563e-02,1.582278481012658333e-02,3.164556962025316406e-03,1.424050632911392361e-02,1.424050632911392361e-02,2.215189873417721528e-02,1.898734177215189931e-02,2.056962025316455556e-02,1.265822784810126563e-02,7.911392405063291666e-03,7.911392405063291666e-03,1.740506329113923958e-02,1.582278481012658333e-02,1.265822784810126563e-02,1.582278481012658333e-02,2.373417721518987500e-02,1.424050632911392361e-02,2.215189873417721528e-02,2.056962025316455556e-02,1.582278481012658333e-02,2.689873417721519097e-02,1.898734177215189931e-02,1.740506329113923958e-02,2.531645569620253125e-02,1.107594936708860764e-02,1.898734177215189931e-02,1.265822784810126563e-02,3.006329113924050694e-02,9.493670886075949653e-03,7.911392405063291666e-03,2.373417721518987500e-02,3.164556962025316666e-02,7.911392405063291666e-03,1.898734177215189931e-02,2.056962025316455556e-02,1.740506329113923958e-02,1.740506329113923958e-02,1.265822784810126563e-02,9.493670886075949653e-03,2.373417721518987500e-02,1.582278481012658333e-02,1.107594936708860764e-02,1.740506329113923958e-02,2.056962025316455556e-02,1.582278481012658333e-02,1.582278481012658333e-02,2.215189873417721528e-02,1.424050632911392361e-02,1.265822784810126563e-02,9.493670886075949653e-03,9.493670886075949653e-03,3.164556962025316406e-03,3.164556962025316406e-03,3.164556962025316406e-03,0.000000000000000000e+00,1.582278481012658203e-03,1.582278481012658203e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.582278481012658203e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.508295625942684829e-03,1.508295625942684829e-03,3.016591251885369657e-03,3.016591251885369657e-03,1.508295625942684829e-03,1.508295625942684829e-03,4.524886877828054703e-03,3.016591251885369657e-03,6.033182503770739315e-03,3.016591251885369657e-03,9.049773755656109406e-03,9.049773755656109406e-03,9.049773755656109406e-03,1.206636500754147863e-02,4.524886877828054703e-03,1.055806938159879402e-02,9.049773755656109406e-03,1.206636500754147863e-02,1.357466063348416324e-02,1.206636500754147863e-02,1.659125188536953246e-02,9.049773755656109406e-03,1.357466063348416324e-02,2.262443438914027091e-02,1.357466063348416324e-02,1.809954751131221881e-02,1.659125188536953246e-02,1.508295625942684785e-02,1.659125188536953246e-02,9.049773755656109406e-03,1.809954751131221881e-02,1.659125188536953246e-02,2.564102564102564014e-02,1.508295625942684785e-02,2.262443438914027091e-02,1.508295625942684785e-02,1.508295625942684785e-02,1.206636500754147863e-02,1.206636500754147863e-02,1.508295625942684785e-02,2.413273001508295726e-02,1.659125188536953246e-02,6.033182503770739315e-03,1.960784313725490169e-02,9.049773755656109406e-03,1.055806938159879402e-02,1.960784313725490169e-02,1.206636500754147863e-02,1.357466063348416324e-02,1.659125188536953246e-02,1.508295625942684785e-02,2.111613876319758804e-02,2.564102564102564014e-02,1.508295625942684785e-02,2.111613876319758804e-02,1.809954751131221881e-02,1.508295625942684785e-02,2.262443438914027091e-02,1.960784313725490169e-02,2.111613876319758804e-02,1.357466063348416324e-02,1.055806938159879402e-02,1.206636500754147863e-02,1.055806938159879402e-02,2.413273001508295726e-02,1.960784313725490169e-02,1.809954751131221881e-02,1.809954751131221881e-02,1.508295625942684785e-02,2.111613876319758804e-02,1.960784313725490169e-02,7.541478129713423927e-03,3.016591251885369657e-03,4.524886877828054703e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.016591251885369657e-03,1.508295625942684829e-03,3.016591251885369657e-03,1.508295625942684829e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.508295625942684829e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.508295625942684829e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.501501501501501488e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.501501501501501488e-03,1.501501501501501488e-03,3.003003003003002977e-03,4.504504504504504465e-03,3.003003003003002977e-03,6.006006006006005954e-03,1.501501501501501488e-03,4.504504504504504465e-03,3.003003003003002977e-03,6.006006006006005954e-03,4.504504504504504465e-03,4.504504504504504465e-03,9.009009009009008931e-03,1.501501501501501488e-03,7.507507507507507442e-03,1.201201201201201191e-02,7.507507507507507442e-03,1.351351351351351426e-02,1.051051051051051129e-02,9.009009009009008931e-03,1.201201201201201191e-02,1.051051051051051129e-02,1.051051051051051129e-02,7.507507507507507442e-03,1.201201201201201191e-02,1.351351351351351426e-02,1.801801801801801786e-02,1.801801801801801786e-02,1.051051051051051129e-02,2.102102102102102257e-02,1.501501501501501488e-02,1.051051051051051129e-02,1.801801801801801786e-02,1.801801801801801786e-02,1.351351351351351426e-02,9.009009009009008931e-03,2.102102102102102257e-02,1.051051051051051129e-02,1.951951951951952022e-02,1.351351351351351426e-02,1.501501501501501488e-02,1.051051051051051129e-02,1.351351351351351426e-02,1.651651651651651551e-02,1.651651651651651551e-02,1.951951951951952022e-02,1.201201201201201191e-02,3.303303303303303101e-02,1.201201201201201191e-02,2.102102102102102257e-02,7.507507507507507442e-03,2.102102102102102257e-02,1.501501501501501488e-02,2.102102102102102257e-02,1.801801801801801786e-02,1.651651651651651551e-02,2.702702702702702853e-02,2.552552552552552617e-02,2.102102102102102257e-02,1.501501501501501488e-02,1.501501501501501488e-02,1.351351351351351426e-02,7.507507507507507442e-03,1.951951951951952022e-02,1.051051051051051129e-02,1.801801801801801786e-02,1.951951951951952022e-02,2.102102102102102257e-02,2.402402402402402382e-02,1.351351351351351426e-02,1.801801801801801786e-02,1.651651651651651551e-02,1.201201201201201191e-02,1.501501501501501488e-02,3.003003003003002977e-03,7.507507507507507442e-03,0.000000000000000000e+00,1.501501501501501488e-03,0.000000000000000000e+00,1.501501501501501488e-03,0.000000000000000000e+00,3.003003003003002977e-03,1.501501501501501488e-03,1.501501501501501488e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.501501501501501488e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.422475106685633069e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.422475106685633069e-03,1.422475106685633069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.267425320056899424e-03,1.422475106685633069e-03,0.000000000000000000e+00,1.422475106685633069e-03,2.844950213371266138e-03,2.844950213371266138e-03,2.844950213371266138e-03,1.422475106685633069e-03,2.844950213371266138e-03,5.689900426742532276e-03,4.267425320056899424e-03,2.844950213371266138e-03,2.844950213371266138e-03,7.112375533428165128e-03,7.112375533428165128e-03,4.267425320056899424e-03,1.849217638691322968e-02,8.534850640113798848e-03,2.844950213371266138e-03,5.689900426742532276e-03,7.112375533428165128e-03,1.422475106685633026e-02,1.137980085348506455e-02,1.564722617354196224e-02,9.957325746799430832e-03,1.422475106685633026e-02,1.280227596017069654e-02,1.280227596017069654e-02,9.957325746799430832e-03,1.280227596017069654e-02,9.957325746799430832e-03,1.564722617354196224e-02,2.133712660028449365e-02,1.991465149359886166e-02,1.564722617354196224e-02,2.560455192034139307e-02,1.849217638691322968e-02,1.849217638691322968e-02,1.849217638691322968e-02,1.706970128022759770e-02,8.534850640113798848e-03,1.849217638691322968e-02,1.564722617354196224e-02,9.957325746799430832e-03,1.849217638691322968e-02,1.137980085348506455e-02,1.849217638691322968e-02,2.133712660028449365e-02,1.706970128022759770e-02,1.564722617354196224e-02,1.991465149359886166e-02,1.137980085348506455e-02,1.706970128022759770e-02,1.422475106685633026e-02,2.418207681365576109e-02,2.133712660028449365e-02,2.133712660028449365e-02,1.137980085348506455e-02,1.991465149359886166e-02,1.849217638691322968e-02,1.849217638691322968e-02,1.706970128022759770e-02,1.137980085348506455e-02,2.418207681365576109e-02,9.957325746799430832e-03,1.422475106685633026e-02,1.706970128022759770e-02,2.133712660028449365e-02,2.418207681365576109e-02,1.849217638691322968e-02,1.706970128022759770e-02,5.689900426742532276e-03,1.706970128022759770e-02,2.133712660028449365e-02,5.689900426742532276e-03,5.689900426742532276e-03,2.844950213371266138e-03,0.000000000000000000e+00,1.422475106685633069e-03,4.267425320056899424e-03,2.844950213371266138e-03,1.422475106685633069e-03,2.844950213371266138e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.422475106685633069e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.422475106685633069e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.422475106685633069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.422475106685633069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.506024096385542247e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.506024096385542247e-03,1.506024096385542247e-03,1.506024096385542247e-03,0.000000000000000000e+00,4.518072289156626307e-03,4.518072289156626307e-03,0.000000000000000000e+00,3.012048192771084494e-03,4.518072289156626307e-03,6.024096385542168988e-03,1.506024096385542247e-03,6.024096385542168988e-03,3.012048192771084494e-03,3.012048192771084494e-03,6.024096385542168988e-03,7.530120481927710802e-03,1.204819277108433798e-02,9.036144578313252615e-03,1.656626506024096515e-02,9.036144578313252615e-03,1.656626506024096515e-02,9.036144578313252615e-03,4.518072289156626307e-03,1.204819277108433798e-02,9.036144578313252615e-03,1.807228915662650523e-02,1.656626506024096515e-02,1.506024096385542160e-02,1.957831325301204878e-02,1.204819277108433798e-02,1.204819277108433798e-02,1.807228915662650523e-02,1.054216867469879443e-02,1.204819277108433798e-02,1.355421686746987979e-02,1.957831325301204878e-02,1.807228915662650523e-02,9.036144578313252615e-03,2.710843373493975958e-02,2.560240963855421603e-02,1.656626506024096515e-02,1.957831325301204878e-02,1.957831325301204878e-02,1.807228915662650523e-02,1.807228915662650523e-02,1.656626506024096515e-02,1.355421686746987979e-02,1.807228915662650523e-02,1.656626506024096515e-02,1.807228915662650523e-02,1.506024096385542160e-02,1.656626506024096515e-02,1.054216867469879443e-02,1.656626506024096515e-02,1.506024096385542160e-02,1.355421686746987979e-02,2.560240963855421603e-02,1.957831325301204878e-02,1.355421686746987979e-02,1.656626506024096515e-02,1.656626506024096515e-02,6.024096385542168988e-03,1.355421686746987979e-02,1.506024096385542160e-02,1.204819277108433798e-02,2.259036144578313240e-02,2.108433734939758886e-02,1.355421686746987979e-02,1.506024096385542160e-02,2.861445783132529966e-02,2.108433734939758886e-02,1.807228915662650523e-02,1.054216867469879443e-02,1.807228915662650523e-02,1.054216867469879443e-02,4.518072289156626307e-03,3.012048192771084494e-03,3.012048192771084494e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.012048192771084494e-03,0.000000000000000000e+00,1.506024096385542247e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.012048192771084494e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.506024096385542247e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.459854014598540055e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.459854014598540055e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.919708029197080109e-03,0.000000000000000000e+00,4.379562043795620814e-03,0.000000000000000000e+00,1.459854014598540055e-03,4.379562043795620814e-03,5.839416058394160218e-03,1.459854014598540055e-03,1.167883211678832044e-02,7.299270072992700489e-03,2.919708029197080109e-03,8.759124087591241628e-03,4.379562043795620814e-03,8.759124087591241628e-03,1.459854014598540098e-02,1.459854014598540055e-03,5.839416058394160218e-03,1.751824817518248326e-02,8.759124087591241628e-03,1.313868613138686157e-02,1.459854014598540098e-02,7.299270072992700489e-03,1.021897810218978103e-02,1.459854014598540098e-02,1.459854014598540098e-02,8.759124087591241628e-03,1.459854014598540098e-02,4.379562043795620814e-03,2.043795620437956206e-02,1.459854014598540098e-02,1.021897810218978103e-02,1.605839416058394212e-02,1.751824817518248326e-02,1.751824817518248326e-02,1.459854014598540098e-02,2.335766423357664087e-02,1.459854014598540098e-02,2.335766423357664087e-02,1.167883211678832044e-02,1.605839416058394212e-02,1.313868613138686157e-02,2.773722627737226429e-02,1.751824817518248326e-02,1.167883211678832044e-02,1.605839416058394212e-02,1.751824817518248326e-02,2.043795620437956206e-02,1.167883211678832044e-02,1.021897810218978103e-02,1.167883211678832044e-02,1.313868613138686157e-02,1.605839416058394212e-02,1.167883211678832044e-02,1.021897810218978103e-02,1.605839416058394212e-02,2.627737226277372315e-02,2.043795620437956206e-02,1.751824817518248326e-02,1.751824817518248326e-02,1.605839416058394212e-02,2.335766423357664087e-02,1.751824817518248326e-02,2.335766423357664087e-02,1.459854014598540098e-02,1.459854014598540098e-02,1.459854014598540098e-02,1.751824817518248326e-02,1.605839416058394212e-02,2.043795620437956206e-02,2.189781021897810320e-02,1.313868613138686157e-02,8.759124087591241628e-03,1.167883211678832044e-02,1.167883211678832044e-02,1.167883211678832044e-02,1.021897810218978103e-02,2.919708029197080109e-03,4.379562043795620814e-03,1.459854014598540055e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.424501424501424572e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.849002849002849145e-03,1.424501424501424572e-03,1.424501424501424572e-03,1.424501424501424572e-03,0.000000000000000000e+00,5.698005698005698290e-03,2.849002849002849145e-03,4.273504273504273934e-03,1.424501424501424572e-03,7.122507122507122646e-03,1.424501424501424572e-03,1.424501424501424572e-03,5.698005698005698290e-03,1.282051282051282007e-02,5.698005698005698290e-03,7.122507122507122646e-03,7.122507122507122646e-03,7.122507122507122646e-03,1.424501424501424529e-02,7.122507122507122646e-03,2.849002849002849145e-03,7.122507122507122646e-03,1.566951566951567051e-02,1.566951566951567051e-02,8.547008547008547868e-03,1.424501424501424529e-02,2.136752136752136794e-02,1.282051282051282007e-02,1.424501424501424529e-02,1.566951566951567051e-02,1.139601139601139658e-02,1.282051282051282007e-02,1.709401709401709574e-02,2.564102564102564014e-02,9.971509971509971357e-03,2.136752136752136794e-02,1.994301994301994271e-02,1.139601139601139658e-02,1.566951566951567051e-02,2.279202279202279316e-02,1.851851851851851749e-02,1.424501424501424529e-02,1.851851851851851749e-02,2.279202279202279316e-02,1.424501424501424529e-02,1.709401709401709574e-02,1.139601139601139658e-02,8.547008547008547868e-03,1.994301994301994271e-02,2.279202279202279316e-02,1.709401709401709574e-02,1.566951566951567051e-02,1.282051282051282007e-02,1.282051282051282007e-02,1.424501424501424529e-02,1.994301994301994271e-02,1.709401709401709574e-02,1.994301994301994271e-02,1.282051282051282007e-02,1.139601139601139658e-02,8.547008547008547868e-03,1.566951566951567051e-02,1.282051282051282007e-02,9.971509971509971357e-03,1.994301994301994271e-02,1.851851851851851749e-02,1.566951566951567051e-02,1.282051282051282007e-02,1.424501424501424529e-02,1.851851851851851749e-02,1.851851851851851749e-02,1.851851851851851749e-02,1.282051282051282007e-02,2.421652421652421491e-02,1.282051282051282007e-02,1.709401709401709574e-02,1.566951566951567051e-02,5.698005698005698290e-03,2.849002849002849145e-03,4.273504273504273934e-03,1.424501424501424572e-03,1.424501424501424572e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.618122977346278394e-03,0.000000000000000000e+00,6.472491909385113575e-03,1.618122977346278394e-03,0.000000000000000000e+00,1.618122977346278394e-03,3.236245954692556787e-03,1.618122977346278394e-03,1.618122977346278394e-03,1.618122977346278394e-03,4.854368932038834530e-03,8.090614886731390884e-03,3.236245954692556787e-03,6.472491909385113575e-03,8.090614886731390884e-03,6.472491909385113575e-03,9.708737864077669061e-03,8.090614886731390884e-03,1.132686084142394897e-02,6.472491909385113575e-03,1.132686084142394897e-02,6.472491909385113575e-03,9.708737864077669061e-03,6.472491909385113575e-03,1.294498381877022715e-02,1.456310679611650533e-02,1.132686084142394897e-02,8.090614886731390884e-03,1.779935275080906168e-02,2.103559870550161803e-02,1.456310679611650533e-02,1.294498381877022715e-02,1.456310679611650533e-02,1.618122977346278177e-02,1.294498381877022715e-02,1.618122977346278177e-02,1.294498381877022715e-02,1.941747572815533812e-02,1.618122977346278177e-02,1.132686084142394897e-02,2.265372168284789794e-02,1.779935275080906168e-02,1.941747572815533812e-02,1.294498381877022715e-02,1.618122977346278177e-02,9.708737864077669061e-03,1.779935275080906168e-02,2.265372168284789794e-02,9.708737864077669061e-03,1.618122977346278177e-02,2.427184466019417439e-02,1.294498381877022715e-02,1.618122977346278177e-02,1.618122977346278177e-02,1.294498381877022715e-02,1.941747572815533812e-02,1.456310679611650533e-02,6.472491909385113575e-03,2.427184466019417439e-02,2.103559870550161803e-02,1.618122977346278177e-02,1.618122977346278177e-02,2.265372168284789794e-02,1.456310679611650533e-02,1.132686084142394897e-02,1.132686084142394897e-02,1.456310679611650533e-02,1.132686084142394897e-02,1.294498381877022715e-02,1.618122977346278177e-02,1.456310679611650533e-02,1.132686084142394897e-02,1.941747572815533812e-02,6.472491909385113575e-03,2.427184466019417439e-02,2.103559870550161803e-02,4.854368932038834530e-03,1.779935275080906168e-02,1.132686084142394897e-02,6.472491909385113575e-03,9.708737864077669061e-03,4.854368932038834530e-03,3.236245954692556787e-03,1.618122977346278394e-03,0.000000000000000000e+00,3.236245954692556787e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,4.552352048558422001e-03,1.517450682852807334e-03,1.517450682852807334e-03,3.034901365705614668e-03,3.034901365705614668e-03,0.000000000000000000e+00,7.587253414264036669e-03,7.587253414264036669e-03,4.552352048558422001e-03,3.034901365705614668e-03,4.552352048558422001e-03,4.552352048558422001e-03,1.213960546282245867e-02,1.062215477996965134e-02,1.062215477996965134e-02,4.552352048558422001e-03,1.062215477996965134e-02,1.972685887708649360e-02,1.669195751138087894e-02,1.972685887708649360e-02,1.062215477996965134e-02,1.365705614567526600e-02,1.213960546282245867e-02,4.552352048558422001e-03,1.820940819423368801e-02,9.104704097116844003e-03,6.069802731411229335e-03,1.517450682852807334e-02,1.517450682852807334e-02,1.213960546282245867e-02,1.213960546282245867e-02,1.062215477996965134e-02,1.365705614567526600e-02,1.517450682852807334e-02,1.213960546282245867e-02,9.104704097116844003e-03,1.517450682852807334e-02,1.820940819423368801e-02,1.669195751138087894e-02,1.517450682852807334e-02,1.972685887708649360e-02,1.062215477996965134e-02,2.731411229135053201e-02,1.062215477996965134e-02,1.365705614567526600e-02,1.820940819423368801e-02,1.365705614567526600e-02,2.883156297420333761e-02,1.517450682852807334e-02,2.124430955993930267e-02,1.062215477996965134e-02,1.820940819423368801e-02,1.517450682852807334e-02,1.365705614567526600e-02,1.669195751138087894e-02,1.365705614567526600e-02,1.213960546282245867e-02,1.669195751138087894e-02,1.972685887708649360e-02,2.427921092564491734e-02,1.517450682852807334e-02,1.517450682852807334e-02,1.213960546282245867e-02,2.579666160849772294e-02,1.365705614567526600e-02,1.669195751138087894e-02,1.517450682852807334e-02,1.972685887708649360e-02,2.276176024279210827e-02,1.669195751138087894e-02,1.517450682852807334e-02,1.972685887708649360e-02,1.972685887708649360e-02,1.517450682852807334e-03,7.587253414264036669e-03,3.034901365705614668e-03,3.034901365705614668e-03,0.000000000000000000e+00,3.034901365705614668e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.531393568147013844e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.531393568147013844e-03,1.531393568147013844e-03,1.531393568147013844e-03,0.000000000000000000e+00,3.062787136294027688e-03,1.531393568147013844e-03,0.000000000000000000e+00,4.594180704441041749e-03,0.000000000000000000e+00,3.062787136294027688e-03,1.531393568147013844e-03,3.062787136294027688e-03,7.656967840735069003e-03,4.594180704441041749e-03,4.594180704441041749e-03,6.125574272588055376e-03,3.062787136294027688e-03,7.656967840735069003e-03,4.594180704441041749e-03,1.071975497702909626e-02,1.071975497702909626e-02,9.188361408882083498e-03,1.071975497702909626e-02,1.071975497702909626e-02,9.188361408882083498e-03,1.071975497702909626e-02,7.656967840735069003e-03,1.684532924961715250e-02,1.225114854517611075e-02,7.656967840735069003e-03,9.188361408882083498e-03,1.071975497702909626e-02,6.125574272588055376e-03,1.990811638591117802e-02,1.531393568147013801e-02,1.531393568147013801e-02,9.188361408882083498e-03,1.684532924961715250e-02,1.225114854517611075e-02,1.071975497702909626e-02,7.656967840735069003e-03,7.656967840735069003e-03,2.143950995405819251e-02,1.071975497702909626e-02,1.378254211332312351e-02,2.143950995405819251e-02,3.062787136294027601e-02,1.225114854517611075e-02,1.378254211332312351e-02,1.531393568147013801e-02,1.531393568147013801e-02,2.450229709035222150e-02,1.531393568147013801e-02,1.378254211332312351e-02,1.531393568147013801e-02,1.684532924961715250e-02,2.450229709035222150e-02,1.225114854517611075e-02,7.656967840735069003e-03,1.531393568147013801e-02,2.143950995405819251e-02,2.143950995405819251e-02,1.837672281776416700e-02,1.684532924961715250e-02,1.071975497702909626e-02,1.684532924961715250e-02,1.531393568147013801e-02,2.143950995405819251e-02,1.990811638591117802e-02,1.531393568147013801e-02,1.531393568147013801e-02,1.837672281776416700e-02,1.531393568147013801e-02,1.071975497702909626e-02,1.684532924961715250e-02,1.990811638591117802e-02,1.837672281776416700e-02,1.225114854517611075e-02,1.684532924961715250e-02,1.225114854517611075e-02,1.378254211332312351e-02,7.656967840735069003e-03,1.378254211332312351e-02,1.531393568147013844e-03,4.594180704441041749e-03,1.531393568147013844e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.062787136294027688e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.531393568147013844e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.411764705882352880e-03,2.941176470588235253e-03,1.470588235294117627e-03,2.941176470588235253e-03,1.470588235294117627e-03,1.470588235294117627e-03,2.941176470588235253e-03,4.411764705882352880e-03,1.029411764705882339e-02,1.029411764705882339e-02,2.941176470588235253e-03,8.823529411764705760e-03,0.000000000000000000e+00,7.352941176470588133e-03,5.882352941176470507e-03,4.411764705882352880e-03,1.323529411764705864e-02,7.352941176470588133e-03,1.176470588235294101e-02,2.941176470588235253e-03,5.882352941176470507e-03,1.029411764705882339e-02,4.411764705882352880e-03,1.029411764705882339e-02,1.323529411764705864e-02,1.323529411764705864e-02,1.176470588235294101e-02,8.823529411764705760e-03,1.029411764705882339e-02,7.352941176470588133e-03,1.029411764705882339e-02,1.764705882352941152e-02,1.911764705882353088e-02,1.176470588235294101e-02,1.323529411764705864e-02,1.911764705882353088e-02,8.823529411764705760e-03,1.176470588235294101e-02,2.058823529411764677e-02,2.058823529411764677e-02,1.617647058823529563e-02,2.205882352941176613e-02,1.470588235294117627e-02,1.617647058823529563e-02,2.352941176470588203e-02,1.764705882352941152e-02,8.823529411764705760e-03,1.323529411764705864e-02,1.323529411764705864e-02,1.617647058823529563e-02,1.617647058823529563e-02,2.500000000000000139e-02,1.323529411764705864e-02,3.088235294117647189e-02,1.176470588235294101e-02,1.617647058823529563e-02,8.823529411764705760e-03,1.323529411764705864e-02,1.617647058823529563e-02,1.764705882352941152e-02,1.176470588235294101e-02,1.029411764705882339e-02,2.205882352941176613e-02,1.764705882352941152e-02,1.911764705882353088e-02,2.352941176470588203e-02,1.029411764705882339e-02,1.323529411764705864e-02,2.941176470588235253e-03,1.470588235294117627e-02,1.911764705882353088e-02,1.617647058823529563e-02,1.911764705882353088e-02,2.205882352941176613e-02,1.911764705882353088e-02,1.029411764705882339e-02,2.352941176470588203e-02,1.323529411764705864e-02,4.411764705882352880e-03,8.823529411764705760e-03,0.000000000000000000e+00,1.470588235294117627e-03,1.470588235294117627e-03,2.941176470588235253e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.470588235294117627e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.479289940828402332e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.479289940828402332e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.479289940828402332e-03,2.958579881656804664e-03,0.000000000000000000e+00,2.958579881656804664e-03,1.479289940828402332e-03,2.958579881656804664e-03,2.958579881656804664e-03,4.437869822485207214e-03,5.917159763313609329e-03,2.958579881656804664e-03,7.396449704142011444e-03,7.396449704142011444e-03,2.958579881656804664e-03,2.958579881656804664e-03,8.875739644970414427e-03,1.183431952662721866e-02,5.917159763313609329e-03,4.437869822485207214e-03,4.437869822485207214e-03,2.958579881656804664e-03,4.437869822485207214e-03,1.479289940828402289e-02,8.875739644970414427e-03,1.479289940828402289e-02,1.035502958579881741e-02,1.183431952662721866e-02,1.479289940828402289e-02,8.875739644970414427e-03,4.437869822485207214e-03,7.396449704142011444e-03,1.331360946745562164e-02,1.479289940828402289e-02,8.875739644970414427e-03,4.437869822485207214e-03,1.775147928994082885e-02,1.775147928994082885e-02,1.331360946745562164e-02,1.479289940828402289e-02,1.035502958579881741e-02,1.923076923076923184e-02,1.035502958579881741e-02,1.035502958579881741e-02,2.071005917159763482e-02,1.331360946745562164e-02,1.775147928994082885e-02,2.071005917159763482e-02,7.396449704142011444e-03,1.331360946745562164e-02,1.923076923076923184e-02,1.627218934911242587e-02,2.810650887573964626e-02,1.923076923076923184e-02,2.218934911242603433e-02,1.923076923076923184e-02,1.035502958579881741e-02,1.479289940828402289e-02,1.627218934911242587e-02,1.627218934911242587e-02,2.071005917159763482e-02,1.183431952662721866e-02,1.183431952662721866e-02,1.183431952662721866e-02,1.035502958579881741e-02,2.218934911242603433e-02,8.875739644970414427e-03,1.479289940828402289e-02,7.396449704142011444e-03,1.627218934911242587e-02,2.071005917159763482e-02,1.331360946745562164e-02,2.218934911242603433e-02,2.071005917159763482e-02,1.183431952662721866e-02,2.071005917159763482e-02,1.183431952662721866e-02,1.479289940828402289e-02,1.479289940828402289e-02,1.183431952662721866e-02,1.923076923076923184e-02,1.331360946745562164e-02,1.331360946745562164e-02,1.183431952662721866e-02,5.917159763313609329e-03,1.479289940828402332e-03,2.958579881656804664e-03,5.917159763313609329e-03,1.479289940828402332e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.479289940828402332e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.479289940828402332e-03,1.479289940828402332e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.567398119122256992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.567398119122256992e-03,0.000000000000000000e+00,1.567398119122256992e-03,0.000000000000000000e+00,1.567398119122256992e-03,0.000000000000000000e+00,1.567398119122256992e-03,1.567398119122256992e-03,3.134796238244513984e-03,3.134796238244513984e-03,0.000000000000000000e+00,4.702194357366771410e-03,4.702194357366771410e-03,6.269592476489027968e-03,4.702194357366771410e-03,3.134796238244513984e-03,4.702194357366771410e-03,6.269592476489027968e-03,3.134796238244513984e-03,7.836990595611284527e-03,6.269592476489027968e-03,6.269592476489027968e-03,1.410658307210031423e-02,9.404388714733542820e-03,9.404388714733542820e-03,6.269592476489027968e-03,1.097178683385579938e-02,1.097178683385579938e-02,1.567398119122256905e-02,6.269592476489027968e-03,1.724137931034482735e-02,3.134796238244513984e-03,1.567398119122256905e-02,1.097178683385579938e-02,1.410658307210031423e-02,9.404388714733542820e-03,1.253918495297805594e-02,2.037617554858934046e-02,1.567398119122256905e-02,1.724137931034482735e-02,1.880877742946708564e-02,1.097178683385579938e-02,1.724137931034482735e-02,7.836990595611284527e-03,7.836990595611284527e-03,2.351097178683385705e-02,1.880877742946708564e-02,6.269592476489027968e-03,1.567398119122256905e-02,1.253918495297805594e-02,1.567398119122256905e-02,1.880877742946708564e-02,9.404388714733542820e-03,9.404388714733542820e-03,1.410658307210031423e-02,1.097178683385579938e-02,1.880877742946708564e-02,2.351097178683385705e-02,1.097178683385579938e-02,1.097178683385579938e-02,1.253918495297805594e-02,1.410658307210031423e-02,1.567398119122256905e-02,2.037617554858934046e-02,1.253918495297805594e-02,1.097178683385579938e-02,1.097178683385579938e-02,9.404388714733542820e-03,6.269592476489027968e-03,1.410658307210031423e-02,1.724137931034482735e-02,9.404388714733542820e-03,2.194357366771159876e-02,1.567398119122256905e-02,2.351097178683385705e-02,1.253918495297805594e-02,2.037617554858934046e-02,2.037617554858934046e-02,1.410658307210031423e-02,1.097178683385579938e-02,1.410658307210031423e-02,2.351097178683385705e-02,1.410658307210031423e-02,1.880877742946708564e-02,1.097178683385579938e-02,1.253918495297805594e-02,7.836990595611284527e-03,9.404388714733542820e-03,7.836990595611284527e-03,1.567398119122256992e-03,1.567398119122256992e-03,1.567398119122256992e-03,3.134796238244513984e-03,1.567398119122256992e-03,1.567398119122256992e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.567398119122256992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.474926253687315614e-03,1.474926253687315614e-03,2.949852507374631227e-03,4.424778761061946841e-03,2.949852507374631227e-03,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,1.032448377581120930e-02,1.179941002949852491e-02,1.179941002949852491e-02,4.424778761061946841e-03,1.032448377581120930e-02,8.849557522123893682e-03,1.032448377581120930e-02,1.474926253687315614e-03,8.849557522123893682e-03,1.032448377581120930e-02,1.474926253687315614e-02,1.622418879056047175e-02,1.327433628318584052e-02,5.899705014749262455e-03,7.374631268436578069e-03,8.849557522123893682e-03,1.032448377581120930e-02,5.899705014749262455e-03,1.032448377581120930e-02,1.474926253687315614e-02,2.064896755162241859e-02,1.769911504424778736e-02,1.917404129793510298e-02,1.179941002949852491e-02,8.849557522123893682e-03,1.032448377581120930e-02,1.474926253687315614e-02,1.769911504424778736e-02,8.849557522123893682e-03,1.917404129793510298e-02,1.327433628318584052e-02,1.474926253687315614e-02,5.899705014749262455e-03,1.032448377581120930e-02,2.064896755162241859e-02,1.474926253687315614e-02,1.917404129793510298e-02,1.917404129793510298e-02,1.474926253687315614e-02,1.179941002949852491e-02,1.769911504424778736e-02,1.769911504424778736e-02,1.622418879056047175e-02,1.179941002949852491e-02,1.622418879056047175e-02,1.474926253687315614e-02,1.327433628318584052e-02,1.327433628318584052e-02,4.424778761061946841e-03,1.769911504424778736e-02,7.374631268436578069e-03,2.654867256637168105e-02,1.032448377581120930e-02,1.769911504424778736e-02,1.327433628318584052e-02,1.032448377581120930e-02,1.769911504424778736e-02,1.622418879056047175e-02,1.917404129793510298e-02,1.474926253687315614e-02,1.327433628318584052e-02,1.622418879056047175e-02,2.064896755162241859e-02,1.917404129793510298e-02,1.327433628318584052e-02,2.359882005899704982e-02,1.179941002949852491e-02,8.849557522123893682e-03,1.769911504424778736e-02,8.849557522123893682e-03,7.374631268436578069e-03,4.424778761061946841e-03,1.474926253687315614e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.474926253687315614e-03,1.474926253687315614e-03,1.474926253687315614e-03,1.474926253687315614e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,1.474926253687315614e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,1.589825119236884044e-03,1.589825119236884044e-03,1.589825119236884044e-03,4.769475357710651481e-03,3.179650238473768088e-03,3.179650238473768088e-03,0.000000000000000000e+00,3.179650238473768088e-03,1.589825119236884044e-03,4.769475357710651481e-03,7.949125596184419135e-03,9.538950715421302962e-03,7.949125596184419135e-03,9.538950715421302962e-03,4.769475357710651481e-03,4.769475357710651481e-03,9.538950715421302962e-03,9.538950715421302962e-03,9.538950715421302962e-03,1.589825119236883827e-02,1.271860095389507235e-02,1.271860095389507235e-02,4.769475357710651481e-03,1.589825119236883827e-02,1.589825119236883827e-02,1.112877583465818679e-02,1.112877583465818679e-02,1.430842607313195618e-02,1.589825119236883827e-02,1.112877583465818679e-02,1.271860095389507235e-02,1.589825119236883827e-02,1.589825119236883827e-02,1.112877583465818679e-02,1.112877583465818679e-02,1.271860095389507235e-02,2.066772655007948975e-02,1.430842607313195618e-02,1.748807631160572210e-02,1.430842607313195618e-02,1.430842607313195618e-02,1.907790143084260592e-02,1.589825119236883827e-02,7.949125596184419135e-03,1.271860095389507235e-02,1.112877583465818679e-02,2.543720190779014470e-02,1.907790143084260592e-02,1.271860095389507235e-02,1.748807631160572210e-02,1.271860095389507235e-02,1.748807631160572210e-02,1.907790143084260592e-02,1.748807631160572210e-02,9.538950715421302962e-03,1.748807631160572210e-02,1.589825119236883827e-02,1.271860095389507235e-02,2.066772655007948975e-02,1.430842607313195618e-02,7.949125596184419135e-03,9.538950715421302962e-03,1.748807631160572210e-02,4.769475357710651481e-03,7.949125596184419135e-03,1.112877583465818679e-02,1.589825119236883827e-02,1.589825119236883827e-02,1.430842607313195618e-02,1.589825119236883827e-02,2.225755166931637358e-02,9.538950715421302962e-03,7.949125596184419135e-03,1.748807631160572210e-02,2.225755166931637358e-02,1.748807631160572210e-02,1.907790143084260592e-02,1.430842607313195618e-02,1.430842607313195618e-02,6.359300476947536175e-03,3.179650238473768088e-03,4.769475357710651481e-03,3.179650238473768088e-03,4.769475357710651481e-03,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.457725947521865866e-03,2.915451895043731732e-03,1.457725947521865866e-03,1.457725947521865866e-03,0.000000000000000000e+00,2.915451895043731732e-03,1.457725947521865866e-03,1.457725947521865866e-03,5.830903790087463463e-03,1.457725947521865866e-03,4.373177842565597814e-03,1.457725947521865866e-03,2.915451895043731732e-03,7.288629737609329112e-03,7.288629737609329112e-03,4.373177842565597814e-03,7.288629737609329112e-03,2.915451895043731732e-03,2.915451895043731732e-03,7.288629737609329112e-03,7.288629737609329112e-03,8.746355685131195629e-03,7.288629737609329112e-03,7.288629737609329112e-03,8.746355685131195629e-03,7.288629737609329112e-03,7.288629737609329112e-03,1.457725947521865822e-02,1.020408163265306041e-02,1.457725947521865822e-02,7.288629737609329112e-03,1.895043731778425777e-02,1.603498542274052474e-02,1.457725947521865822e-02,1.166180758017492693e-02,7.288629737609329112e-03,1.311953352769679344e-02,1.020408163265306041e-02,1.311953352769679344e-02,1.166180758017492693e-02,2.040816326530612082e-02,8.746355685131195629e-03,1.603498542274052474e-02,1.020408163265306041e-02,1.166180758017492693e-02,2.040816326530612082e-02,1.311953352769679344e-02,1.020408163265306041e-02,1.603498542274052474e-02,5.830903790087463463e-03,2.332361516034985385e-02,1.749271137026239126e-02,1.749271137026239126e-02,1.166180758017492693e-02,1.457725947521865822e-02,1.457725947521865822e-02,1.457725947521865822e-02,1.020408163265306041e-02,2.332361516034985385e-02,1.020408163265306041e-02,7.288629737609329112e-03,2.186588921282798734e-02,1.603498542274052474e-02,1.457725947521865822e-02,1.749271137026239126e-02,1.311953352769679344e-02,1.166180758017492693e-02,5.830903790087463463e-03,2.040816326530612082e-02,1.895043731778425777e-02,1.020408163265306041e-02,5.830903790087463463e-03,1.457725947521865822e-02,1.020408163265306041e-02,1.311953352769679344e-02,1.311953352769679344e-02,2.040816326530612082e-02,2.769679300291545340e-02,1.749271137026239126e-02,1.895043731778425777e-02,1.749271137026239126e-02,1.603498542274052474e-02,1.166180758017492693e-02,1.749271137026239126e-02,1.749271137026239126e-02,2.332361516034985385e-02,4.373177842565597814e-03,2.915451895043731732e-03,4.373177842565597814e-03,0.000000000000000000e+00,1.457725947521865866e-03,1.457725947521865866e-03,0.000000000000000000e+00,1.457725947521865866e-03,2.915451895043731732e-03,0.000000000000000000e+00,1.457725947521865866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.457725947521865866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.985074626865671672e-03,1.492537313432835836e-03,1.492537313432835836e-03,0.000000000000000000e+00,2.985074626865671672e-03,1.492537313432835836e-03,2.985074626865671672e-03,1.492537313432835836e-03,1.492537313432835836e-03,1.492537313432835836e-03,2.985074626865671672e-03,1.492537313432835836e-03,4.477611940298507724e-03,4.477611940298507724e-03,2.985074626865671672e-03,5.970149253731343343e-03,5.970149253731343343e-03,5.970149253731343343e-03,2.985074626865671672e-03,5.970149253731343343e-03,2.985074626865671672e-03,5.970149253731343343e-03,8.955223880597015448e-03,4.477611940298507724e-03,7.462686567164178962e-03,8.955223880597015448e-03,5.970149253731343343e-03,8.955223880597015448e-03,5.970149253731343343e-03,1.343283582089552231e-02,1.044776119402985107e-02,1.343283582089552231e-02,2.089552238805970213e-02,2.089552238805970213e-02,1.343283582089552231e-02,2.089552238805970213e-02,2.985074626865671672e-03,1.791044776119403090e-02,1.343283582089552231e-02,1.492537313432835792e-02,1.194029850746268669e-02,1.194029850746268669e-02,1.791044776119403090e-02,1.194029850746268669e-02,1.791044776119403090e-02,1.492537313432835792e-02,1.194029850746268669e-02,1.940298507462686478e-02,1.492537313432835792e-02,1.791044776119403090e-02,1.044776119402985107e-02,1.194029850746268669e-02,1.044776119402985107e-02,8.955223880597015448e-03,1.641791044776119354e-02,1.044776119402985107e-02,1.791044776119403090e-02,1.044776119402985107e-02,1.641791044776119354e-02,2.238805970149253602e-02,2.089552238805970213e-02,1.343283582089552231e-02,1.044776119402985107e-02,1.492537313432835792e-02,1.641791044776119354e-02,1.641791044776119354e-02,2.686567164179104461e-02,1.044776119402985107e-02,1.343283582089552231e-02,1.194029850746268669e-02,1.492537313432835792e-02,1.492537313432835792e-02,1.343283582089552231e-02,1.343283582089552231e-02,1.492537313432835792e-02,1.343283582089552231e-02,8.955223880597015448e-03,1.343283582089552231e-02,8.955223880597015448e-03,1.940298507462686478e-02,8.955223880597015448e-03,1.641791044776119354e-02,1.343283582089552231e-02,2.388059701492537337e-02,2.686567164179104461e-02,5.970149253731343343e-03,1.044776119402985107e-02,7.462686567164178962e-03,5.970149253731343343e-03,4.477611940298507724e-03,2.985074626865671672e-03,1.492537313432835836e-03,2.985074626865671672e-03,0.000000000000000000e+00,2.985074626865671672e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.492537313432835836e-03,0.000000000000000000e+00,2.985074626865671672e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.503759398496240692e-03,3.007518796992481383e-03,1.503759398496240692e-03,0.000000000000000000e+00,3.007518796992481383e-03,0.000000000000000000e+00,4.511278195488722075e-03,4.511278195488722075e-03,4.511278195488722075e-03,1.503759398496240692e-03,3.007518796992481383e-03,6.015037593984962766e-03,3.007518796992481383e-03,3.007518796992481383e-03,1.353383458646616536e-02,4.511278195488722075e-03,9.022556390977444149e-03,1.503759398496240518e-02,9.022556390977444149e-03,9.022556390977444149e-03,3.007518796992481383e-03,9.022556390977444149e-03,4.511278195488722075e-03,1.052631578947368397e-02,7.518796992481202590e-03,1.203007518796992553e-02,1.203007518796992553e-02,9.022556390977444149e-03,9.022556390977444149e-03,1.503759398496240518e-02,1.203007518796992553e-02,1.203007518796992553e-02,1.353383458646616536e-02,1.804511278195488830e-02,1.503759398496240518e-02,1.203007518796992553e-02,1.203007518796992553e-02,6.015037593984962766e-03,2.105263157894736795e-02,1.353383458646616536e-02,1.052631578947368397e-02,1.203007518796992553e-02,6.015037593984962766e-03,1.654135338345864500e-02,2.706766917293233071e-02,1.503759398496240518e-02,1.503759398496240518e-02,1.353383458646616536e-02,1.503759398496240518e-02,1.654135338345864500e-02,6.015037593984962766e-03,1.052631578947368397e-02,2.255639097744360777e-02,1.804511278195488830e-02,2.857142857142857054e-02,1.503759398496240518e-02,1.052631578947368397e-02,1.203007518796992553e-02,1.052631578947368397e-02,1.203007518796992553e-02,9.022556390977444149e-03,9.022556390977444149e-03,1.804511278195488830e-02,1.203007518796992553e-02,1.052631578947368397e-02,1.654135338345864500e-02,2.105263157894736795e-02,9.022556390977444149e-03,1.203007518796992553e-02,1.954887218045112812e-02,1.353383458646616536e-02,1.353383458646616536e-02,1.353383458646616536e-02,1.203007518796992553e-02,1.503759398496240518e-02,1.654135338345864500e-02,1.954887218045112812e-02,2.857142857142857054e-02,1.654135338345864500e-02,1.353383458646616536e-02,1.503759398496240518e-02,1.353383458646616536e-02,1.052631578947368397e-02,1.052631578947368397e-02,9.022556390977444149e-03,3.007518796992481383e-03,4.511278195488722075e-03,7.518796992481202590e-03,0.000000000000000000e+00,4.511278195488722075e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.503759398496240692e-03,1.503759398496240692e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.550387596899224785e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.550387596899224785e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.550387596899224785e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.651162790697674354e-03,1.550387596899224785e-03,4.651162790697674354e-03,1.550387596899224785e-03,1.550387596899224785e-03,6.201550387596899139e-03,1.550387596899224785e-03,7.751937984496123923e-03,1.550387596899224785e-03,6.201550387596899139e-03,3.100775193798449569e-03,6.201550387596899139e-03,4.651162790697674354e-03,9.302325581395348708e-03,4.651162790697674354e-03,3.100775193798449569e-03,7.751937984496123923e-03,1.085271317829457349e-02,1.240310077519379828e-02,9.302325581395348708e-03,1.085271317829457349e-02,9.302325581395348708e-03,1.240310077519379828e-02,6.201550387596899139e-03,1.550387596899224785e-02,1.395348837209302306e-02,1.705426356589147263e-02,2.325581395348837177e-02,1.550387596899224785e-02,1.240310077519379828e-02,1.550387596899224785e-02,1.240310077519379828e-02,1.085271317829457349e-02,1.240310077519379828e-02,2.170542635658914699e-02,1.085271317829457349e-02,1.705426356589147263e-02,1.085271317829457349e-02,7.751937984496123923e-03,7.751937984496123923e-03,4.651162790697674354e-03,3.100775193798449569e-03,1.550387596899224785e-02,2.170542635658914699e-02,1.240310077519379828e-02,1.240310077519379828e-02,2.015503875968992220e-02,1.395348837209302306e-02,1.860465116279069742e-02,1.395348837209302306e-02,7.751937984496123923e-03,2.170542635658914699e-02,9.302325581395348708e-03,7.751937984496123923e-03,1.240310077519379828e-02,1.395348837209302306e-02,1.550387596899224785e-02,1.705426356589147263e-02,1.085271317829457349e-02,1.705426356589147263e-02,1.860465116279069742e-02,1.395348837209302306e-02,1.395348837209302306e-02,1.705426356589147263e-02,7.751937984496123923e-03,1.085271317829457349e-02,1.395348837209302306e-02,1.085271317829457349e-02,1.705426356589147263e-02,1.705426356589147263e-02,1.085271317829457349e-02,1.860465116279069742e-02,1.705426356589147263e-02,1.550387596899224785e-02,2.015503875968992220e-02,1.240310077519379828e-02,1.550387596899224785e-02,1.240310077519379828e-02,9.302325581395348708e-03,1.550387596899224785e-02,1.395348837209302306e-02,1.705426356589147263e-02,9.302325581395348708e-03,9.302325581395348708e-03,7.751937984496123923e-03,1.550387596899224785e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.550387596899224785e-03,0.000000000000000000e+00,1.550387596899224785e-03,0.000000000000000000e+00,1.550387596899224785e-03,1.550387596899224785e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.577287066246056734e-03,1.577287066246056734e-03,3.154574132492113468e-03,3.154574132492113468e-03,3.154574132492113468e-03,6.309148264984226935e-03,3.154574132492113468e-03,0.000000000000000000e+00,1.577287066246056734e-03,0.000000000000000000e+00,4.731861198738170418e-03,3.154574132492113468e-03,4.731861198738170418e-03,4.731861198738170418e-03,4.731861198738170418e-03,9.463722397476340836e-03,9.463722397476340836e-03,7.886435331230283452e-03,7.886435331230283452e-03,1.261829652996845387e-02,7.886435331230283452e-03,1.419558359621451125e-02,1.577287066246056690e-02,7.886435331230283452e-03,9.463722397476340836e-03,6.309148264984226935e-03,1.261829652996845387e-02,7.886435331230283452e-03,7.886435331230283452e-03,1.261829652996845387e-02,9.463722397476340836e-03,1.419558359621451125e-02,7.886435331230283452e-03,9.463722397476340836e-03,1.577287066246056690e-02,9.463722397476340836e-03,2.208201892744479644e-02,1.577287066246056690e-02,1.261829652996845387e-02,1.104100946372239822e-02,1.261829652996845387e-02,2.208201892744479644e-02,1.104100946372239822e-02,1.261829652996845387e-02,1.892744479495268167e-02,1.261829652996845387e-02,1.577287066246056690e-02,1.577287066246056690e-02,1.419558359621451125e-02,1.892744479495268167e-02,7.886435331230283452e-03,1.261829652996845387e-02,1.261829652996845387e-02,2.365930599369085036e-02,1.735015772870662429e-02,4.731861198738170418e-03,9.463722397476340836e-03,1.104100946372239822e-02,1.577287066246056690e-02,1.261829652996845387e-02,1.735015772870662429e-02,9.463722397476340836e-03,1.892744479495268167e-02,1.419558359621451125e-02,9.463722397476340836e-03,2.208201892744479644e-02,1.577287066246056690e-02,2.208201892744479644e-02,4.731861198738170418e-03,1.419558359621451125e-02,1.104100946372239822e-02,2.208201892744479644e-02,1.104100946372239822e-02,6.309148264984226935e-03,1.577287066246056690e-02,1.261829652996845387e-02,2.365930599369085036e-02,1.577287066246056690e-02,1.419558359621451125e-02,1.577287066246056690e-02,1.577287066246056690e-02,1.104100946372239822e-02,1.577287066246056690e-02,1.735015772870662429e-02,4.731861198738170418e-03,6.309148264984226935e-03,1.104100946372239822e-02,3.154574132492113468e-03,3.154574132492113468e-03,3.154574132492113468e-03,1.577287066246056734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.577287066246056734e-03,1.577287066246056734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.577287066246056734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.543209876543209791e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.543209876543209791e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.543209876543209791e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.543209876543209791e-03,1.543209876543209791e-03,3.086419753086419582e-03,3.086419753086419582e-03,0.000000000000000000e+00,6.172839506172839164e-03,7.716049382716048954e-03,1.543209876543209791e-03,9.259259259259258745e-03,1.234567901234567833e-02,3.086419753086419582e-03,4.629629629629629373e-03,4.629629629629629373e-03,4.629629629629629373e-03,1.080246913580246854e-02,6.172839506172839164e-03,6.172839506172839164e-03,4.629629629629629373e-03,4.629629629629629373e-03,7.716049382716048954e-03,1.851851851851851749e-02,6.172839506172839164e-03,6.172839506172839164e-03,9.259259259259258745e-03,1.543209876543209791e-02,9.259259259259258745e-03,1.388888888888888812e-02,1.543209876543209791e-02,1.697530864197530770e-02,1.697530864197530770e-02,1.851851851851851749e-02,1.851851851851851749e-02,2.314814814814814686e-02,2.006172839506172728e-02,1.543209876543209791e-02,1.543209876543209791e-02,0.000000000000000000e+00,1.234567901234567833e-02,1.234567901234567833e-02,2.314814814814814686e-02,9.259259259259258745e-03,1.697530864197530770e-02,1.543209876543209791e-02,1.388888888888888812e-02,1.697530864197530770e-02,1.080246913580246854e-02,1.080246913580246854e-02,1.234567901234567833e-02,1.543209876543209791e-02,1.543209876543209791e-02,6.172839506172839164e-03,2.006172839506172728e-02,1.543209876543209791e-02,1.543209876543209791e-02,1.234567901234567833e-02,1.851851851851851749e-02,4.629629629629629373e-03,2.160493827160493707e-02,1.697530864197530770e-02,4.629629629629629373e-03,9.259259259259258745e-03,1.080246913580246854e-02,2.160493827160493707e-02,2.006172839506172728e-02,1.697530864197530770e-02,1.234567901234567833e-02,1.697530864197530770e-02,1.851851851851851749e-02,1.234567901234567833e-02,9.259259259259258745e-03,1.697530864197530770e-02,1.234567901234567833e-02,1.080246913580246854e-02,4.629629629629629373e-03,9.259259259259258745e-03,1.697530864197530770e-02,1.851851851851851749e-02,1.080246913580246854e-02,1.234567901234567833e-02,1.851851851851851749e-02,7.716049382716048954e-03,1.543209876543209791e-02,1.543209876543209791e-03,4.629629629629629373e-03,9.259259259259258745e-03,4.629629629629629373e-03,3.086419753086419582e-03,0.000000000000000000e+00,3.086419753086419582e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.543209876543209791e-03,0.000000000000000000e+00,1.543209876543209791e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.457725947521865866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.373177842565597814e-03,2.915451895043731732e-03,4.373177842565597814e-03,0.000000000000000000e+00,1.457725947521865866e-03,1.457725947521865866e-03,7.288629737609329112e-03,4.373177842565597814e-03,1.457725947521865866e-03,7.288629737609329112e-03,2.915451895043731732e-03,2.915451895043731732e-03,1.020408163265306041e-02,1.457725947521865866e-03,4.373177842565597814e-03,1.020408163265306041e-02,5.830903790087463463e-03,1.020408163265306041e-02,7.288629737609329112e-03,1.166180758017492693e-02,1.311953352769679344e-02,8.746355685131195629e-03,7.288629737609329112e-03,1.020408163265306041e-02,1.020408163265306041e-02,7.288629737609329112e-03,7.288629737609329112e-03,1.311953352769679344e-02,1.311953352769679344e-02,1.457725947521865822e-02,2.186588921282798734e-02,1.020408163265306041e-02,1.311953352769679344e-02,1.166180758017492693e-02,1.311953352769679344e-02,1.311953352769679344e-02,2.478134110787172037e-02,7.288629737609329112e-03,2.186588921282798734e-02,1.457725947521865822e-02,1.457725947521865822e-02,1.457725947521865822e-02,1.166180758017492693e-02,1.311953352769679344e-02,1.457725947521865822e-02,1.603498542274052474e-02,1.749271137026239126e-02,1.020408163265306041e-02,1.895043731778425777e-02,2.040816326530612082e-02,1.603498542274052474e-02,7.288629737609329112e-03,1.166180758017492693e-02,1.311953352769679344e-02,1.311953352769679344e-02,1.457725947521865822e-02,7.288629737609329112e-03,1.020408163265306041e-02,1.895043731778425777e-02,1.603498542274052474e-02,2.332361516034985385e-02,1.603498542274052474e-02,1.311953352769679344e-02,7.288629737609329112e-03,1.020408163265306041e-02,1.457725947521865822e-02,1.895043731778425777e-02,1.603498542274052474e-02,8.746355685131195629e-03,1.311953352769679344e-02,1.895043731778425777e-02,1.020408163265306041e-02,5.830903790087463463e-03,1.020408163265306041e-02,2.186588921282798734e-02,1.749271137026239126e-02,1.020408163265306041e-02,1.166180758017492693e-02,7.288629737609329112e-03,1.603498542274052474e-02,8.746355685131195629e-03,1.166180758017492693e-02,2.915451895043731645e-02,8.746355685131195629e-03,7.288629737609329112e-03,5.830903790087463463e-03,5.830903790087463463e-03,1.457725947521865866e-03,2.915451895043731732e-03,1.457725947521865866e-03,0.000000000000000000e+00,1.457725947521865866e-03,2.915451895043731732e-03,1.457725947521865866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.522070015220700068e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.522070015220700068e-03,0.000000000000000000e+00,1.522070015220700068e-03,4.566210045662100203e-03,3.044140030441400135e-03,1.522070015220700068e-03,4.566210045662100203e-03,1.522070015220700068e-03,0.000000000000000000e+00,3.044140030441400135e-03,3.044140030441400135e-03,3.044140030441400135e-03,6.088280060882800271e-03,3.044140030441400135e-03,1.369863013698630061e-02,1.217656012176560054e-02,1.065449010654490047e-02,9.132420091324200406e-03,1.369863013698630061e-02,1.065449010654490047e-02,1.522070015220700068e-02,4.566210045662100203e-03,9.132420091324200406e-03,6.088280060882800271e-03,1.065449010654490047e-02,6.088280060882800271e-03,1.369863013698630061e-02,1.217656012176560054e-02,9.132420091324200406e-03,1.369863013698630061e-02,1.217656012176560054e-02,1.065449010654490047e-02,1.065449010654490047e-02,9.132420091324200406e-03,1.826484018264840081e-02,9.132420091324200406e-03,1.217656012176560054e-02,1.065449010654490047e-02,6.088280060882800271e-03,1.065449010654490047e-02,1.369863013698630061e-02,9.132420091324200406e-03,1.217656012176560054e-02,2.283105022831050102e-02,3.044140030441400135e-03,1.522070015220700068e-02,1.217656012176560054e-02,2.435312024353120108e-02,1.065449010654490047e-02,1.674277016742770074e-02,1.826484018264840081e-02,7.610350076103500339e-03,1.217656012176560054e-02,1.065449010654490047e-02,3.044140030441400135e-03,1.522070015220700068e-02,2.130898021308980095e-02,1.674277016742770074e-02,1.369863013698630061e-02,1.522070015220700068e-02,1.065449010654490047e-02,1.369863013698630061e-02,1.217656012176560054e-02,1.217656012176560054e-02,1.674277016742770074e-02,1.674277016742770074e-02,1.826484018264840081e-02,1.217656012176560054e-02,1.217656012176560054e-02,1.522070015220700068e-02,1.522070015220700068e-02,1.217656012176560054e-02,1.065449010654490047e-02,1.065449010654490047e-02,1.369863013698630061e-02,1.522070015220700068e-02,1.674277016742770074e-02,1.826484018264840081e-02,1.065449010654490047e-02,1.217656012176560054e-02,1.369863013698630061e-02,1.826484018264840081e-02,2.130898021308980095e-02,9.132420091324200406e-03,7.610350076103500339e-03,1.522070015220700068e-02,1.217656012176560054e-02,6.088280060882800271e-03,6.088280060882800271e-03,7.610350076103500339e-03,0.000000000000000000e+00,6.088280060882800271e-03,3.044140030441400135e-03,0.000000000000000000e+00,1.522070015220700068e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.522070015220700068e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.044140030441400135e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.526717557251908381e-03,4.580152671755725359e-03,1.526717557251908381e-03,1.526717557251908381e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.053435114503816761e-03,0.000000000000000000e+00,3.053435114503816761e-03,4.580152671755725359e-03,3.053435114503816761e-03,6.106870229007633523e-03,0.000000000000000000e+00,1.526717557251908381e-03,3.053435114503816761e-03,6.106870229007633523e-03,9.160305343511450718e-03,1.374045801526717521e-02,1.374045801526717521e-02,1.068702290076335888e-02,9.160305343511450718e-03,4.580152671755725359e-03,1.374045801526717521e-02,4.580152671755725359e-03,3.053435114503816761e-03,4.580152671755725359e-03,1.374045801526717521e-02,1.526717557251908337e-02,9.160305343511450718e-03,7.633587786259541687e-03,1.221374045801526705e-02,4.580152671755725359e-03,1.679389312977099327e-02,9.160305343511450718e-03,1.068702290076335888e-02,4.580152671755725359e-03,1.068702290076335888e-02,2.137404580152671776e-02,9.160305343511450718e-03,1.221374045801526705e-02,1.374045801526717521e-02,2.595419847328244226e-02,1.221374045801526705e-02,9.160305343511450718e-03,1.068702290076335888e-02,1.526717557251908337e-02,1.679389312977099327e-02,9.160305343511450718e-03,6.106870229007633523e-03,1.832061068702290144e-02,2.137404580152671776e-02,1.526717557251908337e-02,1.221374045801526705e-02,1.221374045801526705e-02,7.633587786259541687e-03,1.984732824427480960e-02,1.221374045801526705e-02,1.221374045801526705e-02,6.106870229007633523e-03,1.374045801526717521e-02,1.526717557251908337e-02,1.679389312977099327e-02,1.526717557251908337e-02,2.442748091603053409e-02,9.160305343511450718e-03,7.633587786259541687e-03,1.526717557251908337e-02,1.526717557251908337e-02,9.160305343511450718e-03,1.526717557251908337e-02,1.374045801526717521e-02,1.221374045801526705e-02,1.679389312977099327e-02,1.221374045801526705e-02,1.679389312977099327e-02,7.633587786259541687e-03,1.374045801526717521e-02,1.068702290076335888e-02,1.221374045801526705e-02,1.221374045801526705e-02,7.633587786259541687e-03,1.068702290076335888e-02,1.068702290076335888e-02,1.221374045801526705e-02,1.679389312977099327e-02,1.984732824427480960e-02,1.068702290076335888e-02,9.160305343511450718e-03,1.374045801526717521e-02,1.679389312977099327e-02,9.160305343511450718e-03,3.053435114503816761e-03,9.160305343511450718e-03,6.106870229007633523e-03,4.580152671755725359e-03,0.000000000000000000e+00,1.526717557251908381e-03,0.000000000000000000e+00,3.053435114503816761e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.526717557251908381e-03,3.053435114503816761e-03,0.000000000000000000e+00,1.526717557251908381e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.526717557251908381e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.526717557251908381e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.562500000000000087e-03,1.562500000000000087e-03,3.125000000000000173e-03,1.562500000000000087e-03,1.562500000000000087e-03,1.562500000000000087e-03,0.000000000000000000e+00,4.687499999999999827e-03,0.000000000000000000e+00,4.687499999999999827e-03,6.250000000000000347e-03,7.812500000000000000e-03,3.125000000000000173e-03,3.125000000000000173e-03,4.687499999999999827e-03,3.125000000000000173e-03,7.812500000000000000e-03,6.250000000000000347e-03,7.812500000000000000e-03,7.812500000000000000e-03,2.187499999999999861e-02,1.718750000000000139e-02,1.562500000000000000e-02,4.687499999999999827e-03,9.374999999999999653e-03,6.250000000000000347e-03,6.250000000000000347e-03,7.812500000000000000e-03,1.093749999999999931e-02,6.250000000000000347e-03,1.093749999999999931e-02,1.562500000000000000e-02,6.250000000000000347e-03,1.562500000000000000e-02,9.374999999999999653e-03,1.562500000000000000e-02,1.250000000000000069e-02,1.250000000000000069e-02,1.562500000000000000e-02,1.718750000000000139e-02,9.374999999999999653e-03,2.187499999999999861e-02,1.093749999999999931e-02,4.687499999999999827e-03,1.562500000000000000e-02,9.374999999999999653e-03,1.093749999999999931e-02,1.718750000000000139e-02,1.093749999999999931e-02,2.031250000000000069e-02,2.187499999999999861e-02,1.718750000000000139e-02,9.374999999999999653e-03,1.718750000000000139e-02,9.374999999999999653e-03,1.406250000000000035e-02,1.093749999999999931e-02,1.406250000000000035e-02,9.374999999999999653e-03,1.250000000000000069e-02,6.250000000000000347e-03,1.406250000000000035e-02,1.250000000000000069e-02,1.562500000000000000e-02,1.718750000000000139e-02,7.812500000000000000e-03,1.093749999999999931e-02,1.874999999999999931e-02,1.562500000000000000e-02,1.250000000000000069e-02,1.718750000000000139e-02,9.374999999999999653e-03,1.562500000000000000e-02,1.406250000000000035e-02,6.250000000000000347e-03,1.562500000000000000e-02,1.562500000000000000e-02,1.250000000000000069e-02,1.250000000000000069e-02,2.031250000000000069e-02,1.406250000000000035e-02,1.250000000000000069e-02,1.093749999999999931e-02,7.812500000000000000e-03,1.562500000000000000e-02,1.562500000000000000e-02,1.406250000000000035e-02,1.406250000000000035e-02,6.250000000000000347e-03,1.406250000000000035e-02,7.812500000000000000e-03,6.250000000000000347e-03,1.562500000000000087e-03,3.125000000000000173e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.562500000000000087e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.562500000000000087e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,2.894356005788711796e-03,7.235890014471779708e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.894356005788711796e-03,1.447178002894355898e-03,4.341534008683068345e-03,0.000000000000000000e+00,1.447178002894355898e-03,1.447178002894355898e-03,2.894356005788711796e-03,1.447178002894355898e-03,4.341534008683068345e-03,0.000000000000000000e+00,4.341534008683068345e-03,7.235890014471779708e-03,5.788712011577423593e-03,7.235890014471779708e-03,4.341534008683068345e-03,8.683068017366136690e-03,7.235890014471779708e-03,2.894356005788711796e-03,8.683068017366136690e-03,8.683068017366136690e-03,4.341534008683068345e-03,2.026049204052098388e-02,1.447178002894355898e-03,5.788712011577423593e-03,4.341534008683068345e-03,1.157742402315484719e-02,7.235890014471779708e-03,7.235890014471779708e-03,1.302460202604920417e-02,1.591895803183791466e-02,1.447178002894355942e-02,2.315484804630969437e-02,1.013024602026049194e-02,1.302460202604920417e-02,1.157742402315484719e-02,4.341534008683068345e-03,1.591895803183791466e-02,1.302460202604920417e-02,4.341534008683068345e-03,1.591895803183791466e-02,1.157742402315484719e-02,1.157742402315484719e-02,1.447178002894355942e-02,1.591895803183791466e-02,8.683068017366136690e-03,1.881331403762662863e-02,1.157742402315484719e-02,1.013024602026049194e-02,1.591895803183791466e-02,7.235890014471779708e-03,1.736613603473227338e-02,1.157742402315484719e-02,1.302460202604920417e-02,1.736613603473227338e-02,1.591895803183791466e-02,1.302460202604920417e-02,1.157742402315484719e-02,1.881331403762662863e-02,1.447178002894355942e-02,1.302460202604920417e-02,1.591895803183791466e-02,1.447178002894355942e-02,1.157742402315484719e-02,4.341534008683068345e-03,1.157742402315484719e-02,1.591895803183791466e-02,1.447178002894355942e-02,1.157742402315484719e-02,1.013024602026049194e-02,1.736613603473227338e-02,1.591895803183791466e-02,8.683068017366136690e-03,1.591895803183791466e-02,2.460202604920405309e-02,7.235890014471779708e-03,1.302460202604920417e-02,7.235890014471779708e-03,1.447178002894355942e-02,1.157742402315484719e-02,1.013024602026049194e-02,1.736613603473227338e-02,1.302460202604920417e-02,1.447178002894355942e-02,1.591895803183791466e-02,2.026049204052098388e-02,1.447178002894355942e-02,1.591895803183791466e-02,1.447178002894355942e-02,4.341534008683068345e-03,4.341534008683068345e-03,4.341534008683068345e-03,0.000000000000000000e+00,2.894356005788711796e-03,0.000000000000000000e+00,2.894356005788711796e-03,1.447178002894355898e-03,0.000000000000000000e+00,1.447178002894355898e-03,2.894356005788711796e-03,1.447178002894355898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.569858712715855665e-03,0.000000000000000000e+00,1.569858712715855665e-03,1.569858712715855665e-03,0.000000000000000000e+00,3.139717425431711329e-03,4.709576138147566343e-03,0.000000000000000000e+00,4.709576138147566343e-03,1.569858712715855665e-03,3.139717425431711329e-03,3.139717425431711329e-03,6.279434850863422658e-03,6.279434850863422658e-03,3.139717425431711329e-03,1.569858712715855665e-03,3.139717425431711329e-03,9.419152276295132686e-03,6.279434850863422658e-03,3.139717425431711329e-03,3.139717425431711329e-03,7.849293563579277239e-03,7.849293563579277239e-03,1.569858712715855665e-03,7.849293563579277239e-03,6.279434850863422658e-03,7.849293563579277239e-03,6.279434850863422658e-03,4.709576138147566343e-03,1.412872841444270076e-02,1.098901098901098987e-02,4.709576138147566343e-03,1.412872841444270076e-02,6.279434850863422658e-03,1.726844583987440993e-02,1.569858712715855448e-02,1.412872841444270076e-02,9.419152276295132686e-03,1.098901098901098987e-02,1.726844583987440993e-02,1.098901098901098987e-02,1.255886970172684532e-02,2.040816326530612082e-02,9.419152276295132686e-03,1.412872841444270076e-02,1.569858712715855448e-02,1.726844583987440993e-02,1.255886970172684532e-02,1.098901098901098987e-02,9.419152276295132686e-03,9.419152276295132686e-03,1.726844583987440993e-02,1.255886970172684532e-02,1.726844583987440993e-02,1.255886970172684532e-02,1.255886970172684532e-02,7.849293563579277239e-03,9.419152276295132686e-03,1.255886970172684532e-02,1.726844583987440993e-02,2.040816326530612082e-02,9.419152276295132686e-03,1.255886970172684532e-02,1.098901098901098987e-02,1.883830455259026537e-02,1.726844583987440993e-02,1.883830455259026537e-02,1.412872841444270076e-02,1.883830455259026537e-02,1.883830455259026537e-02,1.726844583987440993e-02,1.255886970172684532e-02,1.255886970172684532e-02,7.849293563579277239e-03,9.419152276295132686e-03,9.419152276295132686e-03,1.883830455259026537e-02,1.412872841444270076e-02,2.354788069073783519e-02,6.279434850863422658e-03,7.849293563579277239e-03,1.726844583987440993e-02,6.279434850863422658e-03,1.569858712715855448e-02,1.255886970172684532e-02,1.255886970172684532e-02,1.883830455259026537e-02,1.255886970172684532e-02,1.883830455259026537e-02,1.726844583987440993e-02,1.412872841444270076e-02,1.255886970172684532e-02,4.709576138147566343e-03,6.279434850863422658e-03,1.569858712715855665e-03,7.849293563579277239e-03,0.000000000000000000e+00,3.139717425431711329e-03,0.000000000000000000e+00,1.569858712715855665e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.569858712715855665e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,3.179650238473768088e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.359300476947536175e-03,1.589825119236884044e-03,3.179650238473768088e-03,1.589825119236884044e-03,1.589825119236884044e-03,1.589825119236884044e-03,0.000000000000000000e+00,3.179650238473768088e-03,6.359300476947536175e-03,6.359300476947536175e-03,6.359300476947536175e-03,6.359300476947536175e-03,3.179650238473768088e-03,4.769475357710651481e-03,0.000000000000000000e+00,7.949125596184419135e-03,9.538950715421302962e-03,9.538950715421302962e-03,4.769475357710651481e-03,9.538950715421302962e-03,9.538950715421302962e-03,7.949125596184419135e-03,1.589825119236883827e-02,3.179650238473768088e-03,1.112877583465818679e-02,1.271860095389507235e-02,1.589825119236883827e-02,9.538950715421302962e-03,1.430842607313195618e-02,7.949125596184419135e-03,1.430842607313195618e-02,1.589825119236883827e-02,1.112877583465818679e-02,6.359300476947536175e-03,9.538950715421302962e-03,1.112877583465818679e-02,1.271860095389507235e-02,9.538950715421302962e-03,9.538950715421302962e-03,9.538950715421302962e-03,1.748807631160572210e-02,1.112877583465818679e-02,1.271860095389507235e-02,6.359300476947536175e-03,7.949125596184419135e-03,9.538950715421302962e-03,7.949125596184419135e-03,1.271860095389507235e-02,1.430842607313195618e-02,1.589825119236883827e-02,1.589825119236883827e-02,1.271860095389507235e-02,1.430842607313195618e-02,1.271860095389507235e-02,1.271860095389507235e-02,1.748807631160572210e-02,7.949125596184419135e-03,9.538950715421302962e-03,9.538950715421302962e-03,9.538950715421302962e-03,7.949125596184419135e-03,2.543720190779014470e-02,1.271860095389507235e-02,1.907790143084260592e-02,1.112877583465818679e-02,1.430842607313195618e-02,1.271860095389507235e-02,7.949125596184419135e-03,1.430842607313195618e-02,2.384737678855326087e-02,7.949125596184419135e-03,1.112877583465818679e-02,7.949125596184419135e-03,1.430842607313195618e-02,1.589825119236883827e-02,1.430842607313195618e-02,1.589825119236883827e-02,1.112877583465818679e-02,1.271860095389507235e-02,1.430842607313195618e-02,1.430842607313195618e-02,1.907790143084260592e-02,1.112877583465818679e-02,1.271860095389507235e-02,9.538950715421302962e-03,9.538950715421302962e-03,1.589825119236883827e-02,1.589825119236883827e-02,1.271860095389507235e-02,1.271860095389507235e-02,1.112877583465818679e-02,4.769475357710651481e-03,6.359300476947536175e-03,1.589825119236884044e-03,1.589825119236884044e-03,1.589825119236884044e-03,1.589825119236884044e-03,1.589825119236884044e-03,3.179650238473768088e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.529051987767584110e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.529051987767584110e-03,0.000000000000000000e+00,1.529051987767584110e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.058103975535168221e-03,1.529051987767584110e-03,1.529051987767584110e-03,6.116207951070336442e-03,3.058103975535168221e-03,4.587155963302752548e-03,3.058103975535168221e-03,3.058103975535168221e-03,3.058103975535168221e-03,6.116207951070336442e-03,6.116207951070336442e-03,4.587155963302752548e-03,6.116207951070336442e-03,4.587155963302752548e-03,0.000000000000000000e+00,9.174311926605505096e-03,1.223241590214067288e-02,7.645259938837920335e-03,4.587155963302752548e-03,6.116207951070336442e-03,1.223241590214067288e-02,6.116207951070336442e-03,1.376146788990825764e-02,1.681957186544342370e-02,1.223241590214067288e-02,4.587155963302752548e-03,1.223241590214067288e-02,1.223241590214067288e-02,1.070336391437308812e-02,4.587155963302752548e-03,6.116207951070336442e-03,1.529051987767584067e-02,1.376146788990825764e-02,1.529051987767584067e-02,6.116207951070336442e-03,1.223241590214067288e-02,9.174311926605505096e-03,1.376146788990825764e-02,1.070336391437308812e-02,3.058103975535168221e-03,1.529051987767584067e-02,9.174311926605505096e-03,7.645259938837920335e-03,1.681957186544342370e-02,1.987767584097859322e-02,1.376146788990825764e-02,9.174311926605505096e-03,1.834862385321101019e-02,1.223241590214067288e-02,1.376146788990825764e-02,1.376146788990825764e-02,1.529051987767584067e-02,1.070336391437308812e-02,1.681957186544342370e-02,9.174311926605505096e-03,1.376146788990825764e-02,1.834862385321101019e-02,1.834862385321101019e-02,1.529051987767584067e-02,1.070336391437308812e-02,2.140672782874617625e-02,1.223241590214067288e-02,1.834862385321101019e-02,1.529051987767584067e-02,1.834862385321101019e-02,1.529051987767584067e-02,1.223241590214067288e-02,1.987767584097859322e-02,1.529051987767584067e-02,1.070336391437308812e-02,7.645259938837920335e-03,1.376146788990825764e-02,1.070336391437308812e-02,1.834862385321101019e-02,1.376146788990825764e-02,1.681957186544342370e-02,1.529051987767584067e-02,1.681957186544342370e-02,7.645259938837920335e-03,1.070336391437308812e-02,2.140672782874617625e-02,9.174311926605505096e-03,1.376146788990825764e-02,9.174311926605505096e-03,1.070336391437308812e-02,9.174311926605505096e-03,7.645259938837920335e-03,7.645259938837920335e-03,9.174311926605505096e-03,4.587155963302752548e-03,1.529051987767584110e-03,4.587155963302752548e-03,4.587155963302752548e-03,1.529051987767584110e-03,1.529051987767584110e-03,0.000000000000000000e+00,1.529051987767584110e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.529051987767584110e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,1.557632398753894037e-03,1.557632398753894037e-03,0.000000000000000000e+00,1.557632398753894037e-03,1.557632398753894037e-03,4.672897196261681894e-03,4.672897196261681894e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.788161993769470402e-03,4.672897196261681894e-03,7.788161993769470402e-03,4.672897196261681894e-03,3.115264797507788074e-03,4.672897196261681894e-03,1.090342679127725804e-02,3.115264797507788074e-03,1.246105919003115230e-02,9.345794392523363789e-03,1.090342679127725804e-02,6.230529595015576148e-03,1.713395638629283332e-02,7.788161993769470402e-03,1.090342679127725804e-02,6.230529595015576148e-03,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,7.788161993769470402e-03,6.230529595015576148e-03,9.345794392523363789e-03,1.090342679127725804e-02,1.090342679127725804e-02,1.713395638629283332e-02,1.090342679127725804e-02,1.090342679127725804e-02,1.401869158878504655e-02,1.246105919003115230e-02,1.869158878504672758e-02,1.557632398753894080e-02,1.401869158878504655e-02,1.557632398753894080e-02,2.647975077881619885e-02,1.401869158878504655e-02,6.230529595015576148e-03,9.345794392523363789e-03,6.230529595015576148e-03,1.090342679127725804e-02,9.345794392523363789e-03,1.090342679127725804e-02,1.713395638629283332e-02,2.647975077881619885e-02,6.230529595015576148e-03,9.345794392523363789e-03,1.246105919003115230e-02,7.788161993769470402e-03,1.090342679127725804e-02,2.024922118380062183e-02,1.246105919003115230e-02,9.345794392523363789e-03,9.345794392523363789e-03,1.557632398753894080e-02,9.345794392523363789e-03,1.090342679127725804e-02,1.557632398753894080e-02,9.345794392523363789e-03,1.401869158878504655e-02,9.345794392523363789e-03,1.246105919003115230e-02,7.788161993769470402e-03,9.345794392523363789e-03,1.557632398753894080e-02,1.401869158878504655e-02,1.401869158878504655e-02,9.345794392523363789e-03,1.869158878504672758e-02,1.401869158878504655e-02,9.345794392523363789e-03,7.788161993769470402e-03,2.024922118380062183e-02,1.557632398753894080e-02,1.401869158878504655e-02,1.246105919003115230e-02,1.090342679127725804e-02,9.345794392523363789e-03,4.672897196261681894e-03,1.713395638629283332e-02,1.246105919003115230e-02,1.401869158878504655e-02,1.557632398753894080e-02,2.024922118380062183e-02,7.788161993769470402e-03,4.672897196261681894e-03,6.230529595015576148e-03,1.557632398753894037e-03,6.230529595015576148e-03,6.230529595015576148e-03,1.557632398753894037e-03,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.600000000000000077e-03,1.600000000000000077e-03,1.600000000000000077e-03,3.200000000000000153e-03,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.200000000000000153e-03,4.799999999999999580e-03,3.200000000000000153e-03,3.200000000000000153e-03,6.400000000000000307e-03,4.799999999999999580e-03,8.000000000000000167e-03,4.799999999999999580e-03,4.799999999999999580e-03,3.200000000000000153e-03,1.119999999999999989e-02,8.000000000000000167e-03,6.400000000000000307e-03,6.400000000000000307e-03,8.000000000000000167e-03,6.400000000000000307e-03,8.000000000000000167e-03,8.000000000000000167e-03,9.599999999999999159e-03,1.119999999999999989e-02,9.599999999999999159e-03,8.000000000000000167e-03,3.200000000000000153e-03,9.599999999999999159e-03,4.799999999999999580e-03,1.119999999999999989e-02,9.599999999999999159e-03,1.439999999999999961e-02,1.119999999999999989e-02,9.599999999999999159e-03,1.919999999999999832e-02,2.079999999999999905e-02,1.280000000000000061e-02,8.000000000000000167e-03,1.119999999999999989e-02,8.000000000000000167e-03,1.119999999999999989e-02,1.280000000000000061e-02,6.400000000000000307e-03,1.439999999999999961e-02,1.439999999999999961e-02,1.119999999999999989e-02,6.400000000000000307e-03,1.760000000000000106e-02,1.919999999999999832e-02,1.119999999999999989e-02,1.760000000000000106e-02,1.280000000000000061e-02,1.119999999999999989e-02,2.079999999999999905e-02,2.079999999999999905e-02,1.439999999999999961e-02,1.119999999999999989e-02,1.439999999999999961e-02,9.599999999999999159e-03,1.760000000000000106e-02,2.079999999999999905e-02,1.600000000000000033e-02,1.439999999999999961e-02,1.280000000000000061e-02,1.280000000000000061e-02,1.280000000000000061e-02,1.439999999999999961e-02,6.400000000000000307e-03,1.119999999999999989e-02,6.400000000000000307e-03,8.000000000000000167e-03,9.599999999999999159e-03,1.919999999999999832e-02,1.760000000000000106e-02,1.439999999999999961e-02,6.400000000000000307e-03,9.599999999999999159e-03,6.400000000000000307e-03,1.439999999999999961e-02,2.079999999999999905e-02,1.600000000000000033e-02,1.439999999999999961e-02,6.400000000000000307e-03,8.000000000000000167e-03,1.919999999999999832e-02,1.119999999999999989e-02,8.000000000000000167e-03,1.600000000000000033e-02,1.439999999999999961e-02,1.119999999999999989e-02,3.200000000000000153e-03,6.400000000000000307e-03,4.799999999999999580e-03,3.200000000000000153e-03,0.000000000000000000e+00,4.799999999999999580e-03,3.200000000000000153e-03,4.799999999999999580e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.605136436597110741e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.605136436597110741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.605136436597110741e-03,1.605136436597110741e-03,0.000000000000000000e+00,4.815409309791332006e-03,1.605136436597110741e-03,1.605136436597110741e-03,3.210272873194221482e-03,0.000000000000000000e+00,3.210272873194221482e-03,1.605136436597110741e-03,1.605136436597110741e-03,1.605136436597110741e-03,6.420545746388442963e-03,1.605136436597110741e-03,1.605136436597110741e-03,9.630818619582664011e-03,9.630818619582664011e-03,1.605136436597110741e-03,4.815409309791332006e-03,6.420545746388442963e-03,4.815409309791332006e-03,9.630818619582664011e-03,1.444622792937399688e-02,9.630818619582664011e-03,8.025682182985553054e-03,8.025682182985553054e-03,4.815409309791332006e-03,6.420545746388442963e-03,1.284109149277688593e-02,8.025682182985553054e-03,1.123595505617977497e-02,6.420545746388442963e-03,1.284109149277688593e-02,1.123595505617977497e-02,6.420545746388442963e-03,9.630818619582664011e-03,2.086677367576244072e-02,1.123595505617977497e-02,2.086677367576244072e-02,6.420545746388442963e-03,6.420545746388442963e-03,8.025682182985553054e-03,4.815409309791332006e-03,4.815409309791332006e-03,1.284109149277688593e-02,1.123595505617977497e-02,8.025682182985553054e-03,1.444622792937399688e-02,1.605136436597110611e-02,1.605136436597110611e-02,1.605136436597110611e-02,1.605136436597110611e-02,6.420545746388442963e-03,2.247191011235954994e-02,1.123595505617977497e-02,1.605136436597110611e-02,1.123595505617977497e-02,8.025682182985553054e-03,1.926163723916532802e-02,6.420545746388442963e-03,1.123595505617977497e-02,1.605136436597110611e-02,1.765650080256821880e-02,1.123595505617977497e-02,1.123595505617977497e-02,1.123595505617977497e-02,8.025682182985553054e-03,9.630818619582664011e-03,1.926163723916532802e-02,1.284109149277688593e-02,1.444622792937399688e-02,1.123595505617977497e-02,1.123595505617977497e-02,9.630818619582664011e-03,1.123595505617977497e-02,1.605136436597110611e-02,1.444622792937399688e-02,8.025682182985553054e-03,6.420545746388442963e-03,9.630818619582664011e-03,1.284109149277688593e-02,1.605136436597110611e-02,9.630818619582664011e-03,4.815409309791332006e-03,1.765650080256821880e-02,1.123595505617977497e-02,1.123595505617977497e-02,9.630818619582664011e-03,1.284109149277688593e-02,1.123595505617977497e-02,1.444622792937399688e-02,1.605136436597110611e-02,1.926163723916532802e-02,9.630818619582664011e-03,1.123595505617977497e-02,1.444622792937399688e-02,1.123595505617977497e-02,9.630818619582664011e-03,6.420545746388442963e-03,8.025682182985553054e-03,1.605136436597110741e-03,3.210272873194221482e-03,3.210272873194221482e-03,1.605136436597110741e-03,1.605136436597110741e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.605136436597110741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.605136436597110741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.501501501501501488e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.003003003003002977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.003003003003002977e-03,1.501501501501501488e-03,3.003003003003002977e-03,1.501501501501501488e-03,1.501501501501501488e-03,3.003003003003002977e-03,3.003003003003002977e-03,6.006006006006005954e-03,3.003003003003002977e-03,9.009009009009008931e-03,6.006006006006005954e-03,6.006006006006005954e-03,1.501501501501501488e-03,6.006006006006005954e-03,4.504504504504504465e-03,6.006006006006005954e-03,3.003003003003002977e-03,3.003003003003002977e-03,7.507507507507507442e-03,1.651651651651651551e-02,3.003003003003002977e-03,6.006006006006005954e-03,3.003003003003002977e-03,4.504504504504504465e-03,1.501501501501501488e-02,1.051051051051051129e-02,1.501501501501501488e-02,1.051051051051051129e-02,4.504504504504504465e-03,1.201201201201201191e-02,1.501501501501501488e-02,9.009009009009008931e-03,4.504504504504504465e-03,9.009009009009008931e-03,1.801801801801801786e-02,4.504504504504504465e-03,1.201201201201201191e-02,1.051051051051051129e-02,6.006006006006005954e-03,7.507507507507507442e-03,9.009009009009008931e-03,1.351351351351351426e-02,9.009009009009008931e-03,1.951951951951952022e-02,1.051051051051051129e-02,1.651651651651651551e-02,9.009009009009008931e-03,1.801801801801801786e-02,1.651651651651651551e-02,1.501501501501501488e-02,9.009009009009008931e-03,1.201201201201201191e-02,7.507507507507507442e-03,1.501501501501501488e-02,1.051051051051051129e-02,1.351351351351351426e-02,1.801801801801801786e-02,1.351351351351351426e-02,1.051051051051051129e-02,9.009009009009008931e-03,2.252252252252252146e-02,1.501501501501501488e-02,1.051051051051051129e-02,1.651651651651651551e-02,1.801801801801801786e-02,1.351351351351351426e-02,1.051051051051051129e-02,1.801801801801801786e-02,9.009009009009008931e-03,1.951951951951952022e-02,1.351351351351351426e-02,1.801801801801801786e-02,6.006006006006005954e-03,4.504504504504504465e-03,1.201201201201201191e-02,7.507507507507507442e-03,1.201201201201201191e-02,1.201201201201201191e-02,1.201201201201201191e-02,1.051051051051051129e-02,1.501501501501501488e-02,1.501501501501501488e-02,1.351351351351351426e-02,7.507507507507507442e-03,3.003003003003002977e-03,1.351351351351351426e-02,7.507507507507507442e-03,1.651651651651651551e-02,9.009009009009008931e-03,1.501501501501501488e-02,1.351351351351351426e-02,1.351351351351351426e-02,9.009009009009008931e-03,1.651651651651651551e-02,6.006006006006005954e-03,1.051051051051051129e-02,4.504504504504504465e-03,3.003003003003002977e-03,1.501501501501501488e-03,3.003003003003002977e-03,1.501501501501501488e-03,1.501501501501501488e-03,1.501501501501501488e-03,1.501501501501501488e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.501501501501501488e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.560062402496099898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.560062402496099898e-03,3.120124804992199796e-03,0.000000000000000000e+00,1.560062402496099898e-03,0.000000000000000000e+00,3.120124804992199796e-03,3.120124804992199796e-03,4.680187207488299694e-03,3.120124804992199796e-03,3.120124804992199796e-03,3.120124804992199796e-03,9.360374414976599389e-03,0.000000000000000000e+00,4.680187207488299694e-03,3.120124804992199796e-03,1.560062402496099898e-03,3.120124804992199796e-03,3.120124804992199796e-03,3.120124804992199796e-03,3.120124804992199796e-03,7.800312012480499491e-03,4.680187207488299694e-03,4.680187207488299694e-03,7.800312012480499491e-03,0.000000000000000000e+00,9.360374414976599389e-03,9.360374414976599389e-03,4.680187207488299694e-03,1.716068642745709888e-02,1.560062402496099898e-03,6.240249609984399592e-03,1.092043681747269929e-02,1.248049921996879918e-02,9.360374414976599389e-03,2.184087363494539857e-02,1.404056162246489908e-02,9.360374414976599389e-03,1.248049921996879918e-02,9.360374414976599389e-03,1.716068642745709888e-02,1.092043681747269929e-02,9.360374414976599389e-03,1.092043681747269929e-02,1.092043681747269929e-02,4.680187207488299694e-03,1.560062402496099898e-02,6.240249609984399592e-03,1.092043681747269929e-02,1.716068642745709888e-02,1.560062402496099898e-02,9.360374414976599389e-03,6.240249609984399592e-03,9.360374414976599389e-03,1.560062402496099898e-02,9.360374414976599389e-03,9.360374414976599389e-03,9.360374414976599389e-03,2.340093603744149847e-02,1.716068642745709888e-02,1.404056162246489908e-02,1.872074882995319878e-02,1.872074882995319878e-02,1.716068642745709888e-02,1.248049921996879918e-02,9.360374414976599389e-03,1.092043681747269929e-02,1.872074882995319878e-02,9.360374414976599389e-03,1.092043681747269929e-02,1.092043681747269929e-02,1.716068642745709888e-02,1.248049921996879918e-02,7.800312012480499491e-03,1.092043681747269929e-02,1.248049921996879918e-02,1.560062402496099898e-02,3.120124804992199796e-02,1.092043681747269929e-02,9.360374414976599389e-03,9.360374414976599389e-03,1.404056162246489908e-02,7.800312012480499491e-03,1.560062402496099898e-02,1.092043681747269929e-02,1.248049921996879918e-02,1.092043681747269929e-02,9.360374414976599389e-03,1.716068642745709888e-02,1.404056162246489908e-02,1.092043681747269929e-02,7.800312012480499491e-03,1.404056162246489908e-02,7.800312012480499491e-03,1.248049921996879918e-02,6.240249609984399592e-03,1.092043681747269929e-02,1.404056162246489908e-02,6.240249609984399592e-03,9.360374414976599389e-03,1.092043681747269929e-02,1.560062402496099898e-03,3.120124804992199796e-03,3.120124804992199796e-03,3.120124804992199796e-03,1.560062402496099898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.560062402496099898e-03,3.120124804992199796e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.459854014598540055e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.459854014598540055e-03,0.000000000000000000e+00,1.459854014598540055e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.459854014598540055e-03,0.000000000000000000e+00,1.459854014598540055e-03,1.459854014598540055e-03,0.000000000000000000e+00,1.459854014598540055e-03,1.459854014598540055e-03,4.379562043795620814e-03,4.379562043795620814e-03,1.459854014598540055e-03,1.459854014598540055e-03,2.919708029197080109e-03,2.919708029197080109e-03,5.839416058394160218e-03,5.839416058394160218e-03,1.459854014598540055e-03,2.919708029197080109e-03,5.839416058394160218e-03,2.919708029197080109e-03,1.167883211678832044e-02,7.299270072992700489e-03,8.759124087591241628e-03,4.379562043795620814e-03,1.167883211678832044e-02,5.839416058394160218e-03,2.919708029197080109e-03,8.759124087591241628e-03,8.759124087591241628e-03,5.839416058394160218e-03,7.299270072992700489e-03,1.313868613138686157e-02,1.313868613138686157e-02,1.167883211678832044e-02,1.021897810218978103e-02,1.313868613138686157e-02,7.299270072992700489e-03,5.839416058394160218e-03,1.021897810218978103e-02,1.313868613138686157e-02,1.167883211678832044e-02,1.021897810218978103e-02,1.167883211678832044e-02,4.379562043795620814e-03,1.167883211678832044e-02,5.839416058394160218e-03,1.167883211678832044e-02,7.299270072992700489e-03,1.897810218978102093e-02,1.313868613138686157e-02,1.751824817518248326e-02,1.459854014598540098e-02,1.021897810218978103e-02,1.459854014598540098e-02,1.459854014598540098e-02,1.021897810218978103e-02,1.313868613138686157e-02,1.313868613138686157e-02,1.897810218978102093e-02,1.897810218978102093e-02,1.751824817518248326e-02,1.605839416058394212e-02,1.167883211678832044e-02,1.167883211678832044e-02,1.313868613138686157e-02,1.459854014598540098e-02,1.313868613138686157e-02,1.459854014598540098e-02,8.759124087591241628e-03,1.167883211678832044e-02,1.313868613138686157e-02,1.021897810218978103e-02,8.759124087591241628e-03,1.605839416058394212e-02,1.751824817518248326e-02,1.021897810218978103e-02,7.299270072992700489e-03,1.167883211678832044e-02,1.167883211678832044e-02,1.021897810218978103e-02,7.299270072992700489e-03,1.313868613138686157e-02,5.839416058394160218e-03,7.299270072992700489e-03,1.459854014598540098e-02,5.839416058394160218e-03,1.021897810218978103e-02,2.043795620437956206e-02,8.759124087591241628e-03,1.021897810218978103e-02,1.313868613138686157e-02,1.021897810218978103e-02,1.313868613138686157e-02,1.459854014598540098e-02,7.299270072992700489e-03,1.167883211678832044e-02,1.897810218978102093e-02,1.021897810218978103e-02,1.021897810218978103e-02,2.043795620437956206e-02,1.021897810218978103e-02,1.459854014598540055e-03,5.839416058394160218e-03,2.919708029197080109e-03,1.459854014598540055e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.919708029197080109e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.459854014598540055e-03,1.459854014598540055e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.459854014598540055e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,4.672897196261681894e-03,1.557632398753894037e-03,3.115264797507788074e-03,1.557632398753894037e-03,1.557632398753894037e-03,3.115264797507788074e-03,3.115264797507788074e-03,4.672897196261681894e-03,7.788161993769470402e-03,3.115264797507788074e-03,3.115264797507788074e-03,3.115264797507788074e-03,4.672897196261681894e-03,6.230529595015576148e-03,3.115264797507788074e-03,1.557632398753894037e-03,4.672897196261681894e-03,7.788161993769470402e-03,4.672897196261681894e-03,9.345794392523363789e-03,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,4.672897196261681894e-03,1.401869158878504655e-02,9.345794392523363789e-03,1.401869158878504655e-02,1.557632398753894080e-02,9.345794392523363789e-03,7.788161993769470402e-03,1.090342679127725804e-02,1.090342679127725804e-02,9.345794392523363789e-03,1.869158878504672758e-02,7.788161993769470402e-03,1.090342679127725804e-02,1.090342679127725804e-02,1.869158878504672758e-02,7.788161993769470402e-03,9.345794392523363789e-03,1.246105919003115230e-02,2.180685358255451609e-02,1.090342679127725804e-02,1.090342679127725804e-02,1.713395638629283332e-02,1.869158878504672758e-02,1.557632398753894080e-02,7.788161993769470402e-03,1.401869158878504655e-02,1.090342679127725804e-02,9.345794392523363789e-03,1.090342679127725804e-02,9.345794392523363789e-03,1.090342679127725804e-02,1.869158878504672758e-02,1.090342679127725804e-02,9.345794392523363789e-03,1.557632398753894080e-02,9.345794392523363789e-03,3.115264797507788074e-03,1.713395638629283332e-02,1.713395638629283332e-02,9.345794392523363789e-03,3.115264797507788074e-03,6.230529595015576148e-03,7.788161993769470402e-03,1.557632398753894080e-02,1.713395638629283332e-02,7.788161993769470402e-03,1.401869158878504655e-02,1.557632398753894080e-02,6.230529595015576148e-03,1.246105919003115230e-02,9.345794392523363789e-03,7.788161993769470402e-03,2.492211838006230459e-02,1.246105919003115230e-02,1.557632398753894080e-02,1.713395638629283332e-02,4.672897196261681894e-03,1.713395638629283332e-02,1.401869158878504655e-02,6.230529595015576148e-03,1.557632398753894080e-02,1.246105919003115230e-02,1.090342679127725804e-02,4.672897196261681894e-03,9.345794392523363789e-03,6.230529595015576148e-03,1.557632398753894080e-02,9.345794392523363789e-03,1.090342679127725804e-02,1.713395638629283332e-02,7.788161993769470402e-03,1.090342679127725804e-02,1.090342679127725804e-02,4.672897196261681894e-03,4.672897196261681894e-03,9.345794392523363789e-03,7.788161993769470402e-03,6.230529595015576148e-03,1.557632398753894037e-03,0.000000000000000000e+00,3.115264797507788074e-03,1.557632398753894037e-03,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.615508885298869244e-03,0.000000000000000000e+00,1.615508885298869244e-03,1.615508885298869244e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.615508885298869244e-03,1.615508885298869244e-03,0.000000000000000000e+00,3.231017770597738488e-03,1.615508885298869244e-03,4.846526655896607298e-03,0.000000000000000000e+00,4.846526655896607298e-03,4.846526655896607298e-03,0.000000000000000000e+00,3.231017770597738488e-03,1.615508885298869244e-03,1.615508885298869244e-03,4.846526655896607298e-03,3.231017770597738488e-03,9.693053311793214596e-03,3.231017770597738488e-03,9.693053311793214596e-03,9.693053311793214596e-03,6.462035541195476976e-03,8.077544426494345786e-03,4.846526655896607298e-03,1.615508885298869244e-03,9.693053311793214596e-03,9.693053311793214596e-03,4.846526655896607298e-03,4.846526655896607298e-03,6.462035541195476976e-03,3.231017770597738488e-03,6.462035541195476976e-03,4.846526655896607298e-03,4.846526655896607298e-03,8.077544426494345786e-03,2.584814216478190790e-02,4.846526655896607298e-03,1.292407108239095395e-02,1.453957996768982276e-02,9.693053311793214596e-03,1.130856219709208341e-02,1.453957996768982276e-02,1.938610662358642919e-02,8.077544426494345786e-03,8.077544426494345786e-03,2.100161550888529974e-02,1.453957996768982276e-02,9.693053311793214596e-03,1.453957996768982276e-02,1.453957996768982276e-02,8.077544426494345786e-03,4.846526655896607298e-03,1.777059773828756212e-02,1.292407108239095395e-02,1.453957996768982276e-02,1.130856219709208341e-02,1.615508885298869157e-02,1.777059773828756212e-02,1.938610662358642919e-02,9.693053311793214596e-03,9.693053311793214596e-03,1.292407108239095395e-02,1.130856219709208341e-02,1.615508885298869157e-02,9.693053311793214596e-03,1.777059773828756212e-02,8.077544426494345786e-03,1.292407108239095395e-02,6.462035541195476976e-03,1.938610662358642919e-02,4.846526655896607298e-03,1.292407108239095395e-02,1.292407108239095395e-02,3.231017770597738488e-03,3.231017770597738488e-03,6.462035541195476976e-03,1.777059773828756212e-02,1.615508885298869157e-02,8.077544426494345786e-03,8.077544426494345786e-03,8.077544426494345786e-03,1.130856219709208341e-02,9.693053311793214596e-03,1.292407108239095395e-02,8.077544426494345786e-03,1.130856219709208341e-02,1.938610662358642919e-02,1.615508885298869157e-02,9.693053311793214596e-03,1.453957996768982276e-02,1.130856219709208341e-02,1.292407108239095395e-02,3.231017770597738488e-03,1.130856219709208341e-02,3.231017770597738488e-03,1.292407108239095395e-02,1.292407108239095395e-02,1.777059773828756212e-02,1.292407108239095395e-02,8.077544426494345786e-03,1.615508885298869157e-02,1.615508885298869157e-02,6.462035541195476976e-03,4.846526655896607298e-03,3.231017770597738488e-03,4.846526655896607298e-03,1.615508885298869244e-03,1.615508885298869244e-03,0.000000000000000000e+00,3.231017770597738488e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.615508885298869244e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.540832049306625632e-03,1.540832049306625632e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.622496147919877112e-03,0.000000000000000000e+00,1.540832049306625632e-03,1.540832049306625632e-03,1.540832049306625632e-03,4.622496147919877112e-03,1.540832049306625632e-03,0.000000000000000000e+00,9.244992295839754223e-03,4.622496147919877112e-03,1.540832049306625632e-03,3.081664098613251263e-03,4.622496147919877112e-03,6.163328197226502526e-03,4.622496147919877112e-03,1.078582434514637964e-02,4.622496147919877112e-03,1.540832049306625632e-03,9.244992295839754223e-03,1.232665639445300505e-02,6.163328197226502526e-03,9.244992295839754223e-03,9.244992295839754223e-03,4.622496147919877112e-03,3.081664098613251263e-03,1.540832049306625632e-03,1.078582434514637964e-02,9.244992295839754223e-03,1.540832049306625588e-02,1.078582434514637964e-02,6.163328197226502526e-03,4.622496147919877112e-03,1.386748844375963047e-02,7.704160246533127941e-03,1.540832049306625588e-02,3.081664098613251263e-03,6.163328197226502526e-03,1.232665639445300505e-02,1.694915254237288130e-02,1.078582434514637964e-02,1.078582434514637964e-02,9.244992295839754223e-03,6.163328197226502526e-03,7.704160246533127941e-03,1.232665639445300505e-02,2.619414483821263379e-02,1.848998459167950845e-02,6.163328197226502526e-03,1.386748844375963047e-02,1.078582434514637964e-02,1.386748844375963047e-02,1.540832049306625588e-02,7.704160246533127941e-03,9.244992295839754223e-03,7.704160246533127941e-03,1.232665639445300505e-02,7.704160246533127941e-03,9.244992295839754223e-03,2.157164869029275928e-02,9.244992295839754223e-03,1.540832049306625588e-02,9.244992295839754223e-03,1.232665639445300505e-02,1.232665639445300505e-02,1.078582434514637964e-02,1.694915254237288130e-02,1.848998459167950845e-02,1.386748844375963047e-02,1.232665639445300505e-02,1.078582434514637964e-02,1.078582434514637964e-02,1.232665639445300505e-02,7.704160246533127941e-03,1.694915254237288130e-02,1.848998459167950845e-02,1.078582434514637964e-02,1.078582434514637964e-02,1.386748844375963047e-02,9.244992295839754223e-03,9.244992295839754223e-03,1.078582434514637964e-02,7.704160246533127941e-03,1.078582434514637964e-02,6.163328197226502526e-03,1.232665639445300505e-02,6.163328197226502526e-03,1.540832049306625588e-02,1.540832049306625588e-02,1.386748844375963047e-02,1.078582434514637964e-02,4.622496147919877112e-03,1.694915254237288130e-02,1.386748844375963047e-02,1.232665639445300505e-02,1.694915254237288130e-02,1.386748844375963047e-02,1.232665639445300505e-02,1.078582434514637964e-02,3.081664098613251263e-03,1.232665639445300505e-02,4.622496147919877112e-03,3.081664098613251263e-03,1.540832049306625632e-03,0.000000000000000000e+00,3.081664098613251263e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.540832049306625632e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.540832049306625632e-03,0.000000000000000000e+00,1.540832049306625632e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.569858712715855665e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.569858712715855665e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.569858712715855665e-03,1.569858712715855665e-03,0.000000000000000000e+00,1.569858712715855665e-03,0.000000000000000000e+00,6.279434850863422658e-03,1.569858712715855665e-03,3.139717425431711329e-03,3.139717425431711329e-03,1.569858712715855665e-03,3.139717425431711329e-03,0.000000000000000000e+00,3.139717425431711329e-03,3.139717425431711329e-03,3.139717425431711329e-03,7.849293563579277239e-03,3.139717425431711329e-03,3.139717425431711329e-03,0.000000000000000000e+00,6.279434850863422658e-03,3.139717425431711329e-03,4.709576138147566343e-03,9.419152276295132686e-03,4.709576138147566343e-03,7.849293563579277239e-03,1.569858712715855665e-03,4.709576138147566343e-03,1.255886970172684532e-02,1.098901098901098987e-02,7.849293563579277239e-03,1.098901098901098987e-02,3.139717425431711329e-03,9.419152276295132686e-03,1.098901098901098987e-02,1.255886970172684532e-02,1.569858712715855448e-02,7.849293563579277239e-03,1.098901098901098987e-02,9.419152276295132686e-03,1.255886970172684532e-02,9.419152276295132686e-03,1.726844583987440993e-02,9.419152276295132686e-03,7.849293563579277239e-03,1.569858712715855448e-02,1.569858712715855448e-02,1.569858712715855448e-02,1.412872841444270076e-02,7.849293563579277239e-03,1.883830455259026537e-02,7.849293563579277239e-03,4.709576138147566343e-03,1.569858712715855448e-02,1.883830455259026537e-02,7.849293563579277239e-03,1.255886970172684532e-02,7.849293563579277239e-03,2.040816326530612082e-02,1.412872841444270076e-02,1.255886970172684532e-02,1.569858712715855448e-02,1.412872841444270076e-02,7.849293563579277239e-03,9.419152276295132686e-03,1.569858712715855448e-02,6.279434850863422658e-03,1.098901098901098987e-02,1.726844583987440993e-02,6.279434850863422658e-03,1.726844583987440993e-02,1.098901098901098987e-02,6.279434850863422658e-03,9.419152276295132686e-03,1.412872841444270076e-02,9.419152276295132686e-03,3.139717425431711329e-03,6.279434850863422658e-03,1.412872841444270076e-02,1.726844583987440993e-02,1.098901098901098987e-02,9.419152276295132686e-03,2.040816326530612082e-02,1.098901098901098987e-02,1.098901098901098987e-02,1.255886970172684532e-02,9.419152276295132686e-03,7.849293563579277239e-03,7.849293563579277239e-03,1.098901098901098987e-02,1.412872841444270076e-02,1.255886970172684532e-02,7.849293563579277239e-03,1.098901098901098987e-02,7.849293563579277239e-03,9.419152276295132686e-03,1.255886970172684532e-02,7.849293563579277239e-03,1.412872841444270076e-02,9.419152276295132686e-03,1.098901098901098987e-02,1.098901098901098987e-02,1.255886970172684532e-02,1.255886970172684532e-02,6.279434850863422658e-03,1.412872841444270076e-02,7.849293563579277239e-03,0.000000000000000000e+00,1.569858712715855665e-03,3.139717425431711329e-03,1.569858712715855665e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.569858712715855665e-03,1.569858712715855665e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.139717425431711329e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,1.557632398753894037e-03,1.557632398753894037e-03,3.115264797507788074e-03,3.115264797507788074e-03,0.000000000000000000e+00,1.557632398753894037e-03,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.230529595015576148e-03,6.230529595015576148e-03,9.345794392523363789e-03,7.788161993769470402e-03,1.557632398753894037e-03,4.672897196261681894e-03,3.115264797507788074e-03,7.788161993769470402e-03,9.345794392523363789e-03,1.557632398753894037e-03,6.230529595015576148e-03,3.115264797507788074e-03,1.401869158878504655e-02,6.230529595015576148e-03,4.672897196261681894e-03,1.090342679127725804e-02,1.401869158878504655e-02,1.246105919003115230e-02,2.180685358255451609e-02,7.788161993769470402e-03,9.345794392523363789e-03,4.672897196261681894e-03,1.090342679127725804e-02,1.401869158878504655e-02,9.345794392523363789e-03,1.090342679127725804e-02,1.713395638629283332e-02,1.246105919003115230e-02,1.557632398753894080e-02,6.230529595015576148e-03,1.246105919003115230e-02,6.230529595015576148e-03,7.788161993769470402e-03,1.557632398753894080e-02,1.090342679127725804e-02,4.672897196261681894e-03,1.401869158878504655e-02,1.557632398753894080e-02,7.788161993769470402e-03,1.713395638629283332e-02,1.090342679127725804e-02,4.672897196261681894e-03,6.230529595015576148e-03,1.246105919003115230e-02,1.090342679127725804e-02,1.090342679127725804e-02,1.246105919003115230e-02,7.788161993769470402e-03,1.557632398753894080e-02,1.401869158878504655e-02,4.672897196261681894e-03,1.090342679127725804e-02,1.090342679127725804e-02,1.557632398753894080e-02,1.090342679127725804e-02,1.401869158878504655e-02,1.246105919003115230e-02,6.230529595015576148e-03,6.230529595015576148e-03,1.090342679127725804e-02,1.557632398753894080e-02,1.557632398753894080e-02,1.246105919003115230e-02,1.246105919003115230e-02,7.788161993769470402e-03,1.869158878504672758e-02,1.401869158878504655e-02,1.090342679127725804e-02,7.788161993769470402e-03,1.557632398753894080e-02,1.557632398753894080e-02,1.090342679127725804e-02,1.401869158878504655e-02,7.788161993769470402e-03,1.090342679127725804e-02,9.345794392523363789e-03,6.230529595015576148e-03,7.788161993769470402e-03,1.557632398753894080e-02,1.869158878504672758e-02,3.115264797507788074e-03,1.557632398753894080e-02,4.672897196261681894e-03,6.230529595015576148e-03,1.557632398753894080e-02,1.090342679127725804e-02,1.401869158878504655e-02,1.090342679127725804e-02,1.401869158878504655e-02,7.788161993769470402e-03,1.713395638629283332e-02,9.345794392523363789e-03,4.672897196261681894e-03,0.000000000000000000e+00,3.115264797507788074e-03,1.557632398753894037e-03,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.557632398753894037e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.605136436597110741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.605136436597110741e-03,3.210272873194221482e-03,1.605136436597110741e-03,1.605136436597110741e-03,3.210272873194221482e-03,6.420545746388442963e-03,1.605136436597110741e-03,4.815409309791332006e-03,6.420545746388442963e-03,3.210272873194221482e-03,0.000000000000000000e+00,3.210272873194221482e-03,4.815409309791332006e-03,9.630818619582664011e-03,1.605136436597110741e-03,6.420545746388442963e-03,1.605136436597110611e-02,6.420545746388442963e-03,3.210272873194221482e-03,6.420545746388442963e-03,9.630818619582664011e-03,8.025682182985553054e-03,8.025682182985553054e-03,9.630818619582664011e-03,8.025682182985553054e-03,6.420545746388442963e-03,1.284109149277688593e-02,4.815409309791332006e-03,8.025682182985553054e-03,4.815409309791332006e-03,9.630818619582664011e-03,8.025682182985553054e-03,6.420545746388442963e-03,6.420545746388442963e-03,6.420545746388442963e-03,1.284109149277688593e-02,1.284109149277688593e-02,3.210272873194221482e-03,6.420545746388442963e-03,9.630818619582664011e-03,1.765650080256821880e-02,1.605136436597110611e-02,9.630818619582664011e-03,9.630818619582664011e-03,9.630818619582664011e-03,1.284109149277688593e-02,1.444622792937399688e-02,1.926163723916532802e-02,1.123595505617977497e-02,8.025682182985553054e-03,1.765650080256821880e-02,1.444622792937399688e-02,1.605136436597110611e-02,1.605136436597110611e-02,1.765650080256821880e-02,1.444622792937399688e-02,8.025682182985553054e-03,1.123595505617977497e-02,3.210272873194221482e-03,4.815409309791332006e-03,2.086677367576244072e-02,1.605136436597110611e-02,1.765650080256821880e-02,1.123595505617977497e-02,1.284109149277688593e-02,1.605136436597110611e-02,1.123595505617977497e-02,6.420545746388442963e-03,1.284109149277688593e-02,1.284109149277688593e-02,1.284109149277688593e-02,1.284109149277688593e-02,1.444622792937399688e-02,4.815409309791332006e-03,6.420545746388442963e-03,8.025682182985553054e-03,8.025682182985553054e-03,1.605136436597110611e-02,9.630818619582664011e-03,1.605136436597110611e-02,6.420545746388442963e-03,1.284109149277688593e-02,4.815409309791332006e-03,8.025682182985553054e-03,8.025682182985553054e-03,3.210272873194221482e-03,1.605136436597110611e-02,1.444622792937399688e-02,1.444622792937399688e-02,9.630818619582664011e-03,1.284109149277688593e-02,1.284109149277688593e-02,8.025682182985553054e-03,1.284109149277688593e-02,1.765650080256821880e-02,6.420545746388442963e-03,1.284109149277688593e-02,3.210272873194221482e-03,1.123595505617977497e-02,1.123595505617977497e-02,1.123595505617977497e-02,8.025682182985553054e-03,8.025682182985553054e-03,1.605136436597110741e-03,1.605136436597110741e-03,3.210272873194221482e-03,1.605136436597110741e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.605136436597110741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.605136436597110741e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.016591251885369657e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.508295625942684829e-03,1.508295625942684829e-03,1.508295625942684829e-03,0.000000000000000000e+00,3.016591251885369657e-03,3.016591251885369657e-03,1.508295625942684829e-03,1.508295625942684829e-03,1.508295625942684829e-03,3.016591251885369657e-03,1.508295625942684829e-03,4.524886877828054703e-03,9.049773755656109406e-03,3.016591251885369657e-03,7.541478129713423927e-03,4.524886877828054703e-03,0.000000000000000000e+00,9.049773755656109406e-03,9.049773755656109406e-03,1.055806938159879402e-02,4.524886877828054703e-03,7.541478129713423927e-03,4.524886877828054703e-03,3.016591251885369657e-03,1.055806938159879402e-02,1.508295625942684829e-03,1.357466063348416324e-02,9.049773755656109406e-03,6.033182503770739315e-03,6.033182503770739315e-03,6.033182503770739315e-03,1.206636500754147863e-02,1.055806938159879402e-02,6.033182503770739315e-03,3.016591251885369657e-03,9.049773755656109406e-03,7.541478129713423927e-03,6.033182503770739315e-03,1.508295625942684785e-02,9.049773755656109406e-03,7.541478129713423927e-03,1.508295625942684785e-02,1.055806938159879402e-02,1.055806938159879402e-02,7.541478129713423927e-03,7.541478129713423927e-03,1.357466063348416324e-02,7.541478129713423927e-03,1.357466063348416324e-02,1.206636500754147863e-02,1.357466063348416324e-02,7.541478129713423927e-03,9.049773755656109406e-03,1.659125188536953246e-02,1.508295625942684785e-02,1.659125188536953246e-02,1.508295625942684785e-02,9.049773755656109406e-03,7.541478129713423927e-03,1.206636500754147863e-02,2.111613876319758804e-02,1.960784313725490169e-02,1.055806938159879402e-02,1.206636500754147863e-02,1.357466063348416324e-02,7.541478129713423927e-03,3.016591251885369657e-03,1.659125188536953246e-02,1.206636500754147863e-02,1.357466063348416324e-02,7.541478129713423927e-03,1.055806938159879402e-02,1.508295625942684785e-02,3.016591251885369657e-03,1.055806938159879402e-02,1.055806938159879402e-02,1.357466063348416324e-02,9.049773755656109406e-03,6.033182503770739315e-03,1.357466063348416324e-02,1.357466063348416324e-02,1.357466063348416324e-02,1.206636500754147863e-02,1.357466063348416324e-02,7.541478129713423927e-03,1.659125188536953246e-02,1.357466063348416324e-02,1.809954751131221881e-02,2.111613876319758804e-02,3.016591251885369657e-03,9.049773755656109406e-03,9.049773755656109406e-03,1.206636500754147863e-02,1.055806938159879402e-02,1.508295625942684785e-02,1.055806938159879402e-02,9.049773755656109406e-03,1.508295625942684785e-02,1.206636500754147863e-02,6.033182503770739315e-03,1.357466063348416324e-02,1.206636500754147863e-02,4.524886877828054703e-03,6.033182503770739315e-03,7.541478129713423927e-03,4.524886877828054703e-03,3.016591251885369657e-03,6.033182503770739315e-03,1.508295625942684829e-03,1.508295625942684829e-03,4.524886877828054703e-03,1.508295625942684829e-03,3.016591251885369657e-03,0.000000000000000000e+00,1.508295625942684829e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.510574018126888216e-03,0.000000000000000000e+00,1.510574018126888216e-03,0.000000000000000000e+00,4.531722054380665082e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.021148036253776432e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.510574018126888216e-03,0.000000000000000000e+00,4.531722054380665082e-03,0.000000000000000000e+00,3.021148036253776432e-03,9.063444108761330165e-03,9.063444108761330165e-03,1.057401812688821795e-02,3.021148036253776432e-03,4.531722054380665082e-03,6.042296072507552865e-03,6.042296072507552865e-03,7.552870090634441515e-03,4.531722054380665082e-03,6.042296072507552865e-03,3.021148036253776432e-03,4.531722054380665082e-03,3.021148036253776432e-03,6.042296072507552865e-03,9.063444108761330165e-03,9.063444108761330165e-03,7.552870090634441515e-03,9.063444108761330165e-03,1.510574018126888303e-02,4.531722054380665082e-03,6.042296072507552865e-03,9.063444108761330165e-03,1.057401812688821795e-02,3.021148036253776432e-03,4.531722054380665082e-03,1.510574018126888303e-02,1.510574018126888303e-02,7.552870090634441515e-03,6.042296072507552865e-03,1.057401812688821795e-02,1.057401812688821795e-02,6.042296072507552865e-03,1.057401812688821795e-02,1.359516616314199351e-02,9.063444108761330165e-03,1.208459214501510573e-02,1.510574018126888303e-02,9.063444108761330165e-03,1.057401812688821795e-02,7.552870090634441515e-03,1.510574018126888303e-02,9.063444108761330165e-03,1.057401812688821795e-02,9.063444108761330165e-03,1.359516616314199351e-02,4.531722054380665082e-03,1.057401812688821795e-02,9.063444108761330165e-03,9.063444108761330165e-03,1.812688821752266033e-02,1.208459214501510573e-02,1.208459214501510573e-02,7.552870090634441515e-03,4.531722054380665082e-03,1.661631419939577081e-02,6.042296072507552865e-03,1.208459214501510573e-02,9.063444108761330165e-03,1.359516616314199351e-02,1.510574018126888303e-02,9.063444108761330165e-03,1.510574018126888303e-02,1.057401812688821795e-02,7.552870090634441515e-03,1.359516616314199351e-02,1.661631419939577081e-02,7.552870090634441515e-03,1.057401812688821795e-02,6.042296072507552865e-03,1.057401812688821795e-02,1.812688821752266033e-02,1.359516616314199351e-02,1.208459214501510573e-02,1.510574018126888303e-02,1.963746223564954638e-02,9.063444108761330165e-03,7.552870090634441515e-03,1.057401812688821795e-02,1.812688821752266033e-02,1.510574018126888303e-02,9.063444108761330165e-03,1.359516616314199351e-02,1.208459214501510573e-02,1.057401812688821795e-02,1.208459214501510573e-02,7.552870090634441515e-03,3.021148036253776432e-03,1.510574018126888303e-02,1.963746223564954638e-02,1.359516616314199351e-02,7.552870090634441515e-03,1.057401812688821795e-02,9.063444108761330165e-03,1.208459214501510573e-02,1.057401812688821795e-02,7.552870090634441515e-03,4.531722054380665082e-03,3.021148036253776432e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.510574018126888216e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.510574018126888216e-03,1.510574018126888216e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.510574018126888216e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.642036124794745431e-03,0.000000000000000000e+00,3.284072249589490861e-03,1.642036124794745431e-03,1.642036124794745431e-03,4.926108374384236509e-03,0.000000000000000000e+00,1.642036124794745431e-03,1.642036124794745431e-03,3.284072249589490861e-03,1.642036124794745431e-03,4.926108374384236509e-03,4.926108374384236509e-03,4.926108374384236509e-03,1.642036124794745431e-03,1.642036124794745431e-03,3.284072249589490861e-03,4.926108374384236509e-03,1.642036124794745431e-03,8.210180623973727804e-03,1.642036124794745431e-03,9.852216748768473017e-03,8.210180623973727804e-03,4.926108374384236509e-03,9.852216748768473017e-03,6.568144499178981723e-03,9.852216748768473017e-03,1.477832512315270866e-02,6.568144499178981723e-03,9.852216748768473017e-03,6.568144499178981723e-03,1.313628899835796345e-02,6.568144499178981723e-03,4.926108374384236509e-03,6.568144499178981723e-03,3.284072249589490861e-03,8.210180623973727804e-03,1.642036124794745561e-02,8.210180623973727804e-03,3.284072249589490861e-03,8.210180623973727804e-03,9.852216748768473017e-03,1.149425287356321823e-02,1.149425287356321823e-02,9.852216748768473017e-03,9.852216748768473017e-03,9.852216748768473017e-03,1.806239737274219909e-02,8.210180623973727804e-03,4.926108374384236509e-03,1.970443349753694603e-02,1.642036124794745561e-02,4.926108374384236509e-03,1.806239737274219909e-02,1.642036124794745561e-02,1.149425287356321823e-02,6.568144499178981723e-03,1.149425287356321823e-02,1.149425287356321823e-02,2.463054187192118341e-02,1.642036124794745561e-02,1.477832512315270866e-02,9.852216748768473017e-03,1.313628899835796345e-02,1.313628899835796345e-02,6.568144499178981723e-03,1.477832512315270866e-02,1.642036124794745561e-02,1.313628899835796345e-02,8.210180623973727804e-03,1.149425287356321823e-02,9.852216748768473017e-03,1.477832512315270866e-02,1.149425287356321823e-02,9.852216748768473017e-03,1.477832512315270866e-02,9.852216748768473017e-03,9.852216748768473017e-03,9.852216748768473017e-03,1.313628899835796345e-02,9.852216748768473017e-03,4.926108374384236509e-03,8.210180623973727804e-03,1.313628899835796345e-02,4.926108374384236509e-03,8.210180623973727804e-03,6.568144499178981723e-03,1.313628899835796345e-02,1.313628899835796345e-02,3.284072249589490861e-03,1.149425287356321823e-02,9.852216748768473017e-03,8.210180623973727804e-03,1.149425287356321823e-02,8.210180623973727804e-03,1.313628899835796345e-02,1.149425287356321823e-02,1.149425287356321823e-02,6.568144499178981723e-03,1.642036124794745561e-02,6.568144499178981723e-03,1.149425287356321823e-02,1.642036124794745561e-02,1.313628899835796345e-02,1.477832512315270866e-02,9.852216748768473017e-03,8.210180623973727804e-03,4.926108374384236509e-03,3.284072249589490861e-03,8.210180623973727804e-03,1.642036124794745431e-03,1.642036124794745431e-03,0.000000000000000000e+00,1.642036124794745431e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.642036124794745431e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.642036124794745431e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.610305958132045084e-03,1.610305958132045084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.610305958132045084e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.610305958132045084e-03,1.610305958132045084e-03,1.610305958132045084e-03,0.000000000000000000e+00,3.220611916264090168e-03,4.830917874396135035e-03,0.000000000000000000e+00,3.220611916264090168e-03,3.220611916264090168e-03,4.830917874396135035e-03,4.830917874396135035e-03,1.610305958132045084e-03,1.610305958132045084e-03,1.610305958132045084e-03,6.441223832528180336e-03,6.441223832528180336e-03,4.830917874396135035e-03,4.830917874396135035e-03,9.661835748792270070e-03,4.830917874396135035e-03,1.610305958132045084e-03,1.610305958132045084e-03,8.051529790660224770e-03,1.288244766505636067e-02,4.830917874396135035e-03,6.441223832528180336e-03,9.661835748792270070e-03,1.127214170692431537e-02,4.830917874396135035e-03,9.661835748792270070e-03,6.441223832528180336e-03,4.830917874396135035e-03,1.288244766505636067e-02,1.288244766505636067e-02,1.127214170692431537e-02,4.830917874396135035e-03,6.441223832528180336e-03,1.288244766505636067e-02,8.051529790660224770e-03,4.830917874396135035e-03,9.661835748792270070e-03,1.449275362318840597e-02,1.288244766505636067e-02,1.610305958132044954e-02,1.127214170692431537e-02,4.830917874396135035e-03,1.127214170692431537e-02,8.051529790660224770e-03,1.932367149758454014e-02,8.051529790660224770e-03,1.127214170692431537e-02,1.288244766505636067e-02,1.610305958132044954e-02,1.127214170692431537e-02,1.288244766505636067e-02,9.661835748792270070e-03,1.449275362318840597e-02,1.127214170692431537e-02,1.610305958132044954e-02,1.449275362318840597e-02,3.220611916264090168e-03,8.051529790660224770e-03,1.127214170692431537e-02,9.661835748792270070e-03,1.932367149758454014e-02,9.661835748792270070e-03,1.449275362318840597e-02,1.610305958132044954e-02,9.661835748792270070e-03,4.830917874396135035e-03,1.127214170692431537e-02,8.051529790660224770e-03,1.610305958132044954e-02,6.441223832528180336e-03,8.051529790660224770e-03,9.661835748792270070e-03,3.220611916264090168e-03,1.127214170692431537e-02,8.051529790660224770e-03,1.288244766505636067e-02,2.093397745571658544e-02,1.449275362318840597e-02,1.610305958132044954e-02,1.288244766505636067e-02,1.449275362318840597e-02,8.051529790660224770e-03,1.932367149758454014e-02,4.830917874396135035e-03,1.449275362318840597e-02,8.051529790660224770e-03,9.661835748792270070e-03,8.051529790660224770e-03,9.661835748792270070e-03,4.830917874396135035e-03,1.610305958132044954e-02,6.441223832528180336e-03,8.051529790660224770e-03,4.830917874396135035e-03,9.661835748792270070e-03,1.610305958132044954e-02,1.610305958132044954e-02,6.441223832528180336e-03,1.449275362318840597e-02,1.127214170692431537e-02,1.127214170692431537e-02,6.441223832528180336e-03,8.051529790660224770e-03,0.000000000000000000e+00,3.220611916264090168e-03,1.610305958132045084e-03,6.441223832528180336e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.220611916264090168e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.610305958132045084e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.610305958132045084e-03,1.610305958132045084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.472754050073637674e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.945508100147275349e-03,2.945508100147275349e-03,1.472754050073637674e-03,0.000000000000000000e+00,2.945508100147275349e-03,1.472754050073637674e-03,2.945508100147275349e-03,4.418262150220913023e-03,1.472754050073637674e-03,8.836524300441826046e-03,2.945508100147275349e-03,1.030927835051546372e-02,0.000000000000000000e+00,2.945508100147275349e-03,0.000000000000000000e+00,7.363770250368188372e-03,4.418262150220913023e-03,5.891016200294550698e-03,7.363770250368188372e-03,2.945508100147275349e-03,7.363770250368188372e-03,2.945508100147275349e-03,7.363770250368188372e-03,7.363770250368188372e-03,5.891016200294550698e-03,8.836524300441826046e-03,8.836524300441826046e-03,7.363770250368188372e-03,1.030927835051546372e-02,1.030927835051546372e-02,0.000000000000000000e+00,1.030927835051546372e-02,7.363770250368188372e-03,1.178203240058910140e-02,1.030927835051546372e-02,7.363770250368188372e-03,1.030927835051546372e-02,1.178203240058910140e-02,8.836524300441826046e-03,8.836524300441826046e-03,8.836524300441826046e-03,5.891016200294550698e-03,8.836524300441826046e-03,1.178203240058910140e-02,5.891016200294550698e-03,1.178203240058910140e-02,1.325478645066273907e-02,1.472754050073637674e-02,7.363770250368188372e-03,1.178203240058910140e-02,7.363770250368188372e-03,4.418262150220913023e-03,1.472754050073637674e-03,1.030927835051546372e-02,5.891016200294550698e-03,1.620029455081001615e-02,1.325478645066273907e-02,1.620029455081001615e-02,1.030927835051546372e-02,1.325478645066273907e-02,1.325478645066273907e-02,1.178203240058910140e-02,1.767304860088365209e-02,8.836524300441826046e-03,1.472754050073637674e-02,1.472754050073637674e-02,8.836524300441826046e-03,1.620029455081001615e-02,7.363770250368188372e-03,1.178203240058910140e-02,1.472754050073637674e-02,1.178203240058910140e-02,8.836524300441826046e-03,1.472754050073637674e-02,1.767304860088365209e-02,1.178203240058910140e-02,8.836524300441826046e-03,7.363770250368188372e-03,1.767304860088365209e-02,1.030927835051546372e-02,4.418262150220913023e-03,1.472754050073637674e-02,5.891016200294550698e-03,1.030927835051546372e-02,4.418262150220913023e-03,8.836524300441826046e-03,8.836524300441826046e-03,8.836524300441826046e-03,5.891016200294550698e-03,5.891016200294550698e-03,2.061855670103092744e-02,1.178203240058910140e-02,4.418262150220913023e-03,1.030927835051546372e-02,1.178203240058910140e-02,7.363770250368188372e-03,1.030927835051546372e-02,1.767304860088365209e-02,1.620029455081001615e-02,1.767304860088365209e-02,2.061855670103092744e-02,1.325478645066273907e-02,1.178203240058910140e-02,1.030927835051546372e-02,1.620029455081001615e-02,8.836524300441826046e-03,1.030927835051546372e-02,4.418262150220913023e-03,1.472754050073637674e-03,4.418262150220913023e-03,1.472754050073637674e-03,1.472754050073637674e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.945508100147275349e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,4.643962848297213467e-03,3.095975232198142600e-03,1.547987616099071300e-03,3.095975232198142600e-03,1.547987616099071300e-03,0.000000000000000000e+00,4.643962848297213467e-03,6.191950464396285200e-03,6.191950464396285200e-03,9.287925696594426933e-03,3.095975232198142600e-03,1.547987616099071300e-03,1.238390092879257040e-02,3.095975232198142600e-03,4.643962848297213467e-03,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,1.547987616099071300e-03,3.095975232198142600e-03,9.287925696594426933e-03,7.739938080495356067e-03,4.643962848297213467e-03,1.238390092879257040e-02,6.191950464396285200e-03,1.393188854489164040e-02,1.083591331269349867e-02,6.191950464396285200e-03,9.287925696594426933e-03,1.083591331269349867e-02,6.191950464396285200e-03,1.083591331269349867e-02,9.287925696594426933e-03,2.012383900928792560e-02,1.238390092879257040e-02,1.857585139318885387e-02,2.167182662538699733e-02,1.083591331269349867e-02,1.547987616099071213e-02,1.238390092879257040e-02,7.739938080495356067e-03,1.083591331269349867e-02,6.191950464396285200e-03,1.547987616099071213e-02,9.287925696594426933e-03,9.287925696594426933e-03,7.739938080495356067e-03,1.393188854489164040e-02,1.083591331269349867e-02,1.393188854489164040e-02,1.393188854489164040e-02,4.643962848297213467e-03,1.393188854489164040e-02,7.739938080495356067e-03,1.702786377708978213e-02,1.238390092879257040e-02,1.547987616099071213e-02,7.739938080495356067e-03,1.547987616099071213e-02,7.739938080495356067e-03,7.739938080495356067e-03,1.083591331269349867e-02,1.393188854489164040e-02,1.083591331269349867e-02,1.547987616099071213e-02,6.191950464396285200e-03,1.702786377708978213e-02,1.083591331269349867e-02,1.083591331269349867e-02,1.393188854489164040e-02,6.191950464396285200e-03,3.095975232198142600e-03,1.083591331269349867e-02,7.739938080495356067e-03,1.393188854489164040e-02,6.191950464396285200e-03,9.287925696594426933e-03,1.083591331269349867e-02,7.739938080495356067e-03,1.547987616099071213e-02,1.547987616099071213e-02,6.191950464396285200e-03,1.702786377708978213e-02,1.083591331269349867e-02,0.000000000000000000e+00,6.191950464396285200e-03,9.287925696594426933e-03,7.739938080495356067e-03,7.739938080495356067e-03,4.643962848297213467e-03,7.739938080495356067e-03,1.238390092879257040e-02,9.287925696594426933e-03,1.547987616099071213e-02,6.191950464396285200e-03,2.476780185758514080e-02,1.083591331269349867e-02,7.739938080495356067e-03,9.287925696594426933e-03,1.083591331269349867e-02,1.083591331269349867e-02,1.547987616099071300e-03,7.739938080495356067e-03,6.191950464396285200e-03,1.547987616099071300e-03,1.547987616099071300e-03,3.095975232198142600e-03,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.658374792703150953e-03,1.658374792703150953e-03,0.000000000000000000e+00,1.658374792703150953e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.658374792703150953e-03,3.316749585406301905e-03,0.000000000000000000e+00,1.658374792703150953e-03,1.658374792703150953e-03,1.658374792703150953e-03,1.658374792703150953e-03,1.658374792703150953e-03,3.316749585406301905e-03,1.658374792703150953e-03,3.316749585406301905e-03,6.633499170812603811e-03,3.316749585406301905e-03,1.658374792703150953e-03,1.658374792703150953e-03,4.975124378109452641e-03,1.658374792703150953e-03,3.316749585406301905e-03,4.975124378109452641e-03,3.316749585406301905e-03,3.316749585406301905e-03,8.291873963515754981e-03,6.633499170812603811e-03,4.975124378109452641e-03,6.633499170812603811e-03,1.326699834162520762e-02,4.975124378109452641e-03,1.658374792703150996e-02,6.633499170812603811e-03,6.633499170812603811e-03,1.160862354892205558e-02,6.633499170812603811e-03,9.950248756218905283e-03,9.950248756218905283e-03,3.316749585406301905e-03,1.326699834162520762e-02,8.291873963515754981e-03,1.160862354892205558e-02,8.291873963515754981e-03,1.492537313432835792e-02,4.975124378109452641e-03,1.492537313432835792e-02,1.160862354892205558e-02,9.950248756218905283e-03,4.975124378109452641e-03,3.316749585406301905e-03,1.492537313432835792e-02,1.326699834162520762e-02,6.633499170812603811e-03,8.291873963515754981e-03,3.316749585406301905e-03,6.633499170812603811e-03,1.160862354892205558e-02,1.492537313432835792e-02,1.160862354892205558e-02,9.950248756218905283e-03,8.291873963515754981e-03,1.160862354892205558e-02,8.291873963515754981e-03,1.326699834162520762e-02,9.950248756218905283e-03,9.950248756218905283e-03,8.291873963515754981e-03,9.950248756218905283e-03,9.950248756218905283e-03,1.492537313432835792e-02,9.950248756218905283e-03,1.160862354892205558e-02,1.326699834162520762e-02,8.291873963515754981e-03,1.990049751243781057e-02,4.975124378109452641e-03,1.160862354892205558e-02,1.990049751243781057e-02,1.160862354892205558e-02,9.950248756218905283e-03,9.950248756218905283e-03,1.160862354892205558e-02,8.291873963515754981e-03,8.291873963515754981e-03,8.291873963515754981e-03,4.975124378109452641e-03,8.291873963515754981e-03,1.658374792703150996e-02,9.950248756218905283e-03,8.291873963515754981e-03,6.633499170812603811e-03,8.291873963515754981e-03,8.291873963515754981e-03,1.160862354892205558e-02,1.658374792703150996e-02,1.326699834162520762e-02,1.160862354892205558e-02,6.633499170812603811e-03,1.160862354892205558e-02,4.975124378109452641e-03,8.291873963515754981e-03,1.492537313432835792e-02,9.950248756218905283e-03,8.291873963515754981e-03,1.326699834162520762e-02,1.492537313432835792e-02,1.326699834162520762e-02,2.155887230514096087e-02,1.658374792703150996e-02,1.326699834162520762e-02,1.160862354892205558e-02,1.160862354892205558e-02,1.658374792703150953e-03,4.975124378109452641e-03,0.000000000000000000e+00,1.658374792703150953e-03,4.975124378109452641e-03,6.633499170812603811e-03,4.975124378109452641e-03,1.658374792703150953e-03,1.658374792703150953e-03,3.316749585406301905e-03,1.658374792703150953e-03,1.658374792703150953e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.658374792703150953e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.658374792703150953e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.179650238473768088e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.769475357710651481e-03,4.769475357710651481e-03,3.179650238473768088e-03,3.179650238473768088e-03,0.000000000000000000e+00,1.589825119236884044e-03,1.589825119236884044e-03,0.000000000000000000e+00,1.589825119236884044e-03,3.179650238473768088e-03,3.179650238473768088e-03,6.359300476947536175e-03,4.769475357710651481e-03,4.769475357710651481e-03,3.179650238473768088e-03,1.589825119236884044e-03,6.359300476947536175e-03,4.769475357710651481e-03,6.359300476947536175e-03,6.359300476947536175e-03,4.769475357710651481e-03,1.112877583465818679e-02,1.271860095389507235e-02,7.949125596184419135e-03,9.538950715421302962e-03,9.538950715421302962e-03,1.112877583465818679e-02,1.112877583465818679e-02,9.538950715421302962e-03,4.769475357710651481e-03,6.359300476947536175e-03,7.949125596184419135e-03,4.769475357710651481e-03,9.538950715421302962e-03,4.769475357710651481e-03,1.112877583465818679e-02,4.769475357710651481e-03,1.271860095389507235e-02,4.769475357710651481e-03,1.271860095389507235e-02,1.430842607313195618e-02,6.359300476947536175e-03,6.359300476947536175e-03,1.430842607313195618e-02,1.430842607313195618e-02,1.430842607313195618e-02,7.949125596184419135e-03,7.949125596184419135e-03,7.949125596184419135e-03,1.271860095389507235e-02,6.359300476947536175e-03,1.112877583465818679e-02,3.179650238473768088e-03,1.430842607313195618e-02,7.949125596184419135e-03,1.430842607313195618e-02,9.538950715421302962e-03,1.112877583465818679e-02,1.430842607313195618e-02,1.112877583465818679e-02,1.430842607313195618e-02,1.430842607313195618e-02,4.769475357710651481e-03,1.112877583465818679e-02,1.271860095389507235e-02,9.538950715421302962e-03,1.907790143084260592e-02,7.949125596184419135e-03,1.430842607313195618e-02,7.949125596184419135e-03,3.179650238473768088e-03,1.112877583465818679e-02,9.538950715421302962e-03,1.430842607313195618e-02,9.538950715421302962e-03,6.359300476947536175e-03,3.179650238473768088e-03,6.359300476947536175e-03,1.430842607313195618e-02,9.538950715421302962e-03,1.430842607313195618e-02,7.949125596184419135e-03,1.430842607313195618e-02,9.538950715421302962e-03,1.430842607313195618e-02,1.112877583465818679e-02,1.112877583465818679e-02,9.538950715421302962e-03,3.179650238473768088e-03,6.359300476947536175e-03,6.359300476947536175e-03,7.949125596184419135e-03,1.112877583465818679e-02,6.359300476947536175e-03,6.359300476947536175e-03,6.359300476947536175e-03,1.430842607313195618e-02,1.430842607313195618e-02,1.271860095389507235e-02,9.538950715421302962e-03,1.430842607313195618e-02,1.271860095389507235e-02,1.907790143084260592e-02,1.271860095389507235e-02,1.589825119236883827e-02,9.538950715421302962e-03,9.538950715421302962e-03,1.271860095389507235e-02,1.112877583465818679e-02,3.179650238473768088e-03,1.589825119236884044e-03,7.949125596184419135e-03,1.589825119236884044e-03,1.589825119236884044e-03,3.179650238473768088e-03,4.769475357710651481e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.589825119236884044e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.545595054095826862e-03,1.545595054095826862e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.545595054095826862e-03,1.545595054095826862e-03,0.000000000000000000e+00,1.545595054095826862e-03,4.636785162287480368e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.091190108191653723e-03,6.182380216383307446e-03,1.545595054095826862e-03,3.091190108191653723e-03,6.182380216383307446e-03,4.636785162287480368e-03,3.091190108191653723e-03,3.091190108191653723e-03,3.091190108191653723e-03,4.636785162287480368e-03,7.727975270479134524e-03,6.182380216383307446e-03,4.636785162287480368e-03,1.545595054095826862e-03,7.727975270479134524e-03,3.091190108191653723e-03,7.727975270479134524e-03,3.091190108191653723e-03,4.636785162287480368e-03,1.545595054095826862e-03,1.081916537867078781e-02,6.182380216383307446e-03,6.182380216383307446e-03,4.636785162287480368e-03,7.727975270479134524e-03,7.727975270479134524e-03,1.236476043276661489e-02,7.727975270479134524e-03,7.727975270479134524e-03,4.636785162287480368e-03,1.081916537867078781e-02,7.727975270479134524e-03,1.391035548686244197e-02,7.727975270479134524e-03,1.081916537867078781e-02,1.081916537867078781e-02,6.182380216383307446e-03,1.391035548686244197e-02,1.391035548686244197e-02,1.545595054095826905e-02,1.236476043276661489e-02,1.236476043276661489e-02,6.182380216383307446e-03,1.081916537867078781e-02,1.854714064914992147e-02,9.273570324574960735e-03,9.273570324574960735e-03,9.273570324574960735e-03,1.700154559505409613e-02,7.727975270479134524e-03,1.081916537867078781e-02,6.182380216383307446e-03,1.700154559505409613e-02,2.163833075734157563e-02,2.163833075734157563e-02,1.081916537867078781e-02,3.091190108191653723e-03,1.236476043276661489e-02,1.700154559505409613e-02,7.727975270479134524e-03,7.727975270479134524e-03,1.545595054095826905e-02,1.236476043276661489e-02,1.081916537867078781e-02,9.273570324574960735e-03,6.182380216383307446e-03,1.081916537867078781e-02,7.727975270479134524e-03,4.636785162287480368e-03,4.636785162287480368e-03,6.182380216383307446e-03,1.236476043276661489e-02,1.545595054095826905e-02,9.273570324574960735e-03,1.854714064914992147e-02,1.081916537867078781e-02,9.273570324574960735e-03,9.273570324574960735e-03,1.700154559505409613e-02,1.236476043276661489e-02,1.391035548686244197e-02,9.273570324574960735e-03,6.182380216383307446e-03,7.727975270479134524e-03,9.273570324574960735e-03,6.182380216383307446e-03,6.182380216383307446e-03,1.391035548686244197e-02,1.545595054095826862e-03,1.081916537867078781e-02,1.081916537867078781e-02,1.081916537867078781e-02,1.236476043276661489e-02,1.236476043276661489e-02,1.545595054095826905e-02,7.727975270479134524e-03,1.081916537867078781e-02,1.081916537867078781e-02,4.636785162287480368e-03,1.236476043276661489e-02,1.081916537867078781e-02,9.273570324574960735e-03,9.273570324574960735e-03,6.182380216383307446e-03,6.182380216383307446e-03,9.273570324574960735e-03,6.182380216383307446e-03,1.545595054095826862e-03,1.545595054095826862e-03,3.091190108191653723e-03,0.000000000000000000e+00,1.545595054095826862e-03,0.000000000000000000e+00,1.545595054095826862e-03,1.545595054095826862e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.545595054095826862e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.623376623376623484e-03,1.623376623376623484e-03,1.623376623376623484e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.246753246753246967e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.246753246753246967e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.623376623376623484e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.623376623376623484e-03,1.623376623376623484e-03,6.493506493506493935e-03,0.000000000000000000e+00,3.246753246753246967e-03,8.116883116883116117e-03,1.623376623376623484e-03,3.246753246753246967e-03,3.246753246753246967e-03,1.623376623376623484e-03,4.870129870129870017e-03,0.000000000000000000e+00,1.623376623376623484e-03,4.870129870129870017e-03,6.493506493506493935e-03,6.493506493506493935e-03,1.136363636363636395e-02,3.246753246753246967e-03,4.870129870129870017e-03,1.461038961038961005e-02,4.870129870129870017e-03,8.116883116883116117e-03,9.740259740259740034e-03,1.136363636363636395e-02,1.136363636363636395e-02,4.870129870129870017e-03,8.116883116883116117e-03,6.493506493506493935e-03,9.740259740259740034e-03,6.493506493506493935e-03,6.493506493506493935e-03,1.298701298701298787e-02,6.493506493506493935e-03,1.136363636363636395e-02,9.740259740259740034e-03,1.136363636363636395e-02,1.298701298701298787e-02,1.785714285714285615e-02,1.461038961038961005e-02,1.136363636363636395e-02,1.623376623376623223e-02,9.740259740259740034e-03,1.136363636363636395e-02,1.298701298701298787e-02,4.870129870129870017e-03,1.461038961038961005e-02,8.116883116883116117e-03,9.740259740259740034e-03,8.116883116883116117e-03,8.116883116883116117e-03,8.116883116883116117e-03,1.461038961038961005e-02,9.740259740259740034e-03,8.116883116883116117e-03,1.785714285714285615e-02,1.136363636363636395e-02,1.948051948051948007e-02,4.870129870129870017e-03,8.116883116883116117e-03,1.948051948051948007e-02,1.461038961038961005e-02,1.623376623376623223e-02,1.298701298701298787e-02,1.298701298701298787e-02,9.740259740259740034e-03,4.870129870129870017e-03,1.623376623376623223e-02,1.136363636363636395e-02,1.623376623376623223e-02,8.116883116883116117e-03,1.461038961038961005e-02,6.493506493506493935e-03,8.116883116883116117e-03,3.246753246753246967e-03,9.740259740259740034e-03,9.740259740259740034e-03,1.298701298701298787e-02,6.493506493506493935e-03,1.136363636363636395e-02,1.136363636363636395e-02,8.116883116883116117e-03,9.740259740259740034e-03,3.246753246753246967e-03,1.136363636363636395e-02,9.740259740259740034e-03,1.461038961038961005e-02,1.136363636363636395e-02,9.740259740259740034e-03,1.298701298701298787e-02,9.740259740259740034e-03,8.116883116883116117e-03,1.623376623376623223e-02,1.948051948051948007e-02,6.493506493506493935e-03,8.116883116883116117e-03,1.461038961038961005e-02,1.461038961038961005e-02,1.136363636363636395e-02,6.493506493506493935e-03,1.461038961038961005e-02,4.870129870129870017e-03,4.870129870129870017e-03,3.246753246753246967e-03,4.870129870129870017e-03,3.246753246753246967e-03,4.870129870129870017e-03,3.246753246753246967e-03,4.870129870129870017e-03,0.000000000000000000e+00,1.623376623376623484e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.623376623376623484e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,3.095975232198142600e-03,1.547987616099071300e-03,1.547987616099071300e-03,0.000000000000000000e+00,4.643962848297213467e-03,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,3.095975232198142600e-03,1.547987616099071300e-03,6.191950464396285200e-03,3.095975232198142600e-03,3.095975232198142600e-03,7.739938080495356067e-03,3.095975232198142600e-03,7.739938080495356067e-03,4.643962848297213467e-03,4.643962848297213467e-03,3.095975232198142600e-03,7.739938080495356067e-03,9.287925696594426933e-03,9.287925696594426933e-03,1.547987616099071300e-03,1.547987616099071300e-03,3.095975232198142600e-03,6.191950464396285200e-03,9.287925696594426933e-03,3.095975232198142600e-03,9.287925696594426933e-03,7.739938080495356067e-03,1.238390092879257040e-02,9.287925696594426933e-03,6.191950464396285200e-03,9.287925696594426933e-03,1.083591331269349867e-02,4.643962848297213467e-03,3.095975232198142600e-03,1.238390092879257040e-02,1.238390092879257040e-02,4.643962848297213467e-03,9.287925696594426933e-03,1.083591331269349867e-02,1.547987616099071213e-02,6.191950464396285200e-03,1.393188854489164040e-02,1.238390092879257040e-02,6.191950464396285200e-03,1.083591331269349867e-02,1.393188854489164040e-02,1.702786377708978213e-02,6.191950464396285200e-03,7.739938080495356067e-03,9.287925696594426933e-03,6.191950464396285200e-03,1.238390092879257040e-02,1.547987616099071213e-02,1.393188854489164040e-02,1.083591331269349867e-02,9.287925696594426933e-03,1.393188854489164040e-02,1.238390092879257040e-02,1.083591331269349867e-02,7.739938080495356067e-03,1.393188854489164040e-02,6.191950464396285200e-03,1.083591331269349867e-02,1.083591331269349867e-02,1.083591331269349867e-02,1.238390092879257040e-02,1.547987616099071213e-02,9.287925696594426933e-03,7.739938080495356067e-03,9.287925696594426933e-03,1.857585139318885387e-02,9.287925696594426933e-03,9.287925696594426933e-03,1.393188854489164040e-02,1.083591331269349867e-02,9.287925696594426933e-03,6.191950464396285200e-03,9.287925696594426933e-03,3.095975232198142600e-03,7.739938080495356067e-03,1.238390092879257040e-02,7.739938080495356067e-03,1.238390092879257040e-02,7.739938080495356067e-03,7.739938080495356067e-03,1.083591331269349867e-02,4.643962848297213467e-03,3.095975232198142600e-03,1.083591331269349867e-02,1.393188854489164040e-02,2.476780185758514080e-02,1.238390092879257040e-02,1.238390092879257040e-02,9.287925696594426933e-03,1.547987616099071300e-03,9.287925696594426933e-03,1.857585139318885387e-02,2.012383900928792560e-02,1.547987616099071213e-02,7.739938080495356067e-03,1.083591331269349867e-02,1.238390092879257040e-02,1.393188854489164040e-02,1.547987616099071213e-02,6.191950464396285200e-03,3.095975232198142600e-03,6.191950464396285200e-03,1.547987616099071300e-03,9.287925696594426933e-03,1.547987616099071300e-03,1.547987616099071300e-03,3.095975232198142600e-03,4.643962848297213467e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.547987616099071300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.490401396160558532e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,3.490401396160558532e-03,0.000000000000000000e+00,3.490401396160558532e-03,3.490401396160558532e-03,8.726003490401396112e-03,1.745200698080279266e-03,1.745200698080279266e-03,1.047120418848167603e-02,1.745200698080279266e-03,3.490401396160558532e-03,5.235602094240838014e-03,3.490401396160558532e-03,6.980802792321117063e-03,8.726003490401396112e-03,8.726003490401396112e-03,5.235602094240838014e-03,3.490401396160558532e-03,3.490401396160558532e-03,1.396160558464223413e-02,3.490401396160558532e-03,6.980802792321117063e-03,1.745200698080279266e-03,1.745200698080279266e-03,8.726003490401396112e-03,5.235602094240838014e-03,6.980802792321117063e-03,1.570680628272251231e-02,1.221640488656195421e-02,3.490401396160558532e-03,1.047120418848167603e-02,5.235602094240838014e-03,1.047120418848167603e-02,1.047120418848167603e-02,6.980802792321117063e-03,1.221640488656195421e-02,3.490401396160558532e-03,1.221640488656195421e-02,1.047120418848167603e-02,1.396160558464223413e-02,1.396160558464223413e-02,1.047120418848167603e-02,1.221640488656195421e-02,1.047120418848167603e-02,1.047120418848167603e-02,8.726003490401396112e-03,1.570680628272251231e-02,1.396160558464223413e-02,1.570680628272251231e-02,8.726003490401396112e-03,1.047120418848167603e-02,1.570680628272251231e-02,1.396160558464223413e-02,1.919720767888307214e-02,1.396160558464223413e-02,1.047120418848167603e-02,8.726003490401396112e-03,3.490401396160558532e-03,8.726003490401396112e-03,8.726003490401396112e-03,1.396160558464223413e-02,6.980802792321117063e-03,5.235602094240838014e-03,5.235602094240838014e-03,1.570680628272251231e-02,3.490401396160558532e-03,2.094240837696335206e-02,1.396160558464223413e-02,6.980802792321117063e-03,1.396160558464223413e-02,6.980802792321117063e-03,1.047120418848167603e-02,5.235602094240838014e-03,3.490401396160558532e-03,8.726003490401396112e-03,8.726003490401396112e-03,1.221640488656195421e-02,1.047120418848167603e-02,5.235602094240838014e-03,1.221640488656195421e-02,1.047120418848167603e-02,6.980802792321117063e-03,1.396160558464223413e-02,8.726003490401396112e-03,3.490401396160558532e-03,8.726003490401396112e-03,3.490401396160558532e-03,1.221640488656195421e-02,3.490401396160558532e-03,5.235602094240838014e-03,1.047120418848167603e-02,6.980802792321117063e-03,1.396160558464223413e-02,1.047120418848167603e-02,5.235602094240838014e-03,8.726003490401396112e-03,8.726003490401396112e-03,1.570680628272251231e-02,1.221640488656195421e-02,6.980802792321117063e-03,1.047120418848167603e-02,1.047120418848167603e-02,1.221640488656195421e-02,8.726003490401396112e-03,2.094240837696335206e-02,1.047120418848167603e-02,1.919720767888307214e-02,1.047120418848167603e-02,1.047120418848167603e-02,5.235602094240838014e-03,1.745200698080279266e-03,3.490401396160558532e-03,1.745200698080279266e-03,3.490401396160558532e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.490401396160558532e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.559270516717324993e-03,1.519756838905775070e-03,0.000000000000000000e+00,3.039513677811550140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.039513677811550140e-03,1.519756838905775070e-03,1.519756838905775070e-03,3.039513677811550140e-03,0.000000000000000000e+00,1.519756838905775070e-03,1.519756838905775070e-03,6.079027355623100280e-03,7.598784194528875567e-03,1.519756838905775070e-03,3.039513677811550140e-03,7.598784194528875567e-03,4.559270516717324993e-03,4.559270516717324993e-03,6.079027355623100280e-03,1.063829787234042527e-02,1.519756838905775070e-03,1.519756838905775070e-03,7.598784194528875567e-03,7.598784194528875567e-03,7.598784194528875567e-03,6.079027355623100280e-03,7.598784194528875567e-03,6.079027355623100280e-03,1.519756838905775070e-03,1.519756838905775070e-03,6.079027355623100280e-03,4.559270516717324993e-03,7.598784194528875567e-03,9.118541033434649987e-03,1.519756838905775070e-03,1.215805471124620056e-02,6.079027355623100280e-03,1.063829787234042527e-02,1.367781155015197585e-02,1.215805471124620056e-02,6.079027355623100280e-03,7.598784194528875567e-03,1.063829787234042527e-02,1.519756838905775113e-02,1.975683890577507526e-02,6.079027355623100280e-03,1.823708206686929997e-02,1.367781155015197585e-02,9.118541033434649987e-03,7.598784194528875567e-03,9.118541033434649987e-03,1.823708206686929997e-02,9.118541033434649987e-03,1.063829787234042527e-02,1.367781155015197585e-02,6.079027355623100280e-03,1.215805471124620056e-02,9.118541033434649987e-03,6.079027355623100280e-03,6.079027355623100280e-03,1.519756838905775113e-02,3.039513677811550140e-03,9.118541033434649987e-03,1.367781155015197585e-02,6.079027355623100280e-03,6.079027355623100280e-03,1.519756838905775113e-02,7.598784194528875567e-03,9.118541033434649987e-03,1.215805471124620056e-02,6.079027355623100280e-03,1.063829787234042527e-02,1.215805471124620056e-02,3.039513677811550140e-03,9.118541033434649987e-03,7.598784194528875567e-03,9.118541033434649987e-03,1.671732522796352469e-02,7.598784194528875567e-03,7.598784194528875567e-03,4.559270516717324993e-03,1.367781155015197585e-02,4.559270516717324993e-03,9.118541033434649987e-03,1.671732522796352469e-02,1.823708206686929997e-02,1.215805471124620056e-02,7.598784194528875567e-03,7.598784194528875567e-03,7.598784194528875567e-03,7.598784194528875567e-03,6.079027355623100280e-03,1.671732522796352469e-02,1.215805471124620056e-02,1.519756838905775113e-02,1.063829787234042527e-02,7.598784194528875567e-03,1.063829787234042527e-02,4.559270516717324993e-03,1.671732522796352469e-02,9.118541033434649987e-03,1.215805471124620056e-02,7.598784194528875567e-03,4.559270516717324993e-03,7.598784194528875567e-03,1.215805471124620056e-02,9.118541033434649987e-03,1.215805471124620056e-02,1.063829787234042527e-02,1.063829787234042527e-02,1.975683890577507526e-02,9.118541033434649987e-03,1.215805471124620056e-02,9.118541033434649987e-03,1.215805471124620056e-02,1.519756838905775113e-02,0.000000000000000000e+00,3.039513677811550140e-03,1.519756838905775070e-03,0.000000000000000000e+00,1.519756838905775070e-03,1.519756838905775070e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.519756838905775070e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.519756838905775070e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.567398119122256992e-03,1.567398119122256992e-03,0.000000000000000000e+00,1.567398119122256992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.567398119122256992e-03,1.567398119122256992e-03,0.000000000000000000e+00,3.134796238244513984e-03,4.702194357366771410e-03,3.134796238244513984e-03,7.836990595611284527e-03,3.134796238244513984e-03,1.567398119122256992e-03,1.567398119122256992e-03,0.000000000000000000e+00,4.702194357366771410e-03,3.134796238244513984e-03,3.134796238244513984e-03,7.836990595611284527e-03,1.410658307210031423e-02,6.269592476489027968e-03,6.269592476489027968e-03,7.836990595611284527e-03,9.404388714733542820e-03,1.097178683385579938e-02,3.134796238244513984e-03,9.404388714733542820e-03,6.269592476489027968e-03,6.269592476489027968e-03,4.702194357366771410e-03,9.404388714733542820e-03,9.404388714733542820e-03,4.702194357366771410e-03,4.702194357366771410e-03,1.567398119122256992e-03,1.410658307210031423e-02,7.836990595611284527e-03,1.567398119122256992e-03,1.253918495297805594e-02,6.269592476489027968e-03,6.269592476489027968e-03,7.836990595611284527e-03,1.410658307210031423e-02,1.567398119122256905e-02,4.702194357366771410e-03,6.269592476489027968e-03,1.724137931034482735e-02,1.097178683385579938e-02,1.097178683385579938e-02,3.134796238244513984e-03,6.269592476489027968e-03,6.269592476489027968e-03,1.567398119122256905e-02,7.836990595611284527e-03,9.404388714733542820e-03,1.567398119122256905e-02,1.253918495297805594e-02,1.097178683385579938e-02,1.097178683385579938e-02,9.404388714733542820e-03,7.836990595611284527e-03,6.269592476489027968e-03,9.404388714733542820e-03,1.097178683385579938e-02,9.404388714733542820e-03,9.404388714733542820e-03,7.836990595611284527e-03,7.836990595611284527e-03,7.836990595611284527e-03,1.253918495297805594e-02,1.253918495297805594e-02,7.836990595611284527e-03,9.404388714733542820e-03,1.097178683385579938e-02,1.097178683385579938e-02,9.404388714733542820e-03,1.097178683385579938e-02,9.404388714733542820e-03,9.404388714733542820e-03,1.253918495297805594e-02,3.134796238244513984e-03,6.269592476489027968e-03,9.404388714733542820e-03,4.702194357366771410e-03,1.253918495297805594e-02,1.410658307210031423e-02,1.253918495297805594e-02,9.404388714733542820e-03,1.410658307210031423e-02,1.410658307210031423e-02,9.404388714733542820e-03,1.253918495297805594e-02,7.836990595611284527e-03,9.404388714733542820e-03,3.134796238244513984e-03,7.836990595611284527e-03,4.702194357366771410e-03,6.269592476489027968e-03,1.724137931034482735e-02,1.097178683385579938e-02,4.702194357366771410e-03,1.097178683385579938e-02,6.269592476489027968e-03,9.404388714733542820e-03,3.134796238244513984e-03,1.567398119122256905e-02,7.836990595611284527e-03,1.097178683385579938e-02,1.253918495297805594e-02,1.253918495297805594e-02,2.037617554858934046e-02,1.097178683385579938e-02,1.880877742946708564e-02,6.269592476489027968e-03,9.404388714733542820e-03,7.836990595611284527e-03,1.567398119122256905e-02,3.134796238244513984e-03,4.702194357366771410e-03,1.567398119122256992e-03,7.836990595611284527e-03,1.567398119122256992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.567398119122256992e-03,0.000000000000000000e+00,1.567398119122256992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.567398119122256992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.545595054095826862e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.545595054095826862e-03,0.000000000000000000e+00,1.545595054095826862e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.091190108191653723e-03,4.636785162287480368e-03,3.091190108191653723e-03,7.727975270479134524e-03,4.636785162287480368e-03,1.081916537867078781e-02,6.182380216383307446e-03,3.091190108191653723e-03,9.273570324574960735e-03,3.091190108191653723e-03,9.273570324574960735e-03,3.091190108191653723e-03,1.236476043276661489e-02,4.636785162287480368e-03,9.273570324574960735e-03,3.091190108191653723e-03,3.091190108191653723e-03,1.236476043276661489e-02,6.182380216383307446e-03,7.727975270479134524e-03,4.636785162287480368e-03,4.636785162287480368e-03,1.081916537867078781e-02,1.391035548686244197e-02,7.727975270479134524e-03,1.081916537867078781e-02,6.182380216383307446e-03,9.273570324574960735e-03,4.636785162287480368e-03,9.273570324574960735e-03,1.236476043276661489e-02,7.727975270479134524e-03,1.236476043276661489e-02,9.273570324574960735e-03,6.182380216383307446e-03,6.182380216383307446e-03,7.727975270479134524e-03,1.236476043276661489e-02,9.273570324574960735e-03,1.236476043276661489e-02,6.182380216383307446e-03,1.236476043276661489e-02,7.727975270479134524e-03,1.081916537867078781e-02,1.545595054095826905e-02,1.081916537867078781e-02,1.236476043276661489e-02,9.273570324574960735e-03,1.236476043276661489e-02,4.636785162287480368e-03,1.236476043276661489e-02,1.081916537867078781e-02,1.081916537867078781e-02,1.236476043276661489e-02,1.081916537867078781e-02,9.273570324574960735e-03,3.091190108191653723e-03,6.182380216383307446e-03,9.273570324574960735e-03,1.391035548686244197e-02,1.545595054095826905e-02,1.391035548686244197e-02,6.182380216383307446e-03,7.727975270479134524e-03,1.081916537867078781e-02,9.273570324574960735e-03,6.182380216383307446e-03,1.236476043276661489e-02,9.273570324574960735e-03,9.273570324574960735e-03,9.273570324574960735e-03,7.727975270479134524e-03,7.727975270479134524e-03,9.273570324574960735e-03,1.236476043276661489e-02,7.727975270479134524e-03,1.236476043276661489e-02,7.727975270479134524e-03,4.636785162287480368e-03,7.727975270479134524e-03,9.273570324574960735e-03,1.081916537867078781e-02,1.081916537867078781e-02,7.727975270479134524e-03,9.273570324574960735e-03,6.182380216383307446e-03,9.273570324574960735e-03,1.391035548686244197e-02,1.236476043276661489e-02,7.727975270479134524e-03,6.182380216383307446e-03,1.700154559505409613e-02,7.727975270479134524e-03,1.081916537867078781e-02,1.236476043276661489e-02,1.081916537867078781e-02,9.273570324574960735e-03,7.727975270479134524e-03,1.545595054095826862e-03,3.091190108191653723e-03,6.182380216383307446e-03,6.182380216383307446e-03,1.236476043276661489e-02,1.081916537867078781e-02,1.236476043276661489e-02,1.236476043276661489e-02,1.700154559505409613e-02,6.182380216383307446e-03,1.081916537867078781e-02,9.273570324574960735e-03,6.182380216383307446e-03,3.091190108191653723e-03,6.182380216383307446e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.492537313432835836e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.492537313432835836e-03,2.985074626865671672e-03,0.000000000000000000e+00,2.985074626865671672e-03,2.985074626865671672e-03,0.000000000000000000e+00,1.492537313432835836e-03,0.000000000000000000e+00,2.985074626865671672e-03,1.492537313432835836e-03,1.492537313432835836e-03,0.000000000000000000e+00,1.492537313432835836e-03,4.477611940298507724e-03,4.477611940298507724e-03,4.477611940298507724e-03,2.985074626865671672e-03,4.477611940298507724e-03,2.985074626865671672e-03,2.985074626865671672e-03,4.477611940298507724e-03,1.194029850746268669e-02,4.477611940298507724e-03,2.985074626865671672e-03,4.477611940298507724e-03,4.477611940298507724e-03,5.970149253731343343e-03,4.477611940298507724e-03,7.462686567164178962e-03,5.970149253731343343e-03,5.970149253731343343e-03,2.985074626865671672e-03,4.477611940298507724e-03,7.462686567164178962e-03,7.462686567164178962e-03,2.985074626865671672e-03,7.462686567164178962e-03,1.194029850746268669e-02,8.955223880597015448e-03,4.477611940298507724e-03,1.343283582089552231e-02,8.955223880597015448e-03,7.462686567164178962e-03,1.343283582089552231e-02,5.970149253731343343e-03,1.194029850746268669e-02,7.462686567164178962e-03,1.940298507462686478e-02,4.477611940298507724e-03,8.955223880597015448e-03,8.955223880597015448e-03,7.462686567164178962e-03,1.044776119402985107e-02,1.194029850746268669e-02,8.955223880597015448e-03,1.641791044776119354e-02,1.194029850746268669e-02,7.462686567164178962e-03,7.462686567164178962e-03,1.194029850746268669e-02,5.970149253731343343e-03,1.343283582089552231e-02,1.044776119402985107e-02,1.044776119402985107e-02,5.970149253731343343e-03,1.343283582089552231e-02,5.970149253731343343e-03,1.940298507462686478e-02,8.955223880597015448e-03,7.462686567164178962e-03,1.343283582089552231e-02,1.044776119402985107e-02,1.343283582089552231e-02,7.462686567164178962e-03,1.343283582089552231e-02,4.477611940298507724e-03,4.477611940298507724e-03,5.970149253731343343e-03,1.194029850746268669e-02,1.343283582089552231e-02,1.194029850746268669e-02,1.194029850746268669e-02,1.194029850746268669e-02,8.955223880597015448e-03,1.343283582089552231e-02,1.194029850746268669e-02,1.044776119402985107e-02,8.955223880597015448e-03,1.044776119402985107e-02,1.044776119402985107e-02,7.462686567164178962e-03,4.477611940298507724e-03,2.985074626865671672e-03,8.955223880597015448e-03,4.477611940298507724e-03,0.000000000000000000e+00,1.343283582089552231e-02,1.194029850746268669e-02,1.343283582089552231e-02,1.641791044776119354e-02,1.044776119402985107e-02,1.044776119402985107e-02,1.044776119402985107e-02,5.970149253731343343e-03,8.955223880597015448e-03,8.955223880597015448e-03,1.194029850746268669e-02,1.194029850746268669e-02,1.194029850746268669e-02,1.044776119402985107e-02,7.462686567164178962e-03,7.462686567164178962e-03,8.955223880597015448e-03,8.955223880597015448e-03,1.940298507462686478e-02,1.044776119402985107e-02,2.985074626865671672e-03,7.462686567164178962e-03,7.462686567164178962e-03,8.955223880597015448e-03,1.044776119402985107e-02,1.044776119402985107e-02,5.970149253731343343e-03,0.000000000000000000e+00,2.985074626865671672e-03,1.492537313432835836e-03,1.492537313432835836e-03,1.492537313432835836e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.492537313432835836e-03,1.492537313432835836e-03,1.492537313432835836e-03,0.000000000000000000e+00,1.492537313432835836e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.492537313432835836e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.661129568106312331e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.661129568106312331e-03,1.661129568106312331e-03,3.322259136212624663e-03,0.000000000000000000e+00,1.661129568106312331e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.661129568106312331e-03,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.661129568106312331e-03,4.983388704318936560e-03,6.644518272425249325e-03,3.322259136212624663e-03,1.661129568106312331e-03,1.661129568106312331e-03,4.983388704318936560e-03,9.966777408637873120e-03,4.983388704318936560e-03,1.661129568106312331e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,4.983388704318936560e-03,4.983388704318936560e-03,6.644518272425249325e-03,8.305647840531562090e-03,1.162790697674418589e-02,6.644518272425249325e-03,3.322259136212624663e-03,8.305647840531562090e-03,8.305647840531562090e-03,4.983388704318936560e-03,1.661129568106312331e-03,8.305647840531562090e-03,1.162790697674418589e-02,4.983388704318936560e-03,1.162790697674418589e-02,1.495016611295681142e-02,9.966777408637873120e-03,4.983388704318936560e-03,9.966777408637873120e-03,1.328903654485049865e-02,1.162790697674418589e-02,8.305647840531562090e-03,1.661129568106312418e-02,1.495016611295681142e-02,9.966777408637873120e-03,3.322259136212624663e-03,1.162790697674418589e-02,1.162790697674418589e-02,1.162790697674418589e-02,4.983388704318936560e-03,1.827242524916943694e-02,1.162790697674418589e-02,1.661129568106312418e-02,1.495016611295681142e-02,1.328903654485049865e-02,1.993355481727574624e-02,6.644518272425249325e-03,1.495016611295681142e-02,8.305647840531562090e-03,1.495016611295681142e-02,6.644518272425249325e-03,8.305647840531562090e-03,8.305647840531562090e-03,1.162790697674418589e-02,8.305647840531562090e-03,9.966777408637873120e-03,4.983388704318936560e-03,6.644518272425249325e-03,1.162790697674418589e-02,8.305647840531562090e-03,1.162790697674418589e-02,1.162790697674418589e-02,1.162790697674418589e-02,1.328903654485049865e-02,1.162790697674418589e-02,9.966777408637873120e-03,1.328903654485049865e-02,1.162790697674418589e-02,9.966777408637873120e-03,1.328903654485049865e-02,1.162790697674418589e-02,4.983388704318936560e-03,1.495016611295681142e-02,1.661129568106312331e-03,1.162790697674418589e-02,6.644518272425249325e-03,8.305647840531562090e-03,8.305647840531562090e-03,1.328903654485049865e-02,6.644518272425249325e-03,1.328903654485049865e-02,4.983388704318936560e-03,1.162790697674418589e-02,1.328903654485049865e-02,6.644518272425249325e-03,1.162790697674418589e-02,4.983388704318936560e-03,3.322259136212624663e-03,1.162790697674418589e-02,8.305647840531562090e-03,1.328903654485049865e-02,1.495016611295681142e-02,4.983388704318936560e-03,1.661129568106312418e-02,1.328903654485049865e-02,6.644518272425249325e-03,8.305647840531562090e-03,4.983388704318936560e-03,0.000000000000000000e+00,4.983388704318936560e-03,9.966777408637873120e-03,6.644518272425249325e-03,4.983388704318936560e-03,1.328903654485049865e-02,1.661129568106312331e-03,6.644518272425249325e-03,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.661129568106312331e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.555209953343701396e-03,0.000000000000000000e+00,1.555209953343701396e-03,1.555209953343701396e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.555209953343701396e-03,6.220839813374805585e-03,1.555209953343701396e-03,1.555209953343701396e-03,4.665629860031104623e-03,1.555209953343701396e-03,1.555209953343701396e-03,1.555209953343701396e-03,3.110419906687402793e-03,3.110419906687402793e-03,4.665629860031104623e-03,7.776049766718507415e-03,4.665629860031104623e-03,4.665629860031104623e-03,0.000000000000000000e+00,7.776049766718507415e-03,3.110419906687402793e-03,7.776049766718507415e-03,6.220839813374805585e-03,7.776049766718507415e-03,0.000000000000000000e+00,3.110419906687402793e-03,6.220839813374805585e-03,1.555209953343701396e-03,9.331259720062209245e-03,1.555209953343701396e-03,6.220839813374805585e-03,7.776049766718507415e-03,6.220839813374805585e-03,1.555209953343701396e-03,6.220839813374805585e-03,6.220839813374805585e-03,9.331259720062209245e-03,6.220839813374805585e-03,6.220839813374805585e-03,1.244167962674961117e-02,4.665629860031104623e-03,7.776049766718507415e-03,6.220839813374805585e-03,7.776049766718507415e-03,7.776049766718507415e-03,2.177293934681182042e-02,7.776049766718507415e-03,1.088646967340591021e-02,1.244167962674961117e-02,1.710730948678071406e-02,1.555209953343701483e-02,6.220839813374805585e-03,3.110419906687402793e-03,4.665629860031104623e-03,9.331259720062209245e-03,2.488335925349922234e-02,1.244167962674961117e-02,6.220839813374805585e-03,6.220839813374805585e-03,9.331259720062209245e-03,9.331259720062209245e-03,1.088646967340591021e-02,7.776049766718507415e-03,6.220839813374805585e-03,1.088646967340591021e-02,9.331259720062209245e-03,6.220839813374805585e-03,4.665629860031104623e-03,1.244167962674961117e-02,1.244167962674961117e-02,7.776049766718507415e-03,1.244167962674961117e-02,1.088646967340591021e-02,7.776049766718507415e-03,7.776049766718507415e-03,1.244167962674961117e-02,9.331259720062209245e-03,1.244167962674961117e-02,1.088646967340591021e-02,9.331259720062209245e-03,7.776049766718507415e-03,1.244167962674961117e-02,9.331259720062209245e-03,1.244167962674961117e-02,3.110419906687402793e-03,1.244167962674961117e-02,7.776049766718507415e-03,9.331259720062209245e-03,9.331259720062209245e-03,9.331259720062209245e-03,9.331259720062209245e-03,2.021772939346811945e-02,7.776049766718507415e-03,7.776049766718507415e-03,1.399688958009331213e-02,7.776049766718507415e-03,6.220839813374805585e-03,9.331259720062209245e-03,9.331259720062209245e-03,1.088646967340591021e-02,6.220839813374805585e-03,7.776049766718507415e-03,1.710730948678071406e-02,6.220839813374805585e-03,1.088646967340591021e-02,9.331259720062209245e-03,1.244167962674961117e-02,4.665629860031104623e-03,6.220839813374805585e-03,6.220839813374805585e-03,1.244167962674961117e-02,1.399688958009331213e-02,7.776049766718507415e-03,9.331259720062209245e-03,4.665629860031104623e-03,9.331259720062209245e-03,1.088646967340591021e-02,9.331259720062209245e-03,9.331259720062209245e-03,1.244167962674961117e-02,1.088646967340591021e-02,7.776049766718507415e-03,6.220839813374805585e-03,7.776049766718507415e-03,1.555209953343701396e-03,3.110419906687402793e-03,1.555209953343701396e-03,1.555209953343701396e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.110419906687402793e-03,1.555209953343701396e-03,0.000000000000000000e+00,1.555209953343701396e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.555209953343701396e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.626016260162601625e-03,0.000000000000000000e+00,1.626016260162601625e-03,0.000000000000000000e+00,1.626016260162601625e-03,0.000000000000000000e+00,1.626016260162601625e-03,1.626016260162601625e-03,1.626016260162601625e-03,3.252032520325203249e-03,1.626016260162601625e-03,1.626016260162601625e-03,3.252032520325203249e-03,1.626016260162601625e-03,4.878048780487804874e-03,4.878048780487804874e-03,1.626016260162601625e-03,3.252032520325203249e-03,0.000000000000000000e+00,1.626016260162601625e-03,8.130081300813008990e-03,3.252032520325203249e-03,4.878048780487804874e-03,6.504065040650406498e-03,4.878048780487804874e-03,6.504065040650406498e-03,9.756097560975609748e-03,3.252032520325203249e-03,6.504065040650406498e-03,3.252032520325203249e-03,3.252032520325203249e-03,1.300813008130081300e-02,4.878048780487804874e-03,9.756097560975609748e-03,3.252032520325203249e-03,9.756097560975609748e-03,9.756097560975609748e-03,1.300813008130081300e-02,1.626016260162601625e-03,9.756097560975609748e-03,6.504065040650406498e-03,8.130081300813008990e-03,8.130081300813008990e-03,4.878048780487804874e-03,9.756097560975609748e-03,6.504065040650406498e-03,1.626016260162601798e-02,8.130081300813008990e-03,6.504065040650406498e-03,1.463414634146341549e-02,8.130081300813008990e-03,8.130081300813008990e-03,9.756097560975609748e-03,6.504065040650406498e-03,6.504065040650406498e-03,8.130081300813008990e-03,1.626016260162601798e-02,8.130081300813008990e-03,1.138211382113821224e-02,9.756097560975609748e-03,9.756097560975609748e-03,8.130081300813008990e-03,4.878048780487804874e-03,1.626016260162601798e-02,3.252032520325203249e-03,6.504065040650406498e-03,9.756097560975609748e-03,1.300813008130081300e-02,1.138211382113821224e-02,9.756097560975609748e-03,9.756097560975609748e-03,1.138211382113821224e-02,1.300813008130081300e-02,1.138211382113821224e-02,6.504065040650406498e-03,1.138211382113821224e-02,3.252032520325203249e-03,9.756097560975609748e-03,3.252032520325203249e-03,6.504065040650406498e-03,1.300813008130081300e-02,9.756097560975609748e-03,1.138211382113821224e-02,9.756097560975609748e-03,1.463414634146341549e-02,1.626016260162601798e-02,1.138211382113821224e-02,1.138211382113821224e-02,1.463414634146341549e-02,1.138211382113821224e-02,4.878048780487804874e-03,8.130081300813008990e-03,8.130081300813008990e-03,1.300813008130081300e-02,8.130081300813008990e-03,1.788617886178861874e-02,9.756097560975609748e-03,8.130081300813008990e-03,3.252032520325203249e-03,1.138211382113821224e-02,1.626016260162601798e-02,4.878048780487804874e-03,6.504065040650406498e-03,1.463414634146341549e-02,3.252032520325203249e-03,9.756097560975609748e-03,6.504065040650406498e-03,8.130081300813008990e-03,6.504065040650406498e-03,6.504065040650406498e-03,1.463414634146341549e-02,6.504065040650406498e-03,9.756097560975609748e-03,1.951219512195121950e-02,6.504065040650406498e-03,8.130081300813008990e-03,8.130081300813008990e-03,1.626016260162601798e-02,1.463414634146341549e-02,2.276422764227642448e-02,6.504065040650406498e-03,4.878048780487804874e-03,9.756097560975609748e-03,3.252032520325203249e-03,6.504065040650406498e-03,1.626016260162601625e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.252032520325203249e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.626016260162601625e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.252032520325203249e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.658374792703150953e-03,0.000000000000000000e+00,1.658374792703150953e-03,1.658374792703150953e-03,3.316749585406301905e-03,1.658374792703150953e-03,1.658374792703150953e-03,1.658374792703150953e-03,0.000000000000000000e+00,3.316749585406301905e-03,6.633499170812603811e-03,1.658374792703150953e-03,3.316749585406301905e-03,3.316749585406301905e-03,1.658374792703150953e-03,1.658374792703150953e-03,1.658374792703150953e-03,1.658374792703150953e-03,4.975124378109452641e-03,1.160862354892205558e-02,1.658374792703150953e-03,4.975124378109452641e-03,6.633499170812603811e-03,4.975124378109452641e-03,1.658374792703150953e-03,6.633499170812603811e-03,4.975124378109452641e-03,6.633499170812603811e-03,6.633499170812603811e-03,4.975124378109452641e-03,1.658374792703150953e-03,6.633499170812603811e-03,0.000000000000000000e+00,4.975124378109452641e-03,9.950248756218905283e-03,4.975124378109452641e-03,1.824212271973466026e-02,9.950248756218905283e-03,6.633499170812603811e-03,4.975124378109452641e-03,8.291873963515754981e-03,6.633499170812603811e-03,1.160862354892205558e-02,8.291873963515754981e-03,1.160862354892205558e-02,6.633499170812603811e-03,8.291873963515754981e-03,8.291873963515754981e-03,1.326699834162520762e-02,9.950248756218905283e-03,1.658374792703150953e-03,6.633499170812603811e-03,9.950248756218905283e-03,6.633499170812603811e-03,4.975124378109452641e-03,4.975124378109452641e-03,6.633499170812603811e-03,8.291873963515754981e-03,1.326699834162520762e-02,9.950248756218905283e-03,4.975124378109452641e-03,6.633499170812603811e-03,1.492537313432835792e-02,1.824212271973466026e-02,1.492537313432835792e-02,1.658374792703150996e-02,1.326699834162520762e-02,4.975124378109452641e-03,1.326699834162520762e-02,9.950248756218905283e-03,1.990049751243781057e-02,8.291873963515754981e-03,1.492537313432835792e-02,9.950248756218905283e-03,8.291873963515754981e-03,3.316749585406301905e-03,1.160862354892205558e-02,9.950248756218905283e-03,9.950248756218905283e-03,4.975124378109452641e-03,1.326699834162520762e-02,9.950248756218905283e-03,1.326699834162520762e-02,6.633499170812603811e-03,9.950248756218905283e-03,1.326699834162520762e-02,9.950248756218905283e-03,1.658374792703150996e-02,4.975124378109452641e-03,1.160862354892205558e-02,1.160862354892205558e-02,8.291873963515754981e-03,1.326699834162520762e-02,8.291873963515754981e-03,9.950248756218905283e-03,1.492537313432835792e-02,1.824212271973466026e-02,1.658374792703150953e-03,9.950248756218905283e-03,9.950248756218905283e-03,6.633499170812603811e-03,1.658374792703150996e-02,1.160862354892205558e-02,1.160862354892205558e-02,8.291873963515754981e-03,4.975124378109452641e-03,4.975124378109452641e-03,1.160862354892205558e-02,1.492537313432835792e-02,6.633499170812603811e-03,8.291873963515754981e-03,9.950248756218905283e-03,1.326699834162520762e-02,1.160862354892205558e-02,3.316749585406301905e-03,9.950248756218905283e-03,8.291873963515754981e-03,4.975124378109452641e-03,4.975124378109452641e-03,4.975124378109452641e-03,1.160862354892205558e-02,9.950248756218905283e-03,4.975124378109452641e-03,3.316749585406301905e-03,6.633499170812603811e-03,1.658374792703150953e-03,3.316749585406301905e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.658374792703150953e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.975124378109452641e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.658374792703150953e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.592356687898089252e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.592356687898089252e-03,0.000000000000000000e+00,1.592356687898089252e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.592356687898089252e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,1.592356687898089252e-03,1.592356687898089252e-03,3.184713375796178504e-03,0.000000000000000000e+00,7.961783439490445827e-03,1.592356687898089252e-03,1.592356687898089252e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,4.777070063694267323e-03,4.777070063694267323e-03,6.369426751592357008e-03,7.961783439490445827e-03,9.554140127388534645e-03,3.184713375796178504e-03,9.554140127388534645e-03,1.592356687898089252e-03,6.369426751592357008e-03,6.369426751592357008e-03,4.777070063694267323e-03,7.961783439490445827e-03,6.369426751592357008e-03,1.592356687898089252e-03,6.369426751592357008e-03,7.961783439490445827e-03,6.369426751592357008e-03,4.777070063694267323e-03,9.554140127388534645e-03,4.777070063694267323e-03,1.751592356687898047e-02,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,1.592356687898089165e-02,1.114649681528662346e-02,1.273885350318471402e-02,7.961783439490445827e-03,1.273885350318471402e-02,6.369426751592357008e-03,1.433121019108280284e-02,7.961783439490445827e-03,1.114649681528662346e-02,1.273885350318471402e-02,1.433121019108280284e-02,1.273885350318471402e-02,1.433121019108280284e-02,1.114649681528662346e-02,1.433121019108280284e-02,1.114649681528662346e-02,9.554140127388534645e-03,9.554140127388534645e-03,9.554140127388534645e-03,6.369426751592357008e-03,1.273885350318471402e-02,1.114649681528662346e-02,1.273885350318471402e-02,9.554140127388534645e-03,9.554140127388534645e-03,9.554140127388534645e-03,1.751592356687898047e-02,1.433121019108280284e-02,1.114649681528662346e-02,7.961783439490445827e-03,9.554140127388534645e-03,1.273885350318471402e-02,1.114649681528662346e-02,1.273885350318471402e-02,6.369426751592357008e-03,6.369426751592357008e-03,7.961783439490445827e-03,4.777070063694267323e-03,6.369426751592357008e-03,1.433121019108280284e-02,6.369426751592357008e-03,1.433121019108280284e-02,7.961783439490445827e-03,1.592356687898089252e-03,1.273885350318471402e-02,7.961783439490445827e-03,1.751592356687898047e-02,6.369426751592357008e-03,1.433121019108280284e-02,6.369426751592357008e-03,1.433121019108280284e-02,9.554140127388534645e-03,1.273885350318471402e-02,6.369426751592357008e-03,1.114649681528662346e-02,6.369426751592357008e-03,7.961783439490445827e-03,9.554140127388534645e-03,4.777070063694267323e-03,0.000000000000000000e+00,3.184713375796178504e-03,4.777070063694267323e-03,1.114649681528662346e-02,1.273885350318471402e-02,4.777070063694267323e-03,1.433121019108280284e-02,3.184713375796178504e-03,6.369426751592357008e-03,7.961783439490445827e-03,0.000000000000000000e+00,6.369426751592357008e-03,1.114649681528662346e-02,4.777070063694267323e-03,7.961783439490445827e-03,1.114649681528662346e-02,7.961783439490445827e-03,6.369426751592357008e-03,1.433121019108280284e-02,9.554140127388534645e-03,9.554140127388534645e-03,4.777070063694267323e-03,7.961783439490445827e-03,1.592356687898089252e-03,1.592356687898089252e-03,1.592356687898089252e-03,3.184713375796178504e-03,1.592356687898089252e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.592356687898089252e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.592356687898089252e-03,1.592356687898089252e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.592356687898089252e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.733102253032928848e-03,1.733102253032928848e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.733102253032928848e-03,1.733102253032928848e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.733102253032928848e-03,1.733102253032928848e-03,1.733102253032928848e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.466204506065857695e-03,1.733102253032928848e-03,0.000000000000000000e+00,1.733102253032928848e-03,1.733102253032928848e-03,1.733102253032928848e-03,5.199306759098787194e-03,3.466204506065857695e-03,5.199306759098787194e-03,3.466204506065857695e-03,3.466204506065857695e-03,0.000000000000000000e+00,3.466204506065857695e-03,0.000000000000000000e+00,5.199306759098787194e-03,5.199306759098787194e-03,5.199306759098787194e-03,5.199306759098787194e-03,1.733102253032928848e-03,3.466204506065857695e-03,5.199306759098787194e-03,6.932409012131715391e-03,6.932409012131715391e-03,6.932409012131715391e-03,1.733102253032928848e-03,5.199306759098787194e-03,3.466204506065857695e-03,1.039861351819757439e-02,3.466204506065857695e-03,5.199306759098787194e-03,1.213171577123050258e-02,1.213171577123050258e-02,5.199306759098787194e-03,1.386481802426343078e-02,6.932409012131715391e-03,1.213171577123050258e-02,8.665511265164644455e-03,6.932409012131715391e-03,8.665511265164644455e-03,1.213171577123050258e-02,6.932409012131715391e-03,1.733102253032928848e-03,8.665511265164644455e-03,1.386481802426343078e-02,1.213171577123050258e-02,6.932409012131715391e-03,1.213171577123050258e-02,1.039861351819757439e-02,8.665511265164644455e-03,1.039861351819757439e-02,8.665511265164644455e-03,8.665511265164644455e-03,1.039861351819757439e-02,1.386481802426343078e-02,6.932409012131715391e-03,1.386481802426343078e-02,1.213171577123050258e-02,6.932409012131715391e-03,1.386481802426343078e-02,6.932409012131715391e-03,1.386481802426343078e-02,5.199306759098787194e-03,6.932409012131715391e-03,6.932409012131715391e-03,6.932409012131715391e-03,1.039861351819757439e-02,1.733102253032928848e-03,3.466204506065857695e-03,6.932409012131715391e-03,1.039861351819757439e-02,1.559792027729636071e-02,1.213171577123050258e-02,1.213171577123050258e-02,1.039861351819757439e-02,6.932409012131715391e-03,1.559792027729636071e-02,8.665511265164644455e-03,1.213171577123050258e-02,1.213171577123050258e-02,1.213171577123050258e-02,8.665511265164644455e-03,1.386481802426343078e-02,5.199306759098787194e-03,6.932409012131715391e-03,1.039861351819757439e-02,6.932409012131715391e-03,1.039861351819757439e-02,8.665511265164644455e-03,6.932409012131715391e-03,8.665511265164644455e-03,6.932409012131715391e-03,1.039861351819757439e-02,1.386481802426343078e-02,1.039861351819757439e-02,3.466204506065857695e-03,1.733102253032928891e-02,5.199306759098787194e-03,3.466204506065857695e-03,1.039861351819757439e-02,1.039861351819757439e-02,6.932409012131715391e-03,6.932409012131715391e-03,1.213171577123050258e-02,1.386481802426343078e-02,1.386481802426343078e-02,6.932409012131715391e-03,1.559792027729636071e-02,1.559792027729636071e-02,1.039861351819757439e-02,1.039861351819757439e-02,1.386481802426343078e-02,3.466204506065857695e-03,1.386481802426343078e-02,1.039861351819757439e-02,8.665511265164644455e-03,6.932409012131715391e-03,6.932409012131715391e-03,1.213171577123050258e-02,0.000000000000000000e+00,3.466204506065857695e-03,6.932409012131715391e-03,3.466204506065857695e-03,0.000000000000000000e+00,1.733102253032928848e-03,0.000000000000000000e+00,3.466204506065857695e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.733102253032928848e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.751313485113835389e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.751313485113835389e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.751313485113835389e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.253940455341506166e-03,1.751313485113835389e-03,0.000000000000000000e+00,1.751313485113835389e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.502626970227670777e-03,0.000000000000000000e+00,7.005253940455341555e-03,3.502626970227670777e-03,1.751313485113835389e-03,3.502626970227670777e-03,1.751313485113835389e-03,3.502626970227670777e-03,5.253940455341506166e-03,3.502626970227670777e-03,0.000000000000000000e+00,1.751313485113835389e-03,5.253940455341506166e-03,8.756567425569176943e-03,7.005253940455341555e-03,3.502626970227670777e-03,8.756567425569176943e-03,3.502626970227670777e-03,1.751313485113835389e-03,3.502626970227670777e-03,7.005253940455341555e-03,1.225919439579684772e-02,5.253940455341506166e-03,8.756567425569176943e-03,8.756567425569176943e-03,8.756567425569176943e-03,1.225919439579684772e-02,1.050788091068301233e-02,1.576182136602451850e-02,1.751313485113835389e-02,7.005253940455341555e-03,1.050788091068301233e-02,7.005253940455341555e-03,7.005253940455341555e-03,1.225919439579684772e-02,1.050788091068301233e-02,8.756567425569176943e-03,3.502626970227670777e-03,1.050788091068301233e-02,1.050788091068301233e-02,8.756567425569176943e-03,3.502626970227670777e-03,7.005253940455341555e-03,7.005253940455341555e-03,1.050788091068301233e-02,1.050788091068301233e-02,1.225919439579684772e-02,7.005253940455341555e-03,1.401050788091068311e-02,1.401050788091068311e-02,1.401050788091068311e-02,8.756567425569176943e-03,1.050788091068301233e-02,1.050788091068301233e-02,5.253940455341506166e-03,1.225919439579684772e-02,8.756567425569176943e-03,1.050788091068301233e-02,8.756567425569176943e-03,1.751313485113835389e-02,1.751313485113835389e-02,1.225919439579684772e-02,7.005253940455341555e-03,1.751313485113835389e-03,1.401050788091068311e-02,8.756567425569176943e-03,8.756567425569176943e-03,1.050788091068301233e-02,1.225919439579684772e-02,1.401050788091068311e-02,1.225919439579684772e-02,8.756567425569176943e-03,1.225919439579684772e-02,3.502626970227670777e-03,7.005253940455341555e-03,5.253940455341506166e-03,1.050788091068301233e-02,8.756567425569176943e-03,1.050788091068301233e-02,8.756567425569176943e-03,1.050788091068301233e-02,7.005253940455341555e-03,1.401050788091068311e-02,1.050788091068301233e-02,5.253940455341506166e-03,1.576182136602451850e-02,5.253940455341506166e-03,8.756567425569176943e-03,7.005253940455341555e-03,7.005253940455341555e-03,7.005253940455341555e-03,8.756567425569176943e-03,7.005253940455341555e-03,8.756567425569176943e-03,1.225919439579684772e-02,1.050788091068301233e-02,1.751313485113835389e-03,7.005253940455341555e-03,1.751313485113835389e-03,1.225919439579684772e-02,7.005253940455341555e-03,8.756567425569176943e-03,1.401050788091068311e-02,1.576182136602451850e-02,3.502626970227670777e-03,1.050788091068301233e-02,1.751313485113835389e-02,1.050788091068301233e-02,7.005253940455341555e-03,3.502626970227670777e-03,1.050788091068301233e-02,8.756567425569176943e-03,1.050788091068301233e-02,1.050788091068301233e-02,1.751313485113835389e-03,1.751313485113835389e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.751313485113835389e-03,1.751313485113835389e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.502626970227670777e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.751313485113835389e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.652892561983471034e-03,1.652892561983471034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.652892561983471034e-03,1.652892561983471034e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.652892561983471034e-03,0.000000000000000000e+00,3.305785123966942067e-03,1.652892561983471034e-03,4.958677685950413534e-03,0.000000000000000000e+00,1.652892561983471034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.305785123966942067e-03,3.305785123966942067e-03,3.305785123966942067e-03,0.000000000000000000e+00,1.652892561983471034e-03,6.611570247933884134e-03,3.305785123966942067e-03,1.652892561983471034e-03,4.958677685950413534e-03,4.958677685950413534e-03,4.958677685950413534e-03,4.958677685950413534e-03,0.000000000000000000e+00,6.611570247933884134e-03,1.652892561983471034e-03,8.264462809917355601e-03,8.264462809917355601e-03,6.611570247933884134e-03,9.917355371900827068e-03,3.305785123966942067e-03,4.958677685950413534e-03,9.917355371900827068e-03,3.305785123966942067e-03,6.611570247933884134e-03,4.958677685950413534e-03,1.157024793388429680e-02,1.322314049586776827e-02,3.305785123966942067e-03,9.917355371900827068e-03,4.958677685950413534e-03,1.322314049586776827e-02,1.652892561983471120e-02,4.958677685950413534e-03,8.264462809917355601e-03,8.264462809917355601e-03,8.264462809917355601e-03,6.611570247933884134e-03,4.958677685950413534e-03,8.264462809917355601e-03,8.264462809917355601e-03,2.148760330578512387e-02,6.611570247933884134e-03,3.305785123966942067e-03,1.157024793388429680e-02,3.305785123966942067e-03,6.611570247933884134e-03,1.983471074380165414e-02,1.157024793388429680e-02,1.157024793388429680e-02,8.264462809917355601e-03,8.264462809917355601e-03,1.487603305785123974e-02,1.487603305785123974e-02,8.264462809917355601e-03,1.157024793388429680e-02,9.917355371900827068e-03,6.611570247933884134e-03,1.652892561983471120e-02,9.917355371900827068e-03,8.264462809917355601e-03,9.917355371900827068e-03,8.264462809917355601e-03,6.611570247933884134e-03,4.958677685950413534e-03,9.917355371900827068e-03,8.264462809917355601e-03,4.958677685950413534e-03,1.652892561983471034e-03,6.611570247933884134e-03,9.917355371900827068e-03,1.322314049586776827e-02,6.611570247933884134e-03,9.917355371900827068e-03,9.917355371900827068e-03,1.157024793388429680e-02,4.958677685950413534e-03,1.818181818181818094e-02,4.958677685950413534e-03,9.917355371900827068e-03,3.305785123966942067e-03,1.322314049586776827e-02,1.652892561983471120e-02,6.611570247933884134e-03,8.264462809917355601e-03,9.917355371900827068e-03,3.305785123966942067e-03,6.611570247933884134e-03,6.611570247933884134e-03,8.264462809917355601e-03,9.917355371900827068e-03,1.652892561983471120e-02,8.264462809917355601e-03,6.611570247933884134e-03,9.917355371900827068e-03,8.264462809917355601e-03,1.322314049586776827e-02,6.611570247933884134e-03,8.264462809917355601e-03,2.148760330578512387e-02,1.157024793388429680e-02,1.322314049586776827e-02,6.611570247933884134e-03,6.611570247933884134e-03,1.157024793388429680e-02,8.264462809917355601e-03,9.917355371900827068e-03,6.611570247933884134e-03,1.322314049586776827e-02,9.917355371900827068e-03,1.652892561983471034e-03,8.264462809917355601e-03,8.264462809917355601e-03,1.157024793388429680e-02,4.958677685950413534e-03,9.917355371900827068e-03,1.652892561983471034e-03,4.958677685950413534e-03,3.305785123966942067e-03,4.958677685950413534e-03,0.000000000000000000e+00,1.652892561983471034e-03,3.305785123966942067e-03,0.000000000000000000e+00,1.652892561983471034e-03,0.000000000000000000e+00,1.652892561983471034e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.652892561983471034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.727115716753022372e-03,1.727115716753022372e-03,0.000000000000000000e+00,1.727115716753022372e-03,3.454231433506044745e-03,0.000000000000000000e+00,1.727115716753022372e-03,0.000000000000000000e+00,1.727115716753022372e-03,1.727115716753022372e-03,0.000000000000000000e+00,6.908462867012089489e-03,0.000000000000000000e+00,1.727115716753022372e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.727115716753022372e-03,5.181347150259067551e-03,8.635578583765112295e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.181347150259067551e-03,3.454231433506044745e-03,3.454231433506044745e-03,5.181347150259067551e-03,0.000000000000000000e+00,1.727115716753022372e-03,5.181347150259067551e-03,5.181347150259067551e-03,5.181347150259067551e-03,3.454231433506044745e-03,3.454231433506044745e-03,1.727115716753022372e-03,1.727115716753022372e-03,3.454231433506044745e-03,8.635578583765112295e-03,3.454231433506044745e-03,6.908462867012089489e-03,5.181347150259067551e-03,1.208981001727115791e-02,1.036269430051813510e-02,6.908462867012089489e-03,6.908462867012089489e-03,6.908462867012089489e-03,8.635578583765112295e-03,1.208981001727115791e-02,8.635578583765112295e-03,1.036269430051813510e-02,3.454231433506044745e-03,8.635578583765112295e-03,1.036269430051813510e-02,1.381692573402417898e-02,1.208981001727115791e-02,1.036269430051813510e-02,1.381692573402417898e-02,1.381692573402417898e-02,1.036269430051813510e-02,5.181347150259067551e-03,8.635578583765112295e-03,1.554404145077720178e-02,1.208981001727115791e-02,1.381692573402417898e-02,5.181347150259067551e-03,6.908462867012089489e-03,1.554404145077720178e-02,8.635578583765112295e-03,1.554404145077720178e-02,1.727115716753022459e-02,8.635578583765112295e-03,8.635578583765112295e-03,1.208981001727115791e-02,3.454231433506044745e-03,0.000000000000000000e+00,1.208981001727115791e-02,1.208981001727115791e-02,6.908462867012089489e-03,8.635578583765112295e-03,1.036269430051813510e-02,5.181347150259067551e-03,6.908462867012089489e-03,8.635578583765112295e-03,5.181347150259067551e-03,5.181347150259067551e-03,6.908462867012089489e-03,1.036269430051813510e-02,1.036269430051813510e-02,8.635578583765112295e-03,2.072538860103627020e-02,8.635578583765112295e-03,8.635578583765112295e-03,1.036269430051813510e-02,1.208981001727115791e-02,6.908462867012089489e-03,6.908462867012089489e-03,2.590673575129533515e-02,2.072538860103627020e-02,8.635578583765112295e-03,1.208981001727115791e-02,1.208981001727115791e-02,5.181347150259067551e-03,8.635578583765112295e-03,1.554404145077720178e-02,1.208981001727115791e-02,1.208981001727115791e-02,5.181347150259067551e-03,6.908462867012089489e-03,6.908462867012089489e-03,1.554404145077720178e-02,5.181347150259067551e-03,8.635578583765112295e-03,1.036269430051813510e-02,3.454231433506044745e-03,8.635578583765112295e-03,8.635578583765112295e-03,1.208981001727115791e-02,5.181347150259067551e-03,1.899827288428324740e-02,5.181347150259067551e-03,8.635578583765112295e-03,5.181347150259067551e-03,6.908462867012089489e-03,1.036269430051813510e-02,5.181347150259067551e-03,1.208981001727115791e-02,1.036269430051813510e-02,6.908462867012089489e-03,1.208981001727115791e-02,1.208981001727115791e-02,3.454231433506044745e-03,1.727115716753022372e-03,1.727115716753022372e-03,3.454231433506044745e-03,0.000000000000000000e+00,1.727115716753022372e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.454231433506044745e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.727115716753022372e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.639344262295081966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.639344262295081966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.918032786885246331e-03,0.000000000000000000e+00,1.639344262295081966e-03,3.278688524590163932e-03,0.000000000000000000e+00,1.639344262295081966e-03,1.639344262295081966e-03,0.000000000000000000e+00,3.278688524590163932e-03,1.639344262295081966e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.639344262295081966e-03,1.639344262295081966e-03,1.639344262295081966e-03,1.639344262295081966e-03,1.639344262295081966e-03,3.278688524590163932e-03,4.918032786885246331e-03,0.000000000000000000e+00,6.557377049180327863e-03,6.557377049180327863e-03,0.000000000000000000e+00,4.918032786885246331e-03,1.639344262295081966e-03,6.557377049180327863e-03,6.557377049180327863e-03,8.196721311475410263e-03,1.639344262295081966e-03,3.278688524590163932e-03,4.918032786885246331e-03,4.918032786885246331e-03,8.196721311475410263e-03,6.557377049180327863e-03,9.836065573770492662e-03,4.918032786885246331e-03,8.196721311475410263e-03,4.918032786885246331e-03,1.147540983606557333e-02,4.918032786885246331e-03,1.639344262295081966e-03,8.196721311475410263e-03,9.836065573770492662e-03,1.311475409836065573e-02,1.475409836065573813e-02,1.803278688524590292e-02,1.147540983606557333e-02,8.196721311475410263e-03,6.557377049180327863e-03,1.311475409836065573e-02,1.803278688524590292e-02,8.196721311475410263e-03,8.196721311475410263e-03,1.475409836065573813e-02,6.557377049180327863e-03,8.196721311475410263e-03,4.918032786885246331e-03,8.196721311475410263e-03,9.836065573770492662e-03,8.196721311475410263e-03,1.311475409836065573e-02,4.918032786885246331e-03,4.918032786885246331e-03,6.557377049180327863e-03,6.557377049180327863e-03,6.557377049180327863e-03,1.147540983606557333e-02,6.557377049180327863e-03,6.557377049180327863e-03,6.557377049180327863e-03,4.918032786885246331e-03,1.475409836065573813e-02,8.196721311475410263e-03,6.557377049180327863e-03,1.475409836065573813e-02,4.918032786885246331e-03,8.196721311475410263e-03,6.557377049180327863e-03,1.147540983606557333e-02,1.475409836065573813e-02,3.278688524590163932e-03,8.196721311475410263e-03,4.918032786885246331e-03,6.557377049180327863e-03,4.918032786885246331e-03,8.196721311475410263e-03,1.311475409836065573e-02,1.803278688524590292e-02,6.557377049180327863e-03,1.311475409836065573e-02,1.147540983606557333e-02,1.311475409836065573e-02,1.311475409836065573e-02,4.918032786885246331e-03,6.557377049180327863e-03,3.278688524590163932e-03,1.147540983606557333e-02,1.147540983606557333e-02,6.557377049180327863e-03,1.147540983606557333e-02,6.557377049180327863e-03,6.557377049180327863e-03,9.836065573770492662e-03,1.311475409836065573e-02,1.311475409836065573e-02,4.918032786885246331e-03,9.836065573770492662e-03,4.918032786885246331e-03,9.836065573770492662e-03,4.918032786885246331e-03,8.196721311475410263e-03,3.278688524590163932e-03,1.311475409836065573e-02,8.196721311475410263e-03,8.196721311475410263e-03,6.557377049180327863e-03,1.311475409836065573e-02,1.147540983606557333e-02,4.918032786885246331e-03,6.557377049180327863e-03,1.803278688524590292e-02,8.196721311475410263e-03,1.475409836065573813e-02,4.918032786885246331e-03,1.147540983606557333e-02,1.475409836065573813e-02,1.311475409836065573e-02,9.836065573770492662e-03,6.557377049180327863e-03,1.639344262295081966e-03,8.196721311475410263e-03,9.836065573770492662e-03,0.000000000000000000e+00,3.278688524590163932e-03,1.639344262295081966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.639344262295081966e-03,1.639344262295081966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.639344262295081966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.672240802675585255e-03,0.000000000000000000e+00,3.344481605351170509e-03,1.672240802675585255e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.672240802675585255e-03,5.016722408026755980e-03,5.016722408026755980e-03,1.672240802675585255e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.672240802675585255e-03,3.344481605351170509e-03,6.688963210702341018e-03,6.688963210702341018e-03,0.000000000000000000e+00,1.003344481605351196e-02,0.000000000000000000e+00,1.672240802675585255e-03,5.016722408026755980e-03,3.344481605351170509e-03,1.672240802675585255e-03,6.688963210702341018e-03,8.361204013377926056e-03,8.361204013377926056e-03,8.361204013377926056e-03,6.688963210702341018e-03,3.344481605351170509e-03,1.672240802675585255e-03,0.000000000000000000e+00,6.688963210702341018e-03,1.003344481605351196e-02,6.688963210702341018e-03,8.361204013377926056e-03,3.344481605351170509e-03,6.688963210702341018e-03,6.688963210702341018e-03,1.170568561872909613e-02,8.361204013377926056e-03,1.505016722408026794e-02,1.003344481605351196e-02,1.672240802675585255e-03,1.672240802675585255e-03,1.839464882943143975e-02,1.170568561872909613e-02,5.016722408026755980e-03,8.361204013377926056e-03,1.003344481605351196e-02,1.003344481605351196e-02,6.688963210702341018e-03,5.016722408026755980e-03,1.170568561872909613e-02,6.688963210702341018e-03,1.337792642140468204e-02,1.839464882943143975e-02,5.016722408026755980e-03,1.170568561872909613e-02,1.170568561872909613e-02,6.688963210702341018e-03,8.361204013377926056e-03,3.344481605351170509e-03,6.688963210702341018e-03,1.003344481605351196e-02,8.361204013377926056e-03,3.344481605351170509e-03,1.505016722408026794e-02,1.003344481605351196e-02,1.337792642140468204e-02,0.000000000000000000e+00,5.016722408026755980e-03,6.688963210702341018e-03,1.337792642140468204e-02,8.361204013377926056e-03,8.361204013377926056e-03,1.003344481605351196e-02,8.361204013377926056e-03,8.361204013377926056e-03,1.337792642140468204e-02,1.003344481605351196e-02,1.170568561872909613e-02,1.170568561872909613e-02,1.170568561872909613e-02,1.337792642140468204e-02,1.672240802675585211e-02,1.003344481605351196e-02,1.003344481605351196e-02,1.839464882943143975e-02,1.003344481605351196e-02,8.361204013377926056e-03,1.170568561872909613e-02,1.003344481605351196e-02,1.003344481605351196e-02,1.170568561872909613e-02,1.337792642140468204e-02,6.688963210702341018e-03,1.003344481605351196e-02,1.003344481605351196e-02,1.337792642140468204e-02,6.688963210702341018e-03,8.361204013377926056e-03,1.672240802675585255e-03,5.016722408026755980e-03,1.672240802675585211e-02,3.344481605351170509e-03,1.170568561872909613e-02,8.361204013377926056e-03,1.003344481605351196e-02,1.003344481605351196e-02,6.688963210702341018e-03,6.688963210702341018e-03,1.672240802675585211e-02,1.003344481605351196e-02,5.016722408026755980e-03,1.337792642140468204e-02,5.016722408026755980e-03,1.003344481605351196e-02,1.170568561872909613e-02,1.337792642140468204e-02,8.361204013377926056e-03,1.170568561872909613e-02,8.361204013377926056e-03,6.688963210702341018e-03,8.361204013377926056e-03,3.344481605351170509e-03,3.344481605351170509e-03,5.016722408026755980e-03,1.672240802675585255e-03,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.016722408026755980e-03,1.672240802675585255e-03,0.000000000000000000e+00,1.672240802675585255e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,3.521126760563380361e-03,1.760563380281690181e-03,3.521126760563380361e-03,1.760563380281690181e-03,1.760563380281690181e-03,5.281690140845070325e-03,1.760563380281690181e-03,7.042253521126760722e-03,3.521126760563380361e-03,5.281690140845070325e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,5.281690140845070325e-03,5.281690140845070325e-03,0.000000000000000000e+00,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,1.056338028169014065e-02,3.521126760563380361e-03,7.042253521126760722e-03,3.521126760563380361e-03,0.000000000000000000e+00,3.521126760563380361e-03,7.042253521126760722e-03,5.281690140845070325e-03,7.042253521126760722e-03,8.802816901408451120e-03,5.281690140845070325e-03,1.056338028169014065e-02,1.056338028169014065e-02,1.760563380281690181e-03,1.232394366197183018e-02,5.281690140845070325e-03,8.802816901408451120e-03,5.281690140845070325e-03,7.042253521126760722e-03,1.232394366197183018e-02,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,8.802816901408451120e-03,7.042253521126760722e-03,8.802816901408451120e-03,1.760563380281690181e-03,7.042253521126760722e-03,8.802816901408451120e-03,8.802816901408451120e-03,1.760563380281690224e-02,5.281690140845070325e-03,8.802816901408451120e-03,7.042253521126760722e-03,8.802816901408451120e-03,1.056338028169014065e-02,8.802816901408451120e-03,1.232394366197183018e-02,8.802816901408451120e-03,5.281690140845070325e-03,7.042253521126760722e-03,1.584507042253521097e-02,8.802816901408451120e-03,1.584507042253521097e-02,1.760563380281690224e-02,1.232394366197183018e-02,8.802816901408451120e-03,1.056338028169014065e-02,8.802816901408451120e-03,1.232394366197183018e-02,5.281690140845070325e-03,1.056338028169014065e-02,1.056338028169014065e-02,7.042253521126760722e-03,7.042253521126760722e-03,1.056338028169014065e-02,1.056338028169014065e-02,8.802816901408451120e-03,7.042253521126760722e-03,1.056338028169014065e-02,1.056338028169014065e-02,1.056338028169014065e-02,1.408450704225352144e-02,8.802816901408451120e-03,8.802816901408451120e-03,5.281690140845070325e-03,5.281690140845070325e-03,1.584507042253521097e-02,7.042253521126760722e-03,7.042253521126760722e-03,8.802816901408451120e-03,1.056338028169014065e-02,8.802816901408451120e-03,8.802816901408451120e-03,7.042253521126760722e-03,5.281690140845070325e-03,8.802816901408451120e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.056338028169014065e-02,8.802816901408451120e-03,1.408450704225352144e-02,8.802816901408451120e-03,1.408450704225352144e-02,1.056338028169014065e-02,8.802816901408451120e-03,1.584507042253521097e-02,8.802816901408451120e-03,1.584507042253521097e-02,1.584507042253521097e-02,5.281690140845070325e-03,5.281690140845070325e-03,8.802816901408451120e-03,8.802816901408451120e-03,7.042253521126760722e-03,0.000000000000000000e+00,1.056338028169014065e-02,1.232394366197183018e-02,1.056338028169014065e-02,1.232394366197183018e-02,8.802816901408451120e-03,1.760563380281690181e-03,3.521126760563380361e-03,0.000000000000000000e+00,5.281690140845070325e-03,1.760563380281690181e-03,8.802816901408451120e-03,1.760563380281690181e-03,1.760563380281690181e-03,7.042253521126760722e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.683501683501683428e-03,0.000000000000000000e+00,3.367003367003366856e-03,1.683501683501683428e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.683501683501683428e-03,1.683501683501683428e-03,1.683501683501683428e-03,0.000000000000000000e+00,1.683501683501683428e-03,3.367003367003366856e-03,1.683501683501683428e-03,0.000000000000000000e+00,3.367003367003366856e-03,3.367003367003366856e-03,3.367003367003366856e-03,6.734006734006733712e-03,3.367003367003366856e-03,1.683501683501683428e-03,3.367003367003366856e-03,0.000000000000000000e+00,5.050505050505050934e-03,3.367003367003366856e-03,3.367003367003366856e-03,6.734006734006733712e-03,5.050505050505050934e-03,5.050505050505050934e-03,1.683501683501683428e-03,8.417508417508417357e-03,1.683501683501683428e-03,8.417508417508417357e-03,3.367003367003366856e-03,5.050505050505050934e-03,1.683501683501683428e-03,1.010101010101010187e-02,1.346801346801346742e-02,1.346801346801346742e-02,5.050505050505050934e-03,3.367003367003366856e-03,1.515151515151515194e-02,1.683501683501683428e-03,3.367003367003366856e-03,1.346801346801346742e-02,8.417508417508417357e-03,6.734006734006733712e-03,8.417508417508417357e-03,8.417508417508417357e-03,5.050505050505050934e-03,1.851851851851851749e-02,1.683501683501683471e-02,8.417508417508417357e-03,1.346801346801346742e-02,1.010101010101010187e-02,8.417508417508417357e-03,1.178451178451178465e-02,5.050505050505050934e-03,5.050505050505050934e-03,6.734006734006733712e-03,1.346801346801346742e-02,6.734006734006733712e-03,1.683501683501683471e-02,5.050505050505050934e-03,1.010101010101010187e-02,8.417508417508417357e-03,3.367003367003366856e-03,8.417508417508417357e-03,1.010101010101010187e-02,1.010101010101010187e-02,1.683501683501683471e-02,1.010101010101010187e-02,5.050505050505050934e-03,5.050505050505050934e-03,1.178451178451178465e-02,5.050505050505050934e-03,3.367003367003366856e-03,1.851851851851851749e-02,1.683501683501683428e-03,1.515151515151515194e-02,1.346801346801346742e-02,6.734006734006733712e-03,1.515151515151515194e-02,1.178451178451178465e-02,1.010101010101010187e-02,5.050505050505050934e-03,5.050505050505050934e-03,1.515151515151515194e-02,1.515151515151515194e-02,2.020202020202020374e-02,8.417508417508417357e-03,8.417508417508417357e-03,1.178451178451178465e-02,5.050505050505050934e-03,3.367003367003366856e-03,8.417508417508417357e-03,1.851851851851851749e-02,3.367003367003366856e-03,8.417508417508417357e-03,8.417508417508417357e-03,1.851851851851851749e-02,1.010101010101010187e-02,1.515151515151515194e-02,1.010101010101010187e-02,1.683501683501683428e-03,1.683501683501683428e-03,6.734006734006733712e-03,3.367003367003366856e-03,8.417508417508417357e-03,1.178451178451178465e-02,1.010101010101010187e-02,5.050505050505050934e-03,3.367003367003366856e-03,6.734006734006733712e-03,6.734006734006733712e-03,1.683501683501683428e-03,1.010101010101010187e-02,6.734006734006733712e-03,5.050505050505050934e-03,6.734006734006733712e-03,1.178451178451178465e-02,8.417508417508417357e-03,6.734006734006733712e-03,1.178451178451178465e-02,3.367003367003366856e-03,8.417508417508417357e-03,5.050505050505050934e-03,1.010101010101010187e-02,1.346801346801346742e-02,1.346801346801346742e-02,1.178451178451178465e-02,6.734006734006733712e-03,1.178451178451178465e-02,3.367003367003366856e-03,0.000000000000000000e+00,5.050505050505050934e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.367003367003366856e-03,3.367003367003366856e-03,1.683501683501683428e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,1.724137931034482735e-03,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,3.448275862068965469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,5.172413793103448204e-03,3.448275862068965469e-03,1.724137931034482735e-03,3.448275862068965469e-03,0.000000000000000000e+00,1.206896551724137914e-02,6.896551724137930939e-03,5.172413793103448204e-03,1.724137931034482735e-03,3.448275862068965469e-03,3.448275862068965469e-03,3.448275862068965469e-03,1.206896551724137914e-02,3.448275862068965469e-03,6.896551724137930939e-03,5.172413793103448204e-03,1.724137931034482735e-03,5.172413793103448204e-03,5.172413793103448204e-03,1.034482758620689641e-02,1.034482758620689641e-02,5.172413793103448204e-03,8.620689655172413673e-03,3.448275862068965469e-03,6.896551724137930939e-03,8.620689655172413673e-03,6.896551724137930939e-03,1.379310344827586188e-02,3.448275862068965469e-03,1.034482758620689641e-02,5.172413793103448204e-03,1.206896551724137914e-02,1.379310344827586188e-02,5.172413793103448204e-03,6.896551724137930939e-03,1.551724137931034461e-02,6.896551724137930939e-03,6.896551724137930939e-03,1.034482758620689641e-02,6.896551724137930939e-03,6.896551724137930939e-03,1.379310344827586188e-02,6.896551724137930939e-03,5.172413793103448204e-03,1.206896551724137914e-02,5.172413793103448204e-03,1.724137931034482735e-02,1.379310344827586188e-02,1.551724137931034461e-02,1.379310344827586188e-02,8.620689655172413673e-03,8.620689655172413673e-03,1.724137931034482735e-03,1.551724137931034461e-02,1.551724137931034461e-02,1.896551724137931008e-02,6.896551724137930939e-03,6.896551724137930939e-03,8.620689655172413673e-03,1.034482758620689641e-02,1.551724137931034461e-02,1.034482758620689641e-02,6.896551724137930939e-03,8.620689655172413673e-03,1.034482758620689641e-02,8.620689655172413673e-03,8.620689655172413673e-03,3.448275862068965469e-03,1.206896551724137914e-02,1.379310344827586188e-02,8.620689655172413673e-03,1.379310344827586188e-02,1.724137931034482735e-02,1.551724137931034461e-02,1.379310344827586188e-02,3.448275862068965469e-03,5.172413793103448204e-03,3.448275862068965469e-03,1.379310344827586188e-02,1.724137931034482735e-03,8.620689655172413673e-03,8.620689655172413673e-03,1.551724137931034461e-02,6.896551724137930939e-03,3.448275862068965469e-03,1.034482758620689641e-02,1.379310344827586188e-02,1.551724137931034461e-02,1.379310344827586188e-02,6.896551724137930939e-03,5.172413793103448204e-03,8.620689655172413673e-03,3.448275862068965469e-03,1.034482758620689641e-02,6.896551724137930939e-03,1.206896551724137914e-02,5.172413793103448204e-03,1.034482758620689641e-02,5.172413793103448204e-03,5.172413793103448204e-03,5.172413793103448204e-03,1.034482758620689641e-02,6.896551724137930939e-03,3.448275862068965469e-03,8.620689655172413673e-03,6.896551724137930939e-03,1.724137931034482735e-03,8.620689655172413673e-03,1.206896551724137914e-02,1.034482758620689641e-02,6.896551724137930939e-03,1.034482758620689641e-02,6.896551724137930939e-03,8.620689655172413673e-03,5.172413793103448204e-03,3.448275862068965469e-03,1.724137931034482735e-03,5.172413793103448204e-03,5.172413793103448204e-03,1.724137931034482735e-03,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.636661211129296313e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.636661211129296313e-03,0.000000000000000000e+00,3.273322422258592625e-03,3.273322422258592625e-03,1.636661211129296313e-03,3.273322422258592625e-03,3.273322422258592625e-03,1.636661211129296313e-03,1.636661211129296313e-03,3.273322422258592625e-03,3.273322422258592625e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.909983633387888721e-03,1.636661211129296313e-03,3.273322422258592625e-03,6.546644844517185251e-03,8.183306055646481780e-03,8.183306055646481780e-03,3.273322422258592625e-03,4.909983633387888721e-03,3.273322422258592625e-03,6.546644844517185251e-03,8.183306055646481780e-03,8.183306055646481780e-03,9.819967266775777442e-03,6.546644844517185251e-03,9.819967266775777442e-03,6.546644844517185251e-03,8.183306055646481780e-03,6.546644844517185251e-03,8.183306055646481780e-03,4.909983633387888721e-03,8.183306055646481780e-03,8.183306055646481780e-03,4.909983633387888721e-03,9.819967266775777442e-03,4.909983633387888721e-03,1.636661211129296313e-03,6.546644844517185251e-03,1.145662847790507310e-02,8.183306055646481780e-03,3.273322422258592625e-03,8.183306055646481780e-03,8.183306055646481780e-03,3.273322422258592625e-03,1.636661211129296356e-02,9.819967266775777442e-03,9.819967266775777442e-03,2.782324058919803667e-02,4.909983633387888721e-03,9.819967266775777442e-03,8.183306055646481780e-03,4.909983633387888721e-03,4.909983633387888721e-03,1.145662847790507310e-02,1.309328968903437050e-02,1.145662847790507310e-02,9.819967266775777442e-03,1.636661211129296313e-03,1.145662847790507310e-02,1.472995090016366616e-02,1.472995090016366616e-02,1.145662847790507310e-02,3.273322422258592625e-03,9.819967266775777442e-03,1.309328968903437050e-02,4.909983633387888721e-03,1.309328968903437050e-02,1.800327332242225922e-02,6.546644844517185251e-03,6.546644844517185251e-03,6.546644844517185251e-03,8.183306055646481780e-03,8.183306055646481780e-03,1.309328968903437050e-02,9.819967266775777442e-03,1.145662847790507310e-02,4.909983633387888721e-03,3.273322422258592625e-03,1.145662847790507310e-02,9.819967266775777442e-03,8.183306055646481780e-03,6.546644844517185251e-03,6.546644844517185251e-03,8.183306055646481780e-03,1.309328968903437050e-02,6.546644844517185251e-03,3.273322422258592625e-03,8.183306055646481780e-03,6.546644844517185251e-03,8.183306055646481780e-03,9.819967266775777442e-03,6.546644844517185251e-03,3.273322422258592625e-03,9.819967266775777442e-03,6.546644844517185251e-03,3.273322422258592625e-03,3.273322422258592625e-03,4.909983633387888721e-03,8.183306055646481780e-03,8.183306055646481780e-03,6.546644844517185251e-03,6.546644844517185251e-03,1.309328968903437050e-02,1.145662847790507310e-02,8.183306055646481780e-03,4.909983633387888721e-03,1.145662847790507310e-02,6.546644844517185251e-03,9.819967266775777442e-03,1.636661211129296313e-03,1.145662847790507310e-02,9.819967266775777442e-03,1.145662847790507310e-02,9.819967266775777442e-03,9.819967266775777442e-03,8.183306055646481780e-03,1.145662847790507310e-02,1.309328968903437050e-02,4.909983633387888721e-03,8.183306055646481780e-03,1.636661211129296313e-03,8.183306055646481780e-03,1.963993453355155488e-02,1.472995090016366616e-02,9.819967266775777442e-03,6.546644844517185251e-03,8.183306055646481780e-03,0.000000000000000000e+00,4.909983633387888721e-03,3.273322422258592625e-03,1.636661211129296313e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.273322422258592625e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.848428835489833617e-03,0.000000000000000000e+00,1.848428835489833617e-03,0.000000000000000000e+00,1.848428835489833617e-03,1.848428835489833617e-03,0.000000000000000000e+00,1.848428835489833617e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.848428835489833617e-03,0.000000000000000000e+00,1.848428835489833617e-03,1.848428835489833617e-03,1.848428835489833617e-03,1.848428835489833617e-03,1.848428835489833617e-03,1.848428835489833617e-03,0.000000000000000000e+00,1.848428835489833617e-03,0.000000000000000000e+00,7.393715341959334469e-03,3.696857670979667235e-03,5.545286506469500852e-03,1.848428835489833617e-03,1.848428835489833617e-03,1.848428835489833617e-03,3.696857670979667235e-03,5.545286506469500852e-03,5.545286506469500852e-03,7.393715341959334469e-03,0.000000000000000000e+00,5.545286506469500852e-03,3.696857670979667235e-03,0.000000000000000000e+00,9.242144177449168954e-03,5.545286506469500852e-03,1.848428835489833617e-03,1.848428835489833617e-03,5.545286506469500852e-03,1.293900184842883619e-02,1.109057301293900170e-02,9.242144177449168954e-03,7.393715341959334469e-03,5.545286506469500852e-03,5.545286506469500852e-03,3.696857670979667235e-03,1.109057301293900170e-02,1.109057301293900170e-02,1.109057301293900170e-02,9.242144177449168954e-03,1.293900184842883619e-02,1.293900184842883619e-02,9.242144177449168954e-03,9.242144177449168954e-03,9.242144177449168954e-03,1.109057301293900170e-02,7.393715341959334469e-03,1.293900184842883619e-02,1.293900184842883619e-02,1.109057301293900170e-02,1.109057301293900170e-02,1.848428835489833791e-02,9.242144177449168954e-03,7.393715341959334469e-03,7.393715341959334469e-03,1.848428835489833617e-03,5.545286506469500852e-03,7.393715341959334469e-03,7.393715341959334469e-03,9.242144177449168954e-03,1.293900184842883619e-02,9.242144177449168954e-03,7.393715341959334469e-03,3.696857670979667235e-03,1.109057301293900170e-02,5.545286506469500852e-03,3.696857670979667235e-03,9.242144177449168954e-03,5.545286506469500852e-03,1.293900184842883619e-02,3.696857670979667235e-03,7.393715341959334469e-03,1.663585951940850169e-02,1.293900184842883619e-02,9.242144177449168954e-03,3.696857670979667235e-03,1.478743068391866894e-02,5.545286506469500852e-03,5.545286506469500852e-03,1.109057301293900170e-02,7.393715341959334469e-03,1.109057301293900170e-02,9.242144177449168954e-03,1.109057301293900170e-02,7.393715341959334469e-03,5.545286506469500852e-03,9.242144177449168954e-03,9.242144177449168954e-03,5.545286506469500852e-03,5.545286506469500852e-03,7.393715341959334469e-03,2.033271719038817066e-02,1.293900184842883619e-02,1.293900184842883619e-02,7.393715341959334469e-03,1.848428835489833617e-03,5.545286506469500852e-03,5.545286506469500852e-03,9.242144177449168954e-03,1.109057301293900170e-02,3.696857670979667235e-03,1.478743068391866894e-02,5.545286506469500852e-03,9.242144177449168954e-03,3.696857670979667235e-03,1.109057301293900170e-02,7.393715341959334469e-03,1.293900184842883619e-02,7.393715341959334469e-03,3.696857670979667235e-03,1.478743068391866894e-02,7.393715341959334469e-03,1.478743068391866894e-02,9.242144177449168954e-03,9.242144177449168954e-03,3.696857670979667235e-03,9.242144177449168954e-03,3.696857670979667235e-03,3.696857670979667235e-03,1.109057301293900170e-02,7.393715341959334469e-03,1.663585951940850169e-02,5.545286506469500852e-03,9.242144177449168954e-03,7.393715341959334469e-03,5.545286506469500852e-03,9.242144177449168954e-03,5.545286506469500852e-03,0.000000000000000000e+00,3.696857670979667235e-03,0.000000000000000000e+00,1.848428835489833617e-03,7.393715341959334469e-03,7.393715341959334469e-03,1.848428835489833617e-03,1.848428835489833617e-03,1.848428835489833617e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.577287066246056734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.577287066246056734e-03,0.000000000000000000e+00,3.154574132492113468e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.577287066246056734e-03,1.577287066246056734e-03,3.154574132492113468e-03,3.154574132492113468e-03,1.577287066246056734e-03,0.000000000000000000e+00,1.577287066246056734e-03,0.000000000000000000e+00,4.731861198738170418e-03,0.000000000000000000e+00,3.154574132492113468e-03,1.577287066246056734e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.154574132492113468e-03,0.000000000000000000e+00,3.154574132492113468e-03,4.731861198738170418e-03,3.154574132492113468e-03,3.154574132492113468e-03,0.000000000000000000e+00,4.731861198738170418e-03,3.154574132492113468e-03,4.731861198738170418e-03,9.463722397476340836e-03,0.000000000000000000e+00,6.309148264984226935e-03,7.886435331230283452e-03,4.731861198738170418e-03,4.731861198738170418e-03,7.886435331230283452e-03,0.000000000000000000e+00,6.309148264984226935e-03,9.463722397476340836e-03,9.463722397476340836e-03,4.731861198738170418e-03,4.731861198738170418e-03,3.154574132492113468e-03,1.104100946372239822e-02,7.886435331230283452e-03,1.577287066246056734e-03,9.463722397476340836e-03,3.154574132492113468e-03,6.309148264984226935e-03,6.309148264984226935e-03,1.577287066246056734e-03,7.886435331230283452e-03,1.104100946372239822e-02,6.309148264984226935e-03,1.104100946372239822e-02,9.463722397476340836e-03,1.104100946372239822e-02,9.463722397476340836e-03,6.309148264984226935e-03,1.577287066246056690e-02,7.886435331230283452e-03,7.886435331230283452e-03,1.104100946372239822e-02,6.309148264984226935e-03,9.463722397476340836e-03,1.577287066246056734e-03,6.309148264984226935e-03,1.104100946372239822e-02,7.886435331230283452e-03,9.463722397476340836e-03,1.104100946372239822e-02,1.104100946372239822e-02,4.731861198738170418e-03,7.886435331230283452e-03,1.577287066246056690e-02,9.463722397476340836e-03,1.419558359621451125e-02,1.261829652996845387e-02,1.419558359621451125e-02,1.104100946372239822e-02,9.463722397476340836e-03,1.104100946372239822e-02,1.577287066246056734e-03,3.154574132492113468e-03,1.261829652996845387e-02,9.463722397476340836e-03,1.104100946372239822e-02,6.309148264984226935e-03,1.261829652996845387e-02,1.104100946372239822e-02,9.463722397476340836e-03,1.577287066246056690e-02,4.731861198738170418e-03,4.731861198738170418e-03,1.261829652996845387e-02,7.886435331230283452e-03,1.104100946372239822e-02,3.154574132492113468e-03,7.886435331230283452e-03,6.309148264984226935e-03,1.261829652996845387e-02,1.104100946372239822e-02,9.463722397476340836e-03,1.104100946372239822e-02,9.463722397476340836e-03,7.886435331230283452e-03,1.419558359621451125e-02,1.261829652996845387e-02,1.104100946372239822e-02,0.000000000000000000e+00,4.731861198738170418e-03,9.463722397476340836e-03,4.731861198738170418e-03,3.154574132492113468e-03,7.886435331230283452e-03,6.309148264984226935e-03,1.577287066246056690e-02,4.731861198738170418e-03,7.886435331230283452e-03,6.309148264984226935e-03,1.577287066246056690e-02,1.104100946372239822e-02,9.463722397476340836e-03,1.419558359621451125e-02,6.309148264984226935e-03,7.886435331230283452e-03,9.463722397476340836e-03,7.886435331230283452e-03,7.886435331230283452e-03,3.154574132492113468e-03,7.886435331230283452e-03,6.309148264984226935e-03,9.463722397476340836e-03,1.261829652996845387e-02,1.577287066246056734e-03,6.309148264984226935e-03,7.886435331230283452e-03,1.104100946372239822e-02,9.463722397476340836e-03,3.154574132492113468e-03,9.463722397476340836e-03,3.154574132492113468e-03,1.577287066246056734e-03,0.000000000000000000e+00,3.154574132492113468e-03,3.154574132492113468e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.577287066246056734e-03,1.577287066246056734e-03,1.577287066246056734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.607717041800643069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.607717041800643069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.607717041800643069e-03,0.000000000000000000e+00,1.607717041800643069e-03,1.607717041800643069e-03,4.823151125401929640e-03,0.000000000000000000e+00,1.607717041800643069e-03,1.607717041800643069e-03,1.607717041800643069e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.607717041800643069e-03,1.607717041800643069e-03,3.215434083601286137e-03,4.823151125401929640e-03,3.215434083601286137e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.823151125401929640e-03,6.430868167202572275e-03,1.607717041800643069e-03,1.607717041800643069e-03,1.607717041800643069e-03,0.000000000000000000e+00,4.823151125401929640e-03,6.430868167202572275e-03,6.430868167202572275e-03,1.607717041800643069e-03,1.607717041800643069e-03,4.823151125401929640e-03,1.125401929260450191e-02,1.607717041800643069e-03,3.215434083601286137e-03,6.430868167202572275e-03,9.646302250803859279e-03,4.823151125401929640e-03,3.215434083601286137e-03,1.125401929260450191e-02,4.823151125401929640e-03,8.038585209003214910e-03,9.646302250803859279e-03,6.430868167202572275e-03,9.646302250803859279e-03,6.430868167202572275e-03,1.125401929260450191e-02,6.430868167202572275e-03,9.646302250803859279e-03,8.038585209003214910e-03,9.646302250803859279e-03,6.430868167202572275e-03,8.038585209003214910e-03,4.823151125401929640e-03,8.038585209003214910e-03,1.125401929260450191e-02,9.646302250803859279e-03,1.286173633440514455e-02,6.430868167202572275e-03,9.646302250803859279e-03,1.768488745980707419e-02,6.430868167202572275e-03,4.823151125401929640e-03,1.125401929260450191e-02,4.823151125401929640e-03,4.823151125401929640e-03,1.446945337620578718e-02,8.038585209003214910e-03,1.286173633440514455e-02,8.038585209003214910e-03,1.286173633440514455e-02,8.038585209003214910e-03,4.823151125401929640e-03,6.430868167202572275e-03,1.286173633440514455e-02,9.646302250803859279e-03,9.646302250803859279e-03,6.430868167202572275e-03,8.038585209003214910e-03,9.646302250803859279e-03,8.038585209003214910e-03,9.646302250803859279e-03,6.430868167202572275e-03,9.646302250803859279e-03,1.286173633440514455e-02,9.646302250803859279e-03,1.125401929260450191e-02,6.430868167202572275e-03,8.038585209003214910e-03,1.125401929260450191e-02,6.430868167202572275e-03,8.038585209003214910e-03,1.125401929260450191e-02,1.446945337620578718e-02,9.646302250803859279e-03,9.646302250803859279e-03,1.929260450160771856e-02,1.125401929260450191e-02,6.430868167202572275e-03,4.823151125401929640e-03,4.823151125401929640e-03,1.125401929260450191e-02,0.000000000000000000e+00,3.215434083601286137e-03,1.286173633440514455e-02,4.823151125401929640e-03,8.038585209003214910e-03,8.038585209003214910e-03,8.038585209003214910e-03,3.215434083601286137e-03,8.038585209003214910e-03,6.430868167202572275e-03,9.646302250803859279e-03,1.286173633440514455e-02,6.430868167202572275e-03,6.430868167202572275e-03,8.038585209003214910e-03,6.430868167202572275e-03,6.430868167202572275e-03,6.430868167202572275e-03,3.215434083601286137e-03,4.823151125401929640e-03,3.215434083601286137e-03,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,6.430868167202572275e-03,8.038585209003214910e-03,6.430868167202572275e-03,8.038585209003214910e-03,1.125401929260450191e-02,6.430868167202572275e-03,8.038585209003214910e-03,1.286173633440514455e-02,9.646302250803859279e-03,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,4.823151125401929640e-03,1.446945337620578718e-02,8.038585209003214910e-03,3.215434083601286137e-03,6.430868167202572275e-03,6.430868167202572275e-03,4.823151125401929640e-03,8.038585209003214910e-03,3.215434083601286137e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.607717041800643069e-03,0.000000000000000000e+00,1.607717041800643069e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.484320557491289196e-03,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.226480836236934227e-03,0.000000000000000000e+00,3.484320557491289196e-03,1.742160278745644598e-03,3.484320557491289196e-03,3.484320557491289196e-03,3.484320557491289196e-03,1.742160278745644598e-03,1.742160278745644598e-03,0.000000000000000000e+00,1.742160278745644598e-03,5.226480836236934227e-03,3.484320557491289196e-03,0.000000000000000000e+00,5.226480836236934227e-03,6.968641114982578391e-03,6.968641114982578391e-03,6.968641114982578391e-03,3.484320557491289196e-03,1.742160278745644598e-03,3.484320557491289196e-03,6.968641114982578391e-03,5.226480836236934227e-03,6.968641114982578391e-03,1.393728222996515678e-02,1.045296167247386845e-02,1.045296167247386845e-02,5.226480836236934227e-03,1.045296167247386845e-02,3.484320557491289196e-03,1.045296167247386845e-02,6.968641114982578391e-03,3.484320557491289196e-03,5.226480836236934227e-03,8.710801393728222555e-03,3.484320557491289196e-03,1.742160278745644598e-03,5.226480836236934227e-03,8.710801393728222555e-03,8.710801393728222555e-03,3.484320557491289196e-03,1.045296167247386845e-02,8.710801393728222555e-03,1.219512195121951262e-02,6.968641114982578391e-03,3.484320557491289196e-03,1.219512195121951262e-02,5.226480836236934227e-03,5.226480836236934227e-03,6.968641114982578391e-03,1.219512195121951262e-02,1.045296167247386845e-02,6.968641114982578391e-03,1.219512195121951262e-02,8.710801393728222555e-03,0.000000000000000000e+00,8.710801393728222555e-03,5.226480836236934227e-03,8.710801393728222555e-03,8.710801393728222555e-03,6.968641114982578391e-03,1.045296167247386845e-02,6.968641114982578391e-03,5.226480836236934227e-03,6.968641114982578391e-03,1.219512195121951262e-02,8.710801393728222555e-03,8.710801393728222555e-03,1.219512195121951262e-02,8.710801393728222555e-03,1.045296167247386845e-02,1.393728222996515678e-02,5.226480836236934227e-03,1.393728222996515678e-02,1.393728222996515678e-02,5.226480836236934227e-03,5.226480836236934227e-03,1.045296167247386845e-02,8.710801393728222555e-03,6.968641114982578391e-03,1.219512195121951262e-02,6.968641114982578391e-03,6.968641114982578391e-03,6.968641114982578391e-03,6.968641114982578391e-03,8.710801393728222555e-03,1.916376306620208927e-02,5.226480836236934227e-03,5.226480836236934227e-03,1.045296167247386845e-02,1.742160278745644511e-02,1.045296167247386845e-02,1.045296167247386845e-02,1.393728222996515678e-02,1.219512195121951262e-02,6.968641114982578391e-03,6.968641114982578391e-03,5.226480836236934227e-03,1.219512195121951262e-02,5.226480836236934227e-03,6.968641114982578391e-03,1.045296167247386845e-02,1.219512195121951262e-02,2.090592334494773691e-02,8.710801393728222555e-03,3.484320557491289196e-03,6.968641114982578391e-03,5.226480836236934227e-03,6.968641114982578391e-03,6.968641114982578391e-03,6.968641114982578391e-03,8.710801393728222555e-03,1.219512195121951262e-02,6.968641114982578391e-03,1.742160278745644598e-03,8.710801393728222555e-03,6.968641114982578391e-03,6.968641114982578391e-03,6.968641114982578391e-03,1.045296167247386845e-02,3.484320557491289196e-03,1.045296167247386845e-02,1.045296167247386845e-02,1.219512195121951262e-02,1.045296167247386845e-02,6.968641114982578391e-03,1.045296167247386845e-02,6.968641114982578391e-03,3.484320557491289196e-03,3.484320557491289196e-03,1.742160278745644598e-03,3.484320557491289196e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.663893510815307860e-03,1.663893510815307860e-03,0.000000000000000000e+00,1.663893510815307860e-03,0.000000000000000000e+00,1.663893510815307860e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.327787021630615721e-03,3.327787021630615721e-03,0.000000000000000000e+00,1.663893510815307860e-03,1.663893510815307860e-03,4.991680532445923364e-03,3.327787021630615721e-03,4.991680532445923364e-03,4.991680532445923364e-03,4.991680532445923364e-03,6.655574043261231441e-03,0.000000000000000000e+00,1.663893510815307860e-03,3.327787021630615721e-03,3.327787021630615721e-03,1.663893510815307860e-03,3.327787021630615721e-03,1.663893510815307860e-03,1.663893510815307860e-03,3.327787021630615721e-03,3.327787021630615721e-03,3.327787021630615721e-03,9.983361064891846728e-03,1.663893510815307860e-03,3.327787021630615721e-03,4.991680532445923364e-03,1.663893510815307860e-03,8.319467554076538651e-03,8.319467554076538651e-03,4.991680532445923364e-03,6.655574043261231441e-03,3.327787021630615721e-03,3.327787021630615721e-03,6.655574043261231441e-03,8.319467554076538651e-03,6.655574043261231441e-03,8.319467554076538651e-03,8.319467554076538651e-03,9.983361064891846728e-03,8.319467554076538651e-03,1.164725457570715481e-02,9.983361064891846728e-03,1.331114808652246288e-02,6.655574043261231441e-03,6.655574043261231441e-03,1.663893510815307730e-02,3.327787021630615721e-03,4.991680532445923364e-03,2.163061564059900327e-02,1.497504159733777096e-02,6.655574043261231441e-03,1.497504159733777096e-02,9.983361064891846728e-03,4.991680532445923364e-03,8.319467554076538651e-03,4.991680532445923364e-03,1.331114808652246288e-02,6.655574043261231441e-03,8.319467554076538651e-03,9.983361064891846728e-03,6.655574043261231441e-03,4.991680532445923364e-03,4.991680532445923364e-03,4.991680532445923364e-03,1.331114808652246288e-02,9.983361064891846728e-03,3.327787021630615721e-03,6.655574043261231441e-03,8.319467554076538651e-03,1.331114808652246288e-02,6.655574043261231441e-03,6.655574043261231441e-03,8.319467554076538651e-03,1.164725457570715481e-02,9.983361064891846728e-03,9.983361064891846728e-03,9.983361064891846728e-03,8.319467554076538651e-03,9.983361064891846728e-03,4.991680532445923364e-03,1.164725457570715481e-02,8.319467554076538651e-03,8.319467554076538651e-03,8.319467554076538651e-03,4.991680532445923364e-03,1.164725457570715481e-02,9.983361064891846728e-03,6.655574043261231441e-03,1.164725457570715481e-02,4.991680532445923364e-03,4.991680532445923364e-03,8.319467554076538651e-03,3.327787021630615721e-03,4.991680532445923364e-03,8.319467554076538651e-03,9.983361064891846728e-03,6.655574043261231441e-03,1.164725457570715481e-02,1.663893510815307860e-03,1.164725457570715481e-02,4.991680532445923364e-03,8.319467554076538651e-03,8.319467554076538651e-03,4.991680532445923364e-03,1.331114808652246288e-02,1.331114808652246288e-02,9.983361064891846728e-03,4.991680532445923364e-03,6.655574043261231441e-03,8.319467554076538651e-03,4.991680532445923364e-03,9.983361064891846728e-03,1.164725457570715481e-02,3.327787021630615721e-03,3.327787021630615721e-03,1.164725457570715481e-02,3.327787021630615721e-03,3.327787021630615721e-03,9.983361064891846728e-03,6.655574043261231441e-03,6.655574043261231441e-03,1.164725457570715481e-02,6.655574043261231441e-03,1.497504159733777096e-02,9.983361064891846728e-03,1.497504159733777096e-02,4.991680532445923364e-03,1.331114808652246288e-02,6.655574043261231441e-03,1.164725457570715481e-02,8.319467554076538651e-03,0.000000000000000000e+00,8.319467554076538651e-03,8.319467554076538651e-03,6.655574043261231441e-03,3.327787021630615721e-03,1.663893510815307860e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.663893510815307860e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.663893510815307860e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.663893510815307860e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.730103806228373755e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.460207612456747510e-03,0.000000000000000000e+00,1.730103806228373755e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.730103806228373755e-03,1.730103806228373755e-03,1.730103806228373755e-03,3.460207612456747510e-03,5.190311418685120831e-03,0.000000000000000000e+00,5.190311418685120831e-03,1.730103806228373755e-03,1.730103806228373755e-03,3.460207612456747510e-03,0.000000000000000000e+00,3.460207612456747510e-03,3.460207612456747510e-03,1.730103806228373755e-03,0.000000000000000000e+00,5.190311418685120831e-03,1.730103806228373755e-03,1.730103806228373755e-03,5.190311418685120831e-03,0.000000000000000000e+00,3.460207612456747510e-03,1.730103806228373755e-03,1.730103806228373755e-03,3.460207612456747510e-03,3.460207612456747510e-03,0.000000000000000000e+00,1.038062283737024166e-02,1.211072664359861585e-02,3.460207612456747510e-03,1.038062283737024166e-02,1.730103806228373755e-03,0.000000000000000000e+00,3.460207612456747510e-03,5.190311418685120831e-03,8.650519031141869208e-03,3.460207612456747510e-03,6.920415224913495020e-03,5.190311418685120831e-03,6.920415224913495020e-03,8.650519031141869208e-03,6.920415224913495020e-03,6.920415224913495020e-03,1.211072664359861585e-02,8.650519031141869208e-03,5.190311418685120831e-03,1.038062283737024166e-02,6.920415224913495020e-03,6.920415224913495020e-03,6.920415224913495020e-03,3.460207612456747510e-03,1.038062283737024166e-02,6.920415224913495020e-03,8.650519031141869208e-03,6.920415224913495020e-03,1.730103806228373842e-02,1.730103806228373842e-02,0.000000000000000000e+00,6.920415224913495020e-03,1.211072664359861585e-02,1.038062283737024166e-02,1.038062283737024166e-02,8.650519031141869208e-03,5.190311418685120831e-03,3.460207612456747510e-03,5.190311418685120831e-03,1.730103806228373842e-02,1.211072664359861585e-02,3.460207612456747510e-03,6.920415224913495020e-03,1.038062283737024166e-02,1.211072664359861585e-02,5.190311418685120831e-03,8.650519031141869208e-03,3.460207612456747510e-03,1.211072664359861585e-02,1.038062283737024166e-02,2.076124567474048332e-02,8.650519031141869208e-03,1.384083044982699004e-02,1.038062283737024166e-02,1.038062283737024166e-02,5.190311418685120831e-03,5.190311418685120831e-03,6.920415224913495020e-03,6.920415224913495020e-03,1.038062283737024166e-02,8.650519031141869208e-03,6.920415224913495020e-03,1.730103806228373755e-03,6.920415224913495020e-03,1.211072664359861585e-02,6.920415224913495020e-03,8.650519031141869208e-03,5.190311418685120831e-03,5.190311418685120831e-03,6.920415224913495020e-03,1.384083044982699004e-02,1.557093425605536249e-02,8.650519031141869208e-03,0.000000000000000000e+00,2.076124567474048332e-02,6.920415224913495020e-03,5.190311418685120831e-03,5.190311418685120831e-03,1.211072664359861585e-02,1.557093425605536249e-02,1.211072664359861585e-02,1.211072664359861585e-02,1.038062283737024166e-02,3.460207612456747510e-03,1.730103806228373842e-02,6.920415224913495020e-03,1.038062283737024166e-02,1.038062283737024166e-02,5.190311418685120831e-03,1.038062283737024166e-02,5.190311418685120831e-03,3.460207612456747510e-03,3.460207612456747510e-03,5.190311418685120831e-03,8.650519031141869208e-03,1.384083044982699004e-02,8.650519031141869208e-03,5.190311418685120831e-03,1.038062283737024166e-02,6.920415224913495020e-03,6.920415224913495020e-03,8.650519031141869208e-03,1.038062283737024166e-02,8.650519031141869208e-03,5.190311418685120831e-03,1.211072664359861585e-02,1.211072664359861585e-02,5.190311418685120831e-03,1.211072664359861585e-02,1.211072664359861585e-02,0.000000000000000000e+00,1.730103806228373755e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.730103806228373755e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.647446457990115343e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.647446457990115343e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.647446457990115343e-03,1.647446457990115343e-03,0.000000000000000000e+00,3.294892915980230687e-03,1.647446457990115343e-03,3.294892915980230687e-03,0.000000000000000000e+00,6.589785831960461374e-03,0.000000000000000000e+00,4.942339373970345597e-03,3.294892915980230687e-03,1.647446457990115343e-03,3.294892915980230687e-03,4.942339373970345597e-03,3.294892915980230687e-03,0.000000000000000000e+00,1.647446457990115343e-03,1.647446457990115343e-03,1.647446457990115343e-03,3.294892915980230687e-03,6.589785831960461374e-03,1.647446457990115343e-03,3.294892915980230687e-03,4.942339373970345597e-03,8.237232289950576283e-03,4.942339373970345597e-03,6.589785831960461374e-03,9.884678747940691193e-03,4.942339373970345597e-03,4.942339373970345597e-03,4.942339373970345597e-03,6.589785831960461374e-03,4.942339373970345597e-03,4.942339373970345597e-03,4.942339373970345597e-03,9.884678747940691193e-03,6.589785831960461374e-03,4.942339373970345597e-03,0.000000000000000000e+00,8.237232289950576283e-03,3.294892915980230687e-03,6.589785831960461374e-03,4.942339373970345597e-03,8.237232289950576283e-03,4.942339373970345597e-03,6.589785831960461374e-03,9.884678747940691193e-03,3.294892915980230687e-03,8.237232289950576283e-03,4.942339373970345597e-03,3.294892915980230687e-03,1.153212520593080784e-02,6.589785831960461374e-03,8.237232289950576283e-03,8.237232289950576283e-03,8.237232289950576283e-03,4.942339373970345597e-03,1.482701812191103766e-02,9.884678747940691193e-03,8.237232289950576283e-03,8.237232289950576283e-03,9.884678747940691193e-03,6.589785831960461374e-03,8.237232289950576283e-03,4.942339373970345597e-03,1.482701812191103766e-02,1.317957166392092275e-02,4.942339373970345597e-03,8.237232289950576283e-03,9.884678747940691193e-03,8.237232289950576283e-03,6.589785831960461374e-03,6.589785831960461374e-03,9.884678747940691193e-03,4.942339373970345597e-03,4.942339373970345597e-03,8.237232289950576283e-03,9.884678747940691193e-03,3.294892915980230687e-03,8.237232289950576283e-03,1.482701812191103766e-02,8.237232289950576283e-03,9.884678747940691193e-03,4.942339373970345597e-03,6.589785831960461374e-03,1.482701812191103766e-02,1.317957166392092275e-02,0.000000000000000000e+00,1.976935749588138239e-02,9.884678747940691193e-03,8.237232289950576283e-03,8.237232289950576283e-03,1.153212520593080784e-02,1.647446457990115257e-02,8.237232289950576283e-03,9.884678747940691193e-03,1.153212520593080784e-02,9.884678747940691193e-03,3.294892915980230687e-03,8.237232289950576283e-03,1.153212520593080784e-02,8.237232289950576283e-03,8.237232289950576283e-03,6.589785831960461374e-03,9.884678747940691193e-03,9.884678747940691193e-03,1.976935749588138239e-02,1.317957166392092275e-02,4.942339373970345597e-03,6.589785831960461374e-03,9.884678747940691193e-03,6.589785831960461374e-03,6.589785831960461374e-03,1.153212520593080784e-02,6.589785831960461374e-03,4.942339373970345597e-03,8.237232289950576283e-03,1.153212520593080784e-02,9.884678747940691193e-03,6.589785831960461374e-03,1.153212520593080784e-02,9.884678747940691193e-03,6.589785831960461374e-03,4.942339373970345597e-03,6.589785831960461374e-03,8.237232289950576283e-03,1.647446457990115343e-03,1.647446457990115257e-02,1.812191103789126748e-02,4.942339373970345597e-03,1.153212520593080784e-02,9.884678747940691193e-03,9.884678747940691193e-03,3.294892915980230687e-03,4.942339373970345597e-03,4.942339373970345597e-03,8.237232289950576283e-03,4.942339373970345597e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.647446457990115343e-03,3.294892915980230687e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.647446457990115343e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,0.000000000000000000e+00,1.760563380281690181e-03,3.521126760563380361e-03,0.000000000000000000e+00,1.760563380281690181e-03,1.760563380281690181e-03,1.760563380281690181e-03,0.000000000000000000e+00,3.521126760563380361e-03,1.760563380281690181e-03,3.521126760563380361e-03,1.760563380281690181e-03,1.760563380281690181e-03,0.000000000000000000e+00,7.042253521126760722e-03,1.760563380281690181e-03,0.000000000000000000e+00,8.802816901408451120e-03,5.281690140845070325e-03,1.760563380281690181e-03,3.521126760563380361e-03,3.521126760563380361e-03,1.760563380281690181e-03,8.802816901408451120e-03,1.760563380281690181e-03,7.042253521126760722e-03,5.281690140845070325e-03,5.281690140845070325e-03,1.760563380281690181e-03,1.056338028169014065e-02,3.521126760563380361e-03,3.521126760563380361e-03,5.281690140845070325e-03,1.408450704225352144e-02,7.042253521126760722e-03,7.042253521126760722e-03,1.232394366197183018e-02,1.056338028169014065e-02,1.056338028169014065e-02,1.760563380281690181e-03,5.281690140845070325e-03,0.000000000000000000e+00,8.802816901408451120e-03,1.232394366197183018e-02,1.056338028169014065e-02,1.232394366197183018e-02,8.802816901408451120e-03,7.042253521126760722e-03,1.232394366197183018e-02,3.521126760563380361e-03,1.056338028169014065e-02,0.000000000000000000e+00,7.042253521126760722e-03,1.056338028169014065e-02,1.056338028169014065e-02,1.232394366197183018e-02,7.042253521126760722e-03,1.056338028169014065e-02,5.281690140845070325e-03,1.232394366197183018e-02,1.056338028169014065e-02,1.056338028169014065e-02,1.408450704225352144e-02,3.521126760563380361e-03,1.232394366197183018e-02,8.802816901408451120e-03,1.760563380281690181e-03,7.042253521126760722e-03,1.584507042253521097e-02,8.802816901408451120e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.232394366197183018e-02,1.760563380281690224e-02,1.056338028169014065e-02,5.281690140845070325e-03,5.281690140845070325e-03,5.281690140845070325e-03,3.521126760563380361e-03,1.056338028169014065e-02,7.042253521126760722e-03,1.760563380281690181e-03,5.281690140845070325e-03,5.281690140845070325e-03,8.802816901408451120e-03,7.042253521126760722e-03,5.281690140845070325e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.232394366197183018e-02,1.408450704225352144e-02,1.232394366197183018e-02,3.521126760563380361e-03,8.802816901408451120e-03,1.408450704225352144e-02,1.232394366197183018e-02,1.760563380281690181e-03,5.281690140845070325e-03,5.281690140845070325e-03,1.760563380281690224e-02,8.802816901408451120e-03,1.056338028169014065e-02,3.521126760563380361e-03,3.521126760563380361e-03,2.112676056338028130e-02,5.281690140845070325e-03,1.056338028169014065e-02,7.042253521126760722e-03,7.042253521126760722e-03,5.281690140845070325e-03,1.056338028169014065e-02,1.056338028169014065e-02,5.281690140845070325e-03,1.584507042253521097e-02,1.408450704225352144e-02,5.281690140845070325e-03,3.521126760563380361e-03,8.802816901408451120e-03,8.802816901408451120e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.056338028169014065e-02,7.042253521126760722e-03,1.232394366197183018e-02,5.281690140845070325e-03,1.760563380281690181e-03,1.584507042253521097e-02,1.584507042253521097e-02,1.408450704225352144e-02,1.760563380281690181e-03,8.802816901408451120e-03,5.281690140845070325e-03,1.760563380281690181e-03,1.760563380281690181e-03,5.281690140845070325e-03,3.521126760563380361e-03,1.056338028169014065e-02,1.760563380281690181e-03,1.760563380281690181e-03,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690181e-03,1.760563380281690181e-03,1.760563380281690181e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.602564102564102509e-03,0.000000000000000000e+00,1.602564102564102509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,1.602564102564102509e-03,3.205128205128205017e-03,1.602564102564102509e-03,0.000000000000000000e+00,1.602564102564102509e-03,3.205128205128205017e-03,1.602564102564102509e-03,3.205128205128205017e-03,1.602564102564102509e-03,6.410256410256410034e-03,4.807692307692307959e-03,1.602564102564102509e-03,1.602564102564102509e-03,3.205128205128205017e-03,4.807692307692307959e-03,1.602564102564102509e-03,3.205128205128205017e-03,1.602564102564102509e-03,3.205128205128205017e-03,1.602564102564102509e-03,6.410256410256410034e-03,6.410256410256410034e-03,1.121794871794871799e-02,3.205128205128205017e-03,0.000000000000000000e+00,1.602564102564102509e-03,1.602564102564102509e-03,6.410256410256410034e-03,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,1.602564102564102509e-03,4.807692307692307959e-03,1.282051282051282007e-02,1.602564102564102509e-03,4.807692307692307959e-03,3.205128205128205017e-03,6.410256410256410034e-03,1.121794871794871799e-02,1.121794871794871799e-02,8.012820512820512109e-03,1.762820512820512803e-02,9.615384615384615918e-03,4.807692307692307959e-03,6.410256410256410034e-03,6.410256410256410034e-03,1.602564102564102509e-03,8.012820512820512109e-03,8.012820512820512109e-03,1.442307692307692388e-02,9.615384615384615918e-03,6.410256410256410034e-03,9.615384615384615918e-03,9.615384615384615918e-03,1.121794871794871799e-02,3.205128205128205017e-03,6.410256410256410034e-03,8.012820512820512109e-03,9.615384615384615918e-03,4.807692307692307959e-03,4.807692307692307959e-03,1.121794871794871799e-02,6.410256410256410034e-03,1.121794871794871799e-02,3.205128205128205017e-03,8.012820512820512109e-03,4.807692307692307959e-03,1.282051282051282007e-02,8.012820512820512109e-03,8.012820512820512109e-03,0.000000000000000000e+00,4.807692307692307959e-03,6.410256410256410034e-03,1.121794871794871799e-02,6.410256410256410034e-03,1.282051282051282007e-02,3.205128205128205017e-03,1.282051282051282007e-02,8.012820512820512109e-03,1.282051282051282007e-02,9.615384615384615918e-03,1.121794871794871799e-02,1.442307692307692388e-02,3.205128205128205017e-03,4.807692307692307959e-03,6.410256410256410034e-03,2.083333333333333218e-02,1.121794871794871799e-02,9.615384615384615918e-03,3.205128205128205017e-03,6.410256410256410034e-03,1.121794871794871799e-02,1.282051282051282007e-02,9.615384615384615918e-03,6.410256410256410034e-03,1.282051282051282007e-02,9.615384615384615918e-03,9.615384615384615918e-03,4.807692307692307959e-03,4.807692307692307959e-03,8.012820512820512109e-03,8.012820512820512109e-03,1.442307692307692388e-02,1.121794871794871799e-02,3.205128205128205017e-03,4.807692307692307959e-03,8.012820512820512109e-03,4.807692307692307959e-03,4.807692307692307959e-03,9.615384615384615918e-03,1.121794871794871799e-02,9.615384615384615918e-03,8.012820512820512109e-03,1.602564102564102509e-03,6.410256410256410034e-03,4.807692307692307959e-03,9.615384615384615918e-03,4.807692307692307959e-03,9.615384615384615918e-03,4.807692307692307959e-03,9.615384615384615918e-03,6.410256410256410034e-03,9.615384615384615918e-03,9.615384615384615918e-03,8.012820512820512109e-03,6.410256410256410034e-03,1.442307692307692388e-02,6.410256410256410034e-03,1.442307692307692388e-02,9.615384615384615918e-03,1.121794871794871799e-02,1.282051282051282007e-02,4.807692307692307959e-03,1.121794871794871799e-02,6.410256410256410034e-03,9.615384615384615918e-03,3.205128205128205017e-03,4.807692307692307959e-03,6.410256410256410034e-03,3.205128205128205017e-03,1.602564102564102509e-03,0.000000000000000000e+00,1.602564102564102509e-03,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,3.205128205128205017e-03,1.602564102564102509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.602564102564102509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.733102253032928848e-03,1.733102253032928848e-03,1.733102253032928848e-03,3.466204506065857695e-03,0.000000000000000000e+00,3.466204506065857695e-03,0.000000000000000000e+00,3.466204506065857695e-03,3.466204506065857695e-03,1.733102253032928848e-03,1.733102253032928848e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.199306759098787194e-03,5.199306759098787194e-03,5.199306759098787194e-03,8.665511265164644455e-03,3.466204506065857695e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.466204506065857695e-03,1.733102253032928848e-03,5.199306759098787194e-03,3.466204506065857695e-03,1.039861351819757439e-02,1.039861351819757439e-02,5.199306759098787194e-03,3.466204506065857695e-03,1.733102253032928848e-03,1.386481802426343078e-02,0.000000000000000000e+00,5.199306759098787194e-03,1.213171577123050258e-02,3.466204506065857695e-03,3.466204506065857695e-03,6.932409012131715391e-03,1.213171577123050258e-02,1.733102253032928848e-03,6.932409012131715391e-03,3.466204506065857695e-03,8.665511265164644455e-03,1.733102253032928848e-03,6.932409012131715391e-03,1.039861351819757439e-02,6.932409012131715391e-03,0.000000000000000000e+00,3.466204506065857695e-03,5.199306759098787194e-03,1.039861351819757439e-02,6.932409012131715391e-03,6.932409012131715391e-03,3.466204506065857695e-03,1.039861351819757439e-02,1.733102253032928848e-03,8.665511265164644455e-03,5.199306759098787194e-03,8.665511265164644455e-03,5.199306759098787194e-03,1.213171577123050258e-02,8.665511265164644455e-03,1.386481802426343078e-02,1.733102253032928891e-02,1.213171577123050258e-02,5.199306759098787194e-03,3.466204506065857695e-03,2.079722703639514877e-02,1.733102253032928848e-03,5.199306759098787194e-03,5.199306759098787194e-03,8.665511265164644455e-03,6.932409012131715391e-03,1.559792027729636071e-02,8.665511265164644455e-03,8.665511265164644455e-03,3.466204506065857695e-03,5.199306759098787194e-03,1.386481802426343078e-02,6.932409012131715391e-03,5.199306759098787194e-03,1.213171577123050258e-02,1.213171577123050258e-02,1.039861351819757439e-02,3.466204506065857695e-03,8.665511265164644455e-03,1.213171577123050258e-02,3.466204506065857695e-03,1.039861351819757439e-02,6.932409012131715391e-03,6.932409012131715391e-03,5.199306759098787194e-03,6.932409012131715391e-03,1.039861351819757439e-02,8.665511265164644455e-03,1.213171577123050258e-02,1.733102253032928891e-02,1.906412478336221711e-02,6.932409012131715391e-03,8.665511265164644455e-03,5.199306759098787194e-03,1.039861351819757439e-02,6.932409012131715391e-03,6.932409012131715391e-03,6.932409012131715391e-03,1.213171577123050258e-02,5.199306759098787194e-03,1.386481802426343078e-02,6.932409012131715391e-03,6.932409012131715391e-03,8.665511265164644455e-03,6.932409012131715391e-03,3.466204506065857695e-03,1.213171577123050258e-02,3.466204506065857695e-03,6.932409012131715391e-03,8.665511265164644455e-03,5.199306759098787194e-03,1.039861351819757439e-02,1.733102253032928848e-03,1.039861351819757439e-02,1.213171577123050258e-02,1.213171577123050258e-02,1.386481802426343078e-02,6.932409012131715391e-03,1.559792027729636071e-02,1.039861351819757439e-02,8.665511265164644455e-03,8.665511265164644455e-03,8.665511265164644455e-03,8.665511265164644455e-03,5.199306759098787194e-03,1.559792027729636071e-02,8.665511265164644455e-03,8.665511265164644455e-03,1.733102253032928848e-03,6.932409012131715391e-03,1.559792027729636071e-02,8.665511265164644455e-03,5.199306759098787194e-03,1.733102253032928848e-03,1.733102253032928848e-03,0.000000000000000000e+00,1.733102253032928848e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.733102253032928848e-03,1.733102253032928848e-03,3.466204506065857695e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.490401396160558532e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,1.745200698080279266e-03,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,1.745200698080279266e-03,1.745200698080279266e-03,6.980802792321117063e-03,0.000000000000000000e+00,3.490401396160558532e-03,0.000000000000000000e+00,1.745200698080279266e-03,5.235602094240838014e-03,1.745200698080279266e-03,0.000000000000000000e+00,3.490401396160558532e-03,1.745200698080279266e-03,6.980802792321117063e-03,3.490401396160558532e-03,1.745200698080279266e-03,3.490401396160558532e-03,5.235602094240838014e-03,6.980802792321117063e-03,3.490401396160558532e-03,3.490401396160558532e-03,1.221640488656195421e-02,5.235602094240838014e-03,3.490401396160558532e-03,5.235602094240838014e-03,8.726003490401396112e-03,1.745200698080279266e-03,1.047120418848167603e-02,3.490401396160558532e-03,1.221640488656195421e-02,5.235602094240838014e-03,3.490401396160558532e-03,1.745200698080279266e-03,1.745200698080279266e-03,1.047120418848167603e-02,3.490401396160558532e-03,6.980802792321117063e-03,1.047120418848167603e-02,6.980802792321117063e-03,8.726003490401396112e-03,1.396160558464223413e-02,8.726003490401396112e-03,1.745200698080279266e-03,5.235602094240838014e-03,6.980802792321117063e-03,6.980802792321117063e-03,1.745200698080279222e-02,5.235602094240838014e-03,6.980802792321117063e-03,1.047120418848167603e-02,6.980802792321117063e-03,1.570680628272251231e-02,5.235602094240838014e-03,5.235602094240838014e-03,1.745200698080279222e-02,3.490401396160558532e-03,5.235602094240838014e-03,1.396160558464223413e-02,6.980802792321117063e-03,5.235602094240838014e-03,6.980802792321117063e-03,6.980802792321117063e-03,3.490401396160558532e-03,6.980802792321117063e-03,6.980802792321117063e-03,8.726003490401396112e-03,1.221640488656195421e-02,1.221640488656195421e-02,8.726003490401396112e-03,6.980802792321117063e-03,8.726003490401396112e-03,1.745200698080279222e-02,3.490401396160558532e-03,6.980802792321117063e-03,8.726003490401396112e-03,1.745200698080279266e-03,1.396160558464223413e-02,8.726003490401396112e-03,6.980802792321117063e-03,3.490401396160558532e-03,3.490401396160558532e-03,1.396160558464223413e-02,1.221640488656195421e-02,6.980802792321117063e-03,6.980802792321117063e-03,8.726003490401396112e-03,5.235602094240838014e-03,1.745200698080279266e-03,1.047120418848167603e-02,1.396160558464223413e-02,8.726003490401396112e-03,6.980802792321117063e-03,5.235602094240838014e-03,1.396160558464223413e-02,5.235602094240838014e-03,1.745200698080279266e-03,6.980802792321117063e-03,1.221640488656195421e-02,1.047120418848167603e-02,1.047120418848167603e-02,1.396160558464223413e-02,6.980802792321117063e-03,1.047120418848167603e-02,3.490401396160558532e-03,1.047120418848167603e-02,1.047120418848167603e-02,8.726003490401396112e-03,1.396160558464223413e-02,1.221640488656195421e-02,5.235602094240838014e-03,3.490401396160558532e-03,6.980802792321117063e-03,1.047120418848167603e-02,1.047120418848167603e-02,5.235602094240838014e-03,6.980802792321117063e-03,1.396160558464223413e-02,1.221640488656195421e-02,8.726003490401396112e-03,1.047120418848167603e-02,1.047120418848167603e-02,6.980802792321117063e-03,5.235602094240838014e-03,8.726003490401396112e-03,6.980802792321117063e-03,5.235602094240838014e-03,1.047120418848167603e-02,6.980802792321117063e-03,8.726003490401396112e-03,1.745200698080279222e-02,3.490401396160558532e-03,8.726003490401396112e-03,3.490401396160558532e-03,1.745200698080279266e-03,1.745200698080279266e-03,1.745200698080279266e-03,3.490401396160558532e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,1.745200698080279266e-03,1.745200698080279266e-03,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.709401709401709400e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.418803418803418800e-03,0.000000000000000000e+00,1.709401709401709400e-03,0.000000000000000000e+00,1.709401709401709400e-03,0.000000000000000000e+00,3.418803418803418800e-03,5.128205128205128201e-03,3.418803418803418800e-03,3.418803418803418800e-03,1.709401709401709400e-03,1.709401709401709400e-03,3.418803418803418800e-03,1.709401709401709400e-03,0.000000000000000000e+00,5.128205128205128201e-03,0.000000000000000000e+00,5.128205128205128201e-03,3.418803418803418800e-03,8.547008547008547868e-03,3.418803418803418800e-03,3.418803418803418800e-03,5.128205128205128201e-03,6.837606837606837601e-03,6.837606837606837601e-03,6.837606837606837601e-03,6.837606837606837601e-03,5.128205128205128201e-03,1.709401709401709400e-03,1.367521367521367520e-02,5.128205128205128201e-03,5.128205128205128201e-03,3.418803418803418800e-03,5.128205128205128201e-03,8.547008547008547868e-03,1.025641025641025640e-02,6.837606837606837601e-03,6.837606837606837601e-03,1.367521367521367520e-02,6.837606837606837601e-03,1.196581196581196667e-02,3.418803418803418800e-03,3.418803418803418800e-03,6.837606837606837601e-03,6.837606837606837601e-03,5.128205128205128201e-03,1.196581196581196667e-02,8.547008547008547868e-03,1.367521367521367520e-02,1.880341880341880254e-02,8.547008547008547868e-03,6.837606837606837601e-03,1.367521367521367520e-02,6.837606837606837601e-03,6.837606837606837601e-03,1.196581196581196667e-02,6.837606837606837601e-03,8.547008547008547868e-03,8.547008547008547868e-03,3.418803418803418800e-03,6.837606837606837601e-03,1.709401709401709574e-02,1.025641025641025640e-02,1.025641025641025640e-02,1.025641025641025640e-02,8.547008547008547868e-03,3.418803418803418800e-03,3.418803418803418800e-03,3.418803418803418800e-03,1.196581196581196667e-02,5.128205128205128201e-03,3.418803418803418800e-03,5.128205128205128201e-03,6.837606837606837601e-03,1.025641025641025640e-02,1.367521367521367520e-02,8.547008547008547868e-03,5.128205128205128201e-03,1.025641025641025640e-02,1.367521367521367520e-02,8.547008547008547868e-03,5.128205128205128201e-03,1.025641025641025640e-02,3.418803418803418800e-03,1.025641025641025640e-02,3.418803418803418800e-03,3.418803418803418800e-03,6.837606837606837601e-03,3.418803418803418800e-03,1.367521367521367520e-02,1.367521367521367520e-02,1.196581196581196667e-02,8.547008547008547868e-03,1.025641025641025640e-02,6.837606837606837601e-03,1.709401709401709400e-03,8.547008547008547868e-03,1.025641025641025640e-02,1.196581196581196667e-02,8.547008547008547868e-03,1.025641025641025640e-02,1.367521367521367520e-02,1.196581196581196667e-02,5.128205128205128201e-03,8.547008547008547868e-03,1.538461538461538547e-02,6.837606837606837601e-03,1.025641025641025640e-02,1.025641025641025640e-02,3.418803418803418800e-03,5.128205128205128201e-03,1.709401709401709400e-03,3.418803418803418800e-03,1.538461538461538547e-02,3.418803418803418800e-03,6.837606837606837601e-03,8.547008547008547868e-03,1.367521367521367520e-02,8.547008547008547868e-03,6.837606837606837601e-03,6.837606837606837601e-03,1.025641025641025640e-02,1.196581196581196667e-02,1.709401709401709400e-03,6.837606837606837601e-03,3.418803418803418800e-03,1.367521367521367520e-02,8.547008547008547868e-03,6.837606837606837601e-03,3.418803418803418800e-03,8.547008547008547868e-03,1.025641025641025640e-02,6.837606837606837601e-03,3.418803418803418800e-03,6.837606837606837601e-03,5.128205128205128201e-03,1.709401709401709400e-03,1.709401709401709400e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.709401709401709400e-03,8.547008547008547868e-03,5.128205128205128201e-03,0.000000000000000000e+00,3.418803418803418800e-03,0.000000000000000000e+00,1.709401709401709400e-03,1.709401709401709400e-03,3.418803418803418800e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.876172607879924951e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.876172607879924951e-03,1.876172607879924951e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.876172607879924951e-03,0.000000000000000000e+00,3.752345215759849903e-03,1.876172607879924951e-03,0.000000000000000000e+00,7.504690431519699806e-03,0.000000000000000000e+00,1.876172607879924951e-03,1.876172607879924951e-03,1.876172607879924951e-03,3.752345215759849903e-03,0.000000000000000000e+00,7.504690431519699806e-03,5.628517823639774854e-03,1.876172607879924951e-03,7.504690431519699806e-03,0.000000000000000000e+00,1.876172607879924951e-03,5.628517823639774854e-03,1.876172607879924951e-03,1.876172607879924951e-03,7.504690431519699806e-03,9.380863039399625625e-03,7.504690431519699806e-03,5.628517823639774854e-03,7.504690431519699806e-03,7.504690431519699806e-03,5.628517823639774854e-03,0.000000000000000000e+00,7.504690431519699806e-03,3.752345215759849903e-03,1.313320825515947553e-02,1.876172607879924951e-03,0.000000000000000000e+00,5.628517823639774854e-03,3.752345215759849903e-03,3.752345215759849903e-03,5.628517823639774854e-03,7.504690431519699806e-03,1.876172607879924951e-03,3.752345215759849903e-03,1.125703564727954971e-02,7.504690431519699806e-03,1.313320825515947553e-02,9.380863039399625625e-03,5.628517823639774854e-03,1.125703564727954971e-02,7.504690431519699806e-03,5.628517823639774854e-03,3.752345215759849903e-03,1.313320825515947553e-02,1.125703564727954971e-02,1.500938086303939961e-02,3.752345215759849903e-03,1.125703564727954971e-02,3.752345215759849903e-03,1.125703564727954971e-02,9.380863039399625625e-03,3.752345215759849903e-03,1.125703564727954971e-02,1.313320825515947553e-02,1.125703564727954971e-02,1.313320825515947553e-02,1.125703564727954971e-02,0.000000000000000000e+00,1.125703564727954971e-02,1.125703564727954971e-02,7.504690431519699806e-03,3.752345215759849903e-03,9.380863039399625625e-03,1.313320825515947553e-02,7.504690431519699806e-03,1.876172607879925125e-02,7.504690431519699806e-03,9.380863039399625625e-03,5.628517823639774854e-03,1.313320825515947553e-02,5.628517823639774854e-03,1.500938086303939961e-02,7.504690431519699806e-03,5.628517823639774854e-03,3.752345215759849903e-03,7.504690431519699806e-03,3.752345215759849903e-03,1.688555347091932543e-02,1.125703564727954971e-02,3.752345215759849903e-03,7.504690431519699806e-03,9.380863039399625625e-03,5.628517823639774854e-03,3.752345215759849903e-03,9.380863039399625625e-03,5.628517823639774854e-03,7.504690431519699806e-03,9.380863039399625625e-03,5.628517823639774854e-03,5.628517823639774854e-03,9.380863039399625625e-03,7.504690431519699806e-03,5.628517823639774854e-03,3.752345215759849903e-03,7.504690431519699806e-03,5.628517823639774854e-03,3.752345215759849903e-03,1.313320825515947553e-02,9.380863039399625625e-03,5.628517823639774854e-03,1.125703564727954971e-02,7.504690431519699806e-03,9.380863039399625625e-03,3.752345215759849903e-03,1.500938086303939961e-02,9.380863039399625625e-03,9.380863039399625625e-03,1.500938086303939961e-02,7.504690431519699806e-03,7.504690431519699806e-03,1.500938086303939961e-02,5.628517823639774854e-03,7.504690431519699806e-03,9.380863039399625625e-03,1.125703564727954971e-02,7.504690431519699806e-03,7.504690431519699806e-03,7.504690431519699806e-03,5.628517823639774854e-03,1.313320825515947553e-02,7.504690431519699806e-03,1.876172607879924951e-03,1.125703564727954971e-02,7.504690431519699806e-03,9.380863039399625625e-03,5.628517823639774854e-03,1.125703564727954971e-02,1.876172607879924951e-03,1.876172607879924951e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.628517823639774854e-03,1.876172607879924951e-03,0.000000000000000000e+00,1.876172607879924951e-03,1.876172607879924951e-03,3.752345215759849903e-03,0.000000000000000000e+00,1.876172607879924951e-03,1.876172607879924951e-03,0.000000000000000000e+00,1.876172607879924951e-03,3.752345215759849903e-03,0.000000000000000000e+00,1.876172607879924951e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.818181818181818180e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.636363636363636360e-03,0.000000000000000000e+00,1.818181818181818180e-03,1.818181818181818180e-03,0.000000000000000000e+00,5.454545454545454974e-03,1.818181818181818180e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.636363636363636360e-03,5.454545454545454974e-03,3.636363636363636360e-03,1.818181818181818180e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.818181818181818180e-03,3.636363636363636360e-03,0.000000000000000000e+00,1.818181818181818180e-03,5.454545454545454974e-03,1.818181818181818180e-03,5.454545454545454974e-03,1.090909090909090995e-02,3.636363636363636360e-03,1.818181818181818180e-03,7.272727272727272721e-03,1.090909090909090995e-02,5.454545454545454974e-03,3.636363636363636360e-03,9.090909090909090468e-03,9.090909090909090468e-03,1.818181818181818180e-03,7.272727272727272721e-03,5.454545454545454974e-03,5.454545454545454974e-03,3.636363636363636360e-03,7.272727272727272721e-03,5.454545454545454974e-03,3.636363636363636360e-03,1.090909090909090995e-02,2.363636363636363591e-02,1.272727272727272770e-02,1.090909090909090995e-02,9.090909090909090468e-03,7.272727272727272721e-03,1.090909090909090995e-02,3.636363636363636360e-03,5.454545454545454974e-03,1.636363636363636492e-02,7.272727272727272721e-03,1.090909090909090995e-02,1.818181818181818180e-03,0.000000000000000000e+00,1.818181818181818180e-03,7.272727272727272721e-03,9.090909090909090468e-03,5.454545454545454974e-03,9.090909090909090468e-03,1.818181818181818180e-03,7.272727272727272721e-03,1.090909090909090995e-02,1.272727272727272770e-02,3.636363636363636360e-03,9.090909090909090468e-03,9.090909090909090468e-03,5.454545454545454974e-03,5.454545454545454974e-03,7.272727272727272721e-03,1.272727272727272770e-02,1.090909090909090995e-02,5.454545454545454974e-03,9.090909090909090468e-03,1.090909090909090995e-02,7.272727272727272721e-03,5.454545454545454974e-03,3.636363636363636360e-03,5.454545454545454974e-03,5.454545454545454974e-03,5.454545454545454974e-03,7.272727272727272721e-03,9.090909090909090468e-03,5.454545454545454974e-03,1.090909090909090995e-02,7.272727272727272721e-03,1.090909090909090995e-02,5.454545454545454974e-03,7.272727272727272721e-03,1.090909090909090995e-02,1.272727272727272770e-02,9.090909090909090468e-03,7.272727272727272721e-03,1.272727272727272770e-02,3.636363636363636360e-03,1.636363636363636492e-02,3.636363636363636360e-03,5.454545454545454974e-03,1.090909090909090995e-02,1.090909090909090995e-02,9.090909090909090468e-03,7.272727272727272721e-03,1.454545454545454544e-02,1.090909090909090995e-02,9.090909090909090468e-03,5.454545454545454974e-03,1.818181818181818180e-03,1.090909090909090995e-02,1.454545454545454544e-02,1.090909090909090995e-02,5.454545454545454974e-03,1.818181818181818094e-02,7.272727272727272721e-03,7.272727272727272721e-03,5.454545454545454974e-03,9.090909090909090468e-03,5.454545454545454974e-03,1.272727272727272770e-02,5.454545454545454974e-03,5.454545454545454974e-03,5.454545454545454974e-03,1.818181818181818180e-03,5.454545454545454974e-03,1.272727272727272770e-02,7.272727272727272721e-03,5.454545454545454974e-03,9.090909090909090468e-03,1.090909090909090995e-02,3.636363636363636360e-03,5.454545454545454974e-03,1.272727272727272770e-02,5.454545454545454974e-03,1.454545454545454544e-02,7.272727272727272721e-03,0.000000000000000000e+00,9.090909090909090468e-03,1.818181818181818180e-03,1.818181818181818180e-03,7.272727272727272721e-03,3.636363636363636360e-03,5.454545454545454974e-03,3.636363636363636360e-03,1.818181818181818180e-03,0.000000000000000000e+00,7.272727272727272721e-03,5.454545454545454974e-03,0.000000000000000000e+00,3.636363636363636360e-03,7.272727272727272721e-03,1.818181818181818180e-03,1.818181818181818180e-03,0.000000000000000000e+00,1.818181818181818180e-03,3.636363636363636360e-03,3.636363636363636360e-03,0.000000000000000000e+00,3.636363636363636360e-03,1.818181818181818180e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.818181818181818180e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.703577512776831369e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.703577512776831369e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.703577512776831369e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.407155025553662737e-03,0.000000000000000000e+00,5.110732538330493673e-03,3.407155025553662737e-03,3.407155025553662737e-03,3.407155025553662737e-03,1.703577512776831369e-03,1.703577512776831369e-03,5.110732538330493673e-03,1.703577512776831369e-03,3.407155025553662737e-03,1.703577512776831369e-03,1.703577512776831369e-03,3.407155025553662737e-03,5.110732538330493673e-03,1.192504258943782001e-02,3.407155025553662737e-03,3.407155025553662737e-03,6.814310051107325475e-03,5.110732538330493673e-03,6.814310051107325475e-03,1.703577512776831369e-03,0.000000000000000000e+00,8.517887563884156410e-03,3.407155025553662737e-03,5.110732538330493673e-03,6.814310051107325475e-03,3.407155025553662737e-03,3.407155025553662737e-03,8.517887563884156410e-03,3.407155025553662737e-03,3.407155025553662737e-03,5.110732538330493673e-03,6.814310051107325475e-03,1.703577512776831369e-03,8.517887563884156410e-03,8.517887563884156410e-03,1.022146507666098735e-02,5.110732538330493673e-03,1.362862010221465095e-02,6.814310051107325475e-03,5.110732538330493673e-03,5.110732538330493673e-03,3.407155025553662737e-03,1.533219761499148188e-02,8.517887563884156410e-03,6.814310051107325475e-03,3.407155025553662737e-03,1.192504258943782001e-02,1.022146507666098735e-02,8.517887563884156410e-03,5.110732538330493673e-03,6.814310051107325475e-03,3.407155025553662737e-03,3.407155025553662737e-03,6.814310051107325475e-03,1.022146507666098735e-02,8.517887563884156410e-03,5.110732538330493673e-03,5.110732538330493673e-03,5.110732538330493673e-03,1.022146507666098735e-02,5.110732538330493673e-03,1.362862010221465095e-02,1.022146507666098735e-02,1.192504258943782001e-02,1.362862010221465095e-02,1.192504258943782001e-02,5.110732538330493673e-03,6.814310051107325475e-03,6.814310051107325475e-03,1.533219761499148188e-02,8.517887563884156410e-03,1.022146507666098735e-02,6.814310051107325475e-03,1.192504258943782001e-02,6.814310051107325475e-03,1.192504258943782001e-02,1.192504258943782001e-02,8.517887563884156410e-03,1.703577512776831282e-02,8.517887563884156410e-03,1.022146507666098735e-02,1.873935264054514549e-02,1.192504258943782001e-02,6.814310051107325475e-03,8.517887563884156410e-03,5.110732538330493673e-03,1.192504258943782001e-02,5.110732538330493673e-03,8.517887563884156410e-03,6.814310051107325475e-03,5.110732538330493673e-03,1.192504258943782001e-02,8.517887563884156410e-03,5.110732538330493673e-03,6.814310051107325475e-03,6.814310051107325475e-03,1.192504258943782001e-02,1.192504258943782001e-02,5.110732538330493673e-03,5.110732538330493673e-03,3.407155025553662737e-03,8.517887563884156410e-03,3.407155025553662737e-03,3.407155025553662737e-03,1.022146507666098735e-02,1.022146507666098735e-02,3.407155025553662737e-03,6.814310051107325475e-03,6.814310051107325475e-03,6.814310051107325475e-03,5.110732538330493673e-03,1.703577512776831369e-03,1.022146507666098735e-02,5.110732538330493673e-03,1.022146507666098735e-02,6.814310051107325475e-03,8.517887563884156410e-03,6.814310051107325475e-03,1.533219761499148188e-02,8.517887563884156410e-03,3.407155025553662737e-03,1.022146507666098735e-02,1.022146507666098735e-02,6.814310051107325475e-03,6.814310051107325475e-03,6.814310051107325475e-03,1.022146507666098735e-02,5.110732538330493673e-03,6.814310051107325475e-03,8.517887563884156410e-03,1.192504258943782001e-02,3.407155025553662737e-03,3.407155025553662737e-03,5.110732538330493673e-03,5.110732538330493673e-03,0.000000000000000000e+00,5.110732538330493673e-03,8.517887563884156410e-03,6.814310051107325475e-03,1.703577512776831369e-03,0.000000000000000000e+00,3.407155025553662737e-03,3.407155025553662737e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.703577512776831369e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.686340640809443417e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.686340640809443417e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.686340640809443417e-03,0.000000000000000000e+00,1.686340640809443417e-03,3.372681281618886834e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.372681281618886834e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.686340640809443417e-03,1.686340640809443417e-03,1.686340640809443417e-03,1.686340640809443417e-03,0.000000000000000000e+00,6.745362563237773668e-03,1.686340640809443417e-03,1.686340640809443417e-03,5.059021922428330251e-03,8.431703204047217085e-03,6.745362563237773668e-03,3.372681281618886834e-03,6.745362563237773668e-03,5.059021922428330251e-03,3.372681281618886834e-03,5.059021922428330251e-03,5.059021922428330251e-03,3.372681281618886834e-03,1.686340640809443417e-03,3.372681281618886834e-03,6.745362563237773668e-03,5.059021922428330251e-03,1.686340640809443417e-03,5.059021922428330251e-03,8.431703204047217085e-03,5.059021922428330251e-03,3.372681281618886834e-03,8.431703204047217085e-03,3.372681281618886834e-03,5.059021922428330251e-03,1.011804384485666050e-02,5.059021922428330251e-03,5.059021922428330251e-03,5.059021922428330251e-03,8.431703204047217085e-03,6.745362563237773668e-03,8.431703204047217085e-03,6.745362563237773668e-03,8.431703204047217085e-03,6.745362563237773668e-03,8.431703204047217085e-03,1.011804384485666050e-02,1.011804384485666050e-02,1.686340640809443417e-03,3.372681281618886834e-03,8.431703204047217085e-03,6.745362563237773668e-03,6.745362563237773668e-03,6.745362563237773668e-03,6.745362563237773668e-03,1.180438448566610392e-02,8.431703204047217085e-03,1.349072512647554734e-02,3.372681281618886834e-03,1.180438448566610392e-02,6.745362563237773668e-03,6.745362563237773668e-03,1.011804384485666050e-02,8.431703204047217085e-03,1.349072512647554734e-02,3.372681281618886834e-03,5.059021922428330251e-03,1.011804384485666050e-02,6.745362563237773668e-03,8.431703204047217085e-03,1.011804384485666050e-02,1.517706576728499075e-02,6.745362563237773668e-03,8.431703204047217085e-03,1.686340640809443417e-03,1.854974704890387932e-02,1.011804384485666050e-02,5.059021922428330251e-03,8.431703204047217085e-03,8.431703204047217085e-03,1.011804384485666050e-02,1.517706576728499075e-02,6.745362563237773668e-03,1.349072512647554734e-02,6.745362563237773668e-03,1.180438448566610392e-02,3.372681281618886834e-03,5.059021922428330251e-03,1.180438448566610392e-02,1.180438448566610392e-02,1.180438448566610392e-02,1.349072512647554734e-02,8.431703204047217085e-03,1.517706576728499075e-02,8.431703204047217085e-03,1.349072512647554734e-02,6.745362563237773668e-03,8.431703204047217085e-03,8.431703204047217085e-03,8.431703204047217085e-03,2.023608768971332100e-02,6.745362563237773668e-03,5.059021922428330251e-03,5.059021922428330251e-03,5.059021922428330251e-03,8.431703204047217085e-03,8.431703204047217085e-03,1.349072512647554734e-02,1.686340640809443417e-03,5.059021922428330251e-03,6.745362563237773668e-03,8.431703204047217085e-03,5.059021922428330251e-03,5.059021922428330251e-03,6.745362563237773668e-03,8.431703204047217085e-03,8.431703204047217085e-03,1.686340640809443417e-03,1.180438448566610392e-02,8.431703204047217085e-03,5.059021922428330251e-03,8.431703204047217085e-03,1.349072512647554734e-02,5.059021922428330251e-03,5.059021922428330251e-03,8.431703204047217085e-03,5.059021922428330251e-03,5.059021922428330251e-03,1.011804384485666050e-02,5.059021922428330251e-03,6.745362563237773668e-03,6.745362563237773668e-03,6.745362563237773668e-03,6.745362563237773668e-03,1.686340640809443417e-03,1.686340640809443417e-03,0.000000000000000000e+00,6.745362563237773668e-03,3.372681281618886834e-03,6.745362563237773668e-03,6.745362563237773668e-03,1.686340640809443417e-03,3.372681281618886834e-03,1.011804384485666050e-02,3.372681281618886834e-03,0.000000000000000000e+00,3.372681281618886834e-03,0.000000000000000000e+00,1.686340640809443417e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.686340640809443417e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.754385964912280734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.754385964912280734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.754385964912280734e-03,0.000000000000000000e+00,1.754385964912280734e-03,1.754385964912280734e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.754385964912280734e-03,0.000000000000000000e+00,1.754385964912280734e-03,3.508771929824561469e-03,0.000000000000000000e+00,1.754385964912280734e-03,1.754385964912280734e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,5.263157894736841987e-03,1.754385964912280734e-03,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,0.000000000000000000e+00,1.754385964912280734e-03,7.017543859649122938e-03,7.017543859649122938e-03,5.263157894736841987e-03,5.263157894736841987e-03,3.508771929824561469e-03,1.754385964912280734e-03,8.771929824561403022e-03,3.508771929824561469e-03,7.017543859649122938e-03,7.017543859649122938e-03,5.263157894736841987e-03,5.263157894736841987e-03,3.508771929824561469e-03,8.771929824561403022e-03,1.754385964912280734e-03,8.771929824561403022e-03,8.771929824561403022e-03,1.754385964912280734e-03,0.000000000000000000e+00,7.017543859649122938e-03,5.263157894736841987e-03,5.263157894736841987e-03,7.017543859649122938e-03,0.000000000000000000e+00,1.228070175438596492e-02,7.017543859649122938e-03,1.754385964912280604e-02,7.017543859649122938e-03,5.263157894736841987e-03,1.052631578947368397e-02,1.403508771929824588e-02,1.052631578947368397e-02,5.263157894736841987e-03,1.052631578947368397e-02,1.052631578947368397e-02,5.263157894736841987e-03,8.771929824561403022e-03,8.771929824561403022e-03,5.263157894736841987e-03,3.508771929824561469e-03,1.052631578947368397e-02,7.017543859649122938e-03,1.754385964912280604e-02,5.263157894736841987e-03,3.508771929824561469e-03,1.578947368421052683e-02,7.017543859649122938e-03,1.228070175438596492e-02,1.228070175438596492e-02,3.508771929824561469e-03,1.052631578947368397e-02,7.017543859649122938e-03,7.017543859649122938e-03,8.771929824561403022e-03,8.771929824561403022e-03,1.578947368421052683e-02,1.578947368421052683e-02,8.771929824561403022e-03,1.052631578947368397e-02,8.771929824561403022e-03,5.263157894736841987e-03,5.263157894736841987e-03,8.771929824561403022e-03,7.017543859649122938e-03,5.263157894736841987e-03,1.052631578947368397e-02,3.508771929824561469e-03,1.754385964912280734e-03,8.771929824561403022e-03,5.263157894736841987e-03,3.508771929824561469e-03,5.263157894736841987e-03,5.263157894736841987e-03,1.578947368421052683e-02,5.263157894736841987e-03,1.052631578947368397e-02,5.263157894736841987e-03,8.771929824561403022e-03,1.052631578947368397e-02,1.228070175438596492e-02,8.771929824561403022e-03,1.228070175438596492e-02,7.017543859649122938e-03,3.508771929824561469e-03,1.052631578947368397e-02,7.017543859649122938e-03,1.228070175438596492e-02,1.228070175438596492e-02,1.228070175438596492e-02,5.263157894736841987e-03,3.508771929824561469e-03,5.263157894736841987e-03,1.403508771929824588e-02,8.771929824561403022e-03,5.263157894736841987e-03,7.017543859649122938e-03,5.263157894736841987e-03,8.771929824561403022e-03,8.771929824561403022e-03,5.263157894736841987e-03,5.263157894736841987e-03,5.263157894736841987e-03,8.771929824561403022e-03,5.263157894736841987e-03,5.263157894736841987e-03,8.771929824561403022e-03,1.052631578947368397e-02,5.263157894736841987e-03,1.052631578947368397e-02,1.228070175438596492e-02,1.052631578947368397e-02,1.578947368421052683e-02,7.017543859649122938e-03,7.017543859649122938e-03,1.754385964912280734e-03,3.508771929824561469e-03,8.771929824561403022e-03,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,8.771929824561403022e-03,3.508771929824561469e-03,5.263157894736841987e-03,5.263157894736841987e-03,0.000000000000000000e+00,1.754385964912280734e-03,3.508771929824561469e-03,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.754385964912280734e-03,1.754385964912280734e-03,0.000000000000000000e+00,1.754385964912280734e-03,0.000000000000000000e+00,1.754385964912280734e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,1.766784452296819765e-03,1.766784452296819765e-03,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,0.000000000000000000e+00,1.766784452296819765e-03,3.533568904593639530e-03,3.533568904593639530e-03,1.766784452296819765e-03,3.533568904593639530e-03,1.766784452296819765e-03,1.766784452296819765e-03,1.766784452296819765e-03,3.533568904593639530e-03,5.300353356890459729e-03,1.766784452296819765e-03,7.067137809187279060e-03,7.067137809187279060e-03,8.833922261484099259e-03,1.766784452296819765e-03,7.067137809187279060e-03,8.833922261484099259e-03,5.300353356890459729e-03,3.533568904593639530e-03,7.067137809187279060e-03,7.067137809187279060e-03,1.590106007067137658e-02,7.067137809187279060e-03,3.533568904593639530e-03,8.833922261484099259e-03,3.533568904593639530e-03,7.067137809187279060e-03,8.833922261484099259e-03,1.060070671378091946e-02,5.300353356890459729e-03,3.533568904593639530e-03,8.833922261484099259e-03,3.533568904593639530e-03,7.067137809187279060e-03,7.067137809187279060e-03,1.060070671378091946e-02,8.833922261484099259e-03,1.236749116607773792e-02,7.067137809187279060e-03,5.300353356890459729e-03,5.300353356890459729e-03,3.533568904593639530e-03,7.067137809187279060e-03,1.060070671378091946e-02,1.060070671378091946e-02,5.300353356890459729e-03,1.060070671378091946e-02,5.300353356890459729e-03,7.067137809187279060e-03,7.067137809187279060e-03,5.300353356890459729e-03,8.833922261484099259e-03,8.833922261484099259e-03,8.833922261484099259e-03,1.943462897526501698e-02,3.533568904593639530e-03,3.533568904593639530e-03,3.533568904593639530e-03,1.236749116607773792e-02,1.590106007067137658e-02,1.236749116607773792e-02,7.067137809187279060e-03,8.833922261484099259e-03,7.067137809187279060e-03,3.533568904593639530e-03,1.943462897526501698e-02,1.766784452296819765e-03,1.060070671378091946e-02,3.533568904593639530e-03,3.533568904593639530e-03,8.833922261484099259e-03,5.300353356890459729e-03,5.300353356890459729e-03,1.060070671378091946e-02,1.413427561837455812e-02,7.067137809187279060e-03,1.060070671378091946e-02,8.833922261484099259e-03,8.833922261484099259e-03,7.067137809187279060e-03,3.533568904593639530e-03,5.300353356890459729e-03,8.833922261484099259e-03,7.067137809187279060e-03,8.833922261484099259e-03,1.236749116607773792e-02,1.236749116607773792e-02,0.000000000000000000e+00,1.060070671378091946e-02,1.590106007067137658e-02,5.300353356890459729e-03,8.833922261484099259e-03,5.300353356890459729e-03,1.413427561837455812e-02,5.300353356890459729e-03,7.067137809187279060e-03,7.067137809187279060e-03,1.060070671378091946e-02,1.060070671378091946e-02,7.067137809187279060e-03,1.413427561837455812e-02,5.300353356890459729e-03,1.060070671378091946e-02,1.236749116607773792e-02,8.833922261484099259e-03,8.833922261484099259e-03,7.067137809187279060e-03,3.533568904593639530e-03,5.300353356890459729e-03,1.060070671378091946e-02,7.067137809187279060e-03,5.300353356890459729e-03,7.067137809187279060e-03,8.833922261484099259e-03,8.833922261484099259e-03,5.300353356890459729e-03,8.833922261484099259e-03,5.300353356890459729e-03,7.067137809187279060e-03,3.533568904593639530e-03,7.067137809187279060e-03,7.067137809187279060e-03,5.300353356890459729e-03,5.300353356890459729e-03,5.300353356890459729e-03,1.766784452296819765e-03,1.766784452296819765e-03,3.533568904593639530e-03,5.300353356890459729e-03,1.060070671378091946e-02,3.533568904593639530e-03,7.067137809187279060e-03,3.533568904593639530e-03,5.300353356890459729e-03,5.300353356890459729e-03,5.300353356890459729e-03,3.533568904593639530e-03,0.000000000000000000e+00,7.067137809187279060e-03,0.000000000000000000e+00,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.610305958132045084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.220611916264090168e-03,1.610305958132045084e-03,0.000000000000000000e+00,1.610305958132045084e-03,3.220611916264090168e-03,0.000000000000000000e+00,1.610305958132045084e-03,3.220611916264090168e-03,3.220611916264090168e-03,0.000000000000000000e+00,1.610305958132045084e-03,3.220611916264090168e-03,0.000000000000000000e+00,1.610305958132045084e-03,1.610305958132045084e-03,1.610305958132045084e-03,3.220611916264090168e-03,1.610305958132045084e-03,6.441223832528180336e-03,1.610305958132045084e-03,0.000000000000000000e+00,8.051529790660224770e-03,8.051529790660224770e-03,4.830917874396135035e-03,4.830917874396135035e-03,6.441223832528180336e-03,6.441223832528180336e-03,6.441223832528180336e-03,4.830917874396135035e-03,8.051529790660224770e-03,4.830917874396135035e-03,9.661835748792270070e-03,1.610305958132045084e-03,8.051529790660224770e-03,1.127214170692431537e-02,8.051529790660224770e-03,3.220611916264090168e-03,4.830917874396135035e-03,6.441223832528180336e-03,4.830917874396135035e-03,9.661835748792270070e-03,9.661835748792270070e-03,1.610305958132045084e-03,6.441223832528180336e-03,6.441223832528180336e-03,8.051529790660224770e-03,9.661835748792270070e-03,6.441223832528180336e-03,8.051529790660224770e-03,8.051529790660224770e-03,1.288244766505636067e-02,4.830917874396135035e-03,1.127214170692431537e-02,1.610305958132045084e-03,8.051529790660224770e-03,6.441223832528180336e-03,3.220611916264090168e-03,1.127214170692431537e-02,9.661835748792270070e-03,1.127214170692431537e-02,6.441223832528180336e-03,4.830917874396135035e-03,8.051529790660224770e-03,6.441223832528180336e-03,1.610305958132045084e-03,6.441223832528180336e-03,4.830917874396135035e-03,1.127214170692431537e-02,8.051529790660224770e-03,9.661835748792270070e-03,6.441223832528180336e-03,4.830917874396135035e-03,9.661835748792270070e-03,1.127214170692431537e-02,1.449275362318840597e-02,8.051529790660224770e-03,9.661835748792270070e-03,3.220611916264090168e-03,9.661835748792270070e-03,3.220611916264090168e-03,3.220611916264090168e-03,1.610305958132044954e-02,8.051529790660224770e-03,1.288244766505636067e-02,4.830917874396135035e-03,4.830917874396135035e-03,6.441223832528180336e-03,4.830917874396135035e-03,6.441223832528180336e-03,1.771336553945249484e-02,9.661835748792270070e-03,9.661835748792270070e-03,9.661835748792270070e-03,9.661835748792270070e-03,3.220611916264090168e-03,9.661835748792270070e-03,8.051529790660224770e-03,1.288244766505636067e-02,6.441223832528180336e-03,1.127214170692431537e-02,4.830917874396135035e-03,1.288244766505636067e-02,1.610305958132045084e-03,6.441223832528180336e-03,9.661835748792270070e-03,9.661835748792270070e-03,8.051529790660224770e-03,8.051529790660224770e-03,1.127214170692431537e-02,8.051529790660224770e-03,9.661835748792270070e-03,9.661835748792270070e-03,4.830917874396135035e-03,1.610305958132045084e-03,6.441223832528180336e-03,6.441223832528180336e-03,8.051529790660224770e-03,8.051529790660224770e-03,3.220611916264090168e-03,6.441223832528180336e-03,1.127214170692431537e-02,9.661835748792270070e-03,8.051529790660224770e-03,1.127214170692431537e-02,4.830917874396135035e-03,4.830917874396135035e-03,9.661835748792270070e-03,1.127214170692431537e-02,6.441223832528180336e-03,4.830917874396135035e-03,6.441223832528180336e-03,8.051529790660224770e-03,4.830917874396135035e-03,4.830917874396135035e-03,1.288244766505636067e-02,6.441223832528180336e-03,3.220611916264090168e-03,6.441223832528180336e-03,6.441223832528180336e-03,4.830917874396135035e-03,4.830917874396135035e-03,0.000000000000000000e+00,3.220611916264090168e-03,6.441223832528180336e-03,3.220611916264090168e-03,4.830917874396135035e-03,4.830917874396135035e-03,1.610305958132045084e-03,1.127214170692431537e-02,4.830917874396135035e-03,8.051529790660224770e-03,1.610305958132045084e-03,1.610305958132045084e-03,0.000000000000000000e+00,3.220611916264090168e-03,1.610305958132045084e-03,0.000000000000000000e+00,1.610305958132045084e-03,0.000000000000000000e+00,3.220611916264090168e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.610305958132045084e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,1.724137931034482735e-03,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,0.000000000000000000e+00,5.172413793103448204e-03,5.172413793103448204e-03,1.724137931034482735e-03,3.448275862068965469e-03,1.724137931034482735e-03,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.172413793103448204e-03,3.448275862068965469e-03,3.448275862068965469e-03,1.724137931034482735e-03,5.172413793103448204e-03,1.724137931034482735e-03,6.896551724137930939e-03,6.896551724137930939e-03,1.724137931034482735e-03,1.034482758620689641e-02,5.172413793103448204e-03,1.724137931034482735e-03,3.448275862068965469e-03,1.724137931034482735e-03,3.448275862068965469e-03,3.448275862068965469e-03,8.620689655172413673e-03,1.379310344827586188e-02,5.172413793103448204e-03,5.172413793103448204e-03,1.034482758620689641e-02,1.034482758620689641e-02,5.172413793103448204e-03,1.379310344827586188e-02,5.172413793103448204e-03,1.034482758620689641e-02,1.034482758620689641e-02,6.896551724137930939e-03,1.034482758620689641e-02,5.172413793103448204e-03,1.206896551724137914e-02,3.448275862068965469e-03,5.172413793103448204e-03,8.620689655172413673e-03,3.448275862068965469e-03,3.448275862068965469e-03,6.896551724137930939e-03,1.379310344827586188e-02,6.896551724137930939e-03,6.896551724137930939e-03,8.620689655172413673e-03,1.034482758620689641e-02,5.172413793103448204e-03,6.896551724137930939e-03,8.620689655172413673e-03,5.172413793103448204e-03,8.620689655172413673e-03,8.620689655172413673e-03,5.172413793103448204e-03,1.034482758620689641e-02,8.620689655172413673e-03,1.206896551724137914e-02,1.034482758620689641e-02,3.448275862068965469e-03,8.620689655172413673e-03,3.448275862068965469e-03,6.896551724137930939e-03,1.724137931034482735e-02,1.379310344827586188e-02,3.448275862068965469e-03,5.172413793103448204e-03,1.379310344827586188e-02,5.172413793103448204e-03,6.896551724137930939e-03,6.896551724137930939e-03,1.206896551724137914e-02,1.206896551724137914e-02,8.620689655172413673e-03,5.172413793103448204e-03,5.172413793103448204e-03,3.448275862068965469e-03,6.896551724137930939e-03,3.448275862068965469e-03,1.379310344827586188e-02,1.724137931034482735e-02,6.896551724137930939e-03,5.172413793103448204e-03,5.172413793103448204e-03,3.448275862068965469e-03,8.620689655172413673e-03,8.620689655172413673e-03,8.620689655172413673e-03,3.448275862068965469e-03,3.448275862068965469e-03,0.000000000000000000e+00,1.379310344827586188e-02,3.448275862068965469e-03,6.896551724137930939e-03,1.034482758620689641e-02,5.172413793103448204e-03,8.620689655172413673e-03,8.620689655172413673e-03,3.448275862068965469e-03,8.620689655172413673e-03,6.896551724137930939e-03,1.379310344827586188e-02,1.034482758620689641e-02,3.448275862068965469e-03,1.206896551724137914e-02,1.379310344827586188e-02,1.034482758620689641e-02,1.034482758620689641e-02,5.172413793103448204e-03,1.206896551724137914e-02,1.206896551724137914e-02,6.896551724137930939e-03,5.172413793103448204e-03,1.206896551724137914e-02,5.172413793103448204e-03,5.172413793103448204e-03,5.172413793103448204e-03,5.172413793103448204e-03,6.896551724137930939e-03,0.000000000000000000e+00,1.034482758620689641e-02,8.620689655172413673e-03,3.448275862068965469e-03,1.034482758620689641e-02,0.000000000000000000e+00,1.034482758620689641e-02,6.896551724137930939e-03,0.000000000000000000e+00,6.896551724137930939e-03,5.172413793103448204e-03,6.896551724137930939e-03,0.000000000000000000e+00,1.206896551724137914e-02,8.620689655172413673e-03,6.896551724137930939e-03,8.620689655172413673e-03,8.620689655172413673e-03,6.896551724137930939e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,3.448275862068965469e-03,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.697792869269949042e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.697792869269949042e-03,1.697792869269949042e-03,0.000000000000000000e+00,1.697792869269949042e-03,0.000000000000000000e+00,1.697792869269949042e-03,1.697792869269949042e-03,0.000000000000000000e+00,1.697792869269949042e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.791171477079796168e-03,1.697792869269949042e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.697792869269949042e-03,5.093378607809847559e-03,5.093378607809847559e-03,0.000000000000000000e+00,1.697792869269949042e-03,1.697792869269949042e-03,1.697792869269949042e-03,3.395585738539898084e-03,3.395585738539898084e-03,3.395585738539898084e-03,3.395585738539898084e-03,1.697792869269949042e-03,5.093378607809847559e-03,1.697792869269949042e-03,5.093378607809847559e-03,1.697792869269949042e-03,5.093378607809847559e-03,3.395585738539898084e-03,8.488964346349745643e-03,1.697792869269949042e-03,6.791171477079796168e-03,3.395585738539898084e-03,8.488964346349745643e-03,1.188455008488964286e-02,3.395585738539898084e-03,5.093378607809847559e-03,1.697792869269949042e-03,6.791171477079796168e-03,6.791171477079796168e-03,1.697792869269949042e-03,1.188455008488964286e-02,1.697792869269949042e-03,8.488964346349745643e-03,1.018675721561969512e-02,8.488964346349745643e-03,3.395585738539898084e-03,1.697792869269949042e-03,1.697792869269949042e-03,1.697792869269949042e-03,8.488964346349745643e-03,1.018675721561969512e-02,5.093378607809847559e-03,1.188455008488964286e-02,1.697792869269949042e-03,3.395585738539898084e-03,8.488964346349745643e-03,5.093378607809847559e-03,1.528013582342954181e-02,6.791171477079796168e-03,3.395585738539898084e-03,8.488964346349745643e-03,5.093378607809847559e-03,5.093378607809847559e-03,1.018675721561969512e-02,1.528013582342954181e-02,1.358234295415959234e-02,1.697792869269949042e-03,6.791171477079796168e-03,5.093378607809847559e-03,1.018675721561969512e-02,1.188455008488964286e-02,6.791171477079796168e-03,1.528013582342954181e-02,8.488964346349745643e-03,8.488964346349745643e-03,5.093378607809847559e-03,3.395585738539898084e-03,1.188455008488964286e-02,3.395585738539898084e-03,1.188455008488964286e-02,1.018675721561969512e-02,1.188455008488964286e-02,5.093378607809847559e-03,6.791171477079796168e-03,3.395585738539898084e-03,6.791171477079796168e-03,3.395585738539898084e-03,5.093378607809847559e-03,1.018675721561969512e-02,1.697792869269949042e-03,1.188455008488964286e-02,1.018675721561969512e-02,8.488964346349745643e-03,6.791171477079796168e-03,5.093378607809847559e-03,8.488964346349745643e-03,1.358234295415959234e-02,8.488964346349745643e-03,3.395585738539898084e-03,8.488964346349745643e-03,3.395585738539898084e-03,5.093378607809847559e-03,5.093378607809847559e-03,1.697792869269949042e-03,8.488964346349745643e-03,1.018675721561969512e-02,6.791171477079796168e-03,1.018675721561969512e-02,1.188455008488964286e-02,1.697792869269949042e-03,6.791171477079796168e-03,8.488964346349745643e-03,5.093378607809847559e-03,1.018675721561969512e-02,1.358234295415959234e-02,8.488964346349745643e-03,3.395585738539898084e-03,5.093378607809847559e-03,1.188455008488964286e-02,1.018675721561969512e-02,1.697792869269949042e-03,1.018675721561969512e-02,1.018675721561969512e-02,5.093378607809847559e-03,6.791171477079796168e-03,5.093378607809847559e-03,8.488964346349745643e-03,6.791171477079796168e-03,6.791171477079796168e-03,1.358234295415959234e-02,1.188455008488964286e-02,8.488964346349745643e-03,1.697792869269949042e-03,5.093378607809847559e-03,5.093378607809847559e-03,6.791171477079796168e-03,1.188455008488964286e-02,1.867572156196943903e-02,1.018675721561969512e-02,1.018675721561969512e-02,6.791171477079796168e-03,1.697792869269949042e-03,3.395585738539898084e-03,1.018675721561969512e-02,1.358234295415959234e-02,8.488964346349745643e-03,1.188455008488964286e-02,8.488964346349745643e-03,5.093378607809847559e-03,1.018675721561969512e-02,8.488964346349745643e-03,3.395585738539898084e-03,1.697792869269949042e-03,1.697792869269949042e-03,0.000000000000000000e+00,1.697792869269949042e-03,1.697792869269949042e-03,1.697792869269949042e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.908396946564885422e-03,1.908396946564885422e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,1.908396946564885422e-03,0.000000000000000000e+00,5.725190839694656482e-03,3.816793893129770843e-03,7.633587786259541687e-03,1.908396946564885422e-03,5.725190839694656482e-03,1.908396946564885422e-03,3.816793893129770843e-03,1.908396946564885422e-03,1.908396946564885422e-03,0.000000000000000000e+00,5.725190839694656482e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.725190839694656482e-03,7.633587786259541687e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.541984732824427759e-03,1.145038167938931296e-02,9.541984732824427759e-03,3.816793893129770843e-03,1.145038167938931296e-02,5.725190839694656482e-03,1.908396946564885422e-03,5.725190839694656482e-03,3.816793893129770843e-03,1.908396946564885422e-03,3.816793893129770843e-03,9.541984732824427759e-03,3.816793893129770843e-03,9.541984732824427759e-03,7.633587786259541687e-03,1.335877862595419817e-02,3.816793893129770843e-03,7.633587786259541687e-03,1.908396946564885422e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,1.908396946564885422e-03,5.725190839694656482e-03,3.816793893129770843e-03,7.633587786259541687e-03,7.633587786259541687e-03,1.145038167938931296e-02,9.541984732824427759e-03,5.725190839694656482e-03,3.816793893129770843e-03,7.633587786259541687e-03,5.725190839694656482e-03,9.541984732824427759e-03,9.541984732824427759e-03,7.633587786259541687e-03,1.335877862595419817e-02,1.145038167938931296e-02,3.816793893129770843e-03,7.633587786259541687e-03,1.526717557251908337e-02,3.816793893129770843e-03,7.633587786259541687e-03,9.541984732824427759e-03,1.145038167938931296e-02,1.335877862595419817e-02,3.816793893129770843e-03,7.633587786259541687e-03,7.633587786259541687e-03,5.725190839694656482e-03,1.145038167938931296e-02,3.816793893129770843e-03,3.816793893129770843e-03,1.717557251908397031e-02,9.541984732824427759e-03,5.725190839694656482e-03,9.541984732824427759e-03,3.816793893129770843e-03,1.145038167938931296e-02,9.541984732824427759e-03,1.908396946564885422e-03,3.816793893129770843e-03,1.526717557251908337e-02,1.908396946564885422e-03,1.526717557251908337e-02,9.541984732824427759e-03,1.145038167938931296e-02,1.145038167938931296e-02,5.725190839694656482e-03,3.816793893129770843e-03,7.633587786259541687e-03,7.633587786259541687e-03,7.633587786259541687e-03,1.335877862595419817e-02,9.541984732824427759e-03,7.633587786259541687e-03,5.725190839694656482e-03,5.725190839694656482e-03,2.099236641221374072e-02,7.633587786259541687e-03,7.633587786259541687e-03,9.541984732824427759e-03,1.908396946564885422e-03,1.908396946564885422e-03,0.000000000000000000e+00,9.541984732824427759e-03,5.725190839694656482e-03,7.633587786259541687e-03,1.145038167938931296e-02,9.541984732824427759e-03,5.725190839694656482e-03,5.725190839694656482e-03,5.725190839694656482e-03,9.541984732824427759e-03,9.541984732824427759e-03,1.145038167938931296e-02,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,9.541984732824427759e-03,7.633587786259541687e-03,1.145038167938931296e-02,5.725190839694656482e-03,1.335877862595419817e-02,3.816793893129770843e-03,1.145038167938931296e-02,1.335877862595419817e-02,7.633587786259541687e-03,1.717557251908397031e-02,1.145038167938931296e-02,5.725190839694656482e-03,3.816793893129770843e-03,5.725190839694656482e-03,3.816793893129770843e-03,3.816793893129770843e-03,1.335877862595419817e-02,9.541984732824427759e-03,7.633587786259541687e-03,7.633587786259541687e-03,3.816793893129770843e-03,5.725190839694656482e-03,1.908396946564885422e-03,5.725190839694656482e-03,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.908396946564885422e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,1.841620626151012959e-03,0.000000000000000000e+00,5.524861878453038444e-03,0.000000000000000000e+00,3.683241252302025918e-03,3.683241252302025918e-03,0.000000000000000000e+00,1.841620626151012959e-03,1.841620626151012959e-03,1.841620626151012959e-03,0.000000000000000000e+00,1.841620626151012959e-03,7.366482504604051837e-03,3.683241252302025918e-03,1.841620626151012959e-03,7.366482504604051837e-03,5.524861878453038444e-03,3.683241252302025918e-03,1.841620626151012959e-03,5.524861878453038444e-03,9.208103130755065230e-03,5.524861878453038444e-03,3.683241252302025918e-03,3.683241252302025918e-03,5.524861878453038444e-03,5.524861878453038444e-03,5.524861878453038444e-03,1.841620626151012959e-03,5.524861878453038444e-03,3.683241252302025918e-03,9.208103130755065230e-03,7.366482504604051837e-03,1.104972375690607689e-02,7.366482504604051837e-03,9.208103130755065230e-03,9.208103130755065230e-03,5.524861878453038444e-03,7.366482504604051837e-03,9.208103130755065230e-03,3.683241252302025918e-03,7.366482504604051837e-03,1.841620626151012959e-03,7.366482504604051837e-03,7.366482504604051837e-03,3.683241252302025918e-03,7.366482504604051837e-03,1.104972375690607689e-02,7.366482504604051837e-03,9.208103130755065230e-03,5.524861878453038444e-03,5.524861878453038444e-03,1.289134438305709028e-02,7.366482504604051837e-03,9.208103130755065230e-03,9.208103130755065230e-03,9.208103130755065230e-03,5.524861878453038444e-03,3.683241252302025918e-03,7.366482504604051837e-03,1.841620626151012959e-03,1.841620626151012959e-03,1.104972375690607689e-02,1.841620626151012959e-03,1.289134438305709028e-02,7.366482504604051837e-03,1.289134438305709028e-02,5.524861878453038444e-03,3.683241252302025918e-03,3.683241252302025918e-03,1.104972375690607689e-02,9.208103130755065230e-03,9.208103130755065230e-03,5.524861878453038444e-03,1.841620626151012959e-03,1.289134438305709028e-02,3.683241252302025918e-03,7.366482504604051837e-03,7.366482504604051837e-03,3.683241252302025918e-03,1.473296500920810367e-02,5.524861878453038444e-03,9.208103130755065230e-03,2.025782688766114212e-02,1.289134438305709028e-02,5.524861878453038444e-03,1.473296500920810367e-02,3.683241252302025918e-03,3.683241252302025918e-03,3.683241252302025918e-03,3.683241252302025918e-03,7.366482504604051837e-03,5.524861878453038444e-03,5.524861878453038444e-03,7.366482504604051837e-03,7.366482504604051837e-03,9.208103130755065230e-03,1.104972375690607689e-02,5.524861878453038444e-03,5.524861878453038444e-03,9.208103130755065230e-03,7.366482504604051837e-03,9.208103130755065230e-03,7.366482504604051837e-03,5.524861878453038444e-03,1.104972375690607689e-02,5.524861878453038444e-03,3.683241252302025918e-03,1.841620626151012959e-03,9.208103130755065230e-03,7.366482504604051837e-03,7.366482504604051837e-03,3.683241252302025918e-03,1.289134438305709028e-02,9.208103130755065230e-03,7.366482504604051837e-03,1.104972375690607689e-02,3.683241252302025918e-03,7.366482504604051837e-03,1.104972375690607689e-02,5.524861878453038444e-03,5.524861878453038444e-03,9.208103130755065230e-03,5.524861878453038444e-03,3.683241252302025918e-03,1.289134438305709028e-02,5.524861878453038444e-03,9.208103130755065230e-03,5.524861878453038444e-03,1.289134438305709028e-02,3.683241252302025918e-03,3.683241252302025918e-03,7.366482504604051837e-03,1.473296500920810367e-02,9.208103130755065230e-03,1.104972375690607689e-02,1.104972375690607689e-02,9.208103130755065230e-03,5.524861878453038444e-03,5.524861878453038444e-03,5.524861878453038444e-03,3.683241252302025918e-03,1.841620626151012959e-03,9.208103130755065230e-03,7.366482504604051837e-03,5.524861878453038444e-03,9.208103130755065230e-03,1.841620626151012959e-03,9.208103130755065230e-03,1.841620626151012959e-03,1.841620626151012959e-03,3.683241252302025918e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.700680272108843474e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.700680272108843474e-03,5.102040816326530205e-03,0.000000000000000000e+00,3.401360544217686948e-03,0.000000000000000000e+00,1.700680272108843474e-03,1.700680272108843474e-03,1.700680272108843474e-03,3.401360544217686948e-03,3.401360544217686948e-03,0.000000000000000000e+00,1.700680272108843474e-03,1.700680272108843474e-03,1.700680272108843474e-03,1.700680272108843474e-03,1.700680272108843474e-03,8.503401360544218454e-03,3.401360544217686948e-03,5.102040816326530205e-03,3.401360544217686948e-03,5.102040816326530205e-03,6.802721088435373896e-03,5.102040816326530205e-03,1.700680272108843474e-03,1.700680272108843474e-03,1.700680272108843474e-03,8.503401360544218454e-03,5.102040816326530205e-03,0.000000000000000000e+00,1.700680272108843474e-03,1.700680272108843474e-03,8.503401360544218454e-03,3.401360544217686948e-03,8.503401360544218454e-03,8.503401360544218454e-03,5.102040816326530205e-03,6.802721088435373896e-03,6.802721088435373896e-03,6.802721088435373896e-03,6.802721088435373896e-03,8.503401360544218454e-03,0.000000000000000000e+00,6.802721088435373896e-03,6.802721088435373896e-03,3.401360544217686948e-03,1.360544217687074779e-02,8.503401360544218454e-03,5.102040816326530205e-03,8.503401360544218454e-03,8.503401360544218454e-03,8.503401360544218454e-03,1.020408163265306041e-02,5.102040816326530205e-03,1.700680272108843474e-03,8.503401360544218454e-03,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,5.102040816326530205e-03,3.401360544217686948e-03,6.802721088435373896e-03,5.102040816326530205e-03,3.401360544217686948e-03,6.802721088435373896e-03,8.503401360544218454e-03,8.503401360544218454e-03,3.401360544217686948e-03,8.503401360544218454e-03,1.190476190476190410e-02,1.700680272108843474e-03,5.102040816326530205e-03,2.210884353741496625e-02,8.503401360544218454e-03,6.802721088435373896e-03,6.802721088435373896e-03,1.190476190476190410e-02,1.020408163265306041e-02,1.530612244897959148e-02,6.802721088435373896e-03,6.802721088435373896e-03,1.190476190476190410e-02,6.802721088435373896e-03,1.020408163265306041e-02,1.700680272108843474e-03,8.503401360544218454e-03,1.020408163265306041e-02,5.102040816326530205e-03,1.700680272108843474e-03,3.401360544217686948e-03,1.530612244897959148e-02,5.102040816326530205e-03,1.360544217687074779e-02,1.530612244897959148e-02,1.360544217687074779e-02,1.020408163265306041e-02,3.401360544217686948e-03,6.802721088435373896e-03,6.802721088435373896e-03,6.802721088435373896e-03,8.503401360544218454e-03,5.102040816326530205e-03,6.802721088435373896e-03,6.802721088435373896e-03,8.503401360544218454e-03,1.020408163265306041e-02,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,5.102040816326530205e-03,1.020408163265306041e-02,1.020408163265306041e-02,8.503401360544218454e-03,6.802721088435373896e-03,5.102040816326530205e-03,1.190476190476190410e-02,5.102040816326530205e-03,1.020408163265306041e-02,5.102040816326530205e-03,3.401360544217686948e-03,1.020408163265306041e-02,1.190476190476190410e-02,5.102040816326530205e-03,3.401360544217686948e-03,1.530612244897959148e-02,8.503401360544218454e-03,5.102040816326530205e-03,5.102040816326530205e-03,5.102040816326530205e-03,8.503401360544218454e-03,3.401360544217686948e-03,3.401360544217686948e-03,5.102040816326530205e-03,3.401360544217686948e-03,1.190476190476190410e-02,1.700680272108843474e-03,1.190476190476190410e-02,1.190476190476190410e-02,3.401360544217686948e-03,1.530612244897959148e-02,1.020408163265306041e-02,6.802721088435373896e-03,1.190476190476190410e-02,1.700680272108843474e-03,6.802721088435373896e-03,6.802721088435373896e-03,8.503401360544218454e-03,3.401360544217686948e-03,1.190476190476190410e-02,3.401360544217686948e-03,5.102040816326530205e-03,5.102040816326530205e-03,8.503401360544218454e-03,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,5.102040816326530205e-03,5.102040816326530205e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.401360544217686948e-03,0.000000000000000000e+00,1.700680272108843474e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.442340791738382217e-03,3.442340791738382217e-03,0.000000000000000000e+00,1.721170395869191109e-03,1.721170395869191109e-03,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.032702237521514708e-02,5.163511187607573542e-03,1.721170395869191109e-03,3.442340791738382217e-03,3.442340791738382217e-03,5.163511187607573542e-03,5.163511187607573542e-03,3.442340791738382217e-03,0.000000000000000000e+00,6.884681583476764434e-03,3.442340791738382217e-03,3.442340791738382217e-03,5.163511187607573542e-03,6.884681583476764434e-03,5.163511187607573542e-03,5.163511187607573542e-03,6.884681583476764434e-03,1.721170395869191109e-03,6.884681583476764434e-03,8.605851979345954458e-03,8.605851979345954458e-03,5.163511187607573542e-03,1.721170395869191109e-03,6.884681583476764434e-03,1.721170395869191109e-03,3.442340791738382217e-03,1.032702237521514708e-02,1.721170395869191109e-03,3.442340791738382217e-03,5.163511187607573542e-03,1.721170395869191109e-03,6.884681583476764434e-03,1.032702237521514708e-02,3.442340791738382217e-03,8.605851979345954458e-03,3.442340791738382217e-03,1.721170395869191109e-03,6.884681583476764434e-03,8.605851979345954458e-03,1.204819277108433798e-02,1.204819277108433798e-02,5.163511187607573542e-03,1.721170395869191109e-03,6.884681583476764434e-03,6.884681583476764434e-03,8.605851979345954458e-03,1.204819277108433798e-02,8.605851979345954458e-03,1.032702237521514708e-02,1.032702237521514708e-02,1.549053356282271976e-02,5.163511187607573542e-03,6.884681583476764434e-03,8.605851979345954458e-03,1.204819277108433798e-02,8.605851979345954458e-03,1.204819277108433798e-02,5.163511187607573542e-03,8.605851979345954458e-03,1.721170395869191109e-03,3.442340791738382217e-03,1.376936316695352887e-02,3.442340791738382217e-03,3.442340791738382217e-03,5.163511187607573542e-03,5.163511187607573542e-03,6.884681583476764434e-03,5.163511187607573542e-03,1.032702237521514708e-02,1.376936316695352887e-02,1.204819277108433798e-02,6.884681583476764434e-03,6.884681583476764434e-03,1.721170395869191109e-03,6.884681583476764434e-03,1.721170395869191109e-03,6.884681583476764434e-03,5.163511187607573542e-03,1.032702237521514708e-02,5.163511187607573542e-03,1.376936316695352887e-02,8.605851979345954458e-03,5.163511187607573542e-03,5.163511187607573542e-03,8.605851979345954458e-03,6.884681583476764434e-03,5.163511187607573542e-03,6.884681583476764434e-03,0.000000000000000000e+00,6.884681583476764434e-03,1.032702237521514708e-02,1.032702237521514708e-02,8.605851979345954458e-03,6.884681583476764434e-03,5.163511187607573542e-03,1.721170395869190892e-02,1.204819277108433798e-02,5.163511187607573542e-03,5.163511187607573542e-03,8.605851979345954458e-03,3.442340791738382217e-03,5.163511187607573542e-03,8.605851979345954458e-03,5.163511187607573542e-03,6.884681583476764434e-03,6.884681583476764434e-03,6.884681583476764434e-03,1.204819277108433798e-02,5.163511187607573542e-03,1.032702237521514708e-02,1.032702237521514708e-02,6.884681583476764434e-03,8.605851979345954458e-03,8.605851979345954458e-03,3.442340791738382217e-03,0.000000000000000000e+00,1.549053356282271976e-02,3.442340791738382217e-03,5.163511187607573542e-03,6.884681583476764434e-03,8.605851979345954458e-03,6.884681583476764434e-03,3.442340791738382217e-03,3.442340791738382217e-03,1.204819277108433798e-02,1.721170395869191109e-03,8.605851979345954458e-03,1.376936316695352887e-02,5.163511187607573542e-03,3.442340791738382217e-03,5.163511187607573542e-03,1.032702237521514708e-02,8.605851979345954458e-03,1.721170395869191109e-03,1.032702237521514708e-02,6.884681583476764434e-03,8.605851979345954458e-03,6.884681583476764434e-03,6.884681583476764434e-03,1.721170395869191109e-03,8.605851979345954458e-03,1.032702237521514708e-02,8.605851979345954458e-03,6.884681583476764434e-03,1.721170395869191109e-03,1.721170395869191109e-03,3.442340791738382217e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.773049645390070879e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.773049645390070879e-03,0.000000000000000000e+00,1.773049645390070879e-03,0.000000000000000000e+00,1.773049645390070879e-03,0.000000000000000000e+00,3.546099290780141758e-03,0.000000000000000000e+00,1.773049645390070879e-03,3.546099290780141758e-03,1.773049645390070879e-03,1.773049645390070879e-03,0.000000000000000000e+00,3.546099290780141758e-03,0.000000000000000000e+00,1.773049645390070879e-03,3.546099290780141758e-03,1.773049645390070879e-03,3.546099290780141758e-03,0.000000000000000000e+00,3.546099290780141758e-03,5.319148936170212637e-03,5.319148936170212637e-03,3.546099290780141758e-03,0.000000000000000000e+00,1.773049645390070879e-03,5.319148936170212637e-03,1.063829787234042527e-02,5.319148936170212637e-03,5.319148936170212637e-03,8.865248226950355262e-03,3.546099290780141758e-03,1.418439716312056703e-02,7.092198581560283516e-03,8.865248226950355262e-03,1.063829787234042527e-02,5.319148936170212637e-03,8.865248226950355262e-03,5.319148936170212637e-03,7.092198581560283516e-03,3.546099290780141758e-03,1.418439716312056703e-02,5.319148936170212637e-03,3.546099290780141758e-03,1.773049645390070879e-03,8.865248226950355262e-03,1.773049645390070879e-03,7.092198581560283516e-03,3.546099290780141758e-03,8.865248226950355262e-03,5.319148936170212637e-03,5.319148936170212637e-03,7.092198581560283516e-03,7.092198581560283516e-03,8.865248226950355262e-03,3.546099290780141758e-03,8.865248226950355262e-03,1.063829787234042527e-02,7.092198581560283516e-03,8.865248226950355262e-03,5.319148936170212637e-03,7.092198581560283516e-03,7.092198581560283516e-03,1.595744680851063704e-02,5.319148936170212637e-03,1.595744680851063704e-02,1.418439716312056703e-02,8.865248226950355262e-03,3.546099290780141758e-03,1.063829787234042527e-02,8.865248226950355262e-03,8.865248226950355262e-03,1.063829787234042527e-02,1.063829787234042527e-02,1.063829787234042527e-02,1.241134751773049702e-02,7.092198581560283516e-03,1.063829787234042527e-02,1.418439716312056703e-02,1.063829787234042527e-02,7.092198581560283516e-03,3.546099290780141758e-03,7.092198581560283516e-03,7.092198581560283516e-03,7.092198581560283516e-03,7.092198581560283516e-03,1.241134751773049702e-02,8.865248226950355262e-03,8.865248226950355262e-03,5.319148936170212637e-03,7.092198581560283516e-03,3.546099290780141758e-03,1.773049645390070879e-03,8.865248226950355262e-03,1.595744680851063704e-02,8.865248226950355262e-03,7.092198581560283516e-03,5.319148936170212637e-03,1.063829787234042527e-02,7.092198581560283516e-03,5.319148936170212637e-03,0.000000000000000000e+00,8.865248226950355262e-03,8.865248226950355262e-03,5.319148936170212637e-03,7.092198581560283516e-03,7.092198581560283516e-03,7.092198581560283516e-03,1.063829787234042527e-02,3.546099290780141758e-03,1.063829787234042527e-02,5.319148936170212637e-03,5.319148936170212637e-03,1.773049645390070879e-03,3.546099290780141758e-03,7.092198581560283516e-03,7.092198581560283516e-03,7.092198581560283516e-03,1.241134751773049702e-02,3.546099290780141758e-03,1.773049645390070879e-03,8.865248226950355262e-03,8.865248226950355262e-03,1.773049645390070879e-03,3.546099290780141758e-03,5.319148936170212637e-03,7.092198581560283516e-03,8.865248226950355262e-03,5.319148936170212637e-03,8.865248226950355262e-03,7.092198581560283516e-03,8.865248226950355262e-03,1.950354609929078054e-02,1.773049645390070879e-03,7.092198581560283516e-03,5.319148936170212637e-03,1.595744680851063704e-02,7.092198581560283516e-03,1.773049645390070879e-03,3.546099290780141758e-03,8.865248226950355262e-03,3.546099290780141758e-03,8.865248226950355262e-03,3.546099290780141758e-03,1.241134751773049702e-02,1.773049645390070879e-03,8.865248226950355262e-03,8.865248226950355262e-03,7.092198581560283516e-03,7.092198581560283516e-03,5.319148936170212637e-03,7.092198581560283516e-03,3.546099290780141758e-03,1.773049645390070879e-03,1.773049645390070879e-03,1.773049645390070879e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.773049645390070879e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,3.490401396160558532e-03,1.745200698080279266e-03,0.000000000000000000e+00,1.745200698080279266e-03,1.745200698080279266e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,1.745200698080279266e-03,3.490401396160558532e-03,1.745200698080279266e-03,5.235602094240838014e-03,0.000000000000000000e+00,5.235602094240838014e-03,8.726003490401396112e-03,1.745200698080279266e-03,5.235602094240838014e-03,1.745200698080279266e-03,5.235602094240838014e-03,3.490401396160558532e-03,3.490401396160558532e-03,0.000000000000000000e+00,6.980802792321117063e-03,3.490401396160558532e-03,5.235602094240838014e-03,5.235602094240838014e-03,0.000000000000000000e+00,8.726003490401396112e-03,8.726003490401396112e-03,1.745200698080279266e-03,6.980802792321117063e-03,3.490401396160558532e-03,5.235602094240838014e-03,8.726003490401396112e-03,5.235602094240838014e-03,8.726003490401396112e-03,5.235602094240838014e-03,1.221640488656195421e-02,6.980802792321117063e-03,3.490401396160558532e-03,8.726003490401396112e-03,5.235602094240838014e-03,8.726003490401396112e-03,8.726003490401396112e-03,6.980802792321117063e-03,5.235602094240838014e-03,3.490401396160558532e-03,5.235602094240838014e-03,6.980802792321117063e-03,6.980802792321117063e-03,3.490401396160558532e-03,5.235602094240838014e-03,6.980802792321117063e-03,3.490401396160558532e-03,8.726003490401396112e-03,8.726003490401396112e-03,5.235602094240838014e-03,8.726003490401396112e-03,5.235602094240838014e-03,1.047120418848167603e-02,8.726003490401396112e-03,5.235602094240838014e-03,6.980802792321117063e-03,3.490401396160558532e-03,6.980802792321117063e-03,1.221640488656195421e-02,6.980802792321117063e-03,5.235602094240838014e-03,6.980802792321117063e-03,1.047120418848167603e-02,5.235602094240838014e-03,1.745200698080279222e-02,1.047120418848167603e-02,6.980802792321117063e-03,8.726003490401396112e-03,6.980802792321117063e-03,1.047120418848167603e-02,8.726003490401396112e-03,8.726003490401396112e-03,3.490401396160558532e-03,5.235602094240838014e-03,1.745200698080279266e-03,5.235602094240838014e-03,8.726003490401396112e-03,5.235602094240838014e-03,6.980802792321117063e-03,1.745200698080279266e-03,1.047120418848167603e-02,5.235602094240838014e-03,1.047120418848167603e-02,1.047120418848167603e-02,8.726003490401396112e-03,6.980802792321117063e-03,8.726003490401396112e-03,3.490401396160558532e-03,3.490401396160558532e-03,1.745200698080279266e-03,8.726003490401396112e-03,1.221640488656195421e-02,1.047120418848167603e-02,1.047120418848167603e-02,1.047120418848167603e-02,1.047120418848167603e-02,6.980802792321117063e-03,0.000000000000000000e+00,3.490401396160558532e-03,5.235602094240838014e-03,8.726003490401396112e-03,6.980802792321117063e-03,8.726003490401396112e-03,3.490401396160558532e-03,3.490401396160558532e-03,6.980802792321117063e-03,5.235602094240838014e-03,6.980802792321117063e-03,3.490401396160558532e-03,1.047120418848167603e-02,1.047120418848167603e-02,1.396160558464223413e-02,8.726003490401396112e-03,5.235602094240838014e-03,8.726003490401396112e-03,5.235602094240838014e-03,5.235602094240838014e-03,6.980802792321117063e-03,8.726003490401396112e-03,8.726003490401396112e-03,6.980802792321117063e-03,5.235602094240838014e-03,5.235602094240838014e-03,1.396160558464223413e-02,5.235602094240838014e-03,6.980802792321117063e-03,1.047120418848167603e-02,3.490401396160558532e-03,8.726003490401396112e-03,1.745200698080279266e-03,8.726003490401396112e-03,1.221640488656195421e-02,8.726003490401396112e-03,5.235602094240838014e-03,1.570680628272251231e-02,6.980802792321117063e-03,5.235602094240838014e-03,1.919720767888307214e-02,1.745200698080279266e-03,5.235602094240838014e-03,3.490401396160558532e-03,6.980802792321117063e-03,5.235602094240838014e-03,8.726003490401396112e-03,1.047120418848167603e-02,5.235602094240838014e-03,3.490401396160558532e-03,0.000000000000000000e+00,1.745200698080279266e-03,3.490401396160558532e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.745200698080279266e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,3.448275862068965469e-03,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,1.724137931034482735e-03,1.724137931034482735e-03,1.724137931034482735e-03,3.448275862068965469e-03,5.172413793103448204e-03,1.724137931034482735e-03,5.172413793103448204e-03,6.896551724137930939e-03,3.448275862068965469e-03,5.172413793103448204e-03,1.724137931034482735e-03,8.620689655172413673e-03,3.448275862068965469e-03,0.000000000000000000e+00,1.724137931034482735e-03,6.896551724137930939e-03,3.448275862068965469e-03,3.448275862068965469e-03,6.896551724137930939e-03,3.448275862068965469e-03,1.724137931034482735e-03,5.172413793103448204e-03,1.034482758620689641e-02,5.172413793103448204e-03,1.206896551724137914e-02,5.172413793103448204e-03,5.172413793103448204e-03,5.172413793103448204e-03,8.620689655172413673e-03,1.206896551724137914e-02,1.034482758620689641e-02,3.448275862068965469e-03,1.724137931034482735e-03,1.724137931034482735e-03,5.172413793103448204e-03,5.172413793103448204e-03,5.172413793103448204e-03,8.620689655172413673e-03,6.896551724137930939e-03,1.034482758620689641e-02,3.448275862068965469e-03,1.034482758620689641e-02,0.000000000000000000e+00,5.172413793103448204e-03,5.172413793103448204e-03,3.448275862068965469e-03,5.172413793103448204e-03,5.172413793103448204e-03,1.724137931034482735e-03,3.448275862068965469e-03,5.172413793103448204e-03,6.896551724137930939e-03,5.172413793103448204e-03,1.206896551724137914e-02,8.620689655172413673e-03,6.896551724137930939e-03,6.896551724137930939e-03,8.620689655172413673e-03,8.620689655172413673e-03,1.034482758620689641e-02,6.896551724137930939e-03,1.034482758620689641e-02,8.620689655172413673e-03,1.034482758620689641e-02,6.896551724137930939e-03,1.206896551724137914e-02,1.034482758620689641e-02,1.379310344827586188e-02,1.034482758620689641e-02,8.620689655172413673e-03,5.172413793103448204e-03,1.206896551724137914e-02,1.379310344827586188e-02,6.896551724137930939e-03,6.896551724137930939e-03,6.896551724137930939e-03,8.620689655172413673e-03,8.620689655172413673e-03,5.172413793103448204e-03,1.034482758620689641e-02,1.379310344827586188e-02,1.034482758620689641e-02,6.896551724137930939e-03,5.172413793103448204e-03,1.206896551724137914e-02,3.448275862068965469e-03,1.206896551724137914e-02,5.172413793103448204e-03,1.034482758620689641e-02,3.448275862068965469e-03,5.172413793103448204e-03,1.551724137931034461e-02,5.172413793103448204e-03,3.448275862068965469e-03,1.379310344827586188e-02,6.896551724137930939e-03,6.896551724137930939e-03,3.448275862068965469e-03,6.896551724137930939e-03,6.896551724137930939e-03,1.034482758620689641e-02,1.724137931034482735e-03,6.896551724137930939e-03,3.448275862068965469e-03,5.172413793103448204e-03,5.172413793103448204e-03,5.172413793103448204e-03,5.172413793103448204e-03,3.448275862068965469e-03,8.620689655172413673e-03,1.034482758620689641e-02,8.620689655172413673e-03,5.172413793103448204e-03,1.206896551724137914e-02,1.034482758620689641e-02,0.000000000000000000e+00,1.034482758620689641e-02,5.172413793103448204e-03,6.896551724137930939e-03,0.000000000000000000e+00,1.724137931034482735e-03,8.620689655172413673e-03,8.620689655172413673e-03,8.620689655172413673e-03,8.620689655172413673e-03,6.896551724137930939e-03,1.206896551724137914e-02,1.034482758620689641e-02,1.034482758620689641e-02,3.448275862068965469e-03,8.620689655172413673e-03,3.448275862068965469e-03,1.724137931034482735e-03,3.448275862068965469e-03,0.000000000000000000e+00,8.620689655172413673e-03,3.448275862068965469e-03,8.620689655172413673e-03,6.896551724137930939e-03,1.724137931034482735e-02,6.896551724137930939e-03,0.000000000000000000e+00,8.620689655172413673e-03,6.896551724137930939e-03,6.896551724137930939e-03,5.172413793103448204e-03,5.172413793103448204e-03,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,6.884681583476764434e-03,3.442340791738382217e-03,1.721170395869191109e-03,3.442340791738382217e-03,1.721170395869191109e-03,6.884681583476764434e-03,1.721170395869191109e-03,5.163511187607573542e-03,3.442340791738382217e-03,1.721170395869191109e-03,1.721170395869191109e-03,3.442340791738382217e-03,6.884681583476764434e-03,5.163511187607573542e-03,1.721170395869191109e-03,5.163511187607573542e-03,0.000000000000000000e+00,1.721170395869191109e-03,5.163511187607573542e-03,5.163511187607573542e-03,8.605851979345954458e-03,1.721170395869191109e-03,8.605851979345954458e-03,5.163511187607573542e-03,5.163511187607573542e-03,6.884681583476764434e-03,5.163511187607573542e-03,8.605851979345954458e-03,3.442340791738382217e-03,5.163511187607573542e-03,1.376936316695352887e-02,0.000000000000000000e+00,8.605851979345954458e-03,5.163511187607573542e-03,6.884681583476764434e-03,1.032702237521514708e-02,3.442340791738382217e-03,8.605851979345954458e-03,3.442340791738382217e-03,5.163511187607573542e-03,6.884681583476764434e-03,6.884681583476764434e-03,5.163511187607573542e-03,8.605851979345954458e-03,5.163511187607573542e-03,1.032702237521514708e-02,3.442340791738382217e-03,6.884681583476764434e-03,6.884681583476764434e-03,1.032702237521514708e-02,3.442340791738382217e-03,5.163511187607573542e-03,8.605851979345954458e-03,1.032702237521514708e-02,1.721170395869191109e-03,6.884681583476764434e-03,8.605851979345954458e-03,1.032702237521514708e-02,1.376936316695352887e-02,3.442340791738382217e-03,8.605851979345954458e-03,8.605851979345954458e-03,1.721170395869191109e-03,6.884681583476764434e-03,1.204819277108433798e-02,1.721170395869191109e-03,1.032702237521514708e-02,1.032702237521514708e-02,6.884681583476764434e-03,5.163511187607573542e-03,8.605851979345954458e-03,1.204819277108433798e-02,8.605851979345954458e-03,5.163511187607573542e-03,6.884681583476764434e-03,3.442340791738382217e-03,8.605851979345954458e-03,6.884681583476764434e-03,6.884681583476764434e-03,3.442340791738382217e-03,8.605851979345954458e-03,6.884681583476764434e-03,1.204819277108433798e-02,6.884681583476764434e-03,8.605851979345954458e-03,1.032702237521514708e-02,1.376936316695352887e-02,3.442340791738382217e-03,6.884681583476764434e-03,1.721170395869191109e-03,1.032702237521514708e-02,5.163511187607573542e-03,3.442340791738382217e-03,6.884681583476764434e-03,1.893287435456110154e-02,1.204819277108433798e-02,8.605851979345954458e-03,5.163511187607573542e-03,3.442340791738382217e-03,1.721170395869191109e-03,6.884681583476764434e-03,8.605851979345954458e-03,0.000000000000000000e+00,8.605851979345954458e-03,1.032702237521514708e-02,3.442340791738382217e-03,1.032702237521514708e-02,8.605851979345954458e-03,8.605851979345954458e-03,8.605851979345954458e-03,1.032702237521514708e-02,8.605851979345954458e-03,5.163511187607573542e-03,5.163511187607573542e-03,8.605851979345954458e-03,8.605851979345954458e-03,6.884681583476764434e-03,5.163511187607573542e-03,6.884681583476764434e-03,3.442340791738382217e-03,1.721170395869191109e-03,6.884681583476764434e-03,1.376936316695352887e-02,3.442340791738382217e-03,1.721170395869191109e-03,1.032702237521514708e-02,6.884681583476764434e-03,1.721170395869191109e-03,1.204819277108433798e-02,1.032702237521514708e-02,1.721170395869191109e-03,1.204819277108433798e-02,1.032702237521514708e-02,8.605851979345954458e-03,1.032702237521514708e-02,5.163511187607573542e-03,5.163511187607573542e-03,1.376936316695352887e-02,6.884681583476764434e-03,5.163511187607573542e-03,1.204819277108433798e-02,5.163511187607573542e-03,1.721170395869191109e-03,6.884681583476764434e-03,6.884681583476764434e-03,1.376936316695352887e-02,3.442340791738382217e-03,5.163511187607573542e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,1.721170395869191109e-03,1.721170395869191109e-03,1.721170395869191109e-03,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.721170395869191109e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.828153564899451548e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.828153564899451548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.828153564899451548e-03,1.828153564899451548e-03,0.000000000000000000e+00,1.828153564899451548e-03,3.656307129798903096e-03,0.000000000000000000e+00,3.656307129798903096e-03,1.828153564899451548e-03,3.656307129798903096e-03,3.656307129798903096e-03,1.828153564899451548e-03,1.828153564899451548e-03,3.656307129798903096e-03,1.828153564899451548e-03,1.828153564899451548e-03,1.828153564899451548e-03,1.828153564899451548e-03,0.000000000000000000e+00,3.656307129798903096e-03,3.656307129798903096e-03,0.000000000000000000e+00,1.828153564899451548e-03,7.312614259597806192e-03,3.656307129798903096e-03,5.484460694698354427e-03,5.484460694698354427e-03,3.656307129798903096e-03,3.656307129798903096e-03,3.656307129798903096e-03,9.140767824497257957e-03,1.096892138939670885e-02,5.484460694698354427e-03,9.140767824497257957e-03,3.656307129798903096e-03,1.096892138939670885e-02,5.484460694698354427e-03,5.484460694698354427e-03,7.312614259597806192e-03,5.484460694698354427e-03,1.096892138939670885e-02,3.656307129798903096e-03,1.828153564899451548e-03,1.828153564899451548e-03,1.828153564899451548e-03,1.828153564899451548e-03,5.484460694698354427e-03,3.656307129798903096e-03,3.656307129798903096e-03,5.484460694698354427e-03,9.140767824497257957e-03,1.279707495429616149e-02,5.484460694698354427e-03,1.279707495429616149e-02,7.312614259597806192e-03,5.484460694698354427e-03,5.484460694698354427e-03,1.096892138939670885e-02,3.656307129798903096e-03,5.484460694698354427e-03,1.279707495429616149e-02,9.140767824497257957e-03,1.096892138939670885e-02,3.656307129798903096e-03,5.484460694698354427e-03,7.312614259597806192e-03,5.484460694698354427e-03,1.279707495429616149e-02,1.279707495429616149e-02,5.484460694698354427e-03,1.096892138939670885e-02,3.656307129798903096e-03,1.645338208409506328e-02,1.096892138939670885e-02,1.096892138939670885e-02,9.140767824497257957e-03,7.312614259597806192e-03,1.279707495429616149e-02,1.096892138939670885e-02,7.312614259597806192e-03,9.140767824497257957e-03,9.140767824497257957e-03,1.279707495429616149e-02,7.312614259597806192e-03,7.312614259597806192e-03,9.140767824497257957e-03,7.312614259597806192e-03,7.312614259597806192e-03,9.140767824497257957e-03,1.279707495429616149e-02,7.312614259597806192e-03,3.656307129798903096e-03,5.484460694698354427e-03,3.656307129798903096e-03,5.484460694698354427e-03,1.096892138939670885e-02,3.656307129798903096e-03,5.484460694698354427e-03,9.140767824497257957e-03,1.828153564899451548e-03,1.279707495429616149e-02,5.484460694698354427e-03,5.484460694698354427e-03,1.828153564899451548e-03,9.140767824497257957e-03,1.096892138939670885e-02,5.484460694698354427e-03,7.312614259597806192e-03,7.312614259597806192e-03,1.096892138939670885e-02,0.000000000000000000e+00,1.096892138939670885e-02,3.656307129798903096e-03,5.484460694698354427e-03,1.828153564899451548e-03,7.312614259597806192e-03,7.312614259597806192e-03,3.656307129798903096e-03,3.656307129798903096e-03,7.312614259597806192e-03,1.828153564899451548e-03,7.312614259597806192e-03,1.462522851919561238e-02,7.312614259597806192e-03,1.828153564899451548e-03,1.096892138939670885e-02,3.656307129798903096e-03,9.140767824497257957e-03,7.312614259597806192e-03,1.462522851919561238e-02,5.484460694698354427e-03,3.656307129798903096e-03,7.312614259597806192e-03,3.656307129798903096e-03,9.140767824497257957e-03,0.000000000000000000e+00,7.312614259597806192e-03,1.462522851919561238e-02,1.096892138939670885e-02,7.312614259597806192e-03,3.656307129798903096e-03,1.096892138939670885e-02,3.656307129798903096e-03,3.656307129798903096e-03,7.312614259597806192e-03,5.484460694698354427e-03,1.096892138939670885e-02,7.312614259597806192e-03,3.656307129798903096e-03,5.484460694698354427e-03,5.484460694698354427e-03,3.656307129798903096e-03,9.140767824497257957e-03,1.279707495429616149e-02,9.140767824497257957e-03,1.828153564899451548e-03,3.656307129798903096e-03,1.828153564899451548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.828153564899451548e-03,0.000000000000000000e+00,1.828153564899451548e-03,1.828153564899451548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.724137931034482735e-03,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,1.724137931034482735e-03,3.448275862068965469e-03,1.724137931034482735e-03,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,1.724137931034482735e-03,1.724137931034482735e-03,3.448275862068965469e-03,1.724137931034482735e-03,0.000000000000000000e+00,5.172413793103448204e-03,5.172413793103448204e-03,3.448275862068965469e-03,1.724137931034482735e-03,1.724137931034482735e-03,1.724137931034482735e-03,1.724137931034482735e-03,3.448275862068965469e-03,3.448275862068965469e-03,5.172413793103448204e-03,8.620689655172413673e-03,8.620689655172413673e-03,6.896551724137930939e-03,5.172413793103448204e-03,1.724137931034482735e-03,1.724137931034482735e-03,3.448275862068965469e-03,8.620689655172413673e-03,3.448275862068965469e-03,1.206896551724137914e-02,5.172413793103448204e-03,8.620689655172413673e-03,5.172413793103448204e-03,6.896551724137930939e-03,3.448275862068965469e-03,3.448275862068965469e-03,1.206896551724137914e-02,1.034482758620689641e-02,5.172413793103448204e-03,3.448275862068965469e-03,1.724137931034482735e-03,6.896551724137930939e-03,3.448275862068965469e-03,5.172413793103448204e-03,1.034482758620689641e-02,1.034482758620689641e-02,1.034482758620689641e-02,1.034482758620689641e-02,1.206896551724137914e-02,1.034482758620689641e-02,3.448275862068965469e-03,0.000000000000000000e+00,8.620689655172413673e-03,5.172413793103448204e-03,8.620689655172413673e-03,5.172413793103448204e-03,8.620689655172413673e-03,5.172413793103448204e-03,5.172413793103448204e-03,1.034482758620689641e-02,5.172413793103448204e-03,6.896551724137930939e-03,1.724137931034482735e-03,5.172413793103448204e-03,8.620689655172413673e-03,1.034482758620689641e-02,8.620689655172413673e-03,1.034482758620689641e-02,5.172413793103448204e-03,5.172413793103448204e-03,6.896551724137930939e-03,1.034482758620689641e-02,8.620689655172413673e-03,8.620689655172413673e-03,1.379310344827586188e-02,1.551724137931034461e-02,6.896551724137930939e-03,8.620689655172413673e-03,1.034482758620689641e-02,8.620689655172413673e-03,1.551724137931034461e-02,6.896551724137930939e-03,6.896551724137930939e-03,8.620689655172413673e-03,8.620689655172413673e-03,5.172413793103448204e-03,8.620689655172413673e-03,5.172413793103448204e-03,5.172413793103448204e-03,3.448275862068965469e-03,1.379310344827586188e-02,1.724137931034482735e-03,3.448275862068965469e-03,5.172413793103448204e-03,8.620689655172413673e-03,5.172413793103448204e-03,8.620689655172413673e-03,5.172413793103448204e-03,8.620689655172413673e-03,6.896551724137930939e-03,1.034482758620689641e-02,3.448275862068965469e-03,1.034482758620689641e-02,6.896551724137930939e-03,1.206896551724137914e-02,1.379310344827586188e-02,6.896551724137930939e-03,8.620689655172413673e-03,1.034482758620689641e-02,1.034482758620689641e-02,0.000000000000000000e+00,1.034482758620689641e-02,1.551724137931034461e-02,1.724137931034482735e-02,1.034482758620689641e-02,0.000000000000000000e+00,6.896551724137930939e-03,6.896551724137930939e-03,8.620689655172413673e-03,1.206896551724137914e-02,3.448275862068965469e-03,6.896551724137930939e-03,8.620689655172413673e-03,1.206896551724137914e-02,6.896551724137930939e-03,1.724137931034482735e-03,8.620689655172413673e-03,1.206896551724137914e-02,5.172413793103448204e-03,1.034482758620689641e-02,5.172413793103448204e-03,5.172413793103448204e-03,6.896551724137930939e-03,6.896551724137930939e-03,8.620689655172413673e-03,6.896551724137930939e-03,0.000000000000000000e+00,5.172413793103448204e-03,5.172413793103448204e-03,5.172413793103448204e-03,6.896551724137930939e-03,1.034482758620689641e-02,3.448275862068965469e-03,5.172413793103448204e-03,3.448275862068965469e-03,5.172413793103448204e-03,5.172413793103448204e-03,3.448275862068965469e-03,1.724137931034482735e-03,0.000000000000000000e+00,1.724137931034482735e-03,1.724137931034482735e-03,1.724137931034482735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.798561151079136784e-03,1.798561151079136784e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.798561151079136784e-03,1.798561151079136784e-03,1.798561151079136784e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.798561151079136784e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.597122302158273568e-03,3.597122302158273568e-03,0.000000000000000000e+00,1.798561151079136784e-03,0.000000000000000000e+00,1.798561151079136784e-03,3.597122302158273568e-03,3.597122302158273568e-03,0.000000000000000000e+00,5.395683453237410353e-03,8.992805755395683054e-03,1.798561151079136784e-03,1.798561151079136784e-03,1.079136690647482071e-02,5.395683453237410353e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.798561151079136784e-03,8.992805755395683054e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.992805755395683054e-03,3.597122302158273568e-03,7.194244604316547137e-03,5.395683453237410353e-03,1.079136690647482071e-02,3.597122302158273568e-03,3.597122302158273568e-03,8.992805755395683054e-03,1.798561151079136784e-03,7.194244604316547137e-03,7.194244604316547137e-03,5.395683453237410353e-03,7.194244604316547137e-03,3.597122302158273568e-03,7.194244604316547137e-03,5.395683453237410353e-03,8.992805755395683054e-03,8.992805755395683054e-03,7.194244604316547137e-03,7.194244604316547137e-03,1.798561151079136611e-02,1.798561151079136784e-03,8.992805755395683054e-03,1.438848920863309427e-02,1.258992805755395662e-02,8.992805755395683054e-03,7.194244604316547137e-03,1.798561151079136784e-03,7.194244604316547137e-03,5.395683453237410353e-03,3.597122302158273568e-03,5.395683453237410353e-03,7.194244604316547137e-03,1.079136690647482071e-02,3.597122302158273568e-03,1.438848920863309427e-02,5.395683453237410353e-03,1.438848920863309427e-02,5.395683453237410353e-03,1.258992805755395662e-02,5.395683453237410353e-03,1.258992805755395662e-02,5.395683453237410353e-03,7.194244604316547137e-03,8.992805755395683054e-03,8.992805755395683054e-03,1.079136690647482071e-02,8.992805755395683054e-03,7.194244604316547137e-03,8.992805755395683054e-03,8.992805755395683054e-03,5.395683453237410353e-03,7.194244604316547137e-03,3.597122302158273568e-03,5.395683453237410353e-03,1.798561151079136611e-02,8.992805755395683054e-03,3.597122302158273568e-03,7.194244604316547137e-03,3.597122302158273568e-03,7.194244604316547137e-03,1.258992805755395662e-02,8.992805755395683054e-03,5.395683453237410353e-03,8.992805755395683054e-03,7.194244604316547137e-03,3.597122302158273568e-03,3.597122302158273568e-03,3.597122302158273568e-03,1.798561151079136784e-03,3.597122302158273568e-03,8.992805755395683054e-03,8.992805755395683054e-03,1.798561151079136784e-03,7.194244604316547137e-03,1.258992805755395662e-02,7.194244604316547137e-03,5.395683453237410353e-03,8.992805755395683054e-03,1.258992805755395662e-02,1.258992805755395662e-02,5.395683453237410353e-03,1.798561151079136784e-03,7.194244604316547137e-03,8.992805755395683054e-03,7.194244604316547137e-03,1.258992805755395662e-02,1.258992805755395662e-02,7.194244604316547137e-03,5.395683453237410353e-03,7.194244604316547137e-03,5.395683453237410353e-03,3.597122302158273568e-03,3.597122302158273568e-03,5.395683453237410353e-03,8.992805755395683054e-03,7.194244604316547137e-03,7.194244604316547137e-03,7.194244604316547137e-03,5.395683453237410353e-03,8.992805755395683054e-03,3.597122302158273568e-03,5.395683453237410353e-03,5.395683453237410353e-03,7.194244604316547137e-03,8.992805755395683054e-03,0.000000000000000000e+00,3.597122302158273568e-03,1.798561151079136784e-03,8.992805755395683054e-03,1.438848920863309427e-02,8.992805755395683054e-03,3.597122302158273568e-03,5.395683453237410353e-03,1.798561151079136784e-03,1.079136690647482071e-02,1.258992805755395662e-02,1.079136690647482071e-02,3.597122302158273568e-03,3.597122302158273568e-03,5.395683453237410353e-03,7.194244604316547137e-03,7.194244604316547137e-03,3.597122302158273568e-03,3.597122302158273568e-03,1.079136690647482071e-02,1.798561151079136784e-03,3.597122302158273568e-03,1.798561151079136784e-03,0.000000000000000000e+00,1.798561151079136784e-03,1.798561151079136784e-03,3.597122302158273568e-03,3.597122302158273568e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.798561151079136784e-03,0.000000000000000000e+00,1.798561151079136784e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.610108303249097601e-03,0.000000000000000000e+00,1.805054151624548801e-03,5.415162454873645968e-03,0.000000000000000000e+00,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,3.610108303249097601e-03,7.220216606498195203e-03,3.610108303249097601e-03,0.000000000000000000e+00,3.610108303249097601e-03,1.805054151624548801e-03,7.220216606498195203e-03,1.805054151624548801e-03,7.220216606498195203e-03,3.610108303249097601e-03,1.805054151624548801e-03,3.610108303249097601e-03,7.220216606498195203e-03,1.083032490974729194e-02,5.415162454873645968e-03,3.610108303249097601e-03,3.610108303249097601e-03,3.610108303249097601e-03,5.415162454873645968e-03,5.415162454873645968e-03,9.025270758122743570e-03,7.220216606498195203e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.415162454873645968e-03,7.220216606498195203e-03,1.624548736462093704e-02,1.805054151624548801e-03,9.025270758122743570e-03,7.220216606498195203e-03,1.083032490974729194e-02,3.610108303249097601e-03,1.083032490974729194e-02,1.624548736462093704e-02,5.415162454873645968e-03,7.220216606498195203e-03,7.220216606498195203e-03,1.083032490974729194e-02,9.025270758122743570e-03,1.263537906137184030e-02,1.444043321299639041e-02,3.610108303249097601e-03,5.415162454873645968e-03,1.805054151624548801e-03,7.220216606498195203e-03,0.000000000000000000e+00,1.263537906137184030e-02,7.220216606498195203e-03,5.415162454873645968e-03,1.263537906137184030e-02,5.415162454873645968e-03,1.444043321299639041e-02,5.415162454873645968e-03,9.025270758122743570e-03,1.805054151624548801e-03,1.805054151624548801e-03,1.805054151624548801e-03,1.263537906137184030e-02,7.220216606498195203e-03,7.220216606498195203e-03,3.610108303249097601e-03,3.610108303249097601e-03,1.263537906137184030e-02,9.025270758122743570e-03,3.610108303249097601e-03,7.220216606498195203e-03,1.263537906137184030e-02,7.220216606498195203e-03,5.415162454873645968e-03,1.805054151624548801e-03,9.025270758122743570e-03,3.610108303249097601e-03,3.610108303249097601e-03,5.415162454873645968e-03,7.220216606498195203e-03,5.415162454873645968e-03,7.220216606498195203e-03,1.083032490974729194e-02,9.025270758122743570e-03,5.415162454873645968e-03,1.263537906137184030e-02,3.610108303249097601e-03,5.415162454873645968e-03,1.805054151624548801e-03,5.415162454873645968e-03,1.083032490974729194e-02,9.025270758122743570e-03,9.025270758122743570e-03,9.025270758122743570e-03,5.415162454873645968e-03,3.610108303249097601e-03,5.415162454873645968e-03,9.025270758122743570e-03,5.415162454873645968e-03,3.610108303249097601e-03,3.610108303249097601e-03,1.083032490974729194e-02,0.000000000000000000e+00,3.610108303249097601e-03,5.415162454873645968e-03,1.263537906137184030e-02,7.220216606498195203e-03,1.083032490974729194e-02,1.263537906137184030e-02,3.610108303249097601e-03,3.610108303249097601e-03,9.025270758122743570e-03,3.610108303249097601e-03,9.025270758122743570e-03,9.025270758122743570e-03,1.263537906137184030e-02,9.025270758122743570e-03,3.610108303249097601e-03,7.220216606498195203e-03,5.415162454873645968e-03,7.220216606498195203e-03,7.220216606498195203e-03,3.610108303249097601e-03,5.415162454873645968e-03,7.220216606498195203e-03,1.083032490974729194e-02,5.415162454873645968e-03,7.220216606498195203e-03,7.220216606498195203e-03,1.444043321299639041e-02,1.263537906137184030e-02,7.220216606498195203e-03,7.220216606498195203e-03,3.610108303249097601e-03,1.805054151624548801e-03,5.415162454873645968e-03,1.444043321299639041e-02,3.610108303249097601e-03,7.220216606498195203e-03,7.220216606498195203e-03,7.220216606498195203e-03,1.263537906137184030e-02,3.610108303249097601e-03,3.610108303249097601e-03,1.083032490974729194e-02,3.610108303249097601e-03,9.025270758122743570e-03,3.610108303249097601e-03,1.805054151624548801e-03,0.000000000000000000e+00,5.415162454873645968e-03,3.610108303249097601e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,1.805054151624548801e-03,0.000000000000000000e+00,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.805054151624548801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.960784313725490169e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.960784313725490169e-03,0.000000000000000000e+00,1.960784313725490169e-03,1.960784313725490169e-03,3.921568627450980338e-03,1.960784313725490169e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.960784313725490169e-03,1.960784313725490169e-03,0.000000000000000000e+00,3.921568627450980338e-03,1.960784313725490169e-03,1.960784313725490169e-03,5.882352941176470507e-03,3.921568627450980338e-03,3.921568627450980338e-03,5.882352941176470507e-03,1.960784313725490169e-03,0.000000000000000000e+00,1.960784313725490169e-03,5.882352941176470507e-03,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,9.803921568627450844e-03,3.921568627450980338e-03,1.960784313725490169e-03,1.960784313725490169e-03,5.882352941176470507e-03,5.882352941176470507e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,5.882352941176470507e-03,7.843137254901960675e-03,5.882352941176470507e-03,7.843137254901960675e-03,1.176470588235294101e-02,7.843137254901960675e-03,3.921568627450980338e-03,9.803921568627450844e-03,1.960784313725490169e-03,7.843137254901960675e-03,9.803921568627450844e-03,1.960784313725490169e-03,5.882352941176470507e-03,5.882352941176470507e-03,5.882352941176470507e-03,7.843137254901960675e-03,1.960784313725490169e-03,5.882352941176470507e-03,1.176470588235294101e-02,3.921568627450980338e-03,5.882352941176470507e-03,1.568627450980392135e-02,7.843137254901960675e-03,1.372549019607843118e-02,9.803921568627450844e-03,5.882352941176470507e-03,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,9.803921568627450844e-03,3.921568627450980338e-03,1.372549019607843118e-02,7.843137254901960675e-03,3.921568627450980338e-03,1.372549019607843118e-02,1.960784313725490169e-03,7.843137254901960675e-03,0.000000000000000000e+00,9.803921568627450844e-03,7.843137254901960675e-03,1.372549019607843118e-02,1.176470588235294101e-02,5.882352941176470507e-03,3.921568627450980338e-03,3.921568627450980338e-03,2.156862745098039186e-02,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,5.882352941176470507e-03,9.803921568627450844e-03,1.372549019607843118e-02,9.803921568627450844e-03,7.843137254901960675e-03,3.921568627450980338e-03,1.176470588235294101e-02,0.000000000000000000e+00,9.803921568627450844e-03,7.843137254901960675e-03,1.960784313725490169e-03,9.803921568627450844e-03,3.921568627450980338e-03,7.843137254901960675e-03,1.568627450980392135e-02,1.568627450980392135e-02,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,9.803921568627450844e-03,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,5.882352941176470507e-03,1.176470588235294101e-02,7.843137254901960675e-03,7.843137254901960675e-03,1.372549019607843118e-02,5.882352941176470507e-03,7.843137254901960675e-03,3.921568627450980338e-03,9.803921568627450844e-03,1.960784313725490169e-03,5.882352941176470507e-03,7.843137254901960675e-03,3.921568627450980338e-03,1.372549019607843118e-02,3.921568627450980338e-03,7.843137254901960675e-03,1.568627450980392135e-02,5.882352941176470507e-03,1.568627450980392135e-02,7.843137254901960675e-03,9.803921568627450844e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,1.960784313725490169e-03,9.803921568627450844e-03,3.921568627450980338e-03,7.843137254901960675e-03,1.960784313725490169e-03,3.921568627450980338e-03,3.921568627450980338e-03,9.803921568627450844e-03,1.372549019607843118e-02,7.843137254901960675e-03,1.960784313725490169e-03,3.921568627450980338e-03,1.372549019607843118e-02,1.960784313725490169e-03,9.803921568627450844e-03,7.843137254901960675e-03,1.960784313725490169e-03,3.921568627450980338e-03,3.921568627450980338e-03,1.960784313725490169e-03,1.960784313725490169e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.960784313725490169e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.821493624772313295e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.821493624772313295e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.821493624772313295e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.821493624772313295e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.821493624772313295e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.642987249544626591e-03,0.000000000000000000e+00,3.642987249544626591e-03,0.000000000000000000e+00,1.821493624772313295e-03,5.464480874316939886e-03,0.000000000000000000e+00,3.642987249544626591e-03,1.821493624772313295e-03,1.821493624772313295e-03,1.821493624772313295e-03,3.642987249544626591e-03,3.642987249544626591e-03,5.464480874316939886e-03,1.821493624772313295e-03,9.107468123861567344e-03,5.464480874316939886e-03,7.285974499089253181e-03,3.642987249544626591e-03,1.821493624772313295e-03,3.642987249544626591e-03,3.642987249544626591e-03,9.107468123861567344e-03,3.642987249544626591e-03,5.464480874316939886e-03,5.464480874316939886e-03,3.642987249544626591e-03,3.642987249544626591e-03,7.285974499089253181e-03,3.642987249544626591e-03,1.092896174863387977e-02,5.464480874316939886e-03,5.464480874316939886e-03,3.642987249544626591e-03,3.642987249544626591e-03,9.107468123861567344e-03,7.285974499089253181e-03,1.092896174863387977e-02,5.464480874316939886e-03,9.107468123861567344e-03,5.464480874316939886e-03,7.285974499089253181e-03,5.464480874316939886e-03,7.285974499089253181e-03,9.107468123861567344e-03,9.107468123861567344e-03,9.107468123861567344e-03,3.642987249544626591e-03,1.821493624772313295e-03,9.107468123861567344e-03,7.285974499089253181e-03,1.275045537340619393e-02,9.107468123861567344e-03,9.107468123861567344e-03,7.285974499089253181e-03,1.092896174863387977e-02,7.285974499089253181e-03,7.285974499089253181e-03,9.107468123861567344e-03,1.092896174863387977e-02,7.285974499089253181e-03,9.107468123861567344e-03,1.821493624772313469e-02,9.107468123861567344e-03,7.285974499089253181e-03,7.285974499089253181e-03,9.107468123861567344e-03,3.642987249544626591e-03,7.285974499089253181e-03,5.464480874316939886e-03,1.092896174863387977e-02,3.642987249544626591e-03,7.285974499089253181e-03,3.642987249544626591e-03,5.464480874316939886e-03,5.464480874316939886e-03,5.464480874316939886e-03,7.285974499089253181e-03,1.457194899817850636e-02,5.464480874316939886e-03,1.092896174863387977e-02,5.464480874316939886e-03,3.642987249544626591e-03,5.464480874316939886e-03,9.107468123861567344e-03,5.464480874316939886e-03,7.285974499089253181e-03,3.642987249544626591e-03,7.285974499089253181e-03,1.821493624772313295e-03,5.464480874316939886e-03,1.275045537340619393e-02,1.092896174863387977e-02,5.464480874316939886e-03,5.464480874316939886e-03,0.000000000000000000e+00,7.285974499089253181e-03,3.642987249544626591e-03,1.639344262295082053e-02,1.092896174863387977e-02,5.464480874316939886e-03,5.464480874316939886e-03,7.285974499089253181e-03,5.464480874316939886e-03,7.285974499089253181e-03,5.464480874316939886e-03,9.107468123861567344e-03,3.642987249544626591e-03,5.464480874316939886e-03,3.642987249544626591e-03,9.107468123861567344e-03,7.285974499089253181e-03,9.107468123861567344e-03,5.464480874316939886e-03,3.642987249544626591e-03,9.107468123861567344e-03,7.285974499089253181e-03,3.642987249544626591e-03,1.275045537340619393e-02,5.464480874316939886e-03,9.107468123861567344e-03,1.092896174863387977e-02,7.285974499089253181e-03,9.107468123861567344e-03,3.642987249544626591e-03,1.821493624772313295e-03,7.285974499089253181e-03,5.464480874316939886e-03,3.642987249544626591e-03,7.285974499089253181e-03,9.107468123861567344e-03,1.092896174863387977e-02,1.092896174863387977e-02,7.285974499089253181e-03,7.285974499089253181e-03,9.107468123861567344e-03,9.107468123861567344e-03,5.464480874316939886e-03,9.107468123861567344e-03,5.464480874316939886e-03,9.107468123861567344e-03,7.285974499089253181e-03,1.275045537340619393e-02,7.285974499089253181e-03,5.464480874316939886e-03,7.285974499089253181e-03,1.821493624772313295e-03,5.464480874316939886e-03,5.464480874316939886e-03,1.821493624772313295e-03,5.464480874316939886e-03,1.821493624772313295e-03,1.821493624772313295e-03,1.821493624772313295e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,9.469696969696969960e-03,3.787878787878787984e-03,5.681818181818181976e-03,5.681818181818181976e-03,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,1.893939393939393992e-03,7.575757575757575968e-03,1.893939393939393992e-03,3.787878787878787984e-03,1.893939393939393992e-03,1.893939393939393992e-03,7.575757575757575968e-03,5.681818181818181976e-03,5.681818181818181976e-03,3.787878787878787984e-03,3.787878787878787984e-03,9.469696969696969960e-03,1.893939393939393992e-03,1.893939393939393992e-03,9.469696969696969960e-03,3.787878787878787984e-03,3.787878787878787984e-03,9.469696969696969960e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.893939393939393992e-03,0.000000000000000000e+00,9.469696969696969960e-03,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,9.469696969696969960e-03,9.469696969696969960e-03,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,3.787878787878787984e-03,1.893939393939393992e-03,5.681818181818181976e-03,9.469696969696969960e-03,9.469696969696969960e-03,1.136363636363636395e-02,7.575757575757575968e-03,1.136363636363636395e-02,7.575757575757575968e-03,0.000000000000000000e+00,9.469696969696969960e-03,5.681818181818181976e-03,7.575757575757575968e-03,1.136363636363636395e-02,7.575757575757575968e-03,7.575757575757575968e-03,9.469696969696969960e-03,3.787878787878787984e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.893939393939393992e-03,7.575757575757575968e-03,1.136363636363636395e-02,9.469696969696969960e-03,7.575757575757575968e-03,1.325757575757575794e-02,1.893939393939393992e-03,7.575757575757575968e-03,7.575757575757575968e-03,9.469696969696969960e-03,1.136363636363636395e-02,1.136363636363636395e-02,7.575757575757575968e-03,9.469696969696969960e-03,7.575757575757575968e-03,3.787878787878787984e-03,3.787878787878787984e-03,5.681818181818181976e-03,7.575757575757575968e-03,5.681818181818181976e-03,5.681818181818181976e-03,1.893939393939393992e-03,1.136363636363636395e-02,7.575757575757575968e-03,5.681818181818181976e-03,7.575757575757575968e-03,5.681818181818181976e-03,9.469696969696969960e-03,3.787878787878787984e-03,1.893939393939393992e-03,3.787878787878787984e-03,5.681818181818181976e-03,7.575757575757575968e-03,1.515151515151515194e-02,7.575757575757575968e-03,9.469696969696969960e-03,5.681818181818181976e-03,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,1.515151515151515194e-02,7.575757575757575968e-03,5.681818181818181976e-03,3.787878787878787984e-03,1.136363636363636395e-02,9.469696969696969960e-03,9.469696969696969960e-03,7.575757575757575968e-03,7.575757575757575968e-03,5.681818181818181976e-03,5.681818181818181976e-03,1.704545454545454419e-02,1.893939393939393992e-03,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,9.469696969696969960e-03,5.681818181818181976e-03,9.469696969696969960e-03,5.681818181818181976e-03,1.136363636363636395e-02,3.787878787878787984e-03,7.575757575757575968e-03,7.575757575757575968e-03,5.681818181818181976e-03,5.681818181818181976e-03,1.325757575757575794e-02,5.681818181818181976e-03,1.515151515151515194e-02,9.469696969696969960e-03,9.469696969696969960e-03,3.787878787878787984e-03,1.136363636363636395e-02,5.681818181818181976e-03,0.000000000000000000e+00,3.787878787878787984e-03,7.575757575757575968e-03,9.469696969696969960e-03,1.325757575757575794e-02,7.575757575757575968e-03,5.681818181818181976e-03,3.787878787878787984e-03,5.681818181818181976e-03,5.681818181818181976e-03,1.325757575757575794e-02,9.469696969696969960e-03,5.681818181818181976e-03,3.787878787878787984e-03,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.759398496240601295e-03,1.879699248120300648e-03,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,3.759398496240601295e-03,0.000000000000000000e+00,7.518796992481202590e-03,1.879699248120300648e-03,3.759398496240601295e-03,5.639097744360901943e-03,5.639097744360901943e-03,1.879699248120300648e-03,1.879699248120300648e-03,3.759398496240601295e-03,1.879699248120300648e-03,5.639097744360901943e-03,0.000000000000000000e+00,5.639097744360901943e-03,3.759398496240601295e-03,7.518796992481202590e-03,5.639097744360901943e-03,1.879699248120300648e-03,1.879699248120300648e-03,3.759398496240601295e-03,1.879699248120300648e-03,5.639097744360901943e-03,0.000000000000000000e+00,1.127819548872180389e-02,7.518796992481202590e-03,7.518796992481202590e-03,1.879699248120300648e-03,3.759398496240601295e-03,7.518796992481202590e-03,3.759398496240601295e-03,7.518796992481202590e-03,1.127819548872180389e-02,3.759398496240601295e-03,7.518796992481202590e-03,5.639097744360901943e-03,1.127819548872180389e-02,5.639097744360901943e-03,7.518796992481202590e-03,5.639097744360901943e-03,1.503759398496240518e-02,7.518796992481202590e-03,5.639097744360901943e-03,7.518796992481202590e-03,7.518796992481202590e-03,1.879699248120300648e-03,5.639097744360901943e-03,3.759398496240601295e-03,5.639097744360901943e-03,5.639097744360901943e-03,3.759398496240601295e-03,3.759398496240601295e-03,5.639097744360901943e-03,1.127819548872180389e-02,7.518796992481202590e-03,7.518796992481202590e-03,5.639097744360901943e-03,3.759398496240601295e-03,1.127819548872180389e-02,7.518796992481202590e-03,7.518796992481202590e-03,1.691729323308270583e-02,3.759398496240601295e-03,1.127819548872180389e-02,5.639097744360901943e-03,1.879699248120300648e-03,1.691729323308270583e-02,9.398496240601503238e-03,5.639097744360901943e-03,7.518796992481202590e-03,9.398496240601503238e-03,7.518796992481202590e-03,3.759398496240601295e-03,1.127819548872180389e-02,0.000000000000000000e+00,9.398496240601503238e-03,5.639097744360901943e-03,9.398496240601503238e-03,5.639097744360901943e-03,7.518796992481202590e-03,7.518796992481202590e-03,5.639097744360901943e-03,3.759398496240601295e-03,7.518796992481202590e-03,0.000000000000000000e+00,1.879699248120300648e-03,5.639097744360901943e-03,7.518796992481202590e-03,9.398496240601503238e-03,1.127819548872180389e-02,1.315789473684210453e-02,3.759398496240601295e-03,5.639097744360901943e-03,1.127819548872180389e-02,3.759398496240601295e-03,5.639097744360901943e-03,5.639097744360901943e-03,1.879699248120300648e-03,3.759398496240601295e-03,1.315789473684210453e-02,1.127819548872180389e-02,5.639097744360901943e-03,9.398496240601503238e-03,9.398496240601503238e-03,9.398496240601503238e-03,1.315789473684210453e-02,1.879699248120300648e-03,7.518796992481202590e-03,3.759398496240601295e-03,5.639097744360901943e-03,1.127819548872180389e-02,9.398496240601503238e-03,5.639097744360901943e-03,9.398496240601503238e-03,1.503759398496240518e-02,0.000000000000000000e+00,7.518796992481202590e-03,3.759398496240601295e-03,1.315789473684210453e-02,1.127819548872180389e-02,1.127819548872180389e-02,7.518796992481202590e-03,1.315789473684210453e-02,3.759398496240601295e-03,7.518796992481202590e-03,1.127819548872180389e-02,1.879699248120300648e-03,7.518796992481202590e-03,7.518796992481202590e-03,1.315789473684210453e-02,3.759398496240601295e-03,1.879699248120300648e-03,1.315789473684210453e-02,3.759398496240601295e-03,9.398496240601503238e-03,5.639097744360901943e-03,7.518796992481202590e-03,3.759398496240601295e-03,5.639097744360901943e-03,9.398496240601503238e-03,1.127819548872180389e-02,1.127819548872180389e-02,3.759398496240601295e-03,7.518796992481202590e-03,3.759398496240601295e-03,5.639097744360901943e-03,1.879699248120300648e-03,5.639097744360901943e-03,0.000000000000000000e+00,5.639097744360901943e-03,3.759398496240601295e-03,1.879699248120300648e-03,0.000000000000000000e+00,1.879699248120300648e-03,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.141327623126338450e-03,2.141327623126338450e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.282655246252676899e-03,0.000000000000000000e+00,2.141327623126338450e-03,0.000000000000000000e+00,2.141327623126338450e-03,2.141327623126338450e-03,2.141327623126338450e-03,4.282655246252676899e-03,2.141327623126338450e-03,4.282655246252676899e-03,2.141327623126338450e-03,4.282655246252676899e-03,2.141327623126338450e-03,6.423982869379014915e-03,0.000000000000000000e+00,4.282655246252676899e-03,2.141327623126338450e-03,0.000000000000000000e+00,2.141327623126338450e-03,2.141327623126338450e-03,2.141327623126338450e-03,4.282655246252676899e-03,4.282655246252676899e-03,0.000000000000000000e+00,2.141327623126338450e-03,6.423982869379014915e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.423982869379014915e-03,0.000000000000000000e+00,2.141327623126338450e-03,8.565310492505353798e-03,6.423982869379014915e-03,4.282655246252676899e-03,4.282655246252676899e-03,4.282655246252676899e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.141327623126338450e-03,6.423982869379014915e-03,4.282655246252676899e-03,6.423982869379014915e-03,8.565310492505353798e-03,4.282655246252676899e-03,8.565310492505353798e-03,4.282655246252676899e-03,8.565310492505353798e-03,2.141327623126338450e-03,6.423982869379014915e-03,2.141327623126338450e-03,6.423982869379014915e-03,1.070663811563169095e-02,8.565310492505353798e-03,4.282655246252676899e-03,1.070663811563169095e-02,0.000000000000000000e+00,1.284796573875802983e-02,4.282655246252676899e-03,4.282655246252676899e-03,8.565310492505353798e-03,4.282655246252676899e-03,8.565310492505353798e-03,1.498929336188436871e-02,2.141327623126338450e-03,4.282655246252676899e-03,4.282655246252676899e-03,6.423982869379014915e-03,4.282655246252676899e-03,8.565310492505353798e-03,4.282655246252676899e-03,6.423982869379014915e-03,4.282655246252676899e-03,6.423982869379014915e-03,6.423982869379014915e-03,4.282655246252676899e-03,8.565310492505353798e-03,1.713062098501070760e-02,4.282655246252676899e-03,6.423982869379014915e-03,1.070663811563169095e-02,6.423982869379014915e-03,4.282655246252676899e-03,2.141327623126338450e-03,6.423982869379014915e-03,1.284796573875802983e-02,8.565310492505353798e-03,1.713062098501070760e-02,8.565310492505353798e-03,2.141327623126338450e-03,2.141327623126338450e-03,4.282655246252676899e-03,2.141327623126338450e-03,8.565310492505353798e-03,8.565310492505353798e-03,4.282655246252676899e-03,6.423982869379014915e-03,1.070663811563169095e-02,0.000000000000000000e+00,8.565310492505353798e-03,8.565310492505353798e-03,6.423982869379014915e-03,1.284796573875802983e-02,6.423982869379014915e-03,1.284796573875802983e-02,2.141327623126338450e-03,8.565310492505353798e-03,4.282655246252676899e-03,6.423982869379014915e-03,1.284796573875802983e-02,8.565310492505353798e-03,6.423982869379014915e-03,1.284796573875802983e-02,8.565310492505353798e-03,8.565310492505353798e-03,2.141327623126338450e-03,1.070663811563169095e-02,0.000000000000000000e+00,6.423982869379014915e-03,1.498929336188436871e-02,2.141327623126338450e-03,0.000000000000000000e+00,2.141327623126338450e-03,1.284796573875802983e-02,8.565310492505353798e-03,8.565310492505353798e-03,1.713062098501070760e-02,8.565310492505353798e-03,8.565310492505353798e-03,8.565310492505353798e-03,8.565310492505353798e-03,6.423982869379014915e-03,8.565310492505353798e-03,4.282655246252676899e-03,4.282655246252676899e-03,1.713062098501070760e-02,1.070663811563169095e-02,4.282655246252676899e-03,1.070663811563169095e-02,8.565310492505353798e-03,8.565310492505353798e-03,1.284796573875802983e-02,6.423982869379014915e-03,4.282655246252676899e-03,8.565310492505353798e-03,6.423982869379014915e-03,2.141327623126338450e-03,1.284796573875802983e-02,1.070663811563169095e-02,4.282655246252676899e-03,4.282655246252676899e-03,1.284796573875802983e-02,4.282655246252676899e-03,6.423982869379014915e-03,1.284796573875802983e-02,8.565310492505353798e-03,4.282655246252676899e-03,4.282655246252676899e-03,4.282655246252676899e-03,6.423982869379014915e-03,6.423982869379014915e-03,6.423982869379014915e-03,2.141327623126338450e-03,2.141327623126338450e-03,2.141327623126338450e-03,2.141327623126338450e-03,0.000000000000000000e+00,2.141327623126338450e-03,0.000000000000000000e+00,2.141327623126338450e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.141327623126338450e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,1.937984496124030981e-03,1.937984496124030981e-03,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,1.937984496124030981e-03,3.875968992248061962e-03,1.937984496124030981e-03,3.875968992248061962e-03,5.813953488372092943e-03,1.937984496124030981e-03,1.937984496124030981e-03,0.000000000000000000e+00,1.937984496124030981e-03,1.937984496124030981e-03,1.937984496124030981e-03,1.937984496124030981e-03,3.875968992248061962e-03,1.162790697674418589e-02,3.875968992248061962e-03,9.689922480620154904e-03,9.689922480620154904e-03,5.813953488372092943e-03,1.937984496124030981e-03,1.937984496124030981e-03,1.162790697674418589e-02,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,5.813953488372092943e-03,3.875968992248061962e-03,7.751937984496123923e-03,5.813953488372092943e-03,1.356589147286821687e-02,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,7.751937984496123923e-03,5.813953488372092943e-03,9.689922480620154904e-03,5.813953488372092943e-03,3.875968992248061962e-03,1.356589147286821687e-02,0.000000000000000000e+00,1.162790697674418589e-02,5.813953488372092943e-03,7.751937984496123923e-03,5.813953488372092943e-03,5.813953488372092943e-03,3.875968992248061962e-03,1.162790697674418589e-02,1.162790697674418589e-02,7.751937984496123923e-03,5.813953488372092943e-03,7.751937984496123923e-03,1.937984496124030981e-03,7.751937984496123923e-03,1.356589147286821687e-02,9.689922480620154904e-03,5.813953488372092943e-03,1.937984496124030981e-03,5.813953488372092943e-03,0.000000000000000000e+00,1.162790697674418589e-02,7.751937984496123923e-03,7.751937984496123923e-03,5.813953488372092943e-03,1.162790697674418589e-02,3.875968992248061962e-03,1.162790697674418589e-02,9.689922480620154904e-03,5.813953488372092943e-03,7.751937984496123923e-03,5.813953488372092943e-03,5.813953488372092943e-03,1.937984496124030981e-03,7.751937984496123923e-03,7.751937984496123923e-03,1.937984496124030981e-02,5.813953488372092943e-03,5.813953488372092943e-03,1.162790697674418589e-02,5.813953488372092943e-03,3.875968992248061962e-03,3.875968992248061962e-03,5.813953488372092943e-03,9.689922480620154904e-03,7.751937984496123923e-03,5.813953488372092943e-03,5.813953488372092943e-03,5.813953488372092943e-03,5.813953488372092943e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,1.162790697674418589e-02,9.689922480620154904e-03,7.751937984496123923e-03,5.813953488372092943e-03,9.689922480620154904e-03,9.689922480620154904e-03,3.875968992248061962e-03,9.689922480620154904e-03,5.813953488372092943e-03,7.751937984496123923e-03,1.550387596899224785e-02,3.875968992248061962e-03,1.162790697674418589e-02,5.813953488372092943e-03,3.875968992248061962e-03,9.689922480620154904e-03,1.937984496124030981e-03,1.550387596899224785e-02,7.751937984496123923e-03,3.875968992248061962e-03,1.937984496124030981e-03,7.751937984496123923e-03,7.751937984496123923e-03,1.162790697674418589e-02,1.937984496124030981e-02,5.813953488372092943e-03,5.813953488372092943e-03,1.937984496124030981e-03,1.162790697674418589e-02,1.356589147286821687e-02,1.550387596899224785e-02,1.937984496124030981e-03,1.356589147286821687e-02,1.937984496124030981e-03,5.813953488372092943e-03,1.937984496124030981e-03,5.813953488372092943e-03,5.813953488372092943e-03,5.813953488372092943e-03,1.162790697674418589e-02,3.875968992248061962e-03,3.875968992248061962e-03,1.937984496124030981e-03,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,3.875968992248061962e-03,1.937984496124030981e-03,7.751937984496123923e-03,9.689922480620154904e-03,1.937984496124030981e-03,5.813953488372092943e-03,1.937984496124030981e-03,1.937984496124030981e-03,1.937984496124030981e-03,0.000000000000000000e+00,1.937984496124030981e-03,3.875968992248061962e-03,5.813953488372092943e-03,1.937984496124030981e-03,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.824817518248175122e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.824817518248175122e-03,0.000000000000000000e+00,1.824817518248175122e-03,1.824817518248175122e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.824817518248175122e-03,1.824817518248175122e-03,3.649635036496350245e-03,1.824817518248175122e-03,3.649635036496350245e-03,0.000000000000000000e+00,1.824817518248175122e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.824817518248175122e-03,5.474452554744525801e-03,3.649635036496350245e-03,3.649635036496350245e-03,7.299270072992700489e-03,3.649635036496350245e-03,3.649635036496350245e-03,5.474452554744525801e-03,3.649635036496350245e-03,0.000000000000000000e+00,3.649635036496350245e-03,5.474452554744525801e-03,0.000000000000000000e+00,5.474452554744525801e-03,0.000000000000000000e+00,7.299270072992700489e-03,0.000000000000000000e+00,3.649635036496350245e-03,5.474452554744525801e-03,5.474452554744525801e-03,3.649635036496350245e-03,3.649635036496350245e-03,9.124087591240875178e-03,1.277372262773722629e-02,5.474452554744525801e-03,9.124087591240875178e-03,0.000000000000000000e+00,5.474452554744525801e-03,5.474452554744525801e-03,9.124087591240875178e-03,1.824817518248175122e-03,3.649635036496350245e-03,3.649635036496350245e-03,7.299270072992700489e-03,5.474452554744525801e-03,1.094890510948905160e-02,3.649635036496350245e-03,5.474452554744525801e-03,1.277372262773722629e-02,1.642335766423357740e-02,1.824817518248175122e-03,7.299270072992700489e-03,9.124087591240875178e-03,5.474452554744525801e-03,1.277372262773722629e-02,3.649635036496350245e-03,7.299270072992700489e-03,5.474452554744525801e-03,5.474452554744525801e-03,1.824817518248175122e-03,3.649635036496350245e-03,1.094890510948905160e-02,7.299270072992700489e-03,3.649635036496350245e-03,5.474452554744525801e-03,7.299270072992700489e-03,7.299270072992700489e-03,1.094890510948905160e-02,5.474452554744525801e-03,1.459854014598540098e-02,7.299270072992700489e-03,7.299270072992700489e-03,1.094890510948905160e-02,1.277372262773722629e-02,1.094890510948905160e-02,1.824817518248175122e-03,9.124087591240875178e-03,5.474452554744525801e-03,1.094890510948905160e-02,9.124087591240875178e-03,1.094890510948905160e-02,1.094890510948905160e-02,1.094890510948905160e-02,0.000000000000000000e+00,1.094890510948905160e-02,7.299270072992700489e-03,7.299270072992700489e-03,9.124087591240875178e-03,9.124087591240875178e-03,1.824817518248175122e-03,0.000000000000000000e+00,5.474452554744525801e-03,5.474452554744525801e-03,1.094890510948905160e-02,7.299270072992700489e-03,1.094890510948905160e-02,7.299270072992700489e-03,1.094890510948905160e-02,9.124087591240875178e-03,7.299270072992700489e-03,9.124087591240875178e-03,1.094890510948905160e-02,5.474452554744525801e-03,1.094890510948905160e-02,3.649635036496350245e-03,7.299270072992700489e-03,9.124087591240875178e-03,9.124087591240875178e-03,7.299270072992700489e-03,3.649635036496350245e-03,5.474452554744525801e-03,1.094890510948905160e-02,5.474452554744525801e-03,3.649635036496350245e-03,9.124087591240875178e-03,1.824817518248175122e-03,1.094890510948905160e-02,1.277372262773722629e-02,7.299270072992700489e-03,7.299270072992700489e-03,7.299270072992700489e-03,5.474452554744525801e-03,1.094890510948905160e-02,9.124087591240875178e-03,3.649635036496350245e-03,5.474452554744525801e-03,5.474452554744525801e-03,7.299270072992700489e-03,1.094890510948905160e-02,3.649635036496350245e-03,5.474452554744525801e-03,7.299270072992700489e-03,3.649635036496350245e-03,7.299270072992700489e-03,0.000000000000000000e+00,3.649635036496350245e-03,1.824817518248175122e-03,1.824817518248175122e-03,9.124087591240875178e-03,1.824817518248175122e-03,5.474452554744525801e-03,7.299270072992700489e-03,3.649635036496350245e-03,7.299270072992700489e-03,5.474452554744525801e-03,3.649635036496350245e-03,3.649635036496350245e-03,7.299270072992700489e-03,5.474452554744525801e-03,5.474452554744525801e-03,3.649635036496350245e-03,3.649635036496350245e-03,9.124087591240875178e-03,5.474452554744525801e-03,1.277372262773722629e-02,9.124087591240875178e-03,5.474452554744525801e-03,3.649635036496350245e-03,5.474452554744525801e-03,0.000000000000000000e+00,3.649635036496350245e-03,5.474452554744525801e-03,3.649635036496350245e-03,0.000000000000000000e+00,1.824817518248175122e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.824817518248175122e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,1.934235976789168291e-03,5.802707930367505089e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,3.868471953578336581e-03,5.802707930367505089e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,1.934235976789168291e-03,1.934235976789168291e-03,1.934235976789168291e-03,3.868471953578336581e-03,0.000000000000000000e+00,9.671179883945842104e-03,1.934235976789168291e-03,1.934235976789168291e-03,3.868471953578336581e-03,0.000000000000000000e+00,1.934235976789168291e-03,1.934235976789168291e-03,3.868471953578336581e-03,0.000000000000000000e+00,5.802707930367505089e-03,1.934235976789168291e-03,1.934235976789168291e-03,3.868471953578336581e-03,3.868471953578336581e-03,3.868471953578336581e-03,3.868471953578336581e-03,5.802707930367505089e-03,9.671179883945842104e-03,0.000000000000000000e+00,3.868471953578336581e-03,3.868471953578336581e-03,3.868471953578336581e-03,7.736943907156673163e-03,3.868471953578336581e-03,1.934235976789168291e-03,3.868471953578336581e-03,9.671179883945842104e-03,3.868471953578336581e-03,5.802707930367505089e-03,5.802707930367505089e-03,5.802707930367505089e-03,0.000000000000000000e+00,7.736943907156673163e-03,5.802707930367505089e-03,3.868471953578336581e-03,0.000000000000000000e+00,7.736943907156673163e-03,3.868471953578336581e-03,7.736943907156673163e-03,9.671179883945842104e-03,1.934235976789168291e-03,9.671179883945842104e-03,7.736943907156673163e-03,1.934235976789168291e-03,7.736943907156673163e-03,1.160541586073501018e-02,5.802707930367505089e-03,3.868471953578336581e-03,3.868471953578336581e-03,7.736943907156673163e-03,5.802707930367505089e-03,3.868471953578336581e-03,1.934235976789168291e-03,7.736943907156673163e-03,7.736943907156673163e-03,1.353965183752417825e-02,9.671179883945842104e-03,1.160541586073501018e-02,5.802707930367505089e-03,5.802707930367505089e-03,7.736943907156673163e-03,7.736943907156673163e-03,1.160541586073501018e-02,3.868471953578336581e-03,9.671179883945842104e-03,9.671179883945842104e-03,5.802707930367505089e-03,1.934235976789168291e-03,7.736943907156673163e-03,9.671179883945842104e-03,7.736943907156673163e-03,9.671179883945842104e-03,9.671179883945842104e-03,7.736943907156673163e-03,7.736943907156673163e-03,5.802707930367505089e-03,1.353965183752417825e-02,0.000000000000000000e+00,1.934235976789168291e-03,5.802707930367505089e-03,9.671179883945842104e-03,7.736943907156673163e-03,1.934235976789168421e-02,3.868471953578336581e-03,9.671179883945842104e-03,7.736943907156673163e-03,9.671179883945842104e-03,9.671179883945842104e-03,5.802707930367505089e-03,5.802707930367505089e-03,5.802707930367505089e-03,5.802707930367505089e-03,7.736943907156673163e-03,7.736943907156673163e-03,9.671179883945842104e-03,1.160541586073501018e-02,7.736943907156673163e-03,5.802707930367505089e-03,3.868471953578336581e-03,9.671179883945842104e-03,3.868471953578336581e-03,9.671179883945842104e-03,7.736943907156673163e-03,3.868471953578336581e-03,3.868471953578336581e-03,1.547388781431334633e-02,3.868471953578336581e-03,1.934235976789168291e-03,9.671179883945842104e-03,5.802707930367505089e-03,5.802707930367505089e-03,9.671179883945842104e-03,1.160541586073501018e-02,7.736943907156673163e-03,7.736943907156673163e-03,7.736943907156673163e-03,7.736943907156673163e-03,1.353965183752417825e-02,5.802707930367505089e-03,5.802707930367505089e-03,5.802707930367505089e-03,7.736943907156673163e-03,9.671179883945842104e-03,1.547388781431334633e-02,9.671179883945842104e-03,5.802707930367505089e-03,7.736943907156673163e-03,7.736943907156673163e-03,1.353965183752417825e-02,7.736943907156673163e-03,1.934235976789168291e-03,3.868471953578336581e-03,1.547388781431334633e-02,5.802707930367505089e-03,1.353965183752417825e-02,7.736943907156673163e-03,5.802707930367505089e-03,7.736943907156673163e-03,3.868471953578336581e-03,3.868471953578336581e-03,1.160541586073501018e-02,5.802707930367505089e-03,1.934235976789168291e-03,1.934235976789168291e-03,1.934235976789168291e-03,5.802707930367505089e-03,5.802707930367505089e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.934235976789168291e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,1.937984496124030981e-03,1.937984496124030981e-03,0.000000000000000000e+00,1.937984496124030981e-03,7.751937984496123923e-03,0.000000000000000000e+00,1.937984496124030981e-03,9.689922480620154904e-03,0.000000000000000000e+00,1.937984496124030981e-03,5.813953488372092943e-03,0.000000000000000000e+00,3.875968992248061962e-03,5.813953488372092943e-03,3.875968992248061962e-03,1.937984496124030981e-03,5.813953488372092943e-03,0.000000000000000000e+00,3.875968992248061962e-03,1.937984496124030981e-03,2.131782945736434079e-02,5.813953488372092943e-03,3.875968992248061962e-03,9.689922480620154904e-03,7.751937984496123923e-03,1.937984496124030981e-03,5.813953488372092943e-03,0.000000000000000000e+00,5.813953488372092943e-03,9.689922480620154904e-03,3.875968992248061962e-03,5.813953488372092943e-03,1.937984496124030981e-03,3.875968992248061962e-03,1.937984496124030981e-03,1.937984496124030981e-03,5.813953488372092943e-03,1.937984496124030981e-03,5.813953488372092943e-03,1.937984496124030981e-03,5.813953488372092943e-03,3.875968992248061962e-03,7.751937984496123923e-03,1.937984496124030981e-03,5.813953488372092943e-03,5.813953488372092943e-03,1.937984496124030981e-03,3.875968992248061962e-03,7.751937984496123923e-03,7.751937984496123923e-03,9.689922480620154904e-03,5.813953488372092943e-03,5.813953488372092943e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,1.356589147286821687e-02,7.751937984496123923e-03,7.751937984496123923e-03,3.875968992248061962e-03,1.356589147286821687e-02,1.937984496124030981e-03,3.875968992248061962e-03,1.550387596899224785e-02,3.875968992248061962e-03,5.813953488372092943e-03,9.689922480620154904e-03,1.162790697674418589e-02,9.689922480620154904e-03,1.937984496124030981e-03,1.744186046511627883e-02,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,9.689922480620154904e-03,7.751937984496123923e-03,7.751937984496123923e-03,3.875968992248061962e-03,1.356589147286821687e-02,5.813953488372092943e-03,9.689922480620154904e-03,3.875968992248061962e-03,1.356589147286821687e-02,7.751937984496123923e-03,9.689922480620154904e-03,7.751937984496123923e-03,1.356589147286821687e-02,1.356589147286821687e-02,9.689922480620154904e-03,7.751937984496123923e-03,3.875968992248061962e-03,1.356589147286821687e-02,3.875968992248061962e-03,9.689922480620154904e-03,5.813953488372092943e-03,1.937984496124030981e-03,5.813953488372092943e-03,1.162790697674418589e-02,3.875968992248061962e-03,5.813953488372092943e-03,5.813953488372092943e-03,3.875968992248061962e-03,9.689922480620154904e-03,1.937984496124030981e-02,9.689922480620154904e-03,7.751937984496123923e-03,5.813953488372092943e-03,5.813953488372092943e-03,5.813953488372092943e-03,3.875968992248061962e-03,9.689922480620154904e-03,9.689922480620154904e-03,0.000000000000000000e+00,1.937984496124030981e-03,3.875968992248061962e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,9.689922480620154904e-03,1.162790697674418589e-02,1.356589147286821687e-02,3.875968992248061962e-03,7.751937984496123923e-03,1.937984496124030981e-03,1.937984496124030981e-03,1.550387596899224785e-02,9.689922480620154904e-03,5.813953488372092943e-03,1.937984496124030981e-03,9.689922480620154904e-03,3.875968992248061962e-03,9.689922480620154904e-03,5.813953488372092943e-03,7.751937984496123923e-03,5.813953488372092943e-03,1.937984496124030981e-03,9.689922480620154904e-03,3.875968992248061962e-03,5.813953488372092943e-03,1.937984496124030981e-03,3.875968992248061962e-03,1.937984496124030981e-03,5.813953488372092943e-03,7.751937984496123923e-03,0.000000000000000000e+00,1.162790697674418589e-02,0.000000000000000000e+00,5.813953488372092943e-03,1.162790697674418589e-02,9.689922480620154904e-03,1.356589147286821687e-02,9.689922480620154904e-03,9.689922480620154904e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,1.937984496124030981e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,1.937984496124030981e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.057613168724280010e-03,2.057613168724280010e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.057613168724280010e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.057613168724280010e-03,2.057613168724280010e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.057613168724280010e-03,2.057613168724280010e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.172839506172839164e-03,2.057613168724280010e-03,2.057613168724280010e-03,0.000000000000000000e+00,2.057613168724280010e-03,0.000000000000000000e+00,2.057613168724280010e-03,6.172839506172839164e-03,2.057613168724280010e-03,0.000000000000000000e+00,1.028806584362139918e-02,2.057613168724280010e-03,1.028806584362139918e-02,4.115226337448560021e-03,0.000000000000000000e+00,4.115226337448560021e-03,6.172839506172839164e-03,1.234567901234567833e-02,6.172839506172839164e-03,4.115226337448560021e-03,4.115226337448560021e-03,0.000000000000000000e+00,4.115226337448560021e-03,6.172839506172839164e-03,4.115226337448560021e-03,8.230452674897120041e-03,8.230452674897120041e-03,4.115226337448560021e-03,2.057613168724280010e-03,6.172839506172839164e-03,4.115226337448560021e-03,1.234567901234567833e-02,6.172839506172839164e-03,6.172839506172839164e-03,1.234567901234567833e-02,6.172839506172839164e-03,4.115226337448560021e-03,2.057613168724280010e-03,4.115226337448560021e-03,6.172839506172839164e-03,2.057613168724280010e-03,0.000000000000000000e+00,6.172839506172839164e-03,1.028806584362139918e-02,8.230452674897120041e-03,4.115226337448560021e-03,4.115226337448560021e-03,1.028806584362139918e-02,4.115226337448560021e-03,4.115226337448560021e-03,1.028806584362139918e-02,6.172839506172839164e-03,1.234567901234567833e-02,6.172839506172839164e-03,6.172839506172839164e-03,1.028806584362139918e-02,4.115226337448560021e-03,8.230452674897120041e-03,2.057613168724280010e-03,8.230452674897120041e-03,1.028806584362139918e-02,1.028806584362139918e-02,1.440329218106995920e-02,0.000000000000000000e+00,2.057613168724280010e-03,4.115226337448560021e-03,6.172839506172839164e-03,1.028806584362139918e-02,8.230452674897120041e-03,8.230452674897120041e-03,4.115226337448560021e-03,0.000000000000000000e+00,1.028806584362139918e-02,8.230452674897120041e-03,1.440329218106995920e-02,4.115226337448560021e-03,8.230452674897120041e-03,6.172839506172839164e-03,1.646090534979424008e-02,6.172839506172839164e-03,4.115226337448560021e-03,8.230452674897120041e-03,6.172839506172839164e-03,2.057613168724280010e-03,8.230452674897120041e-03,1.028806584362139918e-02,2.057613168724280010e-03,4.115226337448560021e-03,4.115226337448560021e-03,2.057613168724280010e-03,2.057613168724280010e-03,1.028806584362139918e-02,8.230452674897120041e-03,2.057613168724280010e-03,6.172839506172839164e-03,4.115226337448560021e-03,8.230452674897120041e-03,4.115226337448560021e-03,8.230452674897120041e-03,4.115226337448560021e-03,8.230452674897120041e-03,1.028806584362139918e-02,4.115226337448560021e-03,1.028806584362139918e-02,0.000000000000000000e+00,4.115226337448560021e-03,2.057613168724280010e-03,1.234567901234567833e-02,1.646090534979424008e-02,1.028806584362139918e-02,6.172839506172839164e-03,1.851851851851851749e-02,6.172839506172839164e-03,1.234567901234567833e-02,8.230452674897120041e-03,2.057613168724280010e-03,2.057613168724280010e-03,1.028806584362139918e-02,1.028806584362139918e-02,1.028806584362139918e-02,4.115226337448560021e-03,8.230452674897120041e-03,4.115226337448560021e-03,1.234567901234567833e-02,6.172839506172839164e-03,6.172839506172839164e-03,1.440329218106995920e-02,1.028806584362139918e-02,2.057613168724280010e-03,1.028806584362139918e-02,6.172839506172839164e-03,4.115226337448560021e-03,8.230452674897120041e-03,6.172839506172839164e-03,1.028806584362139918e-02,1.440329218106995920e-02,4.115226337448560021e-03,1.234567901234567833e-02,4.115226337448560021e-03,4.115226337448560021e-03,1.440329218106995920e-02,2.057613168724280010e-03,1.234567901234567833e-02,6.172839506172839164e-03,4.115226337448560021e-03,6.172839506172839164e-03,2.057613168724280010e-03,6.172839506172839164e-03,1.028806584362139918e-02,4.115226337448560021e-03,4.115226337448560021e-03,6.172839506172839164e-03,2.057613168724280010e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.057613168724280010e-03,0.000000000000000000e+00,2.057613168724280010e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.057613168724280010e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,1.879699248120300648e-03,0.000000000000000000e+00,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,3.759398496240601295e-03,0.000000000000000000e+00,1.879699248120300648e-03,1.879699248120300648e-03,3.759398496240601295e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,0.000000000000000000e+00,1.879699248120300648e-03,3.759398496240601295e-03,1.879699248120300648e-03,1.127819548872180389e-02,3.759398496240601295e-03,3.759398496240601295e-03,5.639097744360901943e-03,3.759398496240601295e-03,5.639097744360901943e-03,0.000000000000000000e+00,3.759398496240601295e-03,1.879699248120300648e-03,0.000000000000000000e+00,7.518796992481202590e-03,7.518796992481202590e-03,7.518796992481202590e-03,3.759398496240601295e-03,7.518796992481202590e-03,9.398496240601503238e-03,7.518796992481202590e-03,0.000000000000000000e+00,7.518796992481202590e-03,0.000000000000000000e+00,3.759398496240601295e-03,1.879699248120300648e-03,7.518796992481202590e-03,5.639097744360901943e-03,7.518796992481202590e-03,5.639097744360901943e-03,1.315789473684210453e-02,3.759398496240601295e-03,1.127819548872180389e-02,3.759398496240601295e-03,3.759398496240601295e-03,9.398496240601503238e-03,0.000000000000000000e+00,3.759398496240601295e-03,5.639097744360901943e-03,1.879699248120300648e-03,5.639097744360901943e-03,9.398496240601503238e-03,9.398496240601503238e-03,7.518796992481202590e-03,9.398496240601503238e-03,1.879699248120300648e-03,1.127819548872180389e-02,3.759398496240601295e-03,9.398496240601503238e-03,5.639097744360901943e-03,5.639097744360901943e-03,7.518796992481202590e-03,5.639097744360901943e-03,5.639097744360901943e-03,7.518796992481202590e-03,1.691729323308270583e-02,1.127819548872180389e-02,3.759398496240601295e-03,1.691729323308270583e-02,9.398496240601503238e-03,9.398496240601503238e-03,1.127819548872180389e-02,7.518796992481202590e-03,3.759398496240601295e-03,7.518796992481202590e-03,7.518796992481202590e-03,5.639097744360901943e-03,7.518796992481202590e-03,5.639097744360901943e-03,1.879699248120300648e-03,5.639097744360901943e-03,9.398496240601503238e-03,9.398496240601503238e-03,1.879699248120300648e-03,5.639097744360901943e-03,1.315789473684210453e-02,5.639097744360901943e-03,0.000000000000000000e+00,5.639097744360901943e-03,1.127819548872180389e-02,7.518796992481202590e-03,5.639097744360901943e-03,9.398496240601503238e-03,1.879699248120300648e-03,5.639097744360901943e-03,9.398496240601503238e-03,5.639097744360901943e-03,9.398496240601503238e-03,9.398496240601503238e-03,5.639097744360901943e-03,1.315789473684210453e-02,5.639097744360901943e-03,7.518796992481202590e-03,3.759398496240601295e-03,9.398496240601503238e-03,1.503759398496240518e-02,5.639097744360901943e-03,5.639097744360901943e-03,3.759398496240601295e-03,5.639097744360901943e-03,1.127819548872180389e-02,1.315789473684210453e-02,7.518796992481202590e-03,5.639097744360901943e-03,7.518796992481202590e-03,7.518796992481202590e-03,7.518796992481202590e-03,7.518796992481202590e-03,1.315789473684210453e-02,3.759398496240601295e-03,1.879699248120300648e-03,7.518796992481202590e-03,1.879699248120300648e-03,1.127819548872180389e-02,5.639097744360901943e-03,0.000000000000000000e+00,1.503759398496240518e-02,9.398496240601503238e-03,1.879699248120300648e-03,5.639097744360901943e-03,1.127819548872180389e-02,1.127819548872180389e-02,0.000000000000000000e+00,3.759398496240601295e-03,3.759398496240601295e-03,5.639097744360901943e-03,3.759398496240601295e-03,9.398496240601503238e-03,7.518796992481202590e-03,9.398496240601503238e-03,9.398496240601503238e-03,7.518796992481202590e-03,3.759398496240601295e-03,7.518796992481202590e-03,7.518796992481202590e-03,3.759398496240601295e-03,7.518796992481202590e-03,5.639097744360901943e-03,3.759398496240601295e-03,0.000000000000000000e+00,7.518796992481202590e-03,7.518796992481202590e-03,9.398496240601503238e-03,5.639097744360901943e-03,5.639097744360901943e-03,3.759398496240601295e-03,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,3.759398496240601295e-03,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,3.759398496240601295e-03,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.912045889101338363e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.824091778202676727e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.912045889101338363e-03,3.824091778202676727e-03,0.000000000000000000e+00,1.912045889101338363e-03,1.912045889101338363e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.912045889101338363e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.824091778202676727e-03,1.912045889101338363e-03,3.824091778202676727e-03,0.000000000000000000e+00,3.824091778202676727e-03,1.912045889101338363e-03,7.648183556405353453e-03,0.000000000000000000e+00,5.736137667304015524e-03,3.824091778202676727e-03,1.912045889101338363e-03,1.912045889101338363e-03,3.824091778202676727e-03,0.000000000000000000e+00,7.648183556405353453e-03,9.560229445506692250e-03,1.912045889101338363e-03,1.912045889101338363e-03,0.000000000000000000e+00,5.736137667304015524e-03,7.648183556405353453e-03,1.912045889101338363e-03,3.824091778202676727e-03,3.824091778202676727e-03,3.824091778202676727e-03,5.736137667304015524e-03,1.912045889101338363e-03,5.736137667304015524e-03,1.912045889101338363e-03,7.648183556405353453e-03,3.824091778202676727e-03,1.912045889101338363e-03,7.648183556405353453e-03,5.736137667304015524e-03,1.912045889101338363e-03,3.824091778202676727e-03,9.560229445506692250e-03,5.736137667304015524e-03,5.736137667304015524e-03,7.648183556405353453e-03,3.824091778202676727e-03,5.736137667304015524e-03,0.000000000000000000e+00,7.648183556405353453e-03,9.560229445506692250e-03,9.560229445506692250e-03,7.648183556405353453e-03,3.824091778202676727e-03,7.648183556405353453e-03,5.736137667304015524e-03,5.736137667304015524e-03,9.560229445506692250e-03,9.560229445506692250e-03,9.560229445506692250e-03,1.529636711281070691e-02,7.648183556405353453e-03,1.147227533460803105e-02,5.736137667304015524e-03,9.560229445506692250e-03,5.736137667304015524e-03,9.560229445506692250e-03,3.824091778202676727e-03,5.736137667304015524e-03,1.912045889101338363e-03,3.824091778202676727e-03,3.824091778202676727e-03,5.736137667304015524e-03,5.736137667304015524e-03,7.648183556405353453e-03,1.147227533460803105e-02,3.824091778202676727e-03,7.648183556405353453e-03,7.648183556405353453e-03,3.824091778202676727e-03,9.560229445506692250e-03,9.560229445506692250e-03,9.560229445506692250e-03,5.736137667304015524e-03,5.736137667304015524e-03,1.147227533460803105e-02,1.147227533460803105e-02,1.147227533460803105e-02,3.824091778202676727e-03,3.824091778202676727e-03,1.338432122370936984e-02,7.648183556405353453e-03,7.648183556405353453e-03,9.560229445506692250e-03,7.648183556405353453e-03,1.912045889101338363e-03,3.824091778202676727e-03,5.736137667304015524e-03,3.824091778202676727e-03,1.720841300191204570e-02,9.560229445506692250e-03,3.824091778202676727e-03,1.912045889101338363e-03,9.560229445506692250e-03,5.736137667304015524e-03,3.824091778202676727e-03,9.560229445506692250e-03,1.912045889101338363e-03,3.824091778202676727e-03,7.648183556405353453e-03,1.338432122370936984e-02,7.648183556405353453e-03,7.648183556405353453e-03,5.736137667304015524e-03,3.824091778202676727e-03,7.648183556405353453e-03,5.736137667304015524e-03,9.560229445506692250e-03,9.560229445506692250e-03,5.736137667304015524e-03,3.824091778202676727e-03,3.824091778202676727e-03,7.648183556405353453e-03,1.529636711281070691e-02,7.648183556405353453e-03,1.529636711281070691e-02,1.147227533460803105e-02,5.736137667304015524e-03,1.338432122370936984e-02,1.912045889101338363e-03,3.824091778202676727e-03,7.648183556405353453e-03,9.560229445506692250e-03,5.736137667304015524e-03,0.000000000000000000e+00,1.147227533460803105e-02,7.648183556405353453e-03,7.648183556405353453e-03,3.824091778202676727e-03,7.648183556405353453e-03,1.147227533460803105e-02,7.648183556405353453e-03,3.824091778202676727e-03,3.824091778202676727e-03,0.000000000000000000e+00,7.648183556405353453e-03,1.912045889101338363e-03,3.824091778202676727e-03,5.736137667304015524e-03,3.824091778202676727e-03,1.338432122370936984e-02,7.648183556405353453e-03,5.736137667304015524e-03,1.147227533460803105e-02,5.736137667304015524e-03,3.824091778202676727e-03,7.648183556405353453e-03,7.648183556405353453e-03,3.824091778202676727e-03,0.000000000000000000e+00,1.912045889101338363e-03,1.912045889101338363e-03,1.912045889101338363e-03,1.912045889101338363e-03,1.912045889101338363e-03,1.912045889101338363e-03,3.824091778202676727e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.912045889101338363e-03,1.912045889101338363e-03,1.912045889101338363e-03,0.000000000000000000e+00,1.912045889101338363e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,1.766784452296819765e-03,5.300353356890459729e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.766784452296819765e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,7.067137809187279060e-03,3.533568904593639530e-03,0.000000000000000000e+00,1.766784452296819765e-03,0.000000000000000000e+00,3.533568904593639530e-03,1.766784452296819765e-03,0.000000000000000000e+00,1.766784452296819765e-03,5.300353356890459729e-03,3.533568904593639530e-03,5.300353356890459729e-03,3.533568904593639530e-03,1.766784452296819765e-03,3.533568904593639530e-03,5.300353356890459729e-03,1.060070671378091946e-02,7.067137809187279060e-03,7.067137809187279060e-03,3.533568904593639530e-03,7.067137809187279060e-03,7.067137809187279060e-03,5.300353356890459729e-03,1.766784452296819765e-03,5.300353356890459729e-03,5.300353356890459729e-03,1.766784452296819765e-03,8.833922261484099259e-03,1.766784452296819765e-03,1.060070671378091946e-02,3.533568904593639530e-03,7.067137809187279060e-03,3.533568904593639530e-03,7.067137809187279060e-03,8.833922261484099259e-03,1.060070671378091946e-02,3.533568904593639530e-03,5.300353356890459729e-03,5.300353356890459729e-03,3.533568904593639530e-03,5.300353356890459729e-03,8.833922261484099259e-03,5.300353356890459729e-03,3.533568904593639530e-03,8.833922261484099259e-03,0.000000000000000000e+00,8.833922261484099259e-03,5.300353356890459729e-03,5.300353356890459729e-03,1.236749116607773792e-02,8.833922261484099259e-03,1.060070671378091946e-02,8.833922261484099259e-03,5.300353356890459729e-03,1.060070671378091946e-02,1.766784452296819765e-03,7.067137809187279060e-03,8.833922261484099259e-03,8.833922261484099259e-03,1.766784452296819765e-03,1.766784452296819765e-03,0.000000000000000000e+00,3.533568904593639530e-03,7.067137809187279060e-03,8.833922261484099259e-03,1.060070671378091946e-02,7.067137809187279060e-03,8.833922261484099259e-03,5.300353356890459729e-03,1.060070671378091946e-02,8.833922261484099259e-03,1.413427561837455812e-02,8.833922261484099259e-03,7.067137809187279060e-03,3.533568904593639530e-03,3.533568904593639530e-03,5.300353356890459729e-03,8.833922261484099259e-03,1.060070671378091946e-02,1.766784452296819852e-02,1.236749116607773792e-02,1.766784452296819765e-03,5.300353356890459729e-03,7.067137809187279060e-03,8.833922261484099259e-03,1.766784452296819765e-03,5.300353356890459729e-03,7.067137809187279060e-03,1.060070671378091946e-02,8.833922261484099259e-03,8.833922261484099259e-03,1.766784452296819765e-03,5.300353356890459729e-03,8.833922261484099259e-03,1.236749116607773792e-02,5.300353356890459729e-03,1.766784452296819765e-03,7.067137809187279060e-03,5.300353356890459729e-03,1.766784452296819765e-03,1.060070671378091946e-02,3.533568904593639530e-03,7.067137809187279060e-03,1.060070671378091946e-02,1.236749116607773792e-02,8.833922261484099259e-03,7.067137809187279060e-03,1.060070671378091946e-02,5.300353356890459729e-03,7.067137809187279060e-03,1.236749116607773792e-02,1.236749116607773792e-02,3.533568904593639530e-03,7.067137809187279060e-03,7.067137809187279060e-03,1.236749116607773792e-02,3.533568904593639530e-03,7.067137809187279060e-03,3.533568904593639530e-03,8.833922261484099259e-03,3.533568904593639530e-03,1.060070671378091946e-02,3.533568904593639530e-03,1.766784452296819765e-03,1.766784452296819765e-03,1.060070671378091946e-02,5.300353356890459729e-03,5.300353356890459729e-03,5.300353356890459729e-03,7.067137809187279060e-03,8.833922261484099259e-03,8.833922261484099259e-03,7.067137809187279060e-03,5.300353356890459729e-03,1.060070671378091946e-02,5.300353356890459729e-03,5.300353356890459729e-03,1.766784452296819765e-03,7.067137809187279060e-03,1.236749116607773792e-02,8.833922261484099259e-03,5.300353356890459729e-03,8.833922261484099259e-03,7.067137809187279060e-03,5.300353356890459729e-03,7.067137809187279060e-03,1.766784452296819765e-03,5.300353356890459729e-03,3.533568904593639530e-03,3.533568904593639530e-03,0.000000000000000000e+00,1.766784452296819765e-03,1.766784452296819765e-03,3.533568904593639530e-03,0.000000000000000000e+00,3.533568904593639530e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,1.766784452296819765e-03,3.533568904593639530e-03,3.533568904593639530e-03,3.533568904593639530e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.818181818181818180e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.818181818181818180e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.818181818181818180e-03,0.000000000000000000e+00,1.818181818181818180e-03,0.000000000000000000e+00,1.818181818181818180e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.818181818181818180e-03,1.818181818181818180e-03,1.818181818181818180e-03,1.818181818181818180e-03,1.818181818181818180e-03,0.000000000000000000e+00,7.272727272727272721e-03,7.272727272727272721e-03,0.000000000000000000e+00,1.818181818181818180e-03,7.272727272727272721e-03,0.000000000000000000e+00,1.818181818181818180e-03,3.636363636363636360e-03,1.818181818181818180e-03,1.818181818181818180e-03,1.818181818181818180e-03,0.000000000000000000e+00,1.818181818181818180e-03,3.636363636363636360e-03,1.818181818181818180e-03,1.818181818181818180e-03,9.090909090909090468e-03,3.636363636363636360e-03,5.454545454545454974e-03,3.636363636363636360e-03,5.454545454545454974e-03,1.818181818181818180e-03,5.454545454545454974e-03,1.818181818181818180e-03,7.272727272727272721e-03,9.090909090909090468e-03,3.636363636363636360e-03,5.454545454545454974e-03,7.272727272727272721e-03,1.818181818181818180e-03,7.272727272727272721e-03,5.454545454545454974e-03,3.636363636363636360e-03,5.454545454545454974e-03,9.090909090909090468e-03,1.818181818181818180e-03,5.454545454545454974e-03,7.272727272727272721e-03,3.636363636363636360e-03,5.454545454545454974e-03,3.636363636363636360e-03,3.636363636363636360e-03,0.000000000000000000e+00,5.454545454545454974e-03,3.636363636363636360e-03,1.090909090909090995e-02,1.090909090909090995e-02,9.090909090909090468e-03,9.090909090909090468e-03,5.454545454545454974e-03,7.272727272727272721e-03,3.636363636363636360e-03,1.090909090909090995e-02,9.090909090909090468e-03,1.272727272727272770e-02,9.090909090909090468e-03,1.818181818181818094e-02,9.090909090909090468e-03,7.272727272727272721e-03,9.090909090909090468e-03,5.454545454545454974e-03,7.272727272727272721e-03,1.090909090909090995e-02,3.636363636363636360e-03,7.272727272727272721e-03,1.454545454545454544e-02,7.272727272727272721e-03,7.272727272727272721e-03,5.454545454545454974e-03,9.090909090909090468e-03,1.272727272727272770e-02,7.272727272727272721e-03,1.818181818181818180e-03,5.454545454545454974e-03,1.090909090909090995e-02,3.636363636363636360e-03,7.272727272727272721e-03,5.454545454545454974e-03,5.454545454545454974e-03,7.272727272727272721e-03,5.454545454545454974e-03,7.272727272727272721e-03,5.454545454545454974e-03,7.272727272727272721e-03,5.454545454545454974e-03,3.636363636363636360e-03,3.636363636363636360e-03,1.090909090909090995e-02,5.454545454545454974e-03,5.454545454545454974e-03,9.090909090909090468e-03,1.454545454545454544e-02,9.090909090909090468e-03,5.454545454545454974e-03,9.090909090909090468e-03,3.636363636363636360e-03,1.818181818181818180e-03,1.272727272727272770e-02,9.090909090909090468e-03,3.636363636363636360e-03,1.818181818181818180e-03,7.272727272727272721e-03,3.636363636363636360e-03,5.454545454545454974e-03,1.818181818181818180e-03,3.636363636363636360e-03,5.454545454545454974e-03,3.636363636363636360e-03,7.272727272727272721e-03,3.636363636363636360e-03,1.272727272727272770e-02,1.090909090909090995e-02,7.272727272727272721e-03,5.454545454545454974e-03,3.636363636363636360e-03,7.272727272727272721e-03,5.454545454545454974e-03,1.272727272727272770e-02,7.272727272727272721e-03,7.272727272727272721e-03,1.454545454545454544e-02,1.636363636363636492e-02,7.272727272727272721e-03,3.636363636363636360e-03,9.090909090909090468e-03,5.454545454545454974e-03,5.454545454545454974e-03,1.818181818181818180e-03,5.454545454545454974e-03,7.272727272727272721e-03,3.636363636363636360e-03,3.636363636363636360e-03,1.272727272727272770e-02,5.454545454545454974e-03,3.636363636363636360e-03,3.636363636363636360e-03,0.000000000000000000e+00,5.454545454545454974e-03,3.636363636363636360e-03,7.272727272727272721e-03,5.454545454545454974e-03,7.272727272727272721e-03,5.454545454545454974e-03,7.272727272727272721e-03,0.000000000000000000e+00,5.454545454545454974e-03,1.090909090909090995e-02,9.090909090909090468e-03,1.636363636363636492e-02,3.636363636363636360e-03,5.454545454545454974e-03,5.454545454545454974e-03,3.636363636363636360e-03,3.636363636363636360e-03,0.000000000000000000e+00,3.636363636363636360e-03,1.818181818181818180e-03,3.636363636363636360e-03,0.000000000000000000e+00,1.818181818181818180e-03,5.454545454545454974e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.636363636363636360e-03,3.636363636363636360e-03,1.818181818181818180e-03,0.000000000000000000e+00,5.454545454545454974e-03,1.818181818181818180e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.700680272108843474e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.700680272108843474e-03,1.700680272108843474e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.401360544217686948e-03,1.700680272108843474e-03,1.700680272108843474e-03,1.700680272108843474e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.700680272108843474e-03,5.102040816326530205e-03,0.000000000000000000e+00,1.700680272108843474e-03,0.000000000000000000e+00,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,1.700680272108843474e-03,3.401360544217686948e-03,0.000000000000000000e+00,5.102040816326530205e-03,3.401360544217686948e-03,8.503401360544218454e-03,1.700680272108843474e-03,1.700680272108843474e-03,1.700680272108843474e-03,3.401360544217686948e-03,3.401360544217686948e-03,1.700680272108843474e-03,5.102040816326530205e-03,3.401360544217686948e-03,6.802721088435373896e-03,8.503401360544218454e-03,6.802721088435373896e-03,1.700680272108843474e-03,5.102040816326530205e-03,3.401360544217686948e-03,3.401360544217686948e-03,5.102040816326530205e-03,6.802721088435373896e-03,1.020408163265306041e-02,1.360544217687074779e-02,6.802721088435373896e-03,1.700680272108843474e-03,6.802721088435373896e-03,1.190476190476190410e-02,8.503401360544218454e-03,3.401360544217686948e-03,5.102040816326530205e-03,5.102040816326530205e-03,6.802721088435373896e-03,5.102040816326530205e-03,1.530612244897959148e-02,6.802721088435373896e-03,8.503401360544218454e-03,8.503401360544218454e-03,6.802721088435373896e-03,5.102040816326530205e-03,1.700680272108843474e-03,8.503401360544218454e-03,3.401360544217686948e-03,1.700680272108843474e-03,1.700680272108843474e-03,1.020408163265306041e-02,2.380952380952380820e-02,1.190476190476190410e-02,8.503401360544218454e-03,5.102040816326530205e-03,8.503401360544218454e-03,1.360544217687074779e-02,6.802721088435373896e-03,6.802721088435373896e-03,5.102040816326530205e-03,8.503401360544218454e-03,5.102040816326530205e-03,8.503401360544218454e-03,5.102040816326530205e-03,5.102040816326530205e-03,5.102040816326530205e-03,5.102040816326530205e-03,5.102040816326530205e-03,1.700680272108843474e-03,5.102040816326530205e-03,5.102040816326530205e-03,8.503401360544218454e-03,0.000000000000000000e+00,1.700680272108843474e-03,1.530612244897959148e-02,3.401360544217686948e-03,1.360544217687074779e-02,8.503401360544218454e-03,1.360544217687074779e-02,3.401360544217686948e-03,6.802721088435373896e-03,1.020408163265306041e-02,6.802721088435373896e-03,3.401360544217686948e-03,5.102040816326530205e-03,5.102040816326530205e-03,3.401360544217686948e-03,1.700680272108843474e-03,1.700680272108843474e-03,6.802721088435373896e-03,3.401360544217686948e-03,1.020408163265306041e-02,6.802721088435373896e-03,5.102040816326530205e-03,6.802721088435373896e-03,8.503401360544218454e-03,6.802721088435373896e-03,1.020408163265306041e-02,1.360544217687074779e-02,6.802721088435373896e-03,1.700680272108843474e-03,5.102040816326530205e-03,6.802721088435373896e-03,1.190476190476190410e-02,3.401360544217686948e-03,6.802721088435373896e-03,1.190476190476190410e-02,6.802721088435373896e-03,1.700680272108843474e-03,6.802721088435373896e-03,5.102040816326530205e-03,1.700680272108843474e-03,1.700680272108843474e-03,8.503401360544218454e-03,5.102040816326530205e-03,5.102040816326530205e-03,6.802721088435373896e-03,8.503401360544218454e-03,6.802721088435373896e-03,6.802721088435373896e-03,1.190476190476190410e-02,5.102040816326530205e-03,5.102040816326530205e-03,8.503401360544218454e-03,8.503401360544218454e-03,1.700680272108843474e-03,5.102040816326530205e-03,5.102040816326530205e-03,1.190476190476190410e-02,3.401360544217686948e-03,5.102040816326530205e-03,1.700680272108843474e-03,1.190476190476190410e-02,1.020408163265306041e-02,1.700680272108843474e-03,3.401360544217686948e-03,1.530612244897959148e-02,5.102040816326530205e-03,5.102040816326530205e-03,3.401360544217686948e-03,6.802721088435373896e-03,6.802721088435373896e-03,8.503401360544218454e-03,1.360544217687074779e-02,1.020408163265306041e-02,5.102040816326530205e-03,1.190476190476190410e-02,6.802721088435373896e-03,6.802721088435373896e-03,8.503401360544218454e-03,8.503401360544218454e-03,1.700680272108843474e-03,3.401360544217686948e-03,5.102040816326530205e-03,3.401360544217686948e-03,1.700680272108843474e-03,1.700680272108843474e-03,1.700680272108843474e-03,1.700680272108843474e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.700680272108843474e-03,0.000000000000000000e+00,1.700680272108843474e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.751313485113835389e-03,1.751313485113835389e-03,3.502626970227670777e-03,0.000000000000000000e+00,1.751313485113835389e-03,1.751313485113835389e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.751313485113835389e-03,0.000000000000000000e+00,3.502626970227670777e-03,1.751313485113835389e-03,0.000000000000000000e+00,1.751313485113835389e-03,3.502626970227670777e-03,0.000000000000000000e+00,3.502626970227670777e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.751313485113835389e-03,1.751313485113835389e-03,1.751313485113835389e-03,0.000000000000000000e+00,3.502626970227670777e-03,1.751313485113835389e-03,0.000000000000000000e+00,3.502626970227670777e-03,1.751313485113835389e-03,8.756567425569176943e-03,3.502626970227670777e-03,7.005253940455341555e-03,0.000000000000000000e+00,7.005253940455341555e-03,3.502626970227670777e-03,1.751313485113835389e-03,7.005253940455341555e-03,1.751313485113835389e-03,5.253940455341506166e-03,1.225919439579684772e-02,5.253940455341506166e-03,7.005253940455341555e-03,8.756567425569176943e-03,1.225919439579684772e-02,5.253940455341506166e-03,1.050788091068301233e-02,1.751313485113835389e-03,7.005253940455341555e-03,5.253940455341506166e-03,3.502626970227670777e-03,7.005253940455341555e-03,7.005253940455341555e-03,5.253940455341506166e-03,8.756567425569176943e-03,8.756567425569176943e-03,7.005253940455341555e-03,7.005253940455341555e-03,5.253940455341506166e-03,3.502626970227670777e-03,7.005253940455341555e-03,7.005253940455341555e-03,3.502626970227670777e-03,1.401050788091068311e-02,8.756567425569176943e-03,5.253940455341506166e-03,7.005253940455341555e-03,5.253940455341506166e-03,1.751313485113835389e-03,1.225919439579684772e-02,8.756567425569176943e-03,1.050788091068301233e-02,1.225919439579684772e-02,7.005253940455341555e-03,5.253940455341506166e-03,0.000000000000000000e+00,1.050788091068301233e-02,8.756567425569176943e-03,7.005253940455341555e-03,5.253940455341506166e-03,5.253940455341506166e-03,7.005253940455341555e-03,1.751313485113835389e-03,5.253940455341506166e-03,1.401050788091068311e-02,1.751313485113835389e-03,8.756567425569176943e-03,1.050788091068301233e-02,1.751313485113835389e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.502626970227670777e-03,1.751313485113835389e-03,7.005253940455341555e-03,1.751313485113835389e-03,7.005253940455341555e-03,7.005253940455341555e-03,1.225919439579684772e-02,7.005253940455341555e-03,1.050788091068301233e-02,1.401050788091068311e-02,5.253940455341506166e-03,1.050788091068301233e-02,1.751313485113835389e-03,5.253940455341506166e-03,8.756567425569176943e-03,5.253940455341506166e-03,5.253940455341506166e-03,5.253940455341506166e-03,3.502626970227670777e-03,7.005253940455341555e-03,5.253940455341506166e-03,1.225919439579684772e-02,7.005253940455341555e-03,5.253940455341506166e-03,7.005253940455341555e-03,3.502626970227670777e-03,7.005253940455341555e-03,5.253940455341506166e-03,3.502626970227670777e-03,3.502626970227670777e-03,5.253940455341506166e-03,1.225919439579684772e-02,1.225919439579684772e-02,5.253940455341506166e-03,3.502626970227670777e-03,7.005253940455341555e-03,1.751313485113835389e-03,5.253940455341506166e-03,1.576182136602451850e-02,7.005253940455341555e-03,8.756567425569176943e-03,7.005253940455341555e-03,7.005253940455341555e-03,7.005253940455341555e-03,1.225919439579684772e-02,7.005253940455341555e-03,3.502626970227670777e-03,5.253940455341506166e-03,3.502626970227670777e-03,1.050788091068301233e-02,1.050788091068301233e-02,5.253940455341506166e-03,5.253940455341506166e-03,3.502626970227670777e-03,1.050788091068301233e-02,5.253940455341506166e-03,8.756567425569176943e-03,5.253940455341506166e-03,7.005253940455341555e-03,0.000000000000000000e+00,1.050788091068301233e-02,5.253940455341506166e-03,5.253940455341506166e-03,1.751313485113835389e-03,8.756567425569176943e-03,7.005253940455341555e-03,7.005253940455341555e-03,1.050788091068301233e-02,8.756567425569176943e-03,7.005253940455341555e-03,1.401050788091068311e-02,3.502626970227670777e-03,8.756567425569176943e-03,1.050788091068301233e-02,5.253940455341506166e-03,1.050788091068301233e-02,5.253940455341506166e-03,1.751313485113835389e-03,7.005253940455341555e-03,3.502626970227670777e-03,3.502626970227670777e-03,5.253940455341506166e-03,1.751313485113835389e-03,0.000000000000000000e+00,3.502626970227670777e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.751313485113835389e-03,1.751313485113835389e-03,1.751313485113835389e-03,1.751313485113835389e-03,5.253940455341506166e-03,1.751313485113835389e-03,1.751313485113835389e-03,1.751313485113835389e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.590664272890484870e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.795332136445242435e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.795332136445242435e-03,0.000000000000000000e+00,1.795332136445242435e-03,3.590664272890484870e-03,1.795332136445242435e-03,1.795332136445242435e-03,3.590664272890484870e-03,3.590664272890484870e-03,0.000000000000000000e+00,7.181328545780969741e-03,5.385996409335727306e-03,1.795332136445242435e-03,5.385996409335727306e-03,1.795332136445242435e-03,3.590664272890484870e-03,3.590664272890484870e-03,1.795332136445242435e-03,1.795332136445242435e-03,5.385996409335727306e-03,3.590664272890484870e-03,3.590664272890484870e-03,7.181328545780969741e-03,5.385996409335727306e-03,5.385996409335727306e-03,3.590664272890484870e-03,1.795332136445242435e-03,7.181328545780969741e-03,8.976660682226212176e-03,5.385996409335727306e-03,3.590664272890484870e-03,1.795332136445242435e-03,3.590664272890484870e-03,7.181328545780969741e-03,3.590664272890484870e-03,1.795332136445242435e-03,5.385996409335727306e-03,3.590664272890484870e-03,5.385996409335727306e-03,3.590664272890484870e-03,7.181328545780969741e-03,8.976660682226212176e-03,1.077199281867145461e-02,5.385996409335727306e-03,5.385996409335727306e-03,5.385996409335727306e-03,5.385996409335727306e-03,1.436265709156193948e-02,5.385996409335727306e-03,5.385996409335727306e-03,3.590664272890484870e-03,1.795332136445242435e-03,1.077199281867145461e-02,5.385996409335727306e-03,7.181328545780969741e-03,7.181328545780969741e-03,5.385996409335727306e-03,1.256732495511669705e-02,3.590664272890484870e-03,7.181328545780969741e-03,3.590664272890484870e-03,7.181328545780969741e-03,1.077199281867145461e-02,1.795332136445242435e-03,8.976660682226212176e-03,8.976660682226212176e-03,1.436265709156193948e-02,5.385996409335727306e-03,1.795332136445242435e-03,7.181328545780969741e-03,5.385996409335727306e-03,1.077199281867145461e-02,1.256732495511669705e-02,1.795332136445242435e-03,8.976660682226212176e-03,1.795332136445242435e-03,8.976660682226212176e-03,8.976660682226212176e-03,3.590664272890484870e-03,3.590664272890484870e-03,1.077199281867145461e-02,1.795332136445242435e-03,1.256732495511669705e-02,8.976660682226212176e-03,7.181328545780969741e-03,5.385996409335727306e-03,5.385996409335727306e-03,5.385996409335727306e-03,5.385996409335727306e-03,7.181328545780969741e-03,7.181328545780969741e-03,5.385996409335727306e-03,1.436265709156193948e-02,7.181328545780969741e-03,5.385996409335727306e-03,5.385996409335727306e-03,5.385996409335727306e-03,5.385996409335727306e-03,5.385996409335727306e-03,7.181328545780969741e-03,3.590664272890484870e-03,5.385996409335727306e-03,3.590664272890484870e-03,5.385996409335727306e-03,8.976660682226212176e-03,3.590664272890484870e-03,0.000000000000000000e+00,1.077199281867145461e-02,7.181328545780969741e-03,3.590664272890484870e-03,3.590664272890484870e-03,1.077199281867145461e-02,8.976660682226212176e-03,1.256732495511669705e-02,3.590664272890484870e-03,1.795332136445242435e-03,8.976660682226212176e-03,1.077199281867145461e-02,5.385996409335727306e-03,7.181328545780969741e-03,8.976660682226212176e-03,3.590664272890484870e-03,8.976660682226212176e-03,7.181328545780969741e-03,5.385996409335727306e-03,1.256732495511669705e-02,5.385996409335727306e-03,5.385996409335727306e-03,5.385996409335727306e-03,7.181328545780969741e-03,7.181328545780969741e-03,3.590664272890484870e-03,7.181328545780969741e-03,8.976660682226212176e-03,3.590664272890484870e-03,5.385996409335727306e-03,3.590664272890484870e-03,3.590664272890484870e-03,3.590664272890484870e-03,7.181328545780969741e-03,7.181328545780969741e-03,3.590664272890484870e-03,7.181328545780969741e-03,8.976660682226212176e-03,3.590664272890484870e-03,0.000000000000000000e+00,8.976660682226212176e-03,8.976660682226212176e-03,7.181328545780969741e-03,1.795332136445242435e-03,5.385996409335727306e-03,7.181328545780969741e-03,3.590664272890484870e-03,8.976660682226212176e-03,1.795332136445242435e-03,1.795332136445242435e-03,8.976660682226212176e-03,1.256732495511669705e-02,7.181328545780969741e-03,5.385996409335727306e-03,8.976660682226212176e-03,1.077199281867145461e-02,3.590664272890484870e-03,5.385996409335727306e-03,1.795332136445242435e-03,5.385996409335727306e-03,5.385996409335727306e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.795332136445242435e-03,3.590664272890484870e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.385996409335727306e-03,1.795332136445242435e-03,7.181328545780969741e-03,0.000000000000000000e+00,1.795332136445242435e-03,0.000000000000000000e+00,1.795332136445242435e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.814882032667876517e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.814882032667876517e-03,1.814882032667876517e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.814882032667876517e-03,1.814882032667876517e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.629764065335753034e-03,0.000000000000000000e+00,1.814882032667876517e-03,5.444646098003629552e-03,1.814882032667876517e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.259528130671506069e-03,1.814882032667876517e-03,0.000000000000000000e+00,1.088929219600725910e-02,0.000000000000000000e+00,3.629764065335753034e-03,3.629764065335753034e-03,0.000000000000000000e+00,7.259528130671506069e-03,3.629764065335753034e-03,0.000000000000000000e+00,1.814882032667876517e-03,5.444646098003629552e-03,7.259528130671506069e-03,7.259528130671506069e-03,1.814882032667876517e-03,5.444646098003629552e-03,9.074410163339383453e-03,7.259528130671506069e-03,5.444646098003629552e-03,9.074410163339383453e-03,9.074410163339383453e-03,7.259528130671506069e-03,3.629764065335753034e-03,3.629764065335753034e-03,5.444646098003629552e-03,1.814882032667876517e-03,1.814882032667876517e-03,5.444646098003629552e-03,9.074410163339383453e-03,9.074410163339383453e-03,7.259528130671506069e-03,9.074410163339383453e-03,5.444646098003629552e-03,7.259528130671506069e-03,9.074410163339383453e-03,3.629764065335753034e-03,5.444646098003629552e-03,3.629764065335753034e-03,9.074410163339383453e-03,0.000000000000000000e+00,1.270417422867513649e-02,5.444646098003629552e-03,5.444646098003629552e-03,0.000000000000000000e+00,3.629764065335753034e-03,1.814882032667876517e-03,5.444646098003629552e-03,1.088929219600725910e-02,5.444646098003629552e-03,5.444646098003629552e-03,3.629764065335753034e-03,3.629764065335753034e-03,7.259528130671506069e-03,3.629764065335753034e-03,5.444646098003629552e-03,3.629764065335753034e-03,9.074410163339383453e-03,1.088929219600725910e-02,7.259528130671506069e-03,5.444646098003629552e-03,9.074410163339383453e-03,7.259528130671506069e-03,3.629764065335753034e-03,3.629764065335753034e-03,1.270417422867513649e-02,7.259528130671506069e-03,7.259528130671506069e-03,1.088929219600725910e-02,3.629764065335753034e-03,3.629764065335753034e-03,5.444646098003629552e-03,3.629764065335753034e-03,9.074410163339383453e-03,7.259528130671506069e-03,7.259528130671506069e-03,5.444646098003629552e-03,1.088929219600725910e-02,3.629764065335753034e-03,9.074410163339383453e-03,5.444646098003629552e-03,5.444646098003629552e-03,1.451905626134301214e-02,0.000000000000000000e+00,7.259528130671506069e-03,1.814882032667876517e-03,7.259528130671506069e-03,9.074410163339383453e-03,9.074410163339383453e-03,0.000000000000000000e+00,3.629764065335753034e-03,7.259528130671506069e-03,1.814882032667876517e-03,1.814882032667876517e-03,1.270417422867513649e-02,5.444646098003629552e-03,1.270417422867513649e-02,1.814882032667876517e-03,3.629764065335753034e-03,1.814882032667876517e-03,5.444646098003629552e-03,1.088929219600725910e-02,5.444646098003629552e-03,5.444646098003629552e-03,1.270417422867513649e-02,5.444646098003629552e-03,7.259528130671506069e-03,1.814882032667876517e-03,3.629764065335753034e-03,3.629764065335753034e-03,0.000000000000000000e+00,1.814882032667876517e-03,7.259528130671506069e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.629764065335753034e-03,5.444646098003629552e-03,9.074410163339383453e-03,5.444646098003629552e-03,3.629764065335753034e-03,9.074410163339383453e-03,1.270417422867513649e-02,9.074410163339383453e-03,9.074410163339383453e-03,7.259528130671506069e-03,1.814882032667876517e-03,7.259528130671506069e-03,7.259528130671506069e-03,3.629764065335753034e-03,3.629764065335753034e-03,7.259528130671506069e-03,7.259528130671506069e-03,5.444646098003629552e-03,7.259528130671506069e-03,3.629764065335753034e-03,1.814882032667876517e-03,7.259528130671506069e-03,5.444646098003629552e-03,1.088929219600725910e-02,5.444646098003629552e-03,1.814882032667876517e-03,7.259528130671506069e-03,9.074410163339383453e-03,7.259528130671506069e-03,5.444646098003629552e-03,1.088929219600725910e-02,3.629764065335753034e-03,1.088929219600725910e-02,3.629764065335753034e-03,5.444646098003629552e-03,9.074410163339383453e-03,1.088929219600725910e-02,1.088929219600725910e-02,1.814882032667876517e-03,9.074410163339383453e-03,7.259528130671506069e-03,1.270417422867513649e-02,5.444646098003629552e-03,7.259528130671506069e-03,3.629764065335753034e-03,1.814882032667876517e-03,7.259528130671506069e-03,1.814882032667876517e-03,1.814882032667876517e-03,1.814882032667876517e-03,0.000000000000000000e+00,1.814882032667876517e-03,1.814882032667876517e-03,0.000000000000000000e+00,7.259528130671506069e-03,5.444646098003629552e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.908396946564885422e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.908396946564885422e-03,0.000000000000000000e+00,1.908396946564885422e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.908396946564885422e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.908396946564885422e-03,1.908396946564885422e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.725190839694656482e-03,3.816793893129770843e-03,1.908396946564885422e-03,3.816793893129770843e-03,1.908396946564885422e-03,1.908396946564885422e-03,5.725190839694656482e-03,3.816793893129770843e-03,1.908396946564885422e-03,3.816793893129770843e-03,3.816793893129770843e-03,1.908396946564885422e-03,1.908396946564885422e-03,0.000000000000000000e+00,5.725190839694656482e-03,1.908396946564885422e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.725190839694656482e-03,1.908396946564885422e-03,1.908396946564885422e-03,1.908396946564885422e-03,5.725190839694656482e-03,3.816793893129770843e-03,5.725190839694656482e-03,3.816793893129770843e-03,5.725190839694656482e-03,9.541984732824427759e-03,3.816793893129770843e-03,1.908396946564885422e-03,1.908396946564885422e-03,3.816793893129770843e-03,0.000000000000000000e+00,5.725190839694656482e-03,7.633587786259541687e-03,9.541984732824427759e-03,5.725190839694656482e-03,1.145038167938931296e-02,9.541984732824427759e-03,3.816793893129770843e-03,7.633587786259541687e-03,1.145038167938931296e-02,3.816793893129770843e-03,3.816793893129770843e-03,1.145038167938931296e-02,1.908396946564885422e-03,5.725190839694656482e-03,0.000000000000000000e+00,5.725190839694656482e-03,0.000000000000000000e+00,7.633587786259541687e-03,9.541984732824427759e-03,5.725190839694656482e-03,9.541984732824427759e-03,0.000000000000000000e+00,9.541984732824427759e-03,5.725190839694656482e-03,5.725190839694656482e-03,1.145038167938931296e-02,7.633587786259541687e-03,5.725190839694656482e-03,3.816793893129770843e-03,7.633587786259541687e-03,3.816793893129770843e-03,7.633587786259541687e-03,5.725190839694656482e-03,5.725190839694656482e-03,1.717557251908397031e-02,1.908396946564885422e-03,1.145038167938931296e-02,1.908396946564885422e-03,1.908396946564885422e-03,1.145038167938931296e-02,1.145038167938931296e-02,5.725190839694656482e-03,7.633587786259541687e-03,9.541984732824427759e-03,5.725190839694656482e-03,7.633587786259541687e-03,3.816793893129770843e-03,7.633587786259541687e-03,9.541984732824427759e-03,3.816793893129770843e-03,1.145038167938931296e-02,5.725190839694656482e-03,7.633587786259541687e-03,9.541984732824427759e-03,7.633587786259541687e-03,3.816793893129770843e-03,9.541984732824427759e-03,3.816793893129770843e-03,5.725190839694656482e-03,9.541984732824427759e-03,9.541984732824427759e-03,1.145038167938931296e-02,5.725190839694656482e-03,5.725190839694656482e-03,1.908396946564885422e-03,5.725190839694656482e-03,7.633587786259541687e-03,5.725190839694656482e-03,1.908396946564885422e-03,5.725190839694656482e-03,5.725190839694656482e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,0.000000000000000000e+00,5.725190839694656482e-03,3.816793893129770843e-03,3.816793893129770843e-03,5.725190839694656482e-03,5.725190839694656482e-03,3.816793893129770843e-03,7.633587786259541687e-03,7.633587786259541687e-03,5.725190839694656482e-03,0.000000000000000000e+00,7.633587786259541687e-03,1.145038167938931296e-02,1.908396946564885422e-03,5.725190839694656482e-03,1.145038167938931296e-02,1.145038167938931296e-02,7.633587786259541687e-03,0.000000000000000000e+00,3.816793893129770843e-03,1.335877862595419817e-02,7.633587786259541687e-03,5.725190839694656482e-03,1.908396946564885422e-03,5.725190839694656482e-03,9.541984732824427759e-03,3.816793893129770843e-03,5.725190839694656482e-03,3.816793893129770843e-03,5.725190839694656482e-03,7.633587786259541687e-03,3.816793893129770843e-03,7.633587786259541687e-03,5.725190839694656482e-03,1.145038167938931296e-02,5.725190839694656482e-03,5.725190839694656482e-03,7.633587786259541687e-03,7.633587786259541687e-03,1.145038167938931296e-02,1.526717557251908337e-02,7.633587786259541687e-03,5.725190839694656482e-03,7.633587786259541687e-03,5.725190839694656482e-03,7.633587786259541687e-03,3.816793893129770843e-03,5.725190839694656482e-03,7.633587786259541687e-03,1.335877862595419817e-02,9.541984732824427759e-03,9.541984732824427759e-03,5.725190839694656482e-03,5.725190839694656482e-03,1.908396946564885422e-03,1.908396946564885422e-03,7.633587786259541687e-03,5.725190839694656482e-03,0.000000000000000000e+00,1.908396946564885422e-03,7.633587786259541687e-03,1.908396946564885422e-03,1.908396946564885422e-03,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,1.923076923076923184e-03,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,5.769230769230769551e-03,0.000000000000000000e+00,3.846153846153846367e-03,1.923076923076923184e-03,1.923076923076923184e-03,1.923076923076923184e-03,0.000000000000000000e+00,1.923076923076923184e-03,1.923076923076923184e-03,1.923076923076923184e-03,3.846153846153846367e-03,0.000000000000000000e+00,1.923076923076923184e-03,5.769230769230769551e-03,1.923076923076923184e-03,7.692307692307692735e-03,3.846153846153846367e-03,5.769230769230769551e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,1.923076923076923184e-03,1.923076923076923184e-03,5.769230769230769551e-03,5.769230769230769551e-03,3.846153846153846367e-03,1.923076923076923184e-03,9.615384615384615918e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,1.923076923076923184e-03,5.769230769230769551e-03,1.923076923076923184e-03,3.846153846153846367e-03,1.153846153846153910e-02,3.846153846153846367e-03,9.615384615384615918e-03,0.000000000000000000e+00,7.692307692307692735e-03,9.615384615384615918e-03,7.692307692307692735e-03,9.615384615384615918e-03,5.769230769230769551e-03,1.153846153846153910e-02,9.615384615384615918e-03,3.846153846153846367e-03,7.692307692307692735e-03,5.769230769230769551e-03,1.346153846153846229e-02,3.846153846153846367e-03,5.769230769230769551e-03,3.846153846153846367e-03,5.769230769230769551e-03,9.615384615384615918e-03,9.615384615384615918e-03,1.346153846153846229e-02,1.923076923076923184e-03,5.769230769230769551e-03,7.692307692307692735e-03,5.769230769230769551e-03,7.692307692307692735e-03,5.769230769230769551e-03,3.846153846153846367e-03,5.769230769230769551e-03,9.615384615384615918e-03,1.730769230769230865e-02,3.846153846153846367e-03,1.346153846153846229e-02,1.153846153846153910e-02,5.769230769230769551e-03,3.846153846153846367e-03,5.769230769230769551e-03,3.846153846153846367e-03,1.153846153846153910e-02,3.846153846153846367e-03,1.346153846153846229e-02,3.846153846153846367e-03,5.769230769230769551e-03,5.769230769230769551e-03,3.846153846153846367e-03,5.769230769230769551e-03,0.000000000000000000e+00,1.346153846153846229e-02,1.153846153846153910e-02,9.615384615384615918e-03,5.769230769230769551e-03,0.000000000000000000e+00,3.846153846153846367e-03,1.153846153846153910e-02,7.692307692307692735e-03,3.846153846153846367e-03,5.769230769230769551e-03,3.846153846153846367e-03,3.846153846153846367e-03,9.615384615384615918e-03,7.692307692307692735e-03,1.923076923076923184e-03,9.615384615384615918e-03,7.692307692307692735e-03,7.692307692307692735e-03,5.769230769230769551e-03,1.153846153846153910e-02,9.615384615384615918e-03,5.769230769230769551e-03,1.923076923076923184e-03,3.846153846153846367e-03,1.923076923076923184e-03,7.692307692307692735e-03,1.923076923076923184e-03,9.615384615384615918e-03,5.769230769230769551e-03,3.846153846153846367e-03,5.769230769230769551e-03,9.615384615384615918e-03,9.615384615384615918e-03,5.769230769230769551e-03,7.692307692307692735e-03,3.846153846153846367e-03,1.923076923076923184e-03,9.615384615384615918e-03,7.692307692307692735e-03,9.615384615384615918e-03,7.692307692307692735e-03,1.153846153846153910e-02,7.692307692307692735e-03,5.769230769230769551e-03,5.769230769230769551e-03,3.846153846153846367e-03,1.346153846153846229e-02,9.615384615384615918e-03,5.769230769230769551e-03,1.923076923076923184e-03,9.615384615384615918e-03,3.846153846153846367e-03,7.692307692307692735e-03,1.153846153846153910e-02,7.692307692307692735e-03,7.692307692307692735e-03,5.769230769230769551e-03,5.769230769230769551e-03,3.846153846153846367e-03,1.538461538461538547e-02,1.153846153846153910e-02,3.846153846153846367e-03,9.615384615384615918e-03,1.923076923076923184e-03,7.692307692307692735e-03,7.692307692307692735e-03,1.153846153846153910e-02,3.846153846153846367e-03,7.692307692307692735e-03,1.923076923076923184e-03,5.769230769230769551e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,1.923076923076923184e-03,1.923076923076923184e-03,3.846153846153846367e-03,1.923076923076923184e-03,0.000000000000000000e+00,5.769230769230769551e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.683241252302025918e-03,1.841620626151012959e-03,3.683241252302025918e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.841620626151012959e-03,1.841620626151012959e-03,3.683241252302025918e-03,1.841620626151012959e-03,1.841620626151012959e-03,5.524861878453038444e-03,5.524861878453038444e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.366482504604051837e-03,3.683241252302025918e-03,1.841620626151012959e-03,3.683241252302025918e-03,0.000000000000000000e+00,1.841620626151012959e-03,0.000000000000000000e+00,1.841620626151012959e-03,1.841620626151012959e-03,0.000000000000000000e+00,7.366482504604051837e-03,5.524861878453038444e-03,3.683241252302025918e-03,1.104972375690607689e-02,3.683241252302025918e-03,3.683241252302025918e-03,3.683241252302025918e-03,3.683241252302025918e-03,1.104972375690607689e-02,3.683241252302025918e-03,1.841620626151012959e-03,5.524861878453038444e-03,3.683241252302025918e-03,9.208103130755065230e-03,3.683241252302025918e-03,3.683241252302025918e-03,1.841620626151012959e-03,3.683241252302025918e-03,3.683241252302025918e-03,5.524861878453038444e-03,1.841620626151012959e-03,9.208103130755065230e-03,1.841620626151012959e-03,3.683241252302025918e-03,1.104972375690607689e-02,5.524861878453038444e-03,3.683241252302025918e-03,5.524861878453038444e-03,1.104972375690607689e-02,3.683241252302025918e-03,3.683241252302025918e-03,3.683241252302025918e-03,7.366482504604051837e-03,9.208103130755065230e-03,5.524861878453038444e-03,3.683241252302025918e-03,0.000000000000000000e+00,9.208103130755065230e-03,9.208103130755065230e-03,1.841620626151012959e-03,5.524861878453038444e-03,7.366482504604051837e-03,1.104972375690607689e-02,1.841620626151012959e-03,0.000000000000000000e+00,1.841620626151012959e-03,5.524861878453038444e-03,1.104972375690607689e-02,7.366482504604051837e-03,1.841620626151012959e-03,1.841620626151012959e-03,3.683241252302025918e-03,7.366482504604051837e-03,1.841620626151012959e-03,5.524861878453038444e-03,1.289134438305709028e-02,5.524861878453038444e-03,5.524861878453038444e-03,3.683241252302025918e-03,7.366482504604051837e-03,9.208103130755065230e-03,1.104972375690607689e-02,1.841620626151012959e-03,7.366482504604051837e-03,7.366482504604051837e-03,7.366482504604051837e-03,7.366482504604051837e-03,9.208103130755065230e-03,3.683241252302025918e-03,7.366482504604051837e-03,3.683241252302025918e-03,3.683241252302025918e-03,1.104972375690607689e-02,1.104972375690607689e-02,9.208103130755065230e-03,1.104972375690607689e-02,7.366482504604051837e-03,1.841620626151012959e-03,3.683241252302025918e-03,5.524861878453038444e-03,7.366482504604051837e-03,5.524861878453038444e-03,1.104972375690607689e-02,3.683241252302025918e-03,9.208103130755065230e-03,3.683241252302025918e-03,9.208103130755065230e-03,7.366482504604051837e-03,3.683241252302025918e-03,5.524861878453038444e-03,1.104972375690607689e-02,3.683241252302025918e-03,3.683241252302025918e-03,3.683241252302025918e-03,3.683241252302025918e-03,1.841620626151012959e-03,7.366482504604051837e-03,7.366482504604051837e-03,5.524861878453038444e-03,5.524861878453038444e-03,1.841620626151012959e-03,0.000000000000000000e+00,1.841620626151012959e-03,5.524861878453038444e-03,1.841620626151012959e-03,5.524861878453038444e-03,9.208103130755065230e-03,1.104972375690607689e-02,1.104972375690607689e-02,5.524861878453038444e-03,9.208103130755065230e-03,3.683241252302025918e-03,1.104972375690607689e-02,3.683241252302025918e-03,3.683241252302025918e-03,9.208103130755065230e-03,1.104972375690607689e-02,1.289134438305709028e-02,1.657458563535911533e-02,1.841620626151012959e-03,3.683241252302025918e-03,7.366482504604051837e-03,5.524861878453038444e-03,1.841620626151012959e-03,9.208103130755065230e-03,7.366482504604051837e-03,5.524861878453038444e-03,1.473296500920810367e-02,9.208103130755065230e-03,1.104972375690607689e-02,5.524861878453038444e-03,3.683241252302025918e-03,1.104972375690607689e-02,1.657458563535911533e-02,3.683241252302025918e-03,3.683241252302025918e-03,5.524861878453038444e-03,1.473296500920810367e-02,5.524861878453038444e-03,9.208103130755065230e-03,7.366482504604051837e-03,5.524861878453038444e-03,9.208103130755065230e-03,7.366482504604051837e-03,9.208103130755065230e-03,3.683241252302025918e-03,3.683241252302025918e-03,3.683241252302025918e-03,1.841620626151012959e-03,3.683241252302025918e-03,3.683241252302025918e-03,1.104972375690607689e-02,3.683241252302025918e-03,3.683241252302025918e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.769911504424778736e-03,0.000000000000000000e+00,1.769911504424778736e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.539823008849557473e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.769911504424778736e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.769911504424778736e-03,1.769911504424778736e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.539823008849557473e-03,1.769911504424778736e-03,1.769911504424778736e-03,0.000000000000000000e+00,3.539823008849557473e-03,3.539823008849557473e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.309734513274336209e-03,0.000000000000000000e+00,1.769911504424778736e-03,1.769911504424778736e-03,1.769911504424778736e-03,1.769911504424778736e-03,1.769911504424778736e-03,3.539823008849557473e-03,8.849557522123893682e-03,5.309734513274336209e-03,1.769911504424778736e-03,3.539823008849557473e-03,7.079646017699114946e-03,1.769911504424778736e-03,7.079646017699114946e-03,7.079646017699114946e-03,8.849557522123893682e-03,7.079646017699114946e-03,5.309734513274336209e-03,3.539823008849557473e-03,7.079646017699114946e-03,1.769911504424778736e-03,8.849557522123893682e-03,5.309734513274336209e-03,5.309734513274336209e-03,1.061946902654867242e-02,1.061946902654867242e-02,7.079646017699114946e-03,7.079646017699114946e-03,7.079646017699114946e-03,7.079646017699114946e-03,1.061946902654867242e-02,3.539823008849557473e-03,7.079646017699114946e-03,1.769911504424778736e-03,3.539823008849557473e-03,1.769911504424778736e-03,8.849557522123893682e-03,5.309734513274336209e-03,5.309734513274336209e-03,3.539823008849557473e-03,1.061946902654867242e-02,7.079646017699114946e-03,1.061946902654867242e-02,5.309734513274336209e-03,3.539823008849557473e-03,5.309734513274336209e-03,7.079646017699114946e-03,1.769911504424778736e-03,5.309734513274336209e-03,1.061946902654867242e-02,1.415929203539822989e-02,1.769911504424778736e-03,1.061946902654867242e-02,7.079646017699114946e-03,7.079646017699114946e-03,7.079646017699114946e-03,3.539823008849557473e-03,3.539823008849557473e-03,7.079646017699114946e-03,7.079646017699114946e-03,5.309734513274336209e-03,7.079646017699114946e-03,8.849557522123893682e-03,3.539823008849557473e-03,1.415929203539822989e-02,1.061946902654867242e-02,5.309734513274336209e-03,5.309734513274336209e-03,1.061946902654867242e-02,8.849557522123893682e-03,5.309734513274336209e-03,3.539823008849557473e-03,3.539823008849557473e-03,7.079646017699114946e-03,7.079646017699114946e-03,8.849557522123893682e-03,1.238938053097345116e-02,5.309734513274336209e-03,7.079646017699114946e-03,3.539823008849557473e-03,0.000000000000000000e+00,1.238938053097345116e-02,7.079646017699114946e-03,1.061946902654867242e-02,3.539823008849557473e-03,5.309734513274336209e-03,3.539823008849557473e-03,5.309734513274336209e-03,7.079646017699114946e-03,5.309734513274336209e-03,1.769911504424778736e-03,1.238938053097345116e-02,5.309734513274336209e-03,3.539823008849557473e-03,3.539823008849557473e-03,1.592920353982300863e-02,7.079646017699114946e-03,5.309734513274336209e-03,1.769911504424778736e-03,3.539823008849557473e-03,1.238938053097345116e-02,5.309734513274336209e-03,8.849557522123893682e-03,1.769911504424778736e-03,0.000000000000000000e+00,8.849557522123893682e-03,8.849557522123893682e-03,5.309734513274336209e-03,5.309734513274336209e-03,5.309734513274336209e-03,3.539823008849557473e-03,1.592920353982300863e-02,3.539823008849557473e-03,8.849557522123893682e-03,5.309734513274336209e-03,8.849557522123893682e-03,0.000000000000000000e+00,3.539823008849557473e-03,1.769911504424778736e-03,8.849557522123893682e-03,5.309734513274336209e-03,3.539823008849557473e-03,3.539823008849557473e-03,5.309734513274336209e-03,3.539823008849557473e-03,1.769911504424778736e-03,1.769911504424778736e-03,0.000000000000000000e+00,5.309734513274336209e-03,5.309734513274336209e-03,1.061946902654867242e-02,5.309734513274336209e-03,5.309734513274336209e-03,1.061946902654867242e-02,7.079646017699114946e-03,7.079646017699114946e-03,7.079646017699114946e-03,1.061946902654867242e-02,8.849557522123893682e-03,1.061946902654867242e-02,1.415929203539822989e-02,8.849557522123893682e-03,7.079646017699114946e-03,1.592920353982300863e-02,5.309734513274336209e-03,3.539823008849557473e-03,1.769911504424778736e-03,1.769911504424778736e-03,5.309734513274336209e-03,7.079646017699114946e-03,8.849557522123893682e-03,5.309734513274336209e-03,3.539823008849557473e-03,3.539823008849557473e-03,1.769911504424778736e-03,5.309734513274336209e-03,1.769911504424778736e-03,0.000000000000000000e+00,3.539823008849557473e-03,8.849557522123893682e-03,3.539823008849557473e-03,0.000000000000000000e+00,1.769911504424778736e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,1.851851851851851923e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.851851851851851923e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.851851851851851923e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.851851851851851923e-03,0.000000000000000000e+00,1.851851851851851923e-03,1.851851851851851923e-03,7.407407407407407690e-03,1.851851851851851923e-03,3.703703703703703845e-03,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,5.555555555555555768e-03,5.555555555555555768e-03,5.555555555555555768e-03,1.851851851851851923e-03,1.851851851851851923e-03,7.407407407407407690e-03,3.703703703703703845e-03,5.555555555555555768e-03,7.407407407407407690e-03,7.407407407407407690e-03,3.703703703703703845e-03,5.555555555555555768e-03,7.407407407407407690e-03,1.296296296296296259e-02,5.555555555555555768e-03,7.407407407407407690e-03,7.407407407407407690e-03,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,7.407407407407407690e-03,7.407407407407407690e-03,9.259259259259258745e-03,3.703703703703703845e-03,1.111111111111111154e-02,1.111111111111111154e-02,9.259259259259258745e-03,9.259259259259258745e-03,3.703703703703703845e-03,7.407407407407407690e-03,7.407407407407407690e-03,1.851851851851851923e-03,1.851851851851851923e-03,7.407407407407407690e-03,5.555555555555555768e-03,9.259259259259258745e-03,1.296296296296296259e-02,3.703703703703703845e-03,3.703703703703703845e-03,1.111111111111111154e-02,5.555555555555555768e-03,5.555555555555555768e-03,7.407407407407407690e-03,5.555555555555555768e-03,0.000000000000000000e+00,1.851851851851851923e-03,1.851851851851851923e-03,7.407407407407407690e-03,1.851851851851851923e-03,5.555555555555555768e-03,3.703703703703703845e-03,9.259259259259258745e-03,1.111111111111111154e-02,1.851851851851851923e-03,0.000000000000000000e+00,9.259259259259258745e-03,1.851851851851851923e-03,1.296296296296296259e-02,1.666666666666666644e-02,1.851851851851851923e-03,1.111111111111111154e-02,5.555555555555555768e-03,3.703703703703703845e-03,1.851851851851851923e-03,7.407407407407407690e-03,3.703703703703703845e-03,1.851851851851851923e-03,1.111111111111111154e-02,9.259259259259258745e-03,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,9.259259259259258745e-03,7.407407407407407690e-03,7.407407407407407690e-03,5.555555555555555768e-03,5.555555555555555768e-03,0.000000000000000000e+00,5.555555555555555768e-03,0.000000000000000000e+00,9.259259259259258745e-03,1.851851851851851923e-03,1.851851851851851923e-03,5.555555555555555768e-03,5.555555555555555768e-03,1.851851851851851923e-03,5.555555555555555768e-03,1.851851851851851923e-03,9.259259259259258745e-03,5.555555555555555768e-03,9.259259259259258745e-03,1.111111111111111154e-02,5.555555555555555768e-03,3.703703703703703845e-03,1.851851851851851923e-03,5.555555555555555768e-03,1.111111111111111154e-02,1.851851851851851923e-03,1.851851851851851923e-03,9.259259259259258745e-03,7.407407407407407690e-03,9.259259259259258745e-03,1.851851851851851923e-03,9.259259259259258745e-03,7.407407407407407690e-03,7.407407407407407690e-03,3.703703703703703845e-03,5.555555555555555768e-03,1.111111111111111154e-02,9.259259259259258745e-03,3.703703703703703845e-03,7.407407407407407690e-03,9.259259259259258745e-03,5.555555555555555768e-03,7.407407407407407690e-03,7.407407407407407690e-03,1.111111111111111154e-02,1.851851851851851923e-03,7.407407407407407690e-03,5.555555555555555768e-03,1.481481481481481538e-02,5.555555555555555768e-03,7.407407407407407690e-03,3.703703703703703845e-03,5.555555555555555768e-03,5.555555555555555768e-03,1.851851851851851923e-03,1.111111111111111154e-02,9.259259259259258745e-03,1.296296296296296259e-02,3.703703703703703845e-03,9.259259259259258745e-03,3.703703703703703845e-03,9.259259259259258745e-03,1.851851851851851923e-03,9.259259259259258745e-03,1.296296296296296259e-02,7.407407407407407690e-03,1.111111111111111154e-02,5.555555555555555768e-03,1.296296296296296259e-02,3.703703703703703845e-03,5.555555555555555768e-03,5.555555555555555768e-03,5.555555555555555768e-03,1.851851851851851923e-03,1.851851851851851923e-03,5.555555555555555768e-03,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,1.851851851851851923e-03,3.703703703703703845e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.061855670103092831e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.061855670103092831e-03,2.061855670103092831e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.061855670103092831e-03,2.061855670103092831e-03,0.000000000000000000e+00,2.061855670103092831e-03,0.000000000000000000e+00,2.061855670103092831e-03,2.061855670103092831e-03,0.000000000000000000e+00,2.061855670103092831e-03,4.123711340206185662e-03,2.061855670103092831e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.061855670103092831e-03,0.000000000000000000e+00,2.061855670103092831e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.061855670103092831e-03,4.123711340206185662e-03,2.061855670103092831e-03,6.185567010309278059e-03,4.123711340206185662e-03,2.061855670103092831e-03,4.123711340206185662e-03,4.123711340206185662e-03,2.061855670103092831e-03,0.000000000000000000e+00,6.185567010309278059e-03,6.185567010309278059e-03,1.030927835051546372e-02,4.123711340206185662e-03,4.123711340206185662e-03,8.247422680412371324e-03,2.061855670103092831e-03,8.247422680412371324e-03,2.061855670103092831e-03,4.123711340206185662e-03,6.185567010309278059e-03,4.123711340206185662e-03,4.123711340206185662e-03,8.247422680412371324e-03,4.123711340206185662e-03,2.061855670103092831e-03,2.061855670103092831e-03,2.061855670103092831e-03,4.123711340206185662e-03,8.247422680412371324e-03,6.185567010309278059e-03,6.185567010309278059e-03,1.030927835051546372e-02,2.061855670103092831e-03,1.649484536082474265e-02,4.123711340206185662e-03,6.185567010309278059e-03,6.185567010309278059e-03,4.123711340206185662e-03,4.123711340206185662e-03,0.000000000000000000e+00,6.185567010309278059e-03,6.185567010309278059e-03,8.247422680412371324e-03,6.185567010309278059e-03,4.123711340206185662e-03,6.185567010309278059e-03,1.237113402061855612e-02,4.123711340206185662e-03,8.247422680412371324e-03,6.185567010309278059e-03,8.247422680412371324e-03,4.123711340206185662e-03,6.185567010309278059e-03,6.185567010309278059e-03,2.061855670103092831e-03,2.061855670103092831e-03,4.123711340206185662e-03,1.237113402061855612e-02,6.185567010309278059e-03,8.247422680412371324e-03,6.185567010309278059e-03,0.000000000000000000e+00,6.185567010309278059e-03,4.123711340206185662e-03,6.185567010309278059e-03,1.030927835051546372e-02,6.185567010309278059e-03,8.247422680412371324e-03,1.855670103092783504e-02,0.000000000000000000e+00,4.123711340206185662e-03,4.123711340206185662e-03,4.123711340206185662e-03,1.030927835051546372e-02,1.030927835051546372e-02,8.247422680412371324e-03,6.185567010309278059e-03,4.123711340206185662e-03,4.123711340206185662e-03,4.123711340206185662e-03,6.185567010309278059e-03,8.247422680412371324e-03,4.123711340206185662e-03,2.061855670103092831e-03,4.123711340206185662e-03,4.123711340206185662e-03,8.247422680412371324e-03,4.123711340206185662e-03,1.237113402061855612e-02,1.030927835051546372e-02,2.061855670103092831e-03,4.123711340206185662e-03,4.123711340206185662e-03,4.123711340206185662e-03,6.185567010309278059e-03,6.185567010309278059e-03,6.185567010309278059e-03,1.237113402061855612e-02,4.123711340206185662e-03,2.061855670103092831e-03,1.443298969072165025e-02,6.185567010309278059e-03,4.123711340206185662e-03,2.061855670103092831e-03,2.061855670103092831e-03,6.185567010309278059e-03,4.123711340206185662e-03,4.123711340206185662e-03,4.123711340206185662e-03,4.123711340206185662e-03,6.185567010309278059e-03,6.185567010309278059e-03,8.247422680412371324e-03,1.237113402061855612e-02,1.443298969072165025e-02,0.000000000000000000e+00,6.185567010309278059e-03,4.123711340206185662e-03,2.061855670103092831e-03,6.185567010309278059e-03,1.030927835051546372e-02,2.061855670103092831e-03,4.123711340206185662e-03,1.443298969072165025e-02,8.247422680412371324e-03,6.185567010309278059e-03,6.185567010309278059e-03,4.123711340206185662e-03,1.030927835051546372e-02,8.247422680412371324e-03,1.030927835051546372e-02,1.030927835051546372e-02,4.123711340206185662e-03,4.123711340206185662e-03,6.185567010309278059e-03,6.185567010309278059e-03,8.247422680412371324e-03,8.247422680412371324e-03,6.185567010309278059e-03,4.123711340206185662e-03,2.061855670103092831e-03,6.185567010309278059e-03,6.185567010309278059e-03,1.237113402061855612e-02,1.030927835051546372e-02,8.247422680412371324e-03,1.030927835051546372e-02,6.185567010309278059e-03,1.649484536082474265e-02,6.185567010309278059e-03,8.247422680412371324e-03,1.649484536082474265e-02,2.061855670103092831e-03,6.185567010309278059e-03,2.061855670103092831e-03,2.061855670103092831e-03,6.185567010309278059e-03,8.247422680412371324e-03,6.185567010309278059e-03,2.061855670103092831e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,1.893939393939393992e-03,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.681818181818181976e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,1.893939393939393992e-03,3.787878787878787984e-03,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,5.681818181818181976e-03,1.893939393939393992e-03,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,9.469696969696969960e-03,3.787878787878787984e-03,5.681818181818181976e-03,1.893939393939393992e-03,1.893939393939393992e-03,1.893939393939393992e-03,9.469696969696969960e-03,1.893939393939393992e-03,1.893939393939393992e-03,9.469696969696969960e-03,1.893939393939393992e-03,5.681818181818181976e-03,9.469696969696969960e-03,7.575757575757575968e-03,1.136363636363636395e-02,1.136363636363636395e-02,3.787878787878787984e-03,9.469696969696969960e-03,5.681818181818181976e-03,1.893939393939393992e-03,5.681818181818181976e-03,5.681818181818181976e-03,5.681818181818181976e-03,3.787878787878787984e-03,9.469696969696969960e-03,3.787878787878787984e-03,9.469696969696969960e-03,5.681818181818181976e-03,5.681818181818181976e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.893939393939393992e-03,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,3.787878787878787984e-03,7.575757575757575968e-03,5.681818181818181976e-03,1.893939393939393992e-03,9.469696969696969960e-03,9.469696969696969960e-03,9.469696969696969960e-03,0.000000000000000000e+00,1.325757575757575794e-02,5.681818181818181976e-03,1.893939393939393992e-03,5.681818181818181976e-03,3.787878787878787984e-03,7.575757575757575968e-03,5.681818181818181976e-03,1.325757575757575794e-02,9.469696969696969960e-03,1.136363636363636395e-02,7.575757575757575968e-03,7.575757575757575968e-03,3.787878787878787984e-03,9.469696969696969960e-03,5.681818181818181976e-03,3.787878787878787984e-03,1.325757575757575794e-02,7.575757575757575968e-03,5.681818181818181976e-03,7.575757575757575968e-03,1.136363636363636395e-02,7.575757575757575968e-03,3.787878787878787984e-03,7.575757575757575968e-03,5.681818181818181976e-03,1.136363636363636395e-02,1.325757575757575794e-02,5.681818181818181976e-03,7.575757575757575968e-03,1.893939393939393992e-03,3.787878787878787984e-03,9.469696969696969960e-03,7.575757575757575968e-03,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,7.575757575757575968e-03,5.681818181818181976e-03,1.893939393939393992e-03,9.469696969696969960e-03,1.515151515151515194e-02,1.893939393939393992e-03,1.893939393939393992e-03,1.893939393939393992e-03,1.893939393939393992e-03,9.469696969696969960e-03,9.469696969696969960e-03,7.575757575757575968e-03,7.575757575757575968e-03,5.681818181818181976e-03,0.000000000000000000e+00,5.681818181818181976e-03,9.469696969696969960e-03,1.136363636363636395e-02,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,5.681818181818181976e-03,9.469696969696969960e-03,9.469696969696969960e-03,9.469696969696969960e-03,5.681818181818181976e-03,7.575757575757575968e-03,7.575757575757575968e-03,0.000000000000000000e+00,1.893939393939393992e-03,1.893939393939393992e-03,7.575757575757575968e-03,1.893939393939393992e-03,3.787878787878787984e-03,1.893939393939393992e-03,3.787878787878787984e-03,1.136363636363636395e-02,5.681818181818181976e-03,5.681818181818181976e-03,5.681818181818181976e-03,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,3.787878787878787984e-03,9.469696969696969960e-03,0.000000000000000000e+00,7.575757575757575968e-03,3.787878787878787984e-03,3.787878787878787984e-03,5.681818181818181976e-03,0.000000000000000000e+00,3.787878787878787984e-03,5.681818181818181976e-03,1.515151515151515194e-02,5.681818181818181976e-03,1.893939393939393992e-03,1.136363636363636395e-02,1.893939393939393992e-03,1.893939393939393992e-03,1.136363636363636395e-02,9.469696969696969960e-03,1.136363636363636395e-02,1.893939393939393992e-03,7.575757575757575968e-03,5.681818181818181976e-03,3.787878787878787984e-03,1.893939393939393992e-03,3.787878787878787984e-03,5.681818181818181976e-03,0.000000000000000000e+00,1.893939393939393992e-03,7.575757575757575968e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.992031872509960125e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.984063745019920250e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.984063745019920250e-03,3.984063745019920250e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.992031872509960125e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.984063745019920250e-03,1.992031872509960125e-03,5.976095617529880374e-03,5.976095617529880374e-03,1.992031872509960125e-03,3.984063745019920250e-03,0.000000000000000000e+00,5.976095617529880374e-03,3.984063745019920250e-03,1.992031872509960125e-03,5.976095617529880374e-03,5.976095617529880374e-03,1.992031872509960125e-03,0.000000000000000000e+00,3.984063745019920250e-03,7.968127490039840499e-03,1.992031872509960125e-03,9.960159362549800624e-03,9.960159362549800624e-03,0.000000000000000000e+00,7.968127490039840499e-03,5.976095617529880374e-03,7.968127490039840499e-03,1.992031872509960125e-03,1.992031872509960125e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.968127490039840499e-03,7.968127490039840499e-03,5.976095617529880374e-03,1.992031872509960125e-03,0.000000000000000000e+00,3.984063745019920250e-03,9.960159362549800624e-03,0.000000000000000000e+00,1.992031872509960125e-03,9.960159362549800624e-03,9.960159362549800624e-03,1.992031872509960125e-03,5.976095617529880374e-03,3.984063745019920250e-03,5.976095617529880374e-03,3.984063745019920250e-03,1.992031872509960125e-03,1.992031872509960125e-03,1.394422310756972087e-02,9.960159362549800624e-03,1.992031872509960125e-03,5.976095617529880374e-03,7.968127490039840499e-03,3.984063745019920250e-03,3.984063745019920250e-03,1.992031872509960125e-03,7.968127490039840499e-03,9.960159362549800624e-03,5.976095617529880374e-03,3.984063745019920250e-03,3.984063745019920250e-03,1.992031872509960125e-03,5.976095617529880374e-03,9.960159362549800624e-03,7.968127490039840499e-03,5.976095617529880374e-03,3.984063745019920250e-03,1.992031872509960125e-03,1.394422310756972087e-02,7.968127490039840499e-03,1.992031872509960125e-03,0.000000000000000000e+00,5.976095617529880374e-03,3.984063745019920250e-03,9.960159362549800624e-03,3.984063745019920250e-03,3.984063745019920250e-03,1.992031872509960125e-03,1.992031872509960125e-03,3.984063745019920250e-03,3.984063745019920250e-03,7.968127490039840499e-03,0.000000000000000000e+00,3.984063745019920250e-03,1.992031872509960125e-03,3.984063745019920250e-03,9.960159362549800624e-03,5.976095617529880374e-03,5.976095617529880374e-03,7.968127490039840499e-03,1.394422310756972087e-02,5.976095617529880374e-03,3.984063745019920250e-03,9.960159362549800624e-03,5.976095617529880374e-03,1.992031872509960125e-03,3.984063745019920250e-03,7.968127490039840499e-03,1.195219123505976075e-02,9.960159362549800624e-03,1.992031872509960125e-03,5.976095617529880374e-03,1.992031872509960125e-03,7.968127490039840499e-03,7.968127490039840499e-03,9.960159362549800624e-03,7.968127490039840499e-03,9.960159362549800624e-03,3.984063745019920250e-03,1.195219123505976075e-02,3.984063745019920250e-03,7.968127490039840499e-03,1.195219123505976075e-02,7.968127490039840499e-03,7.968127490039840499e-03,1.992031872509960125e-03,1.195219123505976075e-02,0.000000000000000000e+00,1.992031872509960125e-03,7.968127490039840499e-03,5.976095617529880374e-03,9.960159362549800624e-03,9.960159362549800624e-03,7.968127490039840499e-03,5.976095617529880374e-03,3.984063745019920250e-03,3.984063745019920250e-03,3.984063745019920250e-03,1.195219123505976075e-02,7.968127490039840499e-03,7.968127490039840499e-03,7.968127490039840499e-03,1.394422310756972087e-02,1.992031872509960125e-03,3.984063745019920250e-03,5.976095617529880374e-03,3.984063745019920250e-03,5.976095617529880374e-03,3.984063745019920250e-03,5.976095617529880374e-03,9.960159362549800624e-03,7.968127490039840499e-03,5.976095617529880374e-03,5.976095617529880374e-03,9.960159362549800624e-03,3.984063745019920250e-03,5.976095617529880374e-03,1.394422310756972087e-02,3.984063745019920250e-03,3.984063745019920250e-03,9.960159362549800624e-03,1.593625498007968100e-02,5.976095617529880374e-03,3.984063745019920250e-03,7.968127490039840499e-03,3.984063745019920250e-03,1.394422310756972087e-02,1.992031872509960125e-03,9.960159362549800624e-03,9.960159362549800624e-03,5.976095617529880374e-03,5.976095617529880374e-03,3.984063745019920250e-03,5.976095617529880374e-03,3.984063745019920250e-03,1.992031872509960125e-03,5.976095617529880374e-03,3.984063745019920250e-03,7.968127490039840499e-03,9.960159362549800624e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.984063745019920250e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.766478342749529033e-03,1.883239171374764516e-03,1.883239171374764516e-03,0.000000000000000000e+00,1.883239171374764516e-03,0.000000000000000000e+00,1.883239171374764516e-03,7.532956685499058065e-03,1.883239171374764516e-03,7.532956685499058065e-03,3.766478342749529033e-03,7.532956685499058065e-03,3.766478342749529033e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.883239171374764516e-03,1.883239171374764516e-03,1.883239171374764516e-03,7.532956685499058065e-03,5.649717514124293766e-03,5.649717514124293766e-03,1.883239171374764516e-03,9.416195856873822365e-03,5.649717514124293766e-03,1.883239171374764516e-03,7.532956685499058065e-03,3.766478342749529033e-03,3.766478342749529033e-03,3.766478342749529033e-03,3.766478342749529033e-03,3.766478342749529033e-03,7.532956685499058065e-03,3.766478342749529033e-03,9.416195856873822365e-03,7.532956685499058065e-03,3.766478342749529033e-03,7.532956685499058065e-03,1.129943502824858753e-02,5.649717514124293766e-03,1.883239171374764516e-03,3.766478342749529033e-03,7.532956685499058065e-03,3.766478342749529033e-03,3.766478342749529033e-03,7.532956685499058065e-03,3.766478342749529033e-03,1.506591337099811613e-02,5.649717514124293766e-03,0.000000000000000000e+00,1.883239171374764516e-03,7.532956685499058065e-03,9.416195856873822365e-03,1.883239171374764516e-03,5.649717514124293766e-03,7.532956685499058065e-03,9.416195856873822365e-03,5.649717514124293766e-03,1.318267419962335270e-02,3.766478342749529033e-03,1.318267419962335270e-02,7.532956685499058065e-03,9.416195856873822365e-03,1.883239171374764516e-03,1.883239171374764516e-03,5.649717514124293766e-03,7.532956685499058065e-03,5.649717514124293766e-03,7.532956685499058065e-03,3.766478342749529033e-03,5.649717514124293766e-03,5.649717514124293766e-03,3.766478342749529033e-03,3.766478342749529033e-03,3.766478342749529033e-03,1.129943502824858753e-02,7.532956685499058065e-03,7.532956685499058065e-03,7.532956685499058065e-03,1.506591337099811613e-02,1.883239171374764473e-02,7.532956685499058065e-03,5.649717514124293766e-03,1.129943502824858753e-02,9.416195856873822365e-03,3.766478342749529033e-03,1.883239171374764516e-03,5.649717514124293766e-03,1.129943502824858753e-02,0.000000000000000000e+00,3.766478342749529033e-03,5.649717514124293766e-03,9.416195856873822365e-03,3.766478342749529033e-03,7.532956685499058065e-03,3.766478342749529033e-03,7.532956685499058065e-03,9.416195856873822365e-03,7.532956685499058065e-03,1.694915254237288130e-02,3.766478342749529033e-03,1.129943502824858753e-02,9.416195856873822365e-03,3.766478342749529033e-03,5.649717514124293766e-03,3.766478342749529033e-03,9.416195856873822365e-03,1.883239171374764516e-03,1.883239171374764516e-03,3.766478342749529033e-03,7.532956685499058065e-03,7.532956685499058065e-03,3.766478342749529033e-03,3.766478342749529033e-03,1.129943502824858753e-02,5.649717514124293766e-03,3.766478342749529033e-03,3.766478342749529033e-03,3.766478342749529033e-03,1.129943502824858753e-02,1.129943502824858753e-02,9.416195856873822365e-03,3.766478342749529033e-03,5.649717514124293766e-03,1.506591337099811613e-02,5.649717514124293766e-03,9.416195856873822365e-03,5.649717514124293766e-03,0.000000000000000000e+00,3.766478342749529033e-03,1.883239171374764516e-03,1.883239171374764516e-03,7.532956685499058065e-03,1.318267419962335270e-02,9.416195856873822365e-03,0.000000000000000000e+00,3.766478342749529033e-03,3.766478342749529033e-03,0.000000000000000000e+00,9.416195856873822365e-03,9.416195856873822365e-03,5.649717514124293766e-03,7.532956685499058065e-03,5.649717514124293766e-03,5.649717514124293766e-03,3.766478342749529033e-03,7.532956685499058065e-03,3.766478342749529033e-03,7.532956685499058065e-03,1.129943502824858753e-02,3.766478342749529033e-03,3.766478342749529033e-03,7.532956685499058065e-03,7.532956685499058065e-03,9.416195856873822365e-03,1.883239171374764516e-03,5.649717514124293766e-03,3.766478342749529033e-03,1.318267419962335270e-02,1.129943502824858753e-02,7.532956685499058065e-03,1.883239171374764516e-03,3.766478342749529033e-03,5.649717514124293766e-03,9.416195856873822365e-03,0.000000000000000000e+00,3.766478342749529033e-03,3.766478342749529033e-03,9.416195856873822365e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.759398496240601295e-03,0.000000000000000000e+00,1.879699248120300648e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.759398496240601295e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.639097744360901943e-03,1.879699248120300648e-03,7.518796992481202590e-03,5.639097744360901943e-03,3.759398496240601295e-03,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,1.879699248120300648e-03,5.639097744360901943e-03,5.639097744360901943e-03,1.879699248120300648e-03,1.879699248120300648e-03,0.000000000000000000e+00,1.879699248120300648e-03,3.759398496240601295e-03,7.518796992481202590e-03,3.759398496240601295e-03,1.879699248120300648e-03,5.639097744360901943e-03,1.127819548872180389e-02,1.879699248120300648e-03,3.759398496240601295e-03,5.639097744360901943e-03,1.127819548872180389e-02,5.639097744360901943e-03,0.000000000000000000e+00,3.759398496240601295e-03,3.759398496240601295e-03,7.518796992481202590e-03,5.639097744360901943e-03,5.639097744360901943e-03,7.518796992481202590e-03,7.518796992481202590e-03,7.518796992481202590e-03,7.518796992481202590e-03,7.518796992481202590e-03,3.759398496240601295e-03,3.759398496240601295e-03,5.639097744360901943e-03,3.759398496240601295e-03,3.759398496240601295e-03,5.639097744360901943e-03,9.398496240601503238e-03,7.518796992481202590e-03,1.127819548872180389e-02,7.518796992481202590e-03,5.639097744360901943e-03,7.518796992481202590e-03,5.639097744360901943e-03,7.518796992481202590e-03,5.639097744360901943e-03,1.879699248120300648e-03,1.315789473684210453e-02,9.398496240601503238e-03,5.639097744360901943e-03,9.398496240601503238e-03,7.518796992481202590e-03,3.759398496240601295e-03,1.127819548872180389e-02,0.000000000000000000e+00,7.518796992481202590e-03,5.639097744360901943e-03,9.398496240601503238e-03,5.639097744360901943e-03,7.518796992481202590e-03,1.127819548872180389e-02,7.518796992481202590e-03,7.518796992481202590e-03,5.639097744360901943e-03,5.639097744360901943e-03,9.398496240601503238e-03,1.879699248120300648e-03,1.315789473684210453e-02,7.518796992481202590e-03,5.639097744360901943e-03,1.127819548872180389e-02,3.759398496240601295e-03,7.518796992481202590e-03,1.503759398496240518e-02,5.639097744360901943e-03,3.759398496240601295e-03,3.759398496240601295e-03,1.879699248120300648e-03,1.315789473684210453e-02,5.639097744360901943e-03,1.879699248120300648e-03,7.518796992481202590e-03,1.879699248120300648e-03,5.639097744360901943e-03,1.879699248120300648e-03,9.398496240601503238e-03,9.398496240601503238e-03,3.759398496240601295e-03,9.398496240601503238e-03,3.759398496240601295e-03,1.879699248120300648e-03,5.639097744360901943e-03,3.759398496240601295e-03,9.398496240601503238e-03,7.518796992481202590e-03,1.127819548872180389e-02,3.759398496240601295e-03,5.639097744360901943e-03,7.518796992481202590e-03,3.759398496240601295e-03,5.639097744360901943e-03,5.639097744360901943e-03,0.000000000000000000e+00,7.518796992481202590e-03,9.398496240601503238e-03,5.639097744360901943e-03,9.398496240601503238e-03,5.639097744360901943e-03,1.879699248120300648e-03,5.639097744360901943e-03,5.639097744360901943e-03,5.639097744360901943e-03,1.879699248120300648e-03,9.398496240601503238e-03,3.759398496240601295e-03,5.639097744360901943e-03,5.639097744360901943e-03,1.127819548872180389e-02,7.518796992481202590e-03,1.127819548872180389e-02,7.518796992481202590e-03,0.000000000000000000e+00,5.639097744360901943e-03,3.759398496240601295e-03,3.759398496240601295e-03,5.639097744360901943e-03,3.759398496240601295e-03,5.639097744360901943e-03,3.759398496240601295e-03,1.879699248120300648e-03,1.879699248120300648e-03,7.518796992481202590e-03,5.639097744360901943e-03,7.518796992481202590e-03,1.879699248120300648e-03,1.315789473684210453e-02,3.759398496240601295e-03,5.639097744360901943e-03,1.879699248120300648e-03,7.518796992481202590e-03,9.398496240601503238e-03,5.639097744360901943e-03,1.879699248120300648e-03,7.518796992481202590e-03,5.639097744360901943e-03,3.759398496240601295e-03,3.759398496240601295e-03,1.127819548872180389e-02,1.315789473684210453e-02,1.127819548872180389e-02,1.315789473684210453e-02,0.000000000000000000e+00,3.759398496240601295e-03,5.639097744360901943e-03,1.315789473684210453e-02,5.639097744360901943e-03,3.759398496240601295e-03,1.879699248120300648e-03,0.000000000000000000e+00,7.518796992481202590e-03,3.759398496240601295e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.584229390681003581e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.792114695340501791e-03,0.000000000000000000e+00,1.792114695340501791e-03,1.792114695340501791e-03,1.792114695340501791e-03,0.000000000000000000e+00,1.792114695340501791e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.792114695340501791e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.792114695340501791e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.584229390681003581e-03,0.000000000000000000e+00,7.168458781362007162e-03,0.000000000000000000e+00,1.792114695340501791e-03,0.000000000000000000e+00,3.584229390681003581e-03,1.792114695340501791e-03,5.376344086021505805e-03,5.376344086021505805e-03,0.000000000000000000e+00,1.792114695340501791e-03,0.000000000000000000e+00,7.168458781362007162e-03,7.168458781362007162e-03,1.792114695340501791e-03,0.000000000000000000e+00,3.584229390681003581e-03,8.960573476702508519e-03,7.168458781362007162e-03,7.168458781362007162e-03,1.792114695340501791e-03,1.792114695340501791e-03,3.584229390681003581e-03,7.168458781362007162e-03,7.168458781362007162e-03,3.584229390681003581e-03,8.960573476702508519e-03,1.792114695340501791e-03,3.584229390681003581e-03,1.792114695340501791e-03,1.792114695340501791e-03,1.075268817204301161e-02,7.168458781362007162e-03,7.168458781362007162e-03,8.960573476702508519e-03,3.584229390681003581e-03,3.584229390681003581e-03,1.792114695340501791e-03,5.376344086021505805e-03,1.792114695340501791e-03,1.075268817204301161e-02,3.584229390681003581e-03,3.584229390681003581e-03,1.792114695340501791e-03,5.376344086021505805e-03,1.075268817204301161e-02,8.960573476702508519e-03,0.000000000000000000e+00,1.075268817204301161e-02,8.960573476702508519e-03,3.584229390681003581e-03,8.960573476702508519e-03,5.376344086021505805e-03,8.960573476702508519e-03,7.168458781362007162e-03,8.960573476702508519e-03,3.584229390681003581e-03,8.960573476702508519e-03,1.075268817204301161e-02,1.612903225806451568e-02,8.960573476702508519e-03,7.168458781362007162e-03,8.960573476702508519e-03,5.376344086021505805e-03,8.960573476702508519e-03,8.960573476702508519e-03,8.960573476702508519e-03,1.792114695340501791e-03,7.168458781362007162e-03,3.584229390681003581e-03,5.376344086021505805e-03,5.376344086021505805e-03,1.792114695340501791e-03,5.376344086021505805e-03,8.960573476702508519e-03,8.960573476702508519e-03,1.075268817204301161e-02,0.000000000000000000e+00,8.960573476702508519e-03,3.584229390681003581e-03,5.376344086021505805e-03,1.792114695340501791e-03,7.168458781362007162e-03,0.000000000000000000e+00,7.168458781362007162e-03,3.584229390681003581e-03,8.960573476702508519e-03,1.075268817204301161e-02,8.960573476702508519e-03,3.584229390681003581e-03,1.075268817204301161e-02,1.792114695340501791e-03,0.000000000000000000e+00,5.376344086021505805e-03,3.584229390681003581e-03,8.960573476702508519e-03,8.960573476702508519e-03,7.168458781362007162e-03,1.075268817204301161e-02,1.075268817204301161e-02,1.792114695340501791e-03,5.376344086021505805e-03,7.168458781362007162e-03,3.584229390681003581e-03,3.584229390681003581e-03,5.376344086021505805e-03,0.000000000000000000e+00,3.584229390681003581e-03,5.376344086021505805e-03,3.584229390681003581e-03,3.584229390681003581e-03,7.168458781362007162e-03,5.376344086021505805e-03,1.075268817204301161e-02,7.168458781362007162e-03,8.960573476702508519e-03,1.792114695340501791e-03,3.584229390681003581e-03,3.584229390681003581e-03,7.168458781362007162e-03,7.168458781362007162e-03,7.168458781362007162e-03,7.168458781362007162e-03,7.168458781362007162e-03,7.168458781362007162e-03,5.376344086021505805e-03,5.376344086021505805e-03,7.168458781362007162e-03,5.376344086021505805e-03,3.584229390681003581e-03,3.584229390681003581e-03,8.960573476702508519e-03,1.792114695340501791e-03,5.376344086021505805e-03,7.168458781362007162e-03,5.376344086021505805e-03,8.960573476702508519e-03,5.376344086021505805e-03,5.376344086021505805e-03,7.168458781362007162e-03,7.168458781362007162e-03,5.376344086021505805e-03,3.584229390681003581e-03,7.168458781362007162e-03,5.376344086021505805e-03,3.584229390681003581e-03,3.584229390681003581e-03,5.376344086021505805e-03,5.376344086021505805e-03,1.075268817204301161e-02,7.168458781362007162e-03,1.075268817204301161e-02,7.168458781362007162e-03,5.376344086021505805e-03,0.000000000000000000e+00,5.376344086021505805e-03,5.376344086021505805e-03,7.168458781362007162e-03,5.376344086021505805e-03,8.960573476702508519e-03,1.792114695340501791e-03,7.168458781362007162e-03,3.584229390681003581e-03,7.168458781362007162e-03,1.792114695340501791e-03,1.433691756272401432e-02,3.584229390681003581e-03,5.376344086021505805e-03,1.792114695340501791e-03,3.584229390681003581e-03,8.960573476702508519e-03,3.584229390681003581e-03,1.792114695340501791e-03,7.168458781362007162e-03,3.584229390681003581e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.923076923076923184e-03,1.923076923076923184e-03,1.923076923076923184e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,1.923076923076923184e-03,3.846153846153846367e-03,1.923076923076923184e-03,3.846153846153846367e-03,1.923076923076923184e-03,0.000000000000000000e+00,7.692307692307692735e-03,5.769230769230769551e-03,3.846153846153846367e-03,1.923076923076923184e-03,5.769230769230769551e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.769230769230769551e-03,3.846153846153846367e-03,5.769230769230769551e-03,1.923076923076923184e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.769230769230769551e-03,1.923076923076923184e-03,1.923076923076923184e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,1.153846153846153910e-02,3.846153846153846367e-03,1.923076923076923184e-03,3.846153846153846367e-03,3.846153846153846367e-03,5.769230769230769551e-03,3.846153846153846367e-03,5.769230769230769551e-03,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,1.923076923076923184e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,5.769230769230769551e-03,3.846153846153846367e-03,5.769230769230769551e-03,5.769230769230769551e-03,5.769230769230769551e-03,1.923076923076923184e-03,5.769230769230769551e-03,5.769230769230769551e-03,0.000000000000000000e+00,1.923076923076923184e-03,5.769230769230769551e-03,3.846153846153846367e-03,9.615384615384615918e-03,3.846153846153846367e-03,7.692307692307692735e-03,1.923076923076923184e-03,1.538461538461538547e-02,5.769230769230769551e-03,5.769230769230769551e-03,3.846153846153846367e-03,5.769230769230769551e-03,5.769230769230769551e-03,1.923076923076923184e-03,9.615384615384615918e-03,1.538461538461538547e-02,1.346153846153846229e-02,1.153846153846153910e-02,5.769230769230769551e-03,9.615384615384615918e-03,3.846153846153846367e-03,5.769230769230769551e-03,5.769230769230769551e-03,5.769230769230769551e-03,1.923076923076923184e-03,1.923076923076923184e-03,5.769230769230769551e-03,3.846153846153846367e-03,7.692307692307692735e-03,9.615384615384615918e-03,9.615384615384615918e-03,5.769230769230769551e-03,1.538461538461538547e-02,5.769230769230769551e-03,1.923076923076923184e-03,1.153846153846153910e-02,1.923076923076923184e-03,1.153846153846153910e-02,7.692307692307692735e-03,7.692307692307692735e-03,1.923076923076923184e-03,1.346153846153846229e-02,5.769230769230769551e-03,1.923076923076923184e-03,9.615384615384615918e-03,5.769230769230769551e-03,7.692307692307692735e-03,5.769230769230769551e-03,9.615384615384615918e-03,5.769230769230769551e-03,7.692307692307692735e-03,1.153846153846153910e-02,3.846153846153846367e-03,5.769230769230769551e-03,0.000000000000000000e+00,3.846153846153846367e-03,5.769230769230769551e-03,5.769230769230769551e-03,7.692307692307692735e-03,3.846153846153846367e-03,5.769230769230769551e-03,1.153846153846153910e-02,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,5.769230769230769551e-03,5.769230769230769551e-03,9.615384615384615918e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,5.769230769230769551e-03,1.153846153846153910e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,7.692307692307692735e-03,1.346153846153846229e-02,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,0.000000000000000000e+00,5.769230769230769551e-03,5.769230769230769551e-03,5.769230769230769551e-03,3.846153846153846367e-03,1.153846153846153910e-02,9.615384615384615918e-03,9.615384615384615918e-03,7.692307692307692735e-03,5.769230769230769551e-03,1.923076923076923184e-03,1.923076923076923184e-03,1.153846153846153910e-02,7.692307692307692735e-03,1.923076923076923184e-03,1.923076923076923184e-03,3.846153846153846367e-03,9.615384615384615918e-03,7.692307692307692735e-03,1.923076923076923184e-03,3.846153846153846367e-03,0.000000000000000000e+00,5.769230769230769551e-03,1.923076923076923184e-03,7.692307692307692735e-03,5.769230769230769551e-03,1.153846153846153910e-02,1.923076923076923184e-03,3.846153846153846367e-03,1.923076923076923184e-03,1.923076923076923184e-03,1.346153846153846229e-02,3.846153846153846367e-03,7.692307692307692735e-03,1.923076923076923184e-02,1.153846153846153910e-02,1.923076923076923184e-03,3.846153846153846367e-03,3.846153846153846367e-03,5.769230769230769551e-03,3.846153846153846367e-03


==> 0vev_datarelease/data_files/fig15/Secondary_pulses_x2.txt <==
6.219135802469135665e-01,3.503086419753086433e-01,2.777777777777777624e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
2.441634241245136117e-01,5.087548638132295409e-01,2.188715953307392992e-01,2.821011673151751012e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
6.306306306306305731e-02,3.164414414414414289e-01,4.695945945945945721e-01,1.407657657657657713e-01,1.013513513513513570e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
1.648998822143698390e-02,1.130742049469964650e-01,3.780918727915194566e-01,3.722025912838633488e-01,1.118963486454652573e-01,8.244994110718491948e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
2.409638554216867682e-03,5.662650602409638467e-02,1.939759036144578230e-01,3.807228915662650426e-01,2.795180722891566494e-01,8.313253012048192614e-02,3.614457831325301306e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
1.092896174863387977e-03,1.530054644808743168e-02,8.852459016393442182e-02,2.557377049180327711e-01,3.322404371584699589e-01,2.338797814207650150e-01,7.213114754098361170e-02,1.092896174863387977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
1.040582726326743073e-03,8.324661810613944585e-03,3.954214360041623244e-02,1.311134235171696194e-01,2.185223725286160323e-01,3.007284079084286965e-01,2.206035379812694985e-01,7.388137356919875776e-02,6.243496357960457571e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,2.921129503407984308e-03,2.434274586173320459e-02,5.939629990262901976e-02,1.616358325219084680e-01,2.336903602726387585e-01,2.648490749756572393e-01,1.918208373904576325e-01,5.355404089581304594e-02,7.789678675754625400e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,9.451795841209830124e-04,5.671077504725898291e-03,3.780718336483931963e-02,7.466918714555766112e-02,1.625708884688090716e-01,2.448015122873345994e-01,2.419659735349716512e-01,1.937618147448015027e-01,3.402646502835538628e-02,3.780718336483932050e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,1.003009027081243733e-03,1.103309929789368128e-02,4.413239719157472513e-02,8.926780341023068943e-02,1.434302908726178549e-01,2.407221664994984855e-01,2.688064192577733214e-01,1.584754262788365120e-01,3.911735205616850841e-02,4.012036108324974933e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,2.032520325203252248e-03,3.048780487804878155e-03,2.235772357723577256e-02,5.589430894308942965e-02,1.260162601626016177e-01,1.737804878048780366e-01,2.144308943089430763e-01,2.317073170731707432e-01,1.270325203252032631e-01,3.861788617886179054e-02,5.081300813008129968e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.592910848549946065e-03,2.792696025778732688e-02,6.444683136412460156e-02,1.396348012889366275e-01,1.858216970998926021e-01,2.277121374865735681e-01,1.750805585392051500e-01,1.160042964554242745e-01,5.048335123523093465e-02,3.222341568206229991e-03,0.000000000000000000e+00,1.074113856068743258e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.049317943336831090e-03,5.246589716684155018e-03,1.783840503672612723e-02,4.302203567681007340e-02,8.079748163693599439e-02,1.122770199370409228e-01,1.752360965372507795e-01,1.909758656873032645e-01,1.773347324239244460e-01,1.448058761804826844e-01,3.882476390346274731e-02,1.154249737670514156e-02,1.049317943336831090e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.030927835051546415e-03,8.247422680412371324e-03,2.474226804123711224e-02,4.742268041237113207e-02,9.175257731958762208e-02,1.381443298969072253e-01,1.680412371134020755e-01,1.731958762886597891e-01,1.783505154639175305e-01,1.123711340206185599e-01,5.154639175257731687e-02,4.123711340206185662e-03,1.030927835051546415e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.396588486140724825e-03,1.385927505330490465e-02,3.624733475479743894e-02,7.249466950959487788e-02,1.449893390191897558e-01,1.385927505330490361e-01,1.641791044776119424e-01,1.513859275053305031e-01,1.375266524520255829e-01,9.275053304904051776e-02,3.944562899786780569e-02,2.132196162046908275e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.567394094993581330e-03,7.702182284980744857e-03,1.925545571245186258e-02,5.391527599486520966e-02,1.014120667522464686e-01,1.322207958921694515e-01,1.373555840821566176e-01,1.540436456996149006e-01,1.437740693196405684e-01,1.245186136071887023e-01,9.627727856225930247e-02,2.439024390243902524e-02,1.283697047496790665e-03,0.000000000000000000e+00,1.283697047496790665e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.321003963011889047e-03,1.188903566710700077e-02,3.038309114927344873e-02,7.001321003963012490e-02,1.056803170409511272e-01,1.347424042272126754e-01,1.426684280052840093e-01,1.545574636723910100e-01,1.400264200792602498e-01,1.122853368560105675e-01,7.133421400264200463e-02,1.849405548216644796e-02,6.605019815059445451e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.146341463414633596e-03,1.524390243902438991e-02,3.506097560975610095e-02,6.707317073170732113e-02,1.341463414634146423e-01,1.158536585365853716e-01,1.570121951219512202e-01,1.295731707317073211e-01,1.234756097560975596e-01,1.082317073170731697e-01,7.926829268292683028e-02,2.439024390243902524e-02,1.524390243902439077e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.517450682852807334e-03,1.365705614567526600e-02,3.490136570561457041e-02,5.918057663125948081e-02,8.042488619119878002e-02,1.077389984825493224e-01,1.229135053110773923e-01,1.259484066767830035e-01,1.198786039453717811e-01,1.077389984825493224e-01,1.229135053110773923e-01,7.283763277693475202e-02,2.731411229135053201e-02,1.517450682852807334e-03,1.517450682852807334e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.391608391608391601e-03,3.216783216783216520e-02,4.755244755244755067e-02,7.412587412587412494e-02,1.146853146853146904e-01,9.790209790209790375e-02,9.790209790209790375e-02,1.230769230769230838e-01,1.132867132867132892e-01,9.230769230769231282e-02,9.090909090909091161e-02,8.531468531468532068e-02,1.958041958041958214e-02,1.398601398601398600e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.398601398601398600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.394700139470013900e-03,2.789400278940027799e-03,1.534170153417015355e-02,3.207810320781032121e-02,6.555090655509066000e-02,9.065550906555090716e-02,1.032078103207810377e-01,1.046025104602510414e-01,8.507670850767085069e-02,1.129707112970711330e-01,1.018131101813110201e-01,1.073919107391910766e-01,1.004184100418410025e-01,4.881450488145049060e-02,2.231520223152022239e-02,2.789400278940027799e-03,1.394700139470013900e-03,1.394700139470013900e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.451612903225806446e-03,1.774193548387096794e-02,2.258064516129032126e-02,3.064516129032257910e-02,7.903225806451612268e-02,9.838709677419354982e-02,1.000000000000000056e-01,1.032258064516129031e-01,9.838709677419354982e-02,1.048387096774193589e-01,1.064516129032258007e-01,9.677419354838709409e-02,6.451612903225806273e-02,5.322580645161290036e-02,1.129032258064516063e-02,6.451612903225806446e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.675041876046901197e-03,3.350083752093802394e-03,1.172529313232830751e-02,3.517587939698492427e-02,5.192629815745393451e-02,8.542713567839195499e-02,9.882747068676717150e-02,1.088777219430485804e-01,8.710217755443885879e-02,1.055276381909547728e-01,7.705192629815744987e-02,9.045226130653266639e-02,8.207705192629816127e-02,8.542713567839195499e-02,5.527638190954774211e-02,1.005025125628140718e-02,1.005025125628140718e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.273322422258592625e-03,6.546644844517185251e-03,1.309328968903437050e-02,2.782324058919803667e-02,4.418985270049100023e-02,6.382978723404254817e-02,7.855973813420621954e-02,9.983633387888707356e-02,9.983633387888707356e-02,9.983633387888707356e-02,7.364975450081832908e-02,7.364975450081832908e-02,9.983633387888707356e-02,8.837970540098200045e-02,5.564648117839607333e-02,4.255319148936170109e-02,2.454991816693944187e-02,4.909983633387888721e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.562500000000000087e-03,0.000000000000000000e+00,1.562500000000000000e-02,2.187499999999999861e-02,4.843750000000000139e-02,5.468750000000000000e-02,9.687500000000000278e-02,7.968749999999999445e-02,8.437500000000000555e-02,7.656250000000000555e-02,7.812500000000000000e-02,8.437500000000000555e-02,7.812500000000000000e-02,1.000000000000000056e-01,5.937499999999999722e-02,5.625000000000000139e-02,4.062500000000000139e-02,1.562500000000000000e-02,7.812500000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.915451895043731732e-03,1.457725947521865866e-03,8.746355685131195629e-03,1.311953352769679344e-02,2.478134110787172037e-02,4.810495626822157422e-02,6.559766763848395854e-02,7.725947521865889067e-02,9.620991253644314845e-02,8.892128279883382280e-02,8.600583090379008977e-02,7.725947521865889067e-02,7.142857142857142461e-02,6.851311953352769157e-02,6.413994169096209896e-02,8.746355685131194935e-02,5.685131195335276638e-02,4.373177842565597467e-02,1.457725947521865822e-02,0.000000000000000000e+00,1.457725947521865866e-03,0.000000000000000000e+00,1.457725947521865866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.262642740619902271e-03,4.893964110929852757e-03,1.468189233278956000e-02,3.425774877650897277e-02,6.199021207177814186e-02,5.220228384991843634e-02,8.156606851549755288e-02,9.624796084828711462e-02,8.482871125611746166e-02,8.809135399673735656e-02,8.482871125611746166e-02,6.199021207177814186e-02,7.340946166394779482e-02,4.567699836867863267e-02,6.199021207177814186e-02,4.404567699836867828e-02,4.078303425774877644e-02,4.893964110929853450e-02,1.305057096247960909e-02,1.631321370309951136e-03,0.000000000000000000e+00,1.631321370309951136e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.894356005788711796e-03,2.894356005788711796e-03,2.894356005788711796e-03,1.302460202604920417e-02,2.749638205499276358e-02,3.183791606367582933e-02,5.499276410998552717e-02,8.104196816208393550e-02,8.827785817655571521e-02,6.367583212735165865e-02,8.104196816208393550e-02,7.670043415340087323e-02,8.683068017366135649e-02,8.538350217076699777e-02,5.933429811866859638e-02,5.209840810419681667e-02,4.775687409551374746e-02,4.341534008683067825e-02,4.486251808972503696e-02,4.486251808972503696e-02,7.235890014471779708e-03,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.060606060606060601e-03,6.060606060606060601e-03,1.212121212121212120e-02,1.515151515151515194e-02,3.181818181818181490e-02,4.242424242424242681e-02,5.151515151515151381e-02,6.363636363636362980e-02,7.121212121212121271e-02,8.484848484848485362e-02,9.090909090909091161e-02,7.121212121212121271e-02,7.121212121212121271e-02,6.363636363636362980e-02,7.575757575757575968e-02,4.090909090909090884e-02,5.303030303030303177e-02,4.545454545454545581e-02,4.242424242424242681e-02,4.545454545454545581e-02,9.090909090909090468e-03,3.030303030303030300e-03,1.515151515151515150e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.515151515151515150e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.012048192771084494e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.036144578313252615e-03,1.355421686746987979e-02,2.560240963855421603e-02,4.066265060240963763e-02,6.024096385542168641e-02,7.228915662650602092e-02,6.927710843373494076e-02,8.132530120481927527e-02,7.680722891566264809e-02,8.132530120481927527e-02,7.078313253012048778e-02,4.819277108433735191e-02,5.572289156626505924e-02,6.475903614457831359e-02,5.120481927710843206e-02,7.078313253012048778e-02,3.012048192771084321e-02,3.614457831325301046e-02,2.560240963855421603e-02,7.530120481927710802e-03,1.506024096385542247e-03,4.518072289156626307e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,1.447178002894355898e-03,5.788712011577423593e-03,1.157742402315484719e-02,2.315484804630969437e-02,2.315484804630969437e-02,4.486251808972503696e-02,7.091172214182343836e-02,5.499276410998552717e-02,6.801736613603473480e-02,7.814761215629521807e-02,7.380607814761215579e-02,7.959479015918957678e-02,6.512301013024601737e-02,6.512301013024601737e-02,5.499276410998552717e-02,5.354558610709117539e-02,5.065123010130245795e-02,5.065123010130245795e-02,3.762662807525325726e-02,4.052098408104196775e-02,3.183791606367582933e-02,8.683068017366136690e-03,1.447178002894355898e-03,1.447178002894355898e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.447178002894355898e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.259780907668231753e-03,7.824726134585289691e-03,4.694835680751173815e-03,2.973395931142409909e-02,2.503912363067292701e-02,7.042253521126760896e-02,7.042253521126760896e-02,5.164319248826291370e-02,7.511737089201878104e-02,6.416275430359937026e-02,7.824726134585290038e-02,5.477308294209702610e-02,7.042253521126760896e-02,3.755868544600939052e-02,8.607198748043817793e-02,3.755868544600939052e-02,4.381846635367762227e-02,5.946791862284819818e-02,3.442879499217527117e-02,4.851330203442879435e-02,3.599374021909233085e-02,3.129890453834115877e-03,3.129890453834115877e-03,0.000000000000000000e+00,1.564945226917057938e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.550387596899224785e-03,1.550387596899224785e-03,3.100775193798449569e-03,6.201550387596899139e-03,2.635658914728682134e-02,1.240310077519379828e-02,3.875968992248061962e-02,5.116279069767441789e-02,5.736434108527131703e-02,4.651162790697674354e-02,4.806201550387596833e-02,5.736434108527131703e-02,6.976744186046511531e-02,5.736434108527131703e-02,6.666666666666666574e-02,5.891472868217054182e-02,4.341085271317829397e-02,7.441860465116278966e-02,6.511627906976744096e-02,4.651162790697674354e-02,3.255813953488372048e-02,4.651162790697674354e-02,3.410852713178294526e-02,4.186046511627906919e-02,7.751937984496123923e-03,1.550387596899224785e-03,1.550387596899224785e-03,1.550387596899224785e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.300330033003300370e-03,1.650165016501650185e-03,6.600660066006600740e-03,8.250825082508250058e-03,1.650165016501650012e-02,3.135313531353135091e-02,3.960396039603960444e-02,3.795379537953795512e-02,3.795379537953795512e-02,6.105610561056105945e-02,6.600660066006600046e-02,8.415841584158416377e-02,7.095709570957095536e-02,6.765676567656765672e-02,6.435643564356435808e-02,6.600660066006600046e-02,5.445544554455445524e-02,4.620462046204620171e-02,4.455445544554455239e-02,2.805280528052805228e-02,5.775577557755775387e-02,3.300330033003300023e-02,3.135313531353135091e-02,2.475247524752475364e-02,1.155115511551155043e-02,3.300330033003300370e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.650165016501650185e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,3.200000000000000153e-03,0.000000000000000000e+00,1.600000000000000077e-03,0.000000000000000000e+00,1.119999999999999989e-02,1.439999999999999961e-02,3.359999999999999792e-02,2.879999999999999921e-02,3.359999999999999792e-02,5.279999999999999971e-02,6.079999999999999988e-02,5.920000000000000262e-02,6.079999999999999988e-02,6.079999999999999988e-02,7.199999999999999456e-02,7.359999999999999876e-02,4.800000000000000100e-02,5.600000000000000117e-02,5.600000000000000117e-02,5.759999999999999842e-02,3.200000000000000067e-02,6.239999999999999714e-02,2.879999999999999921e-02,3.520000000000000212e-02,2.400000000000000050e-02,2.239999999999999977e-02,3.200000000000000153e-03,1.600000000000000077e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.799999999999999580e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.639344262295081966e-03,0.000000000000000000e+00,3.278688524590163932e-03,4.918032786885246331e-03,4.918032786885246331e-03,3.278688524590163932e-03,1.639344262295082053e-02,2.786885245901639385e-02,2.295081967213114665e-02,3.442622950819672345e-02,4.918032786885245811e-02,4.590163934426229331e-02,5.573770491803278770e-02,7.377049180327868716e-02,5.409836065573770530e-02,7.540983606557377650e-02,5.409836065573770530e-02,4.918032786885245811e-02,5.081967213114754051e-02,4.918032786885245811e-02,4.590163934426229331e-02,4.262295081967212851e-02,3.442622950819672345e-02,4.262295081967212851e-02,4.098360655737704611e-02,3.606557377049180585e-02,3.606557377049180585e-02,3.114754098360655865e-02,1.147540983606557333e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.639344262295081966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.594180704441041749e-03,3.062787136294027688e-03,9.188361408882083498e-03,1.531393568147013801e-02,1.684532924961715250e-02,3.981623277182235604e-02,4.594180704441041402e-02,4.747320061255742851e-02,5.359877488514547955e-02,6.125574272588055202e-02,5.206738131699847200e-02,4.134762633996937053e-02,6.278713629402755958e-02,5.053598774885145750e-02,5.666156202143950854e-02,4.900459418070444301e-02,6.584992343032158857e-02,3.828483920367534155e-02,5.206738131699847200e-02,4.747320061255742851e-02,4.134762633996937053e-02,3.828483920367534155e-02,4.134762633996937053e-02,2.756508422664624702e-02,1.837672281776416700e-02,1.225114854517611075e-02,3.062787136294027688e-03,0.000000000000000000e+00,1.531393568147013844e-03,0.000000000000000000e+00,3.062787136294027688e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.373177842565597814e-03,1.457725947521865866e-03,4.373177842565597814e-03,1.020408163265306041e-02,3.206997084548104948e-02,3.644314868804664903e-02,3.498542274052478251e-02,4.227405247813410816e-02,5.976676384839649941e-02,4.373177842565597467e-02,6.122448979591836593e-02,5.393586005830904029e-02,6.851311953352769157e-02,6.268221574344023939e-02,5.247813411078717377e-02,4.227405247813410816e-02,4.081632653061224164e-02,4.373177842565597467e-02,3.352769679300291600e-02,4.227405247813410816e-02,4.956268221574344074e-02,3.498542274052478251e-02,4.081632653061224164e-02,4.518950437317784119e-02,3.206997084548104948e-02,1.603498542274052474e-02,8.746355685131195629e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.457725947521865866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.508295625942684829e-03,0.000000000000000000e+00,6.033182503770739315e-03,3.016591251885369657e-03,7.541478129713423927e-03,1.357466063348416324e-02,1.055806938159879402e-02,1.508295625942684785e-02,3.016591251885369571e-02,3.469079939668175128e-02,4.374057315233785548e-02,3.921568627450980338e-02,5.279034690799396662e-02,3.469079939668175128e-02,6.938159879336350255e-02,5.580693815987933931e-02,6.033182503770739141e-02,4.675716440422322817e-02,4.223227752639517607e-02,6.334841628959275717e-02,3.921568627450980338e-02,6.033182503770739141e-02,3.770739064856711703e-02,3.016591251885369571e-02,4.374057315233785548e-02,3.469079939668175128e-02,4.675716440422322817e-02,3.318250377073906493e-02,2.111613876319758804e-02,1.659125188536953246e-02,3.016591251885369657e-03,3.016591251885369657e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.153846153846153841e-03,1.076923076923076879e-02,1.692307692307692263e-02,1.538461538461538547e-02,2.923076923076923031e-02,4.000000000000000083e-02,3.076923076923077094e-02,4.153846153846153799e-02,4.000000000000000083e-02,3.230769230769230810e-02,4.461538461538461231e-02,5.538461538461538630e-02,5.538461538461538630e-02,5.384615384615384914e-02,5.076923076923076789e-02,4.461538461538461231e-02,4.000000000000000083e-02,5.230769230769230504e-02,4.769230769230769357e-02,4.153846153846153799e-02,4.461538461538461231e-02,3.230769230769230810e-02,3.846153846153846367e-02,3.384615384615384526e-02,2.153846153846153758e-02,4.461538461538461231e-02,1.384615384615384658e-02,9.230769230769231629e-03,4.615384615384615814e-03,3.076923076923076920e-03,0.000000000000000000e+00,1.538461538461538460e-03,1.538461538461538460e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.538461538461538460e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.472754050073637674e-03,2.945508100147275349e-03,4.418262150220913023e-03,5.891016200294550698e-03,1.030927835051546372e-02,1.325478645066273907e-02,1.472754050073637674e-02,2.209131075110456685e-02,2.650957290132547814e-02,5.007363770250368440e-02,3.092783505154639290e-02,3.387334315169366478e-02,4.860088365243004499e-02,4.860088365243004499e-02,5.301914580265095628e-02,5.743740795287186757e-02,5.596465390279823510e-02,5.007363770250368440e-02,3.976435935198821547e-02,5.301914580265095628e-02,4.123711340206185488e-02,3.387334315169366478e-02,4.712812960235640558e-02,5.154639175257731687e-02,4.270986745213549429e-02,2.945508100147275349e-02,2.945508100147275349e-02,4.565537555228276617e-02,2.061855670103092744e-02,2.503681885125184220e-02,4.418262150220913023e-03,1.472754050073637674e-03,1.472754050073637674e-03,0.000000000000000000e+00,1.472754050073637674e-03,0.000000000000000000e+00,1.472754050073637674e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.795332136445242435e-03,3.590664272890484870e-03,5.385996409335727306e-03,1.795332136445242435e-03,1.795332136445242435e-03,3.590664272890484870e-03,1.256732495511669705e-02,2.154398563734290922e-02,1.795332136445242435e-02,2.513464991023339409e-02,3.770197486535008941e-02,4.488330341113105915e-02,4.667863554757629985e-02,5.206463195691202889e-02,2.872531418312387896e-02,7.899461400359066021e-02,4.129263913824057775e-02,5.924596050269299863e-02,5.565529622980251029e-02,4.667863554757629985e-02,3.949730700179533011e-02,3.949730700179533011e-02,4.308797127468581845e-02,4.667863554757629985e-02,3.231597845601436036e-02,3.411131059245960800e-02,3.590664272890484870e-02,1.795332136445242435e-02,4.847396768402154055e-02,3.052064631956911966e-02,1.974865350089766505e-02,1.795332136445242435e-02,5.385996409335727306e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.795332136445242435e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.650165016501650185e-03,1.650165016501650185e-03,1.650165016501650185e-03,4.950495049504950555e-03,6.600660066006600740e-03,6.600660066006600740e-03,1.320132013201320148e-02,8.250825082508250058e-03,1.815181518151815290e-02,2.805280528052805228e-02,1.485148514851485080e-02,3.135313531353135091e-02,4.125412541254125376e-02,4.620462046204620171e-02,4.455445544554455239e-02,3.465346534653465649e-02,4.290429042904290308e-02,4.950495049504950729e-02,3.795379537953795512e-02,4.950495049504950729e-02,4.455445544554455239e-02,3.135313531353135091e-02,5.610561056105610456e-02,5.445544554455445524e-02,4.785478547854785797e-02,4.950495049504950729e-02,3.465346534653465649e-02,3.135313531353135091e-02,3.630363036303630581e-02,3.465346534653465649e-02,3.300330033003300023e-02,2.475247524752475364e-02,2.475247524752475364e-02,8.250825082508250058e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.650165016501650185e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.300330033003300370e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.710575139146567777e-03,3.710575139146567777e-03,1.855287569573283888e-03,1.855287569573283932e-02,1.298701298701298787e-02,1.855287569573283932e-02,2.411873840445269077e-02,2.782931354359925724e-02,5.009276437847866303e-02,2.040816326530612082e-02,2.597402597402597574e-02,4.823747680890538153e-02,4.267161410018553008e-02,4.823747680890538153e-02,4.452690166975881159e-02,3.525046382189239019e-02,7.977736549165120872e-02,3.896103896103896014e-02,3.153988868274582719e-02,3.339517625231910869e-02,4.081632653061224164e-02,3.339517625231910869e-02,3.710575139146567863e-02,5.009276437847866303e-02,4.081632653061224164e-02,3.339517625231910869e-02,3.525046382189239019e-02,3.525046382189239019e-02,3.153988868274582719e-02,2.226345083487940579e-02,3.710575139146567777e-03,1.484230055658627111e-02,1.855287569573283888e-03,0.000000000000000000e+00,3.710575139146567777e-03,3.710575139146567777e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.855287569573283888e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,1.742160278745644598e-03,3.484320557491289196e-03,3.484320557491289196e-03,8.710801393728222555e-03,6.968641114982578391e-03,2.439024390243902524e-02,1.393728222996515678e-02,2.613240418118466940e-02,3.135888501742160189e-02,3.658536585365853439e-02,4.181184668989547382e-02,4.355400696864111798e-02,5.400696864111498297e-02,3.832752613240417855e-02,4.703832752613240631e-02,2.787456445993031356e-02,4.355400696864111798e-02,3.484320557491289022e-02,3.832752613240417855e-02,5.923344947735191546e-02,5.052264808362369464e-02,5.052264808362369464e-02,3.658536585365853439e-02,4.529616724738676214e-02,2.787456445993031356e-02,1.742160278745644511e-02,1.742160278745644511e-02,2.787456445993031356e-02,2.613240418118466940e-02,2.090592334494773691e-02,3.135888501742160189e-02,2.613240418118466940e-02,1.567944250871080095e-02,1.219512195121951262e-02,1.742160278745644598e-03,1.742160278745644598e-03,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,1.742160278745644598e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,1.886792452830188694e-03,5.660377358490565648e-03,5.660377358490565648e-03,3.773584905660377388e-03,1.698113207547169781e-02,9.433962264150943036e-03,2.264150943396226259e-02,2.452830188679245432e-02,2.830188679245283084e-02,2.641509433962264258e-02,3.207547169811320736e-02,3.962264150943396041e-02,3.962264150943396041e-02,4.150943396226414867e-02,4.716981132075472039e-02,5.849056603773584995e-02,5.471698113207547343e-02,4.716981132075472039e-02,4.528301886792452519e-02,4.150943396226414867e-02,3.018867924528301910e-02,4.339622641509433693e-02,3.773584905660377214e-02,3.018867924528301910e-02,4.150943396226414867e-02,3.584905660377358388e-02,2.075471698113207433e-02,3.396226415094339562e-02,2.075471698113207433e-02,3.396226415094339562e-02,3.018867924528301910e-02,1.886792452830188607e-02,1.509433962264150955e-02,5.660377358490565648e-03,1.886792452830188694e-03,1.886792452830188694e-03,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.886792452830188694e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.718213058419243953e-03,3.436426116838487907e-03,1.030927835051546372e-02,3.436426116838487907e-03,6.872852233676975814e-03,1.030927835051546372e-02,8.591065292096220635e-03,1.374570446735395163e-02,2.233676975945017226e-02,3.264604810996563772e-02,3.608247422680412042e-02,4.467353951890034452e-02,3.608247422680412042e-02,3.780068728522336524e-02,4.123711340206185488e-02,4.639175257731958935e-02,4.810996563573883417e-02,3.264604810996563772e-02,5.498281786941580651e-02,5.841924398625429615e-02,2.920962199312714808e-02,4.295532646048109970e-02,3.608247422680412042e-02,4.295532646048109970e-02,3.951890034364261006e-02,2.749140893470790326e-02,2.920962199312714808e-02,3.264604810996563772e-02,2.405498281786941708e-02,2.233676975945017226e-02,1.374570446735395163e-02,2.749140893470790326e-02,2.061855670103092744e-02,2.061855670103092744e-02,2.233676975945017226e-02,5.154639175257731860e-03,1.718213058419243953e-03,1.718213058419243953e-03,1.718213058419243953e-03,3.436426116838487907e-03,0.000000000000000000e+00,1.718213058419243953e-03,0.000000000000000000e+00,3.436426116838487907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.616636528028932974e-03,1.808318264014466487e-03,5.424954792043399678e-03,0.000000000000000000e+00,7.233273056057865948e-03,7.233273056057865948e-03,7.233273056057865948e-03,1.808318264014466617e-02,1.265822784810126563e-02,1.446654611211573190e-02,3.616636528028933234e-02,2.712477396021699752e-02,4.159132007233273115e-02,3.616636528028933234e-02,3.074141048824593006e-02,4.159132007233273115e-02,3.435804701627486607e-02,4.701627486437612996e-02,4.159132007233273115e-02,4.159132007233273115e-02,4.701627486437612996e-02,4.882459312839059623e-02,2.350813743218806498e-02,4.701627486437612996e-02,3.797468354430379861e-02,2.712477396021699752e-02,3.074141048824593006e-02,3.435804701627486607e-02,3.978300180831826488e-02,3.254972875226039980e-02,1.989150090415913244e-02,3.435804701627486607e-02,3.074141048824593006e-02,1.808318264014466617e-02,2.531645569620253125e-02,1.627486437613019990e-02,1.446654611211573190e-02,7.233273056057865948e-03,5.424954792043399678e-03,0.000000000000000000e+00,1.808318264014466487e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.808318264014466487e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.736111111111111015e-03,1.736111111111111015e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.736111111111111015e-03,0.000000000000000000e+00,6.944444444444444059e-03,5.208333333333333044e-03,1.215277777777777797e-02,6.944444444444444059e-03,1.736111111111111188e-02,6.944444444444444059e-03,2.777777777777777624e-02,2.256944444444444406e-02,3.993055555555555247e-02,2.951388888888888812e-02,2.951388888888888812e-02,4.861111111111111188e-02,4.166666666666666435e-02,4.166666666666666435e-02,4.687500000000000000e-02,3.298611111111111188e-02,3.472222222222222376e-02,4.340277777777777624e-02,3.645833333333333565e-02,3.819444444444444753e-02,3.645833333333333565e-02,3.993055555555555247e-02,4.513888888888888812e-02,2.430555555555555594e-02,3.819444444444444753e-02,2.083333333333333218e-02,2.256944444444444406e-02,2.604166666666666782e-02,2.777777777777777624e-02,2.256944444444444406e-02,1.562500000000000000e-02,3.472222222222222376e-02,3.472222222222222376e-02,1.562500000000000000e-02,1.215277777777777797e-02,3.472222222222222029e-03,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.736111111111111015e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.780718336483932050e-03,0.000000000000000000e+00,1.890359168241966025e-03,3.780718336483932050e-03,7.561436672967864099e-03,1.890359168241966025e-03,7.561436672967864099e-03,1.134215500945179658e-02,1.701323251417769314e-02,1.512287334593572820e-02,2.457466918714555637e-02,1.323251417769376152e-02,2.646502835538752305e-02,2.268431001890359316e-02,1.512287334593572820e-02,3.780718336483931963e-02,3.969754253308128283e-02,3.969754253308128283e-02,4.914933837429111274e-02,3.591682419659735642e-02,4.536862003780718633e-02,4.347826086956521618e-02,3.780718336483931963e-02,2.835538752362948972e-02,4.536862003780718633e-02,4.158790170132325298e-02,3.780718336483931963e-02,2.646502835538752305e-02,3.402646502835538628e-02,3.024574669187145640e-02,2.079395085066162649e-02,3.213610586011342307e-02,2.079395085066162649e-02,3.024574669187145640e-02,3.213610586011342307e-02,3.213610586011342307e-02,3.024574669187145640e-02,2.457466918714555637e-02,5.671077504725898291e-03,1.134215500945179658e-02,5.671077504725898291e-03,1.890359168241966025e-03,1.890359168241966025e-03,0.000000000000000000e+00,3.780718336483932050e-03,0.000000000000000000e+00,1.890359168241966025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.782531194295900075e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.782531194295900075e-03,0.000000000000000000e+00,1.782531194295900075e-03,5.347593582887700224e-03,8.912655971479501241e-03,3.565062388591800149e-03,1.247771836007130139e-02,1.960784313725490169e-02,1.247771836007130139e-02,1.604278074866310327e-02,1.426024955436720060e-02,1.782531194295900248e-02,2.852049910873440119e-02,3.030303030303030387e-02,2.139037433155080090e-02,2.673796791443850199e-02,2.852049910873440119e-02,3.921568627450980338e-02,4.099821746880570605e-02,4.099821746880570605e-02,3.386809269162210229e-02,5.704099821746880239e-02,4.456327985739750447e-02,3.921568627450980338e-02,2.852049910873440119e-02,2.317290552584670357e-02,2.852049910873440119e-02,3.208556149732620655e-02,3.921568627450980338e-02,3.030303030303030387e-02,4.278074866310160179e-02,2.139037433155080090e-02,8.912655971479501241e-03,3.921568627450980338e-02,2.495543672014260278e-02,2.852049910873440119e-02,3.386809269162210229e-02,3.386809269162210229e-02,1.426024955436720060e-02,7.130124777183600299e-03,7.130124777183600299e-03,3.565062388591800149e-03,3.565062388591800149e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.782531194295900075e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.141327623126338450e-03,0.000000000000000000e+00,4.282655246252676899e-03,4.282655246252676899e-03,2.141327623126338450e-03,6.423982869379014915e-03,1.284796573875802983e-02,4.282655246252676899e-03,1.070663811563169095e-02,2.783725910064239681e-02,1.070663811563169095e-02,1.713062098501070760e-02,3.640256959314774887e-02,3.211991434689507458e-02,2.569593147751605966e-02,4.068522483940043011e-02,1.927194860813704475e-02,3.640256959314774887e-02,4.496788008565310441e-02,4.496788008565310441e-02,3.854389721627408949e-02,2.997858672376873743e-02,4.282655246252676379e-02,2.569593147751605966e-02,4.068522483940043011e-02,3.640256959314774887e-02,3.211991434689507458e-02,4.496788008565310441e-02,2.355460385438972251e-02,5.139186295503211932e-02,2.355460385438972251e-02,2.141327623126338189e-02,3.854389721627408949e-02,1.284796573875802983e-02,2.355460385438972251e-02,1.713062098501070760e-02,2.569593147751605966e-02,1.498929336188436871e-02,2.141327623126338189e-02,2.355460385438972251e-02,1.498929336188436871e-02,4.282655246252676899e-03,4.282655246252676899e-03,2.141327623126338450e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.141327623126338450e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.066115702479338900e-03,0.000000000000000000e+00,2.066115702479338900e-03,2.066115702479338900e-03,6.198347107438016701e-03,4.132231404958677801e-03,1.033057851239669450e-02,1.446280991735537230e-02,8.264462809917355601e-03,1.652892561983471120e-02,1.446280991735537230e-02,1.239669421487603340e-02,2.066115702479338900e-02,2.685950413223140570e-02,4.132231404958677801e-02,2.066115702479338900e-02,4.132231404958677801e-02,2.892561983471074460e-02,3.719008264462810021e-02,3.305785123966942241e-02,3.512396694214876131e-02,3.719008264462810021e-02,2.892561983471074460e-02,3.099173553719008350e-02,3.719008264462810021e-02,5.165289256198347251e-02,3.512396694214876131e-02,4.958677685950413361e-02,3.305785123966942241e-02,2.892561983471074460e-02,1.859504132231405010e-02,4.132231404958677801e-02,2.066115702479338900e-02,2.479338842975206680e-02,3.719008264462810021e-02,2.685950413223140570e-02,2.479338842975206680e-02,1.859504132231405010e-02,1.652892561983471120e-02,2.685950413223140570e-02,8.264462809917355601e-03,8.264462809917355601e-03,4.132231404958677801e-03,0.000000000000000000e+00,6.198347107438016701e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.066115702479338900e-03,2.066115702479338900e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.066115702479338900e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.049180327868852566e-03,0.000000000000000000e+00,2.049180327868852566e-03,2.049180327868852566e-03,4.098360655737705131e-03,8.196721311475410263e-03,1.024590163934426153e-02,1.434426229508196753e-02,1.434426229508196753e-02,4.098360655737705131e-03,1.434426229508196753e-02,2.459016393442622905e-02,1.229508196721311453e-02,2.049180327868852305e-02,2.868852459016393505e-02,2.663934426229508032e-02,2.049180327868852305e-02,2.049180327868852305e-02,4.303278688524590084e-02,3.893442622950819831e-02,4.303278688524590084e-02,4.918032786885245811e-02,3.073770491803278632e-02,5.122950819672131284e-02,3.688524590163934358e-02,3.073770491803278632e-02,3.483606557377048885e-02,4.098360655737704611e-02,3.483606557377048885e-02,3.893442622950819831e-02,2.049180327868852305e-02,2.663934426229508032e-02,2.663934426229508032e-02,3.073770491803278632e-02,2.254098360655737779e-02,2.049180327868852305e-02,2.254098360655737779e-02,2.049180327868852305e-02,2.459016393442622905e-02,3.278688524590164105e-02,8.196721311475410263e-03,1.434426229508196753e-02,1.229508196721311453e-02,4.098360655737705131e-03,2.049180327868852566e-03,0.000000000000000000e+00,2.049180327868852566e-03,0.000000000000000000e+00,2.049180327868852566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.049180327868852566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.049180327868852566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.087682672233820251e-03,4.175365344467640502e-03,6.263048016701461621e-03,4.175365344467640502e-03,0.000000000000000000e+00,8.350730688935281004e-03,4.175365344467640502e-03,1.670146137787056201e-02,8.350730688935281004e-03,1.670146137787056201e-02,1.670146137787056201e-02,1.461377870563674262e-02,1.878914405010438313e-02,2.713987473903966760e-02,3.131524008350730637e-02,3.757828810020876625e-02,2.296450939457202536e-02,1.878914405010438313e-02,3.549060542797494860e-02,3.966597077244259084e-02,3.340292275574112402e-02,3.131524008350730637e-02,5.636743215031315285e-02,4.175365344467640849e-02,4.801670146137786838e-02,4.384133611691023308e-02,2.296450939457202536e-02,3.966597077244259084e-02,3.966597077244259084e-02,2.505219206680584648e-02,2.296450939457202536e-02,1.670146137787056201e-02,2.922755741127348525e-02,2.296450939457202536e-02,2.087682672233820425e-02,2.296450939457202536e-02,2.087682672233820425e-02,4.384133611691023308e-02,1.670146137787056201e-02,2.296450939457202536e-02,2.087682672233820425e-02,8.350730688935281004e-03,8.350730688935281004e-03,0.000000000000000000e+00,2.087682672233820251e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.087682672233820251e-03,0.000000000000000000e+00,2.087682672233820251e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.109704641350210793e-03,8.438818565400843172e-03,4.219409282700421586e-03,2.109704641350210793e-03,6.329113924050632813e-03,1.476793248945147685e-02,4.219409282700421586e-03,6.329113924050632813e-03,1.476793248945147685e-02,1.687763713080168634e-02,1.476793248945147685e-02,1.898734177215189931e-02,1.687763713080168634e-02,2.320675105485232176e-02,3.586497890295358565e-02,3.375527426160337269e-02,3.586497890295358565e-02,3.164556962025316666e-02,4.641350210970464352e-02,3.375527426160337269e-02,3.375527426160337269e-02,3.586497890295358565e-02,3.797468354430379861e-02,3.797468354430379861e-02,1.898734177215189931e-02,2.742616033755274421e-02,3.375527426160337269e-02,4.430379746835443056e-02,4.008438818565401157e-02,2.953586497890295370e-02,1.898734177215189931e-02,3.375527426160337269e-02,1.898734177215189931e-02,2.109704641350210880e-02,3.164556962025316666e-02,2.320675105485232176e-02,2.109704641350210880e-02,2.742616033755274421e-02,1.687763713080168634e-02,1.687763713080168634e-02,1.898734177215189931e-02,2.320675105485232176e-02,1.054852320675105440e-02,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.109704641350210793e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.076923076923076920e-03,1.538461538461538460e-03,0.000000000000000000e+00,3.076923076923076920e-03,3.076923076923076920e-03,4.615384615384615814e-03,4.615384615384615814e-03,1.384615384615384658e-02,9.230769230769231629e-03,7.692307692307692735e-03,1.384615384615384658e-02,1.384615384615384658e-02,1.384615384615384658e-02,3.076923076923077094e-02,2.461538461538461536e-02,1.076923076923076879e-02,3.076923076923077094e-02,2.615384615384615252e-02,2.000000000000000042e-02,3.538461538461538242e-02,2.923076923076923031e-02,2.615384615384615252e-02,3.076923076923077094e-02,3.384615384615384526e-02,4.153846153846153799e-02,3.692307692307692651e-02,2.615384615384615252e-02,3.076923076923077094e-02,3.538461538461538242e-02,3.692307692307692651e-02,3.230769230769230810e-02,3.692307692307692651e-02,2.769230769230769315e-02,2.307692307692307820e-02,3.076923076923077094e-02,2.923076923076923031e-02,2.923076923076923031e-02,2.615384615384615252e-02,1.384615384615384658e-02,2.307692307692307820e-02,2.307692307692307820e-02,2.000000000000000042e-02,2.923076923076923031e-02,1.230769230769230768e-02,1.230769230769230768e-02,2.153846153846153758e-02,6.153846153846153841e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.538461538461538460e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.538461538461538460e-03,1.538461538461538460e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.615508885298869244e-03,0.000000000000000000e+00,3.231017770597738488e-03,0.000000000000000000e+00,3.231017770597738488e-03,1.615508885298869244e-03,0.000000000000000000e+00,3.231017770597738488e-03,6.462035541195476976e-03,3.231017770597738488e-03,6.462035541195476976e-03,1.453957996768982276e-02,1.292407108239095395e-02,1.292407108239095395e-02,1.292407108239095395e-02,2.423263327948303736e-02,1.777059773828756212e-02,1.938610662358642919e-02,1.777059773828756212e-02,2.746365105008077498e-02,3.715670436187398784e-02,4.361873990306947002e-02,2.746365105008077498e-02,1.777059773828756212e-02,3.069466882067851260e-02,2.746365105008077498e-02,4.361873990306947002e-02,3.715670436187398784e-02,3.069466882067851260e-02,3.877221324717285839e-02,3.392568659127625369e-02,2.746365105008077498e-02,3.231017770597738314e-02,2.907915993537964552e-02,3.231017770597738314e-02,2.746365105008077498e-02,2.907915993537964552e-02,1.938610662358642919e-02,4.038772213247172893e-02,3.069466882067851260e-02,2.261712439418416681e-02,3.069466882067851260e-02,2.100161550888529974e-02,2.584814216478190790e-02,3.231017770597738314e-02,1.777059773828756212e-02,1.453957996768982276e-02,1.615508885298869244e-03,3.231017770597738488e-03,0.000000000000000000e+00,1.615508885298869244e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.615508885298869244e-03,0.000000000000000000e+00,1.615508885298869244e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.541984732824427108e-04,0.000000000000000000e+00,0.000000000000000000e+00,1.908396946564885422e-03,0.000000000000000000e+00,2.862595419847328241e-03,9.541984732824427108e-04,5.725190839694656482e-03,9.541984732824427759e-03,7.633587786259541687e-03,1.240458015267175557e-02,1.335877862595419817e-02,1.145038167938931296e-02,1.526717557251908337e-02,1.526717557251908337e-02,1.622137404580152598e-02,1.812977099236641118e-02,1.812977099236641118e-02,2.385496183206107026e-02,1.717557251908397031e-02,2.671755725190839634e-02,3.339694656488549629e-02,3.339694656488549629e-02,3.148854961832060761e-02,3.339694656488549629e-02,2.480916030534351113e-02,3.244274809160305195e-02,3.053435114503816675e-02,3.339694656488549629e-02,2.671755725190839634e-02,2.385496183206107026e-02,3.816793893129771104e-02,2.767175572519084067e-02,4.866412213740457793e-02,2.003816793893129639e-02,3.148854961832060761e-02,2.958015267175572588e-02,2.767175572519084067e-02,2.576335877862595547e-02,2.862595419847328154e-02,2.576335877862595547e-02,2.003816793893129639e-02,2.290076335877862593e-02,1.717557251908397031e-02,1.717557251908397031e-02,1.049618320610687036e-02,1.335877862595419817e-02,1.240458015267175557e-02,2.003816793893129639e-02,1.431297709923664077e-02,5.725190839694656482e-03,6.679389312977099084e-03,3.816793893129770843e-03,2.862595419847328241e-03,9.541984732824427108e-04,2.862595419847328241e-03,1.908396946564885422e-03,1.908396946564885422e-03,9.541984732824427108e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.852216748768472150e-04,2.955665024630542079e-03,3.940886699507388860e-03,1.970443349753694430e-03,4.926108374384236509e-03,6.896551724137930939e-03,7.881773399014777720e-03,1.083743842364531980e-02,9.852216748768473017e-03,1.280788177339901510e-02,1.083743842364531980e-02,1.477832512315270866e-02,1.083743842364531980e-02,1.871921182266009925e-02,2.068965517241379282e-02,2.167487684729063960e-02,2.167487684729063960e-02,3.645320197044334826e-02,2.660098522167487697e-02,4.236453201970443588e-02,3.546798029556650494e-02,2.660098522167487697e-02,2.561576354679803019e-02,3.546798029556650494e-02,3.842364532019704182e-02,2.758620689655172376e-02,3.152709359605911088e-02,2.561576354679803019e-02,3.743842364532019851e-02,2.955665024630541732e-02,2.758620689655172376e-02,2.660098522167487697e-02,2.660098522167487697e-02,2.167487684729063960e-02,2.364532019704433663e-02,1.970443349753694603e-02,2.955665024630541732e-02,1.674876847290640222e-02,2.266009852216748638e-02,2.955665024630541732e-02,2.167487684729063960e-02,1.576354679802955544e-02,1.773399014778325247e-02,1.871921182266009925e-02,2.068965517241379282e-02,2.068965517241379282e-02,1.182266009852216831e-02,5.911330049261084157e-03,5.911330049261084157e-03,1.970443349753694430e-03,1.970443349753694430e-03,0.000000000000000000e+00,4.926108374384236509e-03,3.940886699507388860e-03,9.852216748768472150e-04,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.970443349753694430e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.140250855188141427e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.140250855188141427e-03,0.000000000000000000e+00,4.561003420752565707e-03,4.561003420752565707e-03,6.841505131128848560e-03,4.561003420752565707e-03,5.701254275940707134e-03,6.841505131128848560e-03,1.254275940706955569e-02,1.596351197263397997e-02,7.981755986316989987e-03,1.026225769669327284e-02,7.981755986316989987e-03,2.166476624857468711e-02,2.166476624857468711e-02,1.824401368301026283e-02,2.166476624857468711e-02,2.736602052451539424e-02,1.938426453819840425e-02,2.850627137970353567e-02,2.394526795895096996e-02,2.394526795895096996e-02,3.306727480045609791e-02,2.736602052451539424e-02,2.622576966932725281e-02,2.964652223489167709e-02,3.306727480045609791e-02,3.078677309007981852e-02,3.534777651083238076e-02,3.306727480045609791e-02,4.104903078677309136e-02,2.394526795895096996e-02,1.938426453819840425e-02,2.850627137970353567e-02,3.762827822120866361e-02,2.394526795895096996e-02,1.710376282782212140e-02,1.824401368301026283e-02,2.166476624857468711e-02,1.824401368301026283e-02,2.166476624857468711e-02,2.166476624857468711e-02,2.850627137970353567e-02,2.736602052451539424e-02,2.052451539338654568e-02,1.824401368301026283e-02,2.280501710376282853e-02,1.482326111744583855e-02,1.140250855188141427e-02,5.701254275940707134e-03,3.420752565564424280e-03,3.420752565564424280e-03,0.000000000000000000e+00,2.280501710376282853e-03,1.140250855188141427e-03,0.000000000000000000e+00,1.140250855188141427e-03,1.140250855188141427e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.528784648187633100e-03,6.396588486140724825e-03,4.264392324093816550e-03,1.492537313432835792e-02,6.396588486140724825e-03,1.279317697228144965e-02,1.279317697228144965e-02,6.396588486140724825e-03,1.066098081023454137e-02,8.528784648187633100e-03,8.528784648187633100e-03,8.528784648187633100e-03,2.132196162046908275e-02,1.918976545842217621e-02,2.345415778251599276e-02,1.705756929637526620e-02,4.264392324093816550e-02,2.345415778251599276e-02,4.477611940298507204e-02,2.132196162046908275e-02,2.771855010660980931e-02,2.985074626865671585e-02,3.198294243070362586e-02,3.411513859275053240e-02,2.345415778251599276e-02,1.918976545842217621e-02,3.411513859275053240e-02,3.198294243070362586e-02,2.771855010660980931e-02,3.198294243070362586e-02,2.985074626865671585e-02,3.837953091684435242e-02,2.132196162046908275e-02,2.345415778251599276e-02,2.558635394456289930e-02,2.132196162046908275e-02,1.066098081023454137e-02,2.558635394456289930e-02,1.066098081023454137e-02,1.705756929637526620e-02,2.771855010660980931e-02,8.528784648187633100e-03,1.918976545842217621e-02,6.396588486140724825e-03,1.705756929637526620e-02,2.771855010660980931e-02,1.492537313432835792e-02,8.528784648187633100e-03,1.492537313432835792e-02,0.000000000000000000e+00,0.000000000000000000e+00,2.132196162046908275e-03,2.132196162046908275e-03,4.264392324093816550e-03,2.132196162046908275e-03,6.396588486140724825e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.169197396963123709e-03,4.338394793926247418e-03,0.000000000000000000e+00,4.338394793926247418e-03,2.169197396963123709e-03,4.338394793926247418e-03,1.301518438177874139e-02,6.507592190889370694e-03,2.169197396963123709e-03,1.518438177874186466e-02,6.507592190889370694e-03,4.338394793926247418e-03,1.301518438177874139e-02,8.676789587852494837e-03,1.518438177874186466e-02,1.735357917570498967e-02,1.952277657266811295e-02,3.036876355748372933e-02,4.121475054229935264e-02,3.036876355748372933e-02,2.386117136659435950e-02,3.470715835140997935e-02,2.169197396963123622e-02,3.253796095444685260e-02,2.169197396963123622e-02,3.036876355748372933e-02,3.036876355748372933e-02,2.603036876355748278e-02,3.687635574837309915e-02,4.555314533622559919e-02,2.819956616052060605e-02,3.253796095444685260e-02,8.676789587852494837e-03,2.169197396963123622e-02,3.253796095444685260e-02,2.169197396963123622e-02,1.952277657266811295e-02,3.470715835140997935e-02,3.470715835140997935e-02,1.952277657266811295e-02,1.084598698481561811e-02,1.735357917570498967e-02,1.735357917570498967e-02,1.735357917570498967e-02,2.169197396963123622e-02,1.084598698481561811e-02,1.735357917570498967e-02,1.301518438177874139e-02,1.735357917570498967e-02,1.301518438177874139e-02,2.169197396963123709e-03,2.169197396963123622e-02,1.084598698481561811e-02,2.169197396963123709e-03,2.169197396963123709e-03,0.000000000000000000e+00,4.338394793926247418e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,2.347417840375586907e-03,2.347417840375586907e-03,7.042253521126760722e-03,1.173708920187793367e-02,9.389671361502347630e-03,9.389671361502347630e-03,1.173708920187793367e-02,9.389671361502347630e-03,1.173708920187793367e-02,2.582159624413145685e-02,1.643192488262910922e-02,1.643192488262910922e-02,3.286384976525821844e-02,1.877934272300469526e-02,1.408450704225352144e-02,1.877934272300469526e-02,4.225352112676056260e-02,3.286384976525821844e-02,3.286384976525821844e-02,2.347417840375586734e-02,2.816901408450704289e-02,2.816901408450704289e-02,2.816901408450704289e-02,2.347417840375586734e-02,2.347417840375586734e-02,2.347417840375586734e-02,1.173708920187793367e-02,2.816901408450704289e-02,3.521126760563380448e-02,3.755868544600939052e-02,1.408450704225352144e-02,1.643192488262910922e-02,1.643192488262910922e-02,2.112676056338028130e-02,3.051643192488262893e-02,2.112676056338028130e-02,1.408450704225352144e-02,3.521126760563380448e-02,2.816901408450704289e-02,3.990610328638497656e-02,1.877934272300469526e-02,1.643192488262910922e-02,2.347417840375586734e-02,1.173708920187793367e-02,1.408450704225352144e-02,1.877934272300469526e-02,9.389671361502347630e-03,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.403846153846153980e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.403846153846153980e-03,7.211538461538461939e-03,7.211538461538461939e-03,1.201923076923076990e-02,2.403846153846153980e-03,4.807692307692307959e-03,4.807692307692307959e-03,1.201923076923076990e-02,4.807692307692307959e-03,9.615384615384615918e-03,7.211538461538461939e-03,1.201923076923076990e-02,1.442307692307692388e-02,1.442307692307692388e-02,2.163461538461538408e-02,9.615384615384615918e-03,3.605769230769230449e-02,2.163461538461538408e-02,2.644230769230769204e-02,2.644230769230769204e-02,2.884615384615384776e-02,9.615384615384615918e-03,2.884615384615384776e-02,1.442307692307692388e-02,2.403846153846153980e-02,3.365384615384615224e-02,2.403846153846153980e-02,3.125000000000000000e-02,3.125000000000000000e-02,2.163461538461538408e-02,2.884615384615384776e-02,2.884615384615384776e-02,2.884615384615384776e-02,2.403846153846153980e-02,3.125000000000000000e-02,2.403846153846153980e-02,2.163461538461538408e-02,2.163461538461538408e-02,2.644230769230769204e-02,2.163461538461538408e-02,2.163461538461538408e-02,3.605769230769230449e-02,1.682692307692307612e-02,1.682692307692307612e-02,2.163461538461538408e-02,1.442307692307692388e-02,2.884615384615384776e-02,1.442307692307692388e-02,1.442307692307692388e-02,4.807692307692307959e-03,2.403846153846153980e-02,4.807692307692307959e-03,0.000000000000000000e+00,2.403846153846153980e-03,2.403846153846153980e-03,7.211538461538461939e-03,0.000000000000000000e+00,2.403846153846153980e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.403846153846153980e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.188183807439824866e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.188183807439824866e-03,0.000000000000000000e+00,4.376367614879649731e-03,8.752735229759299462e-03,8.752735229759299462e-03,4.376367614879649731e-03,1.094091903719912433e-02,4.376367614879649731e-03,8.752735229759299462e-03,1.312910284463894919e-02,1.312910284463894919e-02,1.312910284463894919e-02,1.969365426695842552e-02,1.312910284463894919e-02,2.625820568927789839e-02,2.407002188183807526e-02,1.531728665207877406e-02,3.282275711159737125e-02,2.407002188183807526e-02,2.407002188183807526e-02,8.752735229759299462e-03,3.063457330415754812e-02,3.501094091903719785e-02,3.063457330415754812e-02,2.188183807439824866e-02,2.407002188183807526e-02,3.938730853391685105e-02,2.188183807439824866e-02,3.938730853391685105e-02,2.625820568927789839e-02,1.969365426695842552e-02,2.188183807439824866e-02,2.407002188183807526e-02,2.625820568927789839e-02,2.407002188183807526e-02,3.063457330415754812e-02,2.188183807439824866e-02,1.969365426695842552e-02,3.063457330415754812e-02,1.094091903719912433e-02,1.750547045951859892e-02,1.531728665207877406e-02,1.969365426695842552e-02,2.625820568927789839e-02,1.094091903719912433e-02,1.969365426695842552e-02,6.564551422319474597e-03,1.531728665207877406e-02,2.188183807439824866e-02,2.407002188183807526e-02,2.188183807439824866e-02,4.376367614879649731e-03,0.000000000000000000e+00,4.376367614879649731e-03,4.376367614879649731e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.376367614879649731e-03,2.188183807439824866e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.597701149425287293e-03,2.298850574712643646e-03,4.597701149425287293e-03,0.000000000000000000e+00,9.195402298850574585e-03,2.298850574712643646e-03,4.597701149425287293e-03,4.597701149425287293e-03,6.896551724137930939e-03,9.195402298850574585e-03,1.149425287356321823e-02,1.379310344827586188e-02,1.379310344827586188e-02,2.758620689655172376e-02,1.149425287356321823e-02,1.149425287356321823e-02,2.988505747126436740e-02,1.379310344827586188e-02,2.758620689655172376e-02,1.839080459770114917e-02,2.528735632183908011e-02,2.988505747126436740e-02,1.609195402298850552e-02,2.758620689655172376e-02,5.287356321839080386e-02,2.298850574712643646e-02,2.068965517241379282e-02,2.068965517241379282e-02,2.528735632183908011e-02,4.137931034482758563e-02,2.758620689655172376e-02,3.218390804597701105e-02,2.528735632183908011e-02,1.839080459770114917e-02,3.908045977011494199e-02,3.218390804597701105e-02,1.149425287356321823e-02,1.609195402298850552e-02,1.609195402298850552e-02,2.298850574712643646e-02,1.379310344827586188e-02,1.609195402298850552e-02,2.068965517241379282e-02,2.758620689655172376e-02,2.528735632183908011e-02,2.298850574712643646e-02,1.379310344827586188e-02,1.379310344827586188e-02,1.149425287356321823e-02,9.195402298850574585e-03,9.195402298850574585e-03,1.609195402298850552e-02,1.839080459770114917e-02,1.379310344827586188e-02,6.896551724137930939e-03,2.298850574712643646e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.298850574712643646e-03,0.000000000000000000e+00,2.298850574712643646e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.298850574712643646e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.833712984054669815e-03,2.277904328018223127e-03,0.000000000000000000e+00,4.555808656036446254e-03,2.277904328018223127e-03,1.138952164009111694e-02,9.111617312072892508e-03,0.000000000000000000e+00,6.833712984054669815e-03,6.833712984054669815e-03,2.505694760820045483e-02,2.277904328018223387e-02,2.050113895216400944e-02,1.366742596810933963e-02,6.833712984054669815e-03,1.822323462414578502e-02,1.366742596810933963e-02,3.189066059225512811e-02,1.366742596810933963e-02,1.138952164009111694e-02,3.416856492027334907e-02,2.050113895216400944e-02,3.189066059225512811e-02,2.050113895216400944e-02,3.189066059225512811e-02,3.189066059225512811e-02,2.733485193621867926e-02,4.328018223234623985e-02,1.594533029612756406e-02,2.505694760820045483e-02,2.505694760820045483e-02,2.050113895216400944e-02,3.416856492027334907e-02,2.050113895216400944e-02,2.733485193621867926e-02,1.138952164009111694e-02,3.416856492027334907e-02,1.138952164009111694e-02,2.505694760820045483e-02,2.050113895216400944e-02,1.822323462414578502e-02,1.366742596810933963e-02,2.961275626423690369e-02,1.822323462414578502e-02,1.366742596810933963e-02,1.594533029612756406e-02,1.594533029612756406e-02,2.277904328018223387e-02,1.822323462414578502e-02,1.138952164009111694e-02,1.594533029612756406e-02,1.138952164009111694e-02,9.111617312072892508e-03,6.833712984054669815e-03,1.366742596810933963e-02,6.833712984054669815e-03,6.833712984054669815e-03,2.277904328018223127e-03,2.277904328018223127e-03,2.277904328018223127e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.277904328018223127e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.277904328018223127e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.504504504504504465e-03,2.252252252252252233e-03,0.000000000000000000e+00,4.504504504504504465e-03,6.756756756756757132e-03,4.504504504504504465e-03,4.504504504504504465e-03,9.009009009009008931e-03,1.126126126126126073e-02,1.801801801801801786e-02,1.351351351351351426e-02,1.126126126126126073e-02,9.009009009009008931e-03,1.801801801801801786e-02,2.477477477477477499e-02,2.252252252252252146e-02,2.027027027027027140e-02,2.477477477477477499e-02,2.702702702702702853e-02,1.576576576576576433e-02,2.702702702702702853e-02,1.576576576576576433e-02,2.927927927927927859e-02,1.351351351351351426e-02,3.153153153153152866e-02,3.603603603603603572e-02,1.126126126126126073e-02,2.927927927927927859e-02,2.477477477477477499e-02,2.927927927927927859e-02,3.603603603603603572e-02,2.027027027027027140e-02,2.477477477477477499e-02,2.027027027027027140e-02,1.576576576576576433e-02,3.153153153153152866e-02,1.576576576576576433e-02,1.126126126126126073e-02,1.576576576576576433e-02,2.702702702702702853e-02,1.576576576576576433e-02,2.252252252252252146e-02,2.027027027027027140e-02,2.027027027027027140e-02,1.576576576576576433e-02,2.252252252252252146e-02,3.153153153153152866e-02,1.126126126126126073e-02,1.351351351351351426e-02,1.351351351351351426e-02,2.027027027027027140e-02,2.702702702702702853e-02,1.126126126126126073e-02,2.027027027027027140e-02,4.504504504504504465e-03,4.504504504504504465e-03,0.000000000000000000e+00,4.504504504504504465e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.252252252252252233e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.352941176470588029e-03,0.000000000000000000e+00,4.705882352941176058e-03,9.411764705882352117e-03,9.411764705882352117e-03,0.000000000000000000e+00,4.705882352941176058e-03,1.176470588235294101e-02,4.705882352941176058e-03,9.411764705882352117e-03,7.058823529411764955e-03,7.058823529411764955e-03,9.411764705882352117e-03,1.882352941176470423e-02,1.882352941176470423e-02,1.411764705882352991e-02,2.588235294117647092e-02,1.647058823529411881e-02,2.588235294117647092e-02,2.352941176470588203e-02,1.647058823529411881e-02,9.411764705882352117e-03,1.176470588235294101e-02,3.058823529411764872e-02,2.117647058823529313e-02,1.411764705882352991e-02,3.764705882352940847e-02,2.117647058823529313e-02,1.882352941176470423e-02,1.647058823529411881e-02,2.823529411764705982e-02,2.117647058823529313e-02,3.294117647058823761e-02,1.647058823529411881e-02,1.882352941176470423e-02,4.235294117647058626e-02,2.117647058823529313e-02,3.529411764705882304e-02,2.823529411764705982e-02,2.117647058823529313e-02,1.882352941176470423e-02,1.411764705882352991e-02,2.823529411764705982e-02,1.647058823529411881e-02,2.352941176470588203e-02,1.647058823529411881e-02,1.411764705882352991e-02,2.352941176470588203e-02,1.882352941176470423e-02,1.647058823529411881e-02,7.058823529411764955e-03,2.352941176470588203e-02,2.588235294117647092e-02,1.411764705882352991e-02,1.411764705882352991e-02,7.058823529411764955e-03,9.411764705882352117e-03,7.058823529411764955e-03,4.705882352941176058e-03,2.352941176470588029e-03,0.000000000000000000e+00,2.352941176470588029e-03,2.352941176470588029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.352941176470588029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,2.487562189054726321e-03,2.487562189054726321e-03,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.462686567164178962e-03,0.000000000000000000e+00,7.462686567164178962e-03,9.950248756218905283e-03,7.462686567164178962e-03,2.487562189054726321e-03,1.990049751243781057e-02,9.950248756218905283e-03,1.492537313432835792e-02,9.950248756218905283e-03,9.950248756218905283e-03,7.462686567164178962e-03,2.238805970149253602e-02,1.990049751243781057e-02,9.950248756218905283e-03,9.950248756218905283e-03,1.990049751243781057e-02,3.731343283582089221e-02,2.736318407960199039e-02,3.980099502487562113e-02,1.492537313432835792e-02,2.985074626865671585e-02,2.238805970149253602e-02,2.736318407960199039e-02,3.482587064676617022e-02,1.492537313432835792e-02,2.487562189054726494e-02,2.238805970149253602e-02,1.741293532338308511e-02,2.736318407960199039e-02,4.228855721393035005e-02,1.990049751243781057e-02,1.243781094527363247e-02,1.492537313432835792e-02,2.985074626865671585e-02,1.492537313432835792e-02,3.233830845771144130e-02,2.238805970149253602e-02,2.238805970149253602e-02,2.238805970149253602e-02,1.492537313432835792e-02,1.990049751243781057e-02,1.492537313432835792e-02,1.492537313432835792e-02,1.741293532338308511e-02,2.487562189054726494e-02,2.487562189054726494e-02,9.950248756218905283e-03,2.487562189054726494e-02,2.487562189054726494e-02,4.975124378109452641e-03,1.243781094527363247e-02,0.000000000000000000e+00,4.975124378109452641e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,2.487562189054726321e-03,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,2.347417840375586907e-03,7.042253521126760722e-03,2.347417840375586907e-03,9.389671361502347630e-03,1.408450704225352144e-02,7.042253521126760722e-03,1.173708920187793367e-02,1.408450704225352144e-02,1.643192488262910922e-02,1.643192488262910922e-02,1.643192488262910922e-02,2.582159624413145685e-02,1.173708920187793367e-02,1.408450704225352144e-02,2.816901408450704289e-02,2.582159624413145685e-02,1.173708920187793367e-02,2.347417840375586734e-02,2.816901408450704289e-02,3.051643192488262893e-02,2.347417840375586734e-02,2.582159624413145685e-02,2.347417840375586734e-02,2.816901408450704289e-02,1.643192488262910922e-02,2.816901408450704289e-02,2.347417840375586734e-02,4.225352112676056260e-02,2.816901408450704289e-02,2.582159624413145685e-02,1.408450704225352144e-02,2.582159624413145685e-02,1.877934272300469526e-02,2.582159624413145685e-02,1.408450704225352144e-02,7.042253521126760722e-03,9.389671361502347630e-03,3.286384976525821844e-02,1.173708920187793367e-02,1.877934272300469526e-02,1.408450704225352144e-02,1.173708920187793367e-02,1.408450704225352144e-02,1.643192488262910922e-02,1.643192488262910922e-02,2.112676056338028130e-02,1.643192488262910922e-02,1.408450704225352144e-02,7.042253521126760722e-03,1.643192488262910922e-02,1.877934272300469526e-02,2.112676056338028130e-02,4.694835680751173815e-03,1.408450704225352144e-02,4.694835680751173815e-03,2.347417840375586907e-03,2.347417840375586907e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.042253521126760722e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.421307506053268881e-03,0.000000000000000000e+00,4.842615012106537761e-03,2.421307506053268881e-03,9.685230024213075523e-03,0.000000000000000000e+00,2.421307506053268881e-03,2.421307506053268881e-03,2.421307506053268881e-03,7.263922518159806642e-03,9.685230024213075523e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.842615012106537761e-03,4.842615012106537761e-03,1.694915254237288130e-02,9.685230024213075523e-03,2.421307506053268707e-02,1.210653753026634354e-02,9.685230024213075523e-03,1.452784503631961328e-02,2.179176755447941732e-02,1.452784503631961328e-02,2.663438256658595682e-02,1.210653753026634354e-02,9.685230024213075523e-03,1.937046004842615105e-02,1.452784503631961328e-02,1.694915254237288130e-02,2.179176755447941732e-02,3.631961259079902887e-02,1.937046004842615105e-02,2.905569007263922657e-02,2.421307506053268707e-02,2.905569007263922657e-02,7.263922518159806642e-03,1.210653753026634354e-02,3.147699757869249632e-02,4.116222760290556837e-02,1.694915254237288130e-02,2.179176755447941732e-02,3.147699757869249632e-02,1.452784503631961328e-02,1.937046004842615105e-02,2.179176755447941732e-02,1.694915254237288130e-02,3.389830508474576259e-02,2.663438256658595682e-02,2.179176755447941732e-02,1.210653753026634354e-02,3.631961259079902887e-02,1.452784503631961328e-02,1.452784503631961328e-02,1.937046004842615105e-02,1.452784503631961328e-02,1.210653753026634354e-02,2.663438256658595682e-02,1.452784503631961328e-02,1.452784503631961328e-02,1.210653753026634354e-02,2.421307506053268881e-03,1.210653753026634354e-02,7.263922518159806642e-03,9.685230024213075523e-03,7.263922518159806642e-03,2.421307506053268881e-03,2.421307506053268881e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.421307506053268881e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.842615012106537761e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.421307506053268881e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.421307506053268881e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.331002331002331000e-03,2.331002331002331000e-03,4.662004662004662001e-03,6.993006993006993001e-03,4.662004662004662001e-03,2.331002331002331000e-03,9.324009324009324001e-03,4.662004662004662001e-03,4.662004662004662001e-03,6.993006993006993001e-03,1.165501165501165587e-02,4.662004662004662001e-03,9.324009324009324001e-03,1.398601398601398600e-02,4.662004662004662001e-03,1.398601398601398600e-02,9.324009324009324001e-03,2.097902097902097987e-02,2.564102564102564014e-02,2.331002331002331174e-02,2.097902097902097987e-02,2.097902097902097987e-02,2.564102564102564014e-02,1.864801864801864800e-02,1.864801864801864800e-02,1.864801864801864800e-02,3.729603729603729600e-02,3.729603729603729600e-02,1.864801864801864800e-02,3.263403263403263227e-02,2.097902097902097987e-02,2.331002331002331174e-02,2.564102564102564014e-02,2.797202797202797200e-02,2.797202797202797200e-02,1.864801864801864800e-02,1.165501165501165587e-02,2.797202797202797200e-02,1.631701631701631613e-02,2.097902097902097987e-02,1.398601398601398600e-02,1.631701631701631613e-02,9.324009324009324001e-03,1.165501165501165587e-02,9.324009324009324001e-03,2.564102564102564014e-02,1.165501165501165587e-02,2.097902097902097987e-02,1.631701631701631613e-02,2.564102564102564014e-02,1.631701631701631613e-02,1.165501165501165587e-02,2.564102564102564014e-02,2.097902097902097987e-02,6.993006993006993001e-03,2.331002331002331174e-02,1.165501165501165587e-02,1.631701631701631613e-02,1.398601398601398600e-02,2.331002331002331174e-02,2.331002331002331000e-03,4.662004662004662001e-03,4.662004662004662001e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.000000000000000104e-03,5.000000000000000104e-03,0.000000000000000000e+00,5.000000000000000104e-03,5.000000000000000104e-03,1.000000000000000021e-02,0.000000000000000000e+00,5.000000000000000104e-03,1.000000000000000021e-02,1.250000000000000069e-02,7.499999999999999722e-03,1.250000000000000069e-02,1.000000000000000021e-02,1.000000000000000021e-02,2.500000000000000052e-03,1.750000000000000167e-02,1.499999999999999944e-02,2.000000000000000042e-02,1.499999999999999944e-02,2.750000000000000014e-02,1.499999999999999944e-02,3.749999999999999861e-02,7.499999999999999722e-03,3.250000000000000111e-02,2.249999999999999917e-02,1.750000000000000167e-02,1.499999999999999944e-02,2.750000000000000014e-02,2.999999999999999889e-02,2.249999999999999917e-02,1.750000000000000167e-02,2.000000000000000042e-02,2.750000000000000014e-02,1.000000000000000021e-02,2.249999999999999917e-02,2.500000000000000139e-02,3.250000000000000111e-02,1.250000000000000069e-02,1.499999999999999944e-02,2.500000000000000139e-02,2.999999999999999889e-02,1.750000000000000167e-02,3.500000000000000333e-02,1.000000000000000021e-02,2.249999999999999917e-02,1.000000000000000021e-02,2.249999999999999917e-02,2.249999999999999917e-02,1.250000000000000069e-02,1.000000000000000021e-02,1.499999999999999944e-02,1.000000000000000021e-02,2.750000000000000014e-02,2.000000000000000042e-02,1.000000000000000021e-02,2.500000000000000052e-03,1.250000000000000069e-02,1.250000000000000069e-02,1.750000000000000167e-02,2.000000000000000042e-02,2.500000000000000052e-03,7.499999999999999722e-03,0.000000000000000000e+00,5.000000000000000104e-03,2.500000000000000052e-03,1.000000000000000021e-02,2.500000000000000052e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564100e-03,5.128205128205128201e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.128205128205128201e-03,0.000000000000000000e+00,1.282051282051282007e-02,5.128205128205128201e-03,1.538461538461538547e-02,1.025641025641025640e-02,2.564102564102564100e-03,1.282051282051282007e-02,1.282051282051282007e-02,2.564102564102564014e-02,1.282051282051282007e-02,1.025641025641025640e-02,2.051282051282051280e-02,1.025641025641025640e-02,1.794871794871794740e-02,1.282051282051282007e-02,1.794871794871794740e-02,1.538461538461538547e-02,1.794871794871794740e-02,2.307692307692307820e-02,2.820512820512820554e-02,1.538461538461538547e-02,2.820512820512820554e-02,2.051282051282051280e-02,2.051282051282051280e-02,2.820512820512820554e-02,2.051282051282051280e-02,2.564102564102564014e-02,1.538461538461538547e-02,2.307692307692307820e-02,3.589743589743589480e-02,2.820512820512820554e-02,2.051282051282051280e-02,2.564102564102564014e-02,1.794871794871794740e-02,1.282051282051282007e-02,1.794871794871794740e-02,1.794871794871794740e-02,1.538461538461538547e-02,2.051282051282051280e-02,2.564102564102564014e-02,2.564102564102564014e-02,1.538461538461538547e-02,1.794871794871794740e-02,3.076923076923077094e-02,1.794871794871794740e-02,7.692307692307692735e-03,1.282051282051282007e-02,1.794871794871794740e-02,2.307692307692307820e-02,1.025641025641025640e-02,1.025641025641025640e-02,1.282051282051282007e-02,2.051282051282051280e-02,2.564102564102564100e-03,1.282051282051282007e-02,2.564102564102564100e-03,5.128205128205128201e-03,0.000000000000000000e+00,7.692307692307692735e-03,2.564102564102564100e-03,5.128205128205128201e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564100e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.564102564102564100e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.680965147453083161e-03,2.680965147453083161e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.042895442359249483e-03,2.680965147453083161e-03,2.680965147453083161e-03,5.361930294906166322e-03,0.000000000000000000e+00,2.680965147453083161e-03,2.680965147453083161e-03,8.042895442359249483e-03,5.361930294906166322e-03,2.680965147453083161e-03,1.608579088471849897e-02,2.144772117962466529e-02,1.072386058981233264e-02,8.042895442359249483e-03,2.144772117962466529e-02,1.340482573726541581e-02,1.340482573726541581e-02,2.144772117962466529e-02,1.340482573726541581e-02,1.608579088471849897e-02,1.608579088471849897e-02,2.144772117962466529e-02,1.876675603217158039e-02,1.072386058981233264e-02,1.340482573726541581e-02,2.144772117962466529e-02,1.340482573726541581e-02,2.680965147453083161e-02,3.485254691689008283e-02,2.412868632707774671e-02,3.485254691689008283e-02,2.949061662198391304e-02,1.608579088471849897e-02,1.876675603217158039e-02,1.876675603217158039e-02,3.753351206434316079e-02,1.608579088471849897e-02,1.876675603217158039e-02,1.340482573726541581e-02,2.412868632707774671e-02,1.340482573726541581e-02,1.876675603217158039e-02,1.072386058981233264e-02,2.949061662198391304e-02,1.876675603217158039e-02,1.340482573726541581e-02,1.876675603217158039e-02,1.340482573726541581e-02,1.876675603217158039e-02,1.340482573726541581e-02,2.412868632707774671e-02,2.412868632707774671e-02,2.144772117962466529e-02,1.340482573726541581e-02,2.144772117962466529e-02,5.361930294906166322e-03,5.361930294906166322e-03,5.361930294906166322e-03,2.412868632707774671e-02,1.340482573726541581e-02,1.608579088471849897e-02,5.361930294906166322e-03,5.361930294906166322e-03,2.680965147453083161e-03,5.361930294906166322e-03,0.000000000000000000e+00,2.680965147453083161e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.680965147453083161e-03,0.000000000000000000e+00,2.680965147453083161e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.421307506053268881e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.421307506053268881e-03,2.421307506053268881e-03,2.421307506053268881e-03,1.452784503631961328e-02,4.842615012106537761e-03,0.000000000000000000e+00,2.421307506053268881e-03,1.937046004842615105e-02,1.452784503631961328e-02,1.210653753026634354e-02,7.263922518159806642e-03,2.179176755447941732e-02,1.452784503631961328e-02,1.210653753026634354e-02,1.694915254237288130e-02,1.694915254237288130e-02,1.452784503631961328e-02,1.452784503631961328e-02,9.685230024213075523e-03,3.874092009685230209e-02,2.179176755447941732e-02,2.905569007263922657e-02,2.905569007263922657e-02,1.452784503631961328e-02,2.421307506053268707e-02,3.631961259079902887e-02,3.874092009685230209e-02,3.389830508474576259e-02,2.421307506053268707e-02,2.179176755447941732e-02,2.905569007263922657e-02,2.421307506053268707e-02,1.937046004842615105e-02,3.389830508474576259e-02,1.210653753026634354e-02,2.421307506053268707e-02,1.452784503631961328e-02,2.421307506053268707e-02,3.147699757869249632e-02,1.210653753026634354e-02,1.210653753026634354e-02,1.452784503631961328e-02,1.694915254237288130e-02,9.685230024213075523e-03,1.694915254237288130e-02,1.937046004842615105e-02,1.210653753026634354e-02,1.210653753026634354e-02,1.452784503631961328e-02,1.937046004842615105e-02,1.210653753026634354e-02,1.210653753026634354e-02,4.842615012106537761e-03,2.179176755447941732e-02,7.263922518159806642e-03,1.210653753026634354e-02,1.452784503631961328e-02,2.421307506053268881e-03,2.421307506053268881e-03,4.842615012106537761e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.421307506053268881e-03,2.421307506053268881e-03,0.000000000000000000e+00,2.421307506053268881e-03,2.421307506053268881e-03,0.000000000000000000e+00,2.421307506053268881e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.421307506053268881e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.551020408163265103e-03,2.551020408163265103e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.551020408163265103e-03,0.000000000000000000e+00,7.653061224489795741e-03,2.551020408163265103e-03,5.102040816326530205e-03,0.000000000000000000e+00,1.020408163265306041e-02,5.102040816326530205e-03,5.102040816326530205e-03,2.551020408163265103e-03,1.530612244897959148e-02,1.530612244897959148e-02,1.785714285714285615e-02,5.102040816326530205e-03,2.040816326530612082e-02,1.020408163265306041e-02,1.530612244897959148e-02,1.275510204081632681e-02,1.275510204081632681e-02,2.040816326530612082e-02,1.020408163265306041e-02,3.316326530612245110e-02,2.551020408163265363e-02,1.785714285714285615e-02,2.551020408163265363e-02,2.040816326530612082e-02,2.040816326530612082e-02,2.295918367346938896e-02,2.806122448979591830e-02,1.275510204081632681e-02,2.040816326530612082e-02,2.806122448979591830e-02,2.295918367346938896e-02,3.061224489795918297e-02,2.551020408163265363e-02,2.551020408163265363e-02,2.295918367346938896e-02,1.785714285714285615e-02,1.785714285714285615e-02,2.551020408163265363e-02,2.551020408163265363e-02,2.806122448979591830e-02,2.040816326530612082e-02,1.275510204081632681e-02,1.785714285714285615e-02,1.530612244897959148e-02,2.551020408163265363e-02,1.530612244897959148e-02,1.020408163265306041e-02,1.530612244897959148e-02,1.530612244897959148e-02,7.653061224489795741e-03,5.102040816326530205e-03,1.530612244897959148e-02,2.295918367346938896e-02,1.530612244897959148e-02,2.551020408163265103e-03,1.020408163265306041e-02,1.275510204081632681e-02,2.551020408163265103e-03,2.040816326530612082e-02,1.020408163265306041e-02,7.653061224489795741e-03,5.102040816326530205e-03,0.000000000000000000e+00,2.551020408163265103e-03,5.102040816326530205e-03,2.551020408163265103e-03,5.102040816326530205e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.403846153846153980e-03,0.000000000000000000e+00,2.403846153846153980e-03,4.807692307692307959e-03,0.000000000000000000e+00,2.403846153846153980e-03,2.403846153846153980e-03,2.403846153846153980e-03,2.403846153846153980e-03,0.000000000000000000e+00,7.211538461538461939e-03,1.201923076923076990e-02,1.201923076923076990e-02,2.163461538461538408e-02,1.682692307692307612e-02,1.923076923076923184e-02,1.442307692307692388e-02,1.682692307692307612e-02,1.682692307692307612e-02,1.923076923076923184e-02,2.403846153846153980e-02,1.682692307692307612e-02,1.201923076923076990e-02,2.403846153846153980e-02,1.442307692307692388e-02,1.923076923076923184e-02,9.615384615384615918e-03,1.201923076923076990e-02,3.125000000000000000e-02,2.884615384615384776e-02,1.682692307692307612e-02,2.884615384615384776e-02,2.403846153846153980e-02,1.682692307692307612e-02,1.923076923076923184e-02,2.163461538461538408e-02,1.923076923076923184e-02,2.644230769230769204e-02,1.682692307692307612e-02,1.682692307692307612e-02,1.923076923076923184e-02,1.682692307692307612e-02,2.163461538461538408e-02,2.163461538461538408e-02,2.403846153846153980e-02,2.644230769230769204e-02,1.442307692307692388e-02,1.923076923076923184e-02,1.201923076923076990e-02,2.644230769230769204e-02,2.163461538461538408e-02,1.682692307692307612e-02,7.211538461538461939e-03,2.163461538461538408e-02,1.442307692307692388e-02,4.807692307692307959e-03,2.163461538461538408e-02,2.163461538461538408e-02,1.442307692307692388e-02,9.615384615384615918e-03,4.807692307692307959e-03,7.211538461538461939e-03,1.682692307692307612e-02,1.442307692307692388e-02,1.442307692307692388e-02,2.403846153846153980e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.403846153846153980e-03,2.403846153846153980e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.403846153846153980e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.403846153846153980e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.710027100271002708e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.710027100271002708e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.710027100271002708e-03,0.000000000000000000e+00,5.420054200542005415e-03,2.710027100271002708e-03,2.710027100271002708e-03,2.710027100271002708e-03,8.130081300813008990e-03,1.355013550135501441e-02,1.084010840108401083e-02,1.355013550135501441e-02,8.130081300813008990e-03,8.130081300813008990e-03,1.355013550135501441e-02,5.420054200542005415e-03,1.626016260162601798e-02,1.626016260162601798e-02,1.626016260162601798e-02,2.168021680216802166e-02,1.626016260162601798e-02,8.130081300813008990e-03,8.130081300813008990e-03,1.897018970189701809e-02,1.355013550135501441e-02,1.355013550135501441e-02,4.336043360433604332e-02,1.084010840108401083e-02,1.897018970189701809e-02,4.336043360433604332e-02,1.897018970189701809e-02,2.168021680216802166e-02,1.626016260162601798e-02,2.710027100271002881e-02,1.897018970189701809e-02,1.897018970189701809e-02,2.439024390243902524e-02,2.439024390243902524e-02,2.710027100271002881e-02,1.897018970189701809e-02,1.084010840108401083e-02,2.710027100271002881e-02,2.439024390243902524e-02,8.130081300813008990e-03,1.897018970189701809e-02,1.626016260162601798e-02,8.130081300813008990e-03,8.130081300813008990e-03,2.981029810298102892e-02,2.168021680216802166e-02,1.626016260162601798e-02,1.355013550135501441e-02,8.130081300813008990e-03,1.626016260162601798e-02,2.710027100271002708e-03,1.084010840108401083e-02,1.355013550135501441e-02,1.084010840108401083e-02,1.626016260162601798e-02,1.897018970189701809e-02,2.439024390243902524e-02,2.168021680216802166e-02,2.168021680216802166e-02,1.355013550135501441e-02,1.355013550135501441e-02,2.710027100271002708e-03,2.710027100271002708e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.420054200542005415e-03,0.000000000000000000e+00,2.710027100271002708e-03,2.710027100271002708e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.710027100271002708e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,5.347593582887700224e-03,5.347593582887700224e-03,0.000000000000000000e+00,5.347593582887700224e-03,2.673796791443850112e-03,0.000000000000000000e+00,1.604278074866310327e-02,1.069518716577540045e-02,8.021390374331551637e-03,8.021390374331551637e-03,0.000000000000000000e+00,2.673796791443850112e-03,1.069518716577540045e-02,8.021390374331551637e-03,8.021390374331551637e-03,1.336898395721925099e-02,1.069518716577540045e-02,1.069518716577540045e-02,2.139037433155080090e-02,1.871657754010695035e-02,1.604278074866310327e-02,2.406417112299465144e-02,8.021390374331551637e-03,1.871657754010695035e-02,2.406417112299465144e-02,8.021390374331551637e-03,2.139037433155080090e-02,1.871657754010695035e-02,2.406417112299465144e-02,1.336898395721925099e-02,2.406417112299465144e-02,1.871657754010695035e-02,2.139037433155080090e-02,2.406417112299465144e-02,1.871657754010695035e-02,2.139037433155080090e-02,1.871657754010695035e-02,1.069518716577540045e-02,1.336898395721925099e-02,2.406417112299465144e-02,1.069518716577540045e-02,2.673796791443850199e-02,1.336898395721925099e-02,1.336898395721925099e-02,8.021390374331551637e-03,1.336898395721925099e-02,1.604278074866310327e-02,3.208556149732620655e-02,2.673796791443850199e-02,1.604278074866310327e-02,8.021390374331551637e-03,1.069518716577540045e-02,1.604278074866310327e-02,1.069518716577540045e-02,2.673796791443850112e-03,2.941176470588235253e-02,2.406417112299465144e-02,2.673796791443850199e-02,1.604278074866310327e-02,2.406417112299465144e-02,2.139037433155080090e-02,3.475935828877005362e-02,1.336898395721925099e-02,8.021390374331551637e-03,1.336898395721925099e-02,1.336898395721925099e-02,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.597402597402597400e-03,2.597402597402597400e-03,0.000000000000000000e+00,5.194805194805194801e-03,2.597402597402597400e-03,2.597402597402597400e-03,0.000000000000000000e+00,7.792207792207792201e-03,0.000000000000000000e+00,1.818181818181818094e-02,7.792207792207792201e-03,7.792207792207792201e-03,5.194805194805194801e-03,2.597402597402597400e-03,0.000000000000000000e+00,5.194805194805194801e-03,1.038961038961038960e-02,1.038961038961038960e-02,1.298701298701298787e-02,5.194805194805194801e-03,7.792207792207792201e-03,2.077922077922077920e-02,2.077922077922077920e-02,1.298701298701298787e-02,7.792207792207792201e-03,1.558441558441558440e-02,1.038961038961038960e-02,1.558441558441558440e-02,1.558441558441558440e-02,1.298701298701298787e-02,3.636363636363636187e-02,2.077922077922077920e-02,3.376623376623376360e-02,1.818181818181818094e-02,1.558441558441558440e-02,2.077922077922077920e-02,1.038961038961038960e-02,2.337662337662337747e-02,3.116883116883116880e-02,1.558441558441558440e-02,1.818181818181818094e-02,2.077922077922077920e-02,2.857142857142857054e-02,7.792207792207792201e-03,2.857142857142857054e-02,2.077922077922077920e-02,1.558441558441558440e-02,1.298701298701298787e-02,1.818181818181818094e-02,1.558441558441558440e-02,2.077922077922077920e-02,1.818181818181818094e-02,2.077922077922077920e-02,7.792207792207792201e-03,1.558441558441558440e-02,1.038961038961038960e-02,2.077922077922077920e-02,1.298701298701298787e-02,1.558441558441558440e-02,1.298701298701298787e-02,2.337662337662337747e-02,1.298701298701298787e-02,1.038961038961038960e-02,2.597402597402597574e-02,1.558441558441558440e-02,7.792207792207792201e-03,1.038961038961038960e-02,2.077922077922077920e-02,2.077922077922077920e-02,1.298701298701298787e-02,1.298701298701298787e-02,0.000000000000000000e+00,2.597402597402597400e-03,0.000000000000000000e+00,2.597402597402597400e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.597402597402597400e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.076142131979695035e-03,5.076142131979695035e-03,2.538071065989847518e-03,7.614213197969543420e-03,7.614213197969543420e-03,0.000000000000000000e+00,7.614213197969543420e-03,1.015228426395939007e-02,7.614213197969543420e-03,1.015228426395939007e-02,7.614213197969543420e-03,1.015228426395939007e-02,5.076142131979695035e-03,7.614213197969543420e-03,5.076142131979695035e-03,2.538071065989847691e-02,1.015228426395939007e-02,1.522842639593908684e-02,1.269035532994923846e-02,1.522842639593908684e-02,2.284263959390862853e-02,1.269035532994923846e-02,2.030456852791878014e-02,1.522842639593908684e-02,2.791878172588832530e-02,2.284263959390862853e-02,7.614213197969543420e-03,1.522842639593908684e-02,1.522842639593908684e-02,2.538071065989847691e-02,3.045685279187817368e-02,2.030456852791878014e-02,2.030456852791878014e-02,1.776649746192893523e-02,3.553299492385787045e-02,1.015228426395939007e-02,2.284263959390862853e-02,3.299492385786802207e-02,2.538071065989847691e-02,1.776649746192893523e-02,2.030456852791878014e-02,2.538071065989847691e-02,2.030456852791878014e-02,1.269035532994923846e-02,1.776649746192893523e-02,2.791878172588832530e-02,1.015228426395939007e-02,2.030456852791878014e-02,1.522842639593908684e-02,1.776649746192893523e-02,1.776649746192893523e-02,5.076142131979695035e-03,2.538071065989847518e-03,2.538071065989847691e-02,1.522842639593908684e-02,1.522842639593908684e-02,1.269035532994923846e-02,5.076142131979695035e-03,1.776649746192893523e-02,1.522842639593908684e-02,1.015228426395939007e-02,1.522842639593908684e-02,7.614213197969543420e-03,1.776649746192893523e-02,7.614213197969543420e-03,1.015228426395939007e-02,0.000000000000000000e+00,5.076142131979695035e-03,0.000000000000000000e+00,5.076142131979695035e-03,2.538071065989847518e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.538071065989847518e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.450980392156862711e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.352941176470588133e-03,0.000000000000000000e+00,4.901960784313725422e-03,2.450980392156862711e-03,2.450980392156862711e-03,4.901960784313725422e-03,2.450980392156862711e-03,2.450980392156862711e-03,9.803921568627450844e-03,7.352941176470588133e-03,1.470588235294117627e-02,1.470588235294117627e-02,9.803921568627450844e-03,1.470588235294117627e-02,2.696078431372549156e-02,1.225490196078431356e-02,1.960784313725490169e-02,3.186274509803921351e-02,1.470588235294117627e-02,1.225490196078431356e-02,1.470588235294117627e-02,9.803921568627450844e-03,1.715686274509804071e-02,1.225490196078431356e-02,1.470588235294117627e-02,9.803921568627450844e-03,2.941176470588235253e-02,3.431372549019608142e-02,2.205882352941176613e-02,1.960784313725490169e-02,1.470588235294117627e-02,1.715686274509804071e-02,2.941176470588235253e-02,2.450980392156862711e-02,2.450980392156862711e-02,7.352941176470588133e-03,1.225490196078431356e-02,1.960784313725490169e-02,7.352941176470588133e-03,1.715686274509804071e-02,1.225490196078431356e-02,1.960784313725490169e-02,7.352941176470588133e-03,1.715686274509804071e-02,9.803921568627450844e-03,9.803921568627450844e-03,7.352941176470588133e-03,1.225490196078431356e-02,1.960784313725490169e-02,1.470588235294117627e-02,1.225490196078431356e-02,1.225490196078431356e-02,2.205882352941176613e-02,1.715686274509804071e-02,1.470588235294117627e-02,3.431372549019608142e-02,1.960784313725490169e-02,1.470588235294117627e-02,1.470588235294117627e-02,1.960784313725490169e-02,2.205882352941176613e-02,9.803921568627450844e-03,9.803921568627450844e-03,2.696078431372549156e-02,9.803921568627450844e-03,4.901960784313725422e-03,4.901960784313725422e-03,4.901960784313725422e-03,0.000000000000000000e+00,4.901960784313725422e-03,4.901960784313725422e-03,4.901960784313725422e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.450980392156862711e-03,0.000000000000000000e+00,2.450980392156862711e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,8.021390374331551637e-03,5.347593582887700224e-03,5.347593582887700224e-03,8.021390374331551637e-03,0.000000000000000000e+00,2.673796791443850112e-03,1.069518716577540045e-02,5.347593582887700224e-03,1.336898395721925099e-02,5.347593582887700224e-03,1.336898395721925099e-02,1.336898395721925099e-02,8.021390374331551637e-03,1.336898395721925099e-02,1.336898395721925099e-02,8.021390374331551637e-03,2.673796791443850112e-03,2.139037433155080090e-02,1.336898395721925099e-02,2.139037433155080090e-02,1.604278074866310327e-02,1.069518716577540045e-02,2.139037433155080090e-02,2.406417112299465144e-02,1.871657754010695035e-02,1.871657754010695035e-02,2.406417112299465144e-02,1.604278074866310327e-02,2.406417112299465144e-02,2.139037433155080090e-02,1.604278074866310327e-02,1.336898395721925099e-02,1.336898395721925099e-02,2.406417112299465144e-02,1.336898395721925099e-02,1.336898395721925099e-02,3.475935828877005362e-02,1.604278074866310327e-02,5.347593582887700224e-03,3.208556149732620655e-02,1.604278074866310327e-02,1.069518716577540045e-02,2.673796791443850199e-02,1.604278074866310327e-02,1.604278074866310327e-02,1.604278074866310327e-02,3.208556149732620655e-02,1.604278074866310327e-02,1.336898395721925099e-02,1.069518716577540045e-02,1.336898395721925099e-02,1.604278074866310327e-02,5.347593582887700224e-03,1.604278074866310327e-02,1.336898395721925099e-02,5.347593582887700224e-03,1.604278074866310327e-02,1.336898395721925099e-02,1.336898395721925099e-02,1.069518716577540045e-02,1.871657754010695035e-02,2.139037433155080090e-02,1.336898395721925099e-02,1.069518716577540045e-02,8.021390374331551637e-03,1.604278074866310327e-02,1.069518716577540045e-02,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,2.673796791443850112e-03,0.000000000000000000e+00,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,2.673796791443850112e-03,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.551020408163265103e-03,5.102040816326530205e-03,0.000000000000000000e+00,5.102040816326530205e-03,5.102040816326530205e-03,5.102040816326530205e-03,0.000000000000000000e+00,7.653061224489795741e-03,5.102040816326530205e-03,5.102040816326530205e-03,2.551020408163265103e-03,1.275510204081632681e-02,1.020408163265306041e-02,7.653061224489795741e-03,2.551020408163265103e-03,5.102040816326530205e-03,7.653061224489795741e-03,7.653061224489795741e-03,1.530612244897959148e-02,3.571428571428571230e-02,7.653061224489795741e-03,1.020408163265306041e-02,1.785714285714285615e-02,1.785714285714285615e-02,1.275510204081632681e-02,1.275510204081632681e-02,1.785714285714285615e-02,1.530612244897959148e-02,2.040816326530612082e-02,2.806122448979591830e-02,1.020408163265306041e-02,2.806122448979591830e-02,3.061224489795918297e-02,2.551020408163265363e-02,1.020408163265306041e-02,2.806122448979591830e-02,3.061224489795918297e-02,1.530612244897959148e-02,3.061224489795918297e-02,3.571428571428571230e-02,2.295918367346938896e-02,2.040816326530612082e-02,1.020408163265306041e-02,1.785714285714285615e-02,3.061224489795918297e-02,1.530612244897959148e-02,2.040816326530612082e-02,1.530612244897959148e-02,7.653061224489795741e-03,1.785714285714285615e-02,1.020408163265306041e-02,1.785714285714285615e-02,1.020408163265306041e-02,5.102040816326530205e-03,1.020408163265306041e-02,5.102040816326530205e-03,1.020408163265306041e-02,1.785714285714285615e-02,1.275510204081632681e-02,5.102040816326530205e-03,2.806122448979591830e-02,1.785714285714285615e-02,1.275510204081632681e-02,2.040816326530612082e-02,1.275510204081632681e-02,7.653061224489795741e-03,1.275510204081632681e-02,1.530612244897959148e-02,2.551020408163265103e-03,7.653061224489795741e-03,1.020408163265306041e-02,0.000000000000000000e+00,5.102040816326530205e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.102040816326530205e-03,0.000000000000000000e+00,2.551020408163265103e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.551020408163265103e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.638522427440633152e-03,2.638522427440633152e-03,5.277044854881266303e-03,2.638522427440633152e-03,0.000000000000000000e+00,7.915567282321900322e-03,2.638522427440633152e-03,2.638522427440633152e-03,5.277044854881266303e-03,2.638522427440633152e-03,5.277044854881266303e-03,1.319261213720316663e-02,2.638522427440633152e-03,5.277044854881266303e-03,1.055408970976253261e-02,5.277044854881266303e-03,2.638522427440633152e-03,7.915567282321900322e-03,7.915567282321900322e-03,5.277044854881266303e-03,1.846965699208443293e-02,2.374670184696569750e-02,5.277044854881266303e-03,1.583113456464380064e-02,5.277044854881266303e-03,2.638522427440633325e-02,2.902374670184696553e-02,5.277044854881266303e-03,2.902374670184696553e-02,2.374670184696569750e-02,1.846965699208443293e-02,1.846965699208443293e-02,1.319261213720316663e-02,2.110817941952506521e-02,1.055408970976253261e-02,2.374670184696569750e-02,2.110817941952506521e-02,7.915567282321900322e-03,1.846965699208443293e-02,3.166226912928760129e-02,2.638522427440633325e-02,2.638522427440633325e-02,1.583113456464380064e-02,1.055408970976253261e-02,7.915567282321900322e-03,2.902374670184696553e-02,1.846965699208443293e-02,7.915567282321900322e-03,7.915567282321900322e-03,7.915567282321900322e-03,1.583113456464380064e-02,7.915567282321900322e-03,3.430079155672823010e-02,1.319261213720316663e-02,2.110817941952506521e-02,2.374670184696569750e-02,2.110817941952506521e-02,7.915567282321900322e-03,1.583113456464380064e-02,1.319261213720316663e-02,2.374670184696569750e-02,1.319261213720316663e-02,1.319261213720316663e-02,7.915567282321900322e-03,1.583113456464380064e-02,5.277044854881266303e-03,1.583113456464380064e-02,1.055408970976253261e-02,1.846965699208443293e-02,2.638522427440633152e-03,1.583113456464380064e-02,1.055408970976253261e-02,1.846965699208443293e-02,5.277044854881266303e-03,2.638522427440633152e-03,5.277044854881266303e-03,5.277044854881266303e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.638522427440633152e-03,2.638522427440633152e-03,0.000000000000000000e+00,2.638522427440633152e-03,2.638522427440633152e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.590673575129533775e-03,0.000000000000000000e+00,2.590673575129533775e-03,5.181347150259067551e-03,5.181347150259067551e-03,7.772020725388600892e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.181347150259067551e-03,2.590673575129533775e-03,1.036269430051813510e-02,7.772020725388600892e-03,1.295336787564766758e-02,0.000000000000000000e+00,1.036269430051813510e-02,2.590673575129533775e-03,1.813471502590673426e-02,1.036269430051813510e-02,1.554404145077720178e-02,1.036269430051813510e-02,1.036269430051813510e-02,1.554404145077720178e-02,1.036269430051813510e-02,1.295336787564766758e-02,1.295336787564766758e-02,3.108808290155440357e-02,2.590673575129533515e-02,1.554404145077720178e-02,1.554404145077720178e-02,1.036269430051813510e-02,1.554404145077720178e-02,2.590673575129533515e-02,1.813471502590673426e-02,2.072538860103627020e-02,1.554404145077720178e-02,1.036269430051813510e-02,1.813471502590673426e-02,1.295336787564766758e-02,2.072538860103627020e-02,1.554404145077720178e-02,2.331606217616580268e-02,2.331606217616580268e-02,2.331606217616580268e-02,1.554404145077720178e-02,2.072538860103627020e-02,2.849740932642487110e-02,1.295336787564766758e-02,2.331606217616580268e-02,1.036269430051813510e-02,7.772020725388600892e-03,1.813471502590673426e-02,1.295336787564766758e-02,1.813471502590673426e-02,2.590673575129533515e-02,2.590673575129533515e-02,1.036269430051813510e-02,2.590673575129533515e-02,2.590673575129533515e-02,1.036269430051813510e-02,2.590673575129533775e-03,1.036269430051813510e-02,1.295336787564766758e-02,1.295336787564766758e-02,1.036269430051813510e-02,2.590673575129533775e-03,5.181347150259067551e-03,7.772020725388600892e-03,2.331606217616580268e-02,2.849740932642487110e-02,7.772020725388600892e-03,1.554404145077720178e-02,1.295336787564766758e-02,7.772020725388600892e-03,0.000000000000000000e+00,5.181347150259067551e-03,2.590673575129533775e-03,2.590673575129533775e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.590673575129533775e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.314814814814814686e-03,4.629629629629629373e-03,0.000000000000000000e+00,4.629629629629629373e-03,2.314814814814814686e-03,0.000000000000000000e+00,6.944444444444444059e-03,6.944444444444444059e-03,4.629629629629629373e-03,4.629629629629629373e-03,1.157407407407407343e-02,1.388888888888888812e-02,6.944444444444444059e-03,9.259259259259258745e-03,9.259259259259258745e-03,1.388888888888888812e-02,9.259259259259258745e-03,4.629629629629629373e-03,1.388888888888888812e-02,2.083333333333333218e-02,1.157407407407407343e-02,1.388888888888888812e-02,1.157407407407407343e-02,1.388888888888888812e-02,1.157407407407407343e-02,1.157407407407407343e-02,6.944444444444444059e-03,1.851851851851851749e-02,2.083333333333333218e-02,2.777777777777777624e-02,1.620370370370370280e-02,2.314814814814814686e-02,9.259259259259258745e-03,3.009259259259259092e-02,1.388888888888888812e-02,1.388888888888888812e-02,1.851851851851851749e-02,1.851851851851851749e-02,1.851851851851851749e-02,1.388888888888888812e-02,2.083333333333333218e-02,2.083333333333333218e-02,2.083333333333333218e-02,6.944444444444444059e-03,2.314814814814814686e-02,1.620370370370370280e-02,1.388888888888888812e-02,9.259259259259258745e-03,1.157407407407407343e-02,1.851851851851851749e-02,1.620370370370370280e-02,1.851851851851851749e-02,1.388888888888888812e-02,1.620370370370370280e-02,6.944444444444444059e-03,6.944444444444444059e-03,2.546296296296296155e-02,2.083333333333333218e-02,1.620370370370370280e-02,2.314814814814814686e-03,1.388888888888888812e-02,1.851851851851851749e-02,1.620370370370370280e-02,2.083333333333333218e-02,1.388888888888888812e-02,4.629629629629629373e-03,2.777777777777777624e-02,9.259259259259258745e-03,1.851851851851851749e-02,2.314814814814814686e-02,1.157407407407407343e-02,1.157407407407407343e-02,4.629629629629629373e-03,9.259259259259258745e-03,2.314814814814814686e-03,2.314814814814814686e-03,2.314814814814814686e-03,2.314814814814814686e-03,0.000000000000000000e+00,2.314814814814814686e-03,0.000000000000000000e+00,4.629629629629629373e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.196721311475410263e-03,5.464480874316939886e-03,0.000000000000000000e+00,2.732240437158469943e-03,5.464480874316939886e-03,2.732240437158469943e-03,2.732240437158469943e-03,5.464480874316939886e-03,0.000000000000000000e+00,2.732240437158469943e-03,2.732240437158469943e-03,2.732240437158469943e-03,1.092896174863387977e-02,2.185792349726775954e-02,1.366120218579234928e-02,1.912568306010929003e-02,5.464480874316939886e-03,1.092896174863387977e-02,1.912568306010929003e-02,0.000000000000000000e+00,2.185792349726775954e-02,8.196721311475410263e-03,1.366120218579234928e-02,1.912568306010929003e-02,1.366120218579234928e-02,2.459016393442622905e-02,1.639344262295082053e-02,8.196721311475410263e-03,2.185792349726775954e-02,1.092896174863387977e-02,1.912568306010929003e-02,1.092896174863387977e-02,1.639344262295082053e-02,1.912568306010929003e-02,1.092896174863387977e-02,1.639344262295082053e-02,1.912568306010929003e-02,1.366120218579234928e-02,2.185792349726775954e-02,5.464480874316939886e-03,2.459016393442622905e-02,1.912568306010929003e-02,8.196721311475410263e-03,1.912568306010929003e-02,2.732240437158469856e-02,1.092896174863387977e-02,2.459016393442622905e-02,2.459016393442622905e-02,1.639344262295082053e-02,8.196721311475410263e-03,1.366120218579234928e-02,2.459016393442622905e-02,1.639344262295082053e-02,5.464480874316939886e-03,2.185792349726775954e-02,2.185792349726775954e-02,1.912568306010929003e-02,8.196721311475410263e-03,1.912568306010929003e-02,2.732240437158469856e-02,1.912568306010929003e-02,1.366120218579234928e-02,8.196721311475410263e-03,1.366120218579234928e-02,1.639344262295082053e-02,1.366120218579234928e-02,8.196721311475410263e-03,1.912568306010929003e-02,5.464480874316939886e-03,1.639344262295082053e-02,5.464480874316939886e-03,1.092896174863387977e-02,5.464480874316939886e-03,8.196721311475410263e-03,1.366120218579234928e-02,2.732240437158469943e-03,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.659574468085106318e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.659574468085106318e-03,0.000000000000000000e+00,7.978723404255318521e-03,0.000000000000000000e+00,5.319148936170212637e-03,5.319148936170212637e-03,5.319148936170212637e-03,5.319148936170212637e-03,2.659574468085106318e-03,2.659574468085106318e-03,5.319148936170212637e-03,7.978723404255318521e-03,5.319148936170212637e-03,1.595744680851063704e-02,2.659574468085106318e-03,2.659574468085106318e-03,5.319148936170212637e-03,7.978723404255318521e-03,0.000000000000000000e+00,1.063829787234042527e-02,5.319148936170212637e-03,1.063829787234042527e-02,2.127659574468085055e-02,2.127659574468085055e-02,1.063829787234042527e-02,1.595744680851063704e-02,1.595744680851063704e-02,1.595744680851063704e-02,1.329787234042553203e-02,1.063829787234042527e-02,7.978723404255318521e-03,1.063829787234042527e-02,1.329787234042553203e-02,1.595744680851063704e-02,2.925531914893617080e-02,3.723404255319148759e-02,2.127659574468085055e-02,1.861702127659574380e-02,1.595744680851063704e-02,1.595744680851063704e-02,1.329787234042553203e-02,1.861702127659574380e-02,3.723404255319148759e-02,2.659574468085106405e-02,1.063829787234042527e-02,2.393617021276595730e-02,1.063829787234042527e-02,1.329787234042553203e-02,1.329787234042553203e-02,1.595744680851063704e-02,1.595744680851063704e-02,1.329787234042553203e-02,5.319148936170212637e-03,2.659574468085106405e-02,2.659574468085106405e-02,1.595744680851063704e-02,1.861702127659574380e-02,1.063829787234042527e-02,1.063829787234042527e-02,2.659574468085106318e-03,2.127659574468085055e-02,1.595744680851063704e-02,5.319148936170212637e-03,1.595744680851063704e-02,1.063829787234042527e-02,1.595744680851063704e-02,1.595744680851063704e-02,1.063829787234042527e-02,7.978723404255318521e-03,1.861702127659574380e-02,1.861702127659574380e-02,2.127659574468085055e-02,5.319148936170212637e-03,5.319148936170212637e-03,1.063829787234042527e-02,1.595744680851063704e-02,5.319148936170212637e-03,1.063829787234042527e-02,2.659574468085106318e-03,5.319148936170212637e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.420054200542005415e-03,2.710027100271002708e-03,2.710027100271002708e-03,5.420054200542005415e-03,2.710027100271002708e-03,5.420054200542005415e-03,0.000000000000000000e+00,5.420054200542005415e-03,1.084010840108401083e-02,5.420054200542005415e-03,2.710027100271002708e-03,1.084010840108401083e-02,5.420054200542005415e-03,5.420054200542005415e-03,1.897018970189701809e-02,8.130081300813008990e-03,1.897018970189701809e-02,1.084010840108401083e-02,1.355013550135501441e-02,8.130081300813008990e-03,1.626016260162601798e-02,8.130081300813008990e-03,1.355013550135501441e-02,1.355013550135501441e-02,1.897018970189701809e-02,2.439024390243902524e-02,1.084010840108401083e-02,1.897018970189701809e-02,1.355013550135501441e-02,1.897018970189701809e-02,1.626016260162601798e-02,1.897018970189701809e-02,2.439024390243902524e-02,8.130081300813008990e-03,1.355013550135501441e-02,8.130081300813008990e-03,2.981029810298102892e-02,1.084010840108401083e-02,2.168021680216802166e-02,1.084010840108401083e-02,1.355013550135501441e-02,8.130081300813008990e-03,2.710027100271002881e-02,2.168021680216802166e-02,2.439024390243902524e-02,2.439024390243902524e-02,1.897018970189701809e-02,5.420054200542005415e-03,1.084010840108401083e-02,2.981029810298102892e-02,1.355013550135501441e-02,1.355013550135501441e-02,3.523035230352303260e-02,2.168021680216802166e-02,1.084010840108401083e-02,1.897018970189701809e-02,1.626016260162601798e-02,1.626016260162601798e-02,1.355013550135501441e-02,1.084010840108401083e-02,1.084010840108401083e-02,1.084010840108401083e-02,1.626016260162601798e-02,1.084010840108401083e-02,8.130081300813008990e-03,2.710027100271002708e-03,1.084010840108401083e-02,8.130081300813008990e-03,1.084010840108401083e-02,1.084010840108401083e-02,1.084010840108401083e-02,1.084010840108401083e-02,1.626016260162601798e-02,1.355013550135501441e-02,8.130081300813008990e-03,1.355013550135501441e-02,2.710027100271002708e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.732240437158469943e-03,2.732240437158469943e-03,0.000000000000000000e+00,1.092896174863387977e-02,0.000000000000000000e+00,0.000000000000000000e+00,5.464480874316939886e-03,8.196721311475410263e-03,2.732240437158469943e-03,2.732240437158469943e-03,1.639344262295082053e-02,5.464480874316939886e-03,8.196721311475410263e-03,8.196721311475410263e-03,5.464480874316939886e-03,1.366120218579234928e-02,1.092896174863387977e-02,1.912568306010929003e-02,5.464480874316939886e-03,8.196721311475410263e-03,2.185792349726775954e-02,5.464480874316939886e-03,2.459016393442622905e-02,1.092896174863387977e-02,1.366120218579234928e-02,1.912568306010929003e-02,2.185792349726775954e-02,1.366120218579234928e-02,1.366120218579234928e-02,2.185792349726775954e-02,1.366120218579234928e-02,1.092896174863387977e-02,1.912568306010929003e-02,1.366120218579234928e-02,2.459016393442622905e-02,1.639344262295082053e-02,1.366120218579234928e-02,1.912568306010929003e-02,1.912568306010929003e-02,1.366120218579234928e-02,3.825136612021858007e-02,1.366120218579234928e-02,1.912568306010929003e-02,1.912568306010929003e-02,1.092896174863387977e-02,2.185792349726775954e-02,2.732240437158469856e-02,1.092896174863387977e-02,8.196721311475410263e-03,2.459016393442622905e-02,2.732240437158469943e-03,1.092896174863387977e-02,1.639344262295082053e-02,1.092896174863387977e-02,5.464480874316939886e-03,1.092896174863387977e-02,1.639344262295082053e-02,1.366120218579234928e-02,1.092896174863387977e-02,5.464480874316939886e-03,5.464480874316939886e-03,5.464480874316939886e-03,1.639344262295082053e-02,1.912568306010929003e-02,1.366120218579234928e-02,1.639344262295082053e-02,1.912568306010929003e-02,5.464480874316939886e-03,8.196721311475410263e-03,2.732240437158469943e-03,1.912568306010929003e-02,1.639344262295082053e-02,8.196721311475410263e-03,2.185792349726775954e-02,1.092896174863387977e-02,2.185792349726775954e-02,2.732240437158469943e-03,1.092896174863387977e-02,2.732240437158469943e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.732240437158469943e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.975124378109452641e-03,4.975124378109452641e-03,2.487562189054726321e-03,4.975124378109452641e-03,4.975124378109452641e-03,4.975124378109452641e-03,2.487562189054726321e-03,4.975124378109452641e-03,4.975124378109452641e-03,0.000000000000000000e+00,1.243781094527363247e-02,0.000000000000000000e+00,4.975124378109452641e-03,0.000000000000000000e+00,4.975124378109452641e-03,4.975124378109452641e-03,7.462686567164178962e-03,9.950248756218905283e-03,9.950248756218905283e-03,9.950248756218905283e-03,7.462686567164178962e-03,1.243781094527363247e-02,4.975124378109452641e-03,1.492537313432835792e-02,9.950248756218905283e-03,7.462686567164178962e-03,1.741293532338308511e-02,1.243781094527363247e-02,2.736318407960199039e-02,1.243781094527363247e-02,4.228855721393035005e-02,1.492537313432835792e-02,1.492537313432835792e-02,1.990049751243781057e-02,2.985074626865671585e-02,2.487562189054726494e-02,3.233830845771144130e-02,2.487562189054726494e-02,4.975124378109452641e-03,1.741293532338308511e-02,1.741293532338308511e-02,9.950248756218905283e-03,1.243781094527363247e-02,1.990049751243781057e-02,1.990049751243781057e-02,1.243781094527363247e-02,1.990049751243781057e-02,1.243781094527363247e-02,1.990049751243781057e-02,2.487562189054726494e-02,2.238805970149253602e-02,9.950248756218905283e-03,3.482587064676617022e-02,1.243781094527363247e-02,3.233830845771144130e-02,2.487562189054726321e-03,1.243781094527363247e-02,9.950248756218905283e-03,2.238805970149253602e-02,9.950248756218905283e-03,7.462686567164178962e-03,7.462686567164178962e-03,9.950248756218905283e-03,7.462686567164178962e-03,7.462686567164178962e-03,1.243781094527363247e-02,1.492537313432835792e-02,7.462686567164178962e-03,7.462686567164178962e-03,1.243781094527363247e-02,2.487562189054726494e-02,4.975124378109452641e-03,1.243781094527363247e-02,1.243781094527363247e-02,9.950248756218905283e-03,7.462686567164178962e-03,2.487562189054726321e-03,4.975124378109452641e-03,7.462686567164178962e-03,4.975124378109452641e-03,0.000000000000000000e+00,2.487562189054726321e-03,4.975124378109452641e-03,4.975124378109452641e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.487562189054726321e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.577319587628865930e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.577319587628865930e-03,5.154639175257731860e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.030927835051546372e-02,5.154639175257731860e-03,0.000000000000000000e+00,7.731958762886598224e-03,1.288659793814432922e-02,2.577319587628865930e-03,1.288659793814432922e-02,2.577319587628865930e-03,7.731958762886598224e-03,5.154639175257731860e-03,0.000000000000000000e+00,2.061855670103092744e-02,7.731958762886598224e-03,1.030927835051546372e-02,7.731958762886598224e-03,1.030927835051546372e-02,1.804123711340206021e-02,1.546391752577319645e-02,1.288659793814432922e-02,1.288659793814432922e-02,1.546391752577319645e-02,5.154639175257731860e-03,1.546391752577319645e-02,2.835051546391752567e-02,1.546391752577319645e-02,1.546391752577319645e-02,2.061855670103092744e-02,1.288659793814432922e-02,1.546391752577319645e-02,1.804123711340206021e-02,1.546391752577319645e-02,2.319587628865979467e-02,1.288659793814432922e-02,1.546391752577319645e-02,1.546391752577319645e-02,1.288659793814432922e-02,2.319587628865979467e-02,1.030927835051546372e-02,1.546391752577319645e-02,5.154639175257731860e-03,3.092783505154639290e-02,1.804123711340206021e-02,1.804123711340206021e-02,1.030927835051546372e-02,1.288659793814432922e-02,1.288659793814432922e-02,1.288659793814432922e-02,1.804123711340206021e-02,1.804123711340206021e-02,1.546391752577319645e-02,7.731958762886598224e-03,2.319587628865979467e-02,1.288659793814432922e-02,7.731958762886598224e-03,2.319587628865979467e-02,1.030927835051546372e-02,2.061855670103092744e-02,5.154639175257731860e-03,1.030927835051546372e-02,1.030927835051546372e-02,1.804123711340206021e-02,1.804123711340206021e-02,2.319587628865979467e-02,7.731958762886598224e-03,1.804123711340206021e-02,1.288659793814432922e-02,5.154639175257731860e-03,1.288659793814432922e-02,1.288659793814432922e-02,1.288659793814432922e-02,1.288659793814432922e-02,1.288659793814432922e-02,2.577319587628865930e-03,2.577319587628865930e-03,1.546391752577319645e-02,2.577319587628865930e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.577319587628865930e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.577319587628865930e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.000000000000000104e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.000000000000000104e-03,5.000000000000000104e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000021e-02,5.000000000000000104e-03,2.500000000000000052e-03,2.500000000000000052e-03,1.000000000000000021e-02,5.000000000000000104e-03,5.000000000000000104e-03,1.000000000000000021e-02,2.500000000000000052e-03,1.000000000000000021e-02,1.000000000000000021e-02,1.000000000000000021e-02,1.000000000000000021e-02,1.000000000000000021e-02,2.000000000000000042e-02,1.499999999999999944e-02,1.000000000000000021e-02,2.000000000000000042e-02,1.750000000000000167e-02,1.250000000000000069e-02,1.000000000000000021e-02,2.500000000000000139e-02,2.249999999999999917e-02,1.750000000000000167e-02,7.499999999999999722e-03,1.499999999999999944e-02,2.249999999999999917e-02,1.250000000000000069e-02,1.000000000000000021e-02,1.750000000000000167e-02,1.250000000000000069e-02,2.249999999999999917e-02,1.250000000000000069e-02,2.249999999999999917e-02,1.499999999999999944e-02,1.250000000000000069e-02,3.250000000000000111e-02,1.250000000000000069e-02,2.500000000000000139e-02,2.249999999999999917e-02,7.499999999999999722e-03,2.500000000000000139e-02,1.750000000000000167e-02,7.499999999999999722e-03,1.499999999999999944e-02,1.499999999999999944e-02,1.499999999999999944e-02,1.250000000000000069e-02,1.000000000000000021e-02,1.000000000000000021e-02,7.499999999999999722e-03,1.250000000000000069e-02,2.999999999999999889e-02,2.500000000000000139e-02,7.499999999999999722e-03,1.250000000000000069e-02,7.499999999999999722e-03,7.499999999999999722e-03,7.499999999999999722e-03,2.249999999999999917e-02,1.750000000000000167e-02,2.000000000000000042e-02,1.499999999999999944e-02,1.499999999999999944e-02,1.250000000000000069e-02,1.000000000000000021e-02,5.000000000000000104e-03,2.500000000000000052e-03,7.499999999999999722e-03,7.499999999999999722e-03,2.500000000000000052e-03,1.499999999999999944e-02,1.250000000000000069e-02,5.000000000000000104e-03,1.000000000000000021e-02,5.000000000000000104e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.610966057441253298e-03,2.610966057441253298e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.221932114882506595e-03,5.221932114882506595e-03,2.610966057441253298e-03,2.610966057441253298e-03,2.610966057441253298e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.832898172323759026e-03,1.044386422976501319e-02,2.610966057441253298e-03,5.221932114882506595e-03,1.305483028720626562e-02,1.305483028720626562e-02,1.044386422976501319e-02,1.566579634464751805e-02,1.566579634464751805e-02,1.566579634464751805e-02,1.044386422976501319e-02,1.566579634464751805e-02,1.044386422976501319e-02,1.044386422976501319e-02,1.566579634464751805e-02,1.827676240208877395e-02,1.566579634464751805e-02,2.872062663185378714e-02,2.610966057441253124e-02,1.305483028720626562e-02,1.566579634464751805e-02,1.827676240208877395e-02,5.221932114882506595e-03,1.827676240208877395e-02,5.221932114882506595e-03,1.305483028720626562e-02,1.305483028720626562e-02,1.305483028720626562e-02,2.088772845953002638e-02,2.610966057441253298e-03,2.088772845953002638e-02,1.827676240208877395e-02,3.133159268929503610e-02,2.088772845953002638e-02,7.832898172323759026e-03,7.832898172323759026e-03,1.827676240208877395e-02,2.610966057441253298e-03,2.088772845953002638e-02,2.088772845953002638e-02,1.566579634464751805e-02,2.088772845953002638e-02,1.305483028720626562e-02,2.088772845953002638e-02,1.827676240208877395e-02,1.305483028720626562e-02,5.221932114882506595e-03,1.566579634464751805e-02,1.044386422976501319e-02,1.566579634464751805e-02,5.221932114882506595e-03,1.044386422976501319e-02,1.305483028720626562e-02,5.221932114882506595e-03,3.133159268929503610e-02,1.566579634464751805e-02,1.305483028720626562e-02,1.305483028720626562e-02,7.832898172323759026e-03,2.088772845953002638e-02,1.827676240208877395e-02,7.832898172323759026e-03,7.832898172323759026e-03,7.832898172323759026e-03,7.832898172323759026e-03,1.044386422976501319e-02,5.221932114882506595e-03,1.044386422976501319e-02,5.221932114882506595e-03,2.088772845953002638e-02,2.610966057441253298e-03,7.832898172323759026e-03,5.221932114882506595e-03,0.000000000000000000e+00,2.610966057441253298e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.717391304347826012e-03,2.717391304347826012e-03,5.434782608695652023e-03,8.152173913043478035e-03,5.434782608695652023e-03,8.152173913043478035e-03,5.434782608695652023e-03,2.717391304347826012e-03,1.086956521739130405e-02,8.152173913043478035e-03,8.152173913043478035e-03,1.086956521739130405e-02,2.717391304347826012e-03,1.358695652173913006e-02,8.152173913043478035e-03,5.434782608695652023e-03,5.434782608695652023e-03,1.086956521739130405e-02,8.152173913043478035e-03,1.358695652173913006e-02,1.358695652173913006e-02,2.173913043478260809e-02,1.358695652173913006e-02,1.086956521739130405e-02,5.434782608695652023e-03,1.086956521739130405e-02,1.086956521739130405e-02,2.445652173913043584e-02,1.086956521739130405e-02,2.445652173913043584e-02,2.445652173913043584e-02,1.630434782608695607e-02,1.086956521739130405e-02,2.173913043478260809e-02,2.717391304347826012e-02,1.902173913043478382e-02,1.630434782608695607e-02,1.358695652173913006e-02,2.445652173913043584e-02,2.717391304347826012e-03,1.086956521739130405e-02,1.086956521739130405e-02,1.630434782608695607e-02,2.173913043478260809e-02,1.630434782608695607e-02,1.630434782608695607e-02,2.989130434782608786e-02,1.086956521739130405e-02,1.358695652173913006e-02,5.434782608695652023e-03,5.434782608695652023e-03,1.630434782608695607e-02,8.152173913043478035e-03,1.630434782608695607e-02,1.086956521739130405e-02,1.902173913043478382e-02,8.152173913043478035e-03,1.086956521739130405e-02,2.717391304347826012e-03,1.358695652173913006e-02,8.152173913043478035e-03,2.173913043478260809e-02,1.902173913043478382e-02,2.445652173913043584e-02,1.086956521739130405e-02,1.630434782608695607e-02,1.630434782608695607e-02,1.358695652173913006e-02,1.086956521739130405e-02,1.086956521739130405e-02,2.717391304347826012e-03,8.152173913043478035e-03,1.358695652173913006e-02,1.358695652173913006e-02,1.630434782608695607e-02,1.902173913043478382e-02,5.434782608695652023e-03,1.358695652173913006e-02,1.358695652173913006e-02,5.434782608695652023e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.717391304347826012e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.899705014749262455e-03,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.899705014749262455e-03,0.000000000000000000e+00,5.899705014749262455e-03,0.000000000000000000e+00,5.899705014749262455e-03,5.899705014749262455e-03,2.949852507374631227e-03,8.849557522123893682e-03,2.949852507374631227e-03,8.849557522123893682e-03,1.179941002949852491e-02,1.474926253687315614e-02,8.849557522123893682e-03,5.899705014749262455e-03,2.949852507374631227e-03,1.769911504424778736e-02,8.849557522123893682e-03,1.769911504424778736e-02,2.064896755162241859e-02,5.899705014749262455e-03,1.769911504424778736e-02,2.359882005899704982e-02,1.769911504424778736e-02,1.179941002949852491e-02,1.474926253687315614e-02,1.179941002949852491e-02,1.474926253687315614e-02,1.474926253687315614e-02,2.654867256637168105e-02,1.769911504424778736e-02,8.849557522123893682e-03,2.064896755162241859e-02,1.769911504424778736e-02,2.064896755162241859e-02,1.474926253687315614e-02,1.474926253687315614e-02,1.769911504424778736e-02,0.000000000000000000e+00,2.949852507374631227e-02,1.474926253687315614e-02,2.064896755162241859e-02,2.949852507374631227e-02,2.359882005899704982e-02,1.179941002949852491e-02,2.064896755162241859e-02,5.899705014749262455e-03,1.179941002949852491e-02,1.474926253687315614e-02,1.179941002949852491e-02,8.849557522123893682e-03,8.849557522123893682e-03,1.179941002949852491e-02,2.064896755162241859e-02,2.359882005899704982e-02,2.064896755162241859e-02,8.849557522123893682e-03,1.474926253687315614e-02,2.064896755162241859e-02,1.179941002949852491e-02,8.849557522123893682e-03,1.474926253687315614e-02,1.474926253687315614e-02,5.899705014749262455e-03,8.849557522123893682e-03,8.849557522123893682e-03,1.474926253687315614e-02,1.474926253687315614e-02,1.179941002949852491e-02,5.899705014749262455e-03,1.769911504424778736e-02,5.899705014749262455e-03,1.179941002949852491e-02,8.849557522123893682e-03,5.899705014749262455e-03,1.474926253687315614e-02,5.899705014749262455e-03,5.899705014749262455e-03,2.949852507374631227e-03,2.949852507374631227e-03,0.000000000000000000e+00,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.949852507374631227e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.597402597402597400e-03,0.000000000000000000e+00,7.792207792207792201e-03,5.194805194805194801e-03,2.597402597402597400e-03,2.597402597402597400e-03,5.194805194805194801e-03,2.597402597402597400e-03,2.597402597402597400e-03,0.000000000000000000e+00,5.194805194805194801e-03,1.038961038961038960e-02,1.038961038961038960e-02,7.792207792207792201e-03,1.038961038961038960e-02,2.597402597402597400e-03,5.194805194805194801e-03,0.000000000000000000e+00,1.038961038961038960e-02,1.038961038961038960e-02,1.298701298701298787e-02,2.077922077922077920e-02,2.077922077922077920e-02,1.558441558441558440e-02,1.298701298701298787e-02,7.792207792207792201e-03,1.558441558441558440e-02,2.597402597402597574e-02,1.558441558441558440e-02,2.077922077922077920e-02,1.558441558441558440e-02,1.558441558441558440e-02,1.038961038961038960e-02,2.077922077922077920e-02,2.597402597402597574e-02,1.818181818181818094e-02,2.077922077922077920e-02,2.077922077922077920e-02,2.337662337662337747e-02,1.298701298701298787e-02,2.597402597402597574e-02,1.298701298701298787e-02,2.337662337662337747e-02,2.597402597402597400e-03,7.792207792207792201e-03,7.792207792207792201e-03,2.597402597402597400e-03,1.818181818181818094e-02,1.298701298701298787e-02,1.818181818181818094e-02,7.792207792207792201e-03,1.038961038961038960e-02,7.792207792207792201e-03,2.857142857142857054e-02,2.077922077922077920e-02,1.038961038961038960e-02,1.558441558441558440e-02,1.038961038961038960e-02,1.558441558441558440e-02,7.792207792207792201e-03,1.038961038961038960e-02,1.298701298701298787e-02,1.818181818181818094e-02,1.818181818181818094e-02,7.792207792207792201e-03,1.298701298701298787e-02,0.000000000000000000e+00,1.038961038961038960e-02,1.298701298701298787e-02,2.337662337662337747e-02,1.558441558441558440e-02,1.038961038961038960e-02,1.558441558441558440e-02,1.038961038961038960e-02,7.792207792207792201e-03,7.792207792207792201e-03,7.792207792207792201e-03,1.038961038961038960e-02,7.792207792207792201e-03,2.597402597402597400e-03,1.038961038961038960e-02,5.194805194805194801e-03,1.038961038961038960e-02,1.038961038961038960e-02,2.597402597402597400e-03,5.194805194805194801e-03,0.000000000000000000e+00,5.194805194805194801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.597402597402597400e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.597402597402597400e-03,5.194805194805194801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.792207792207792201e-03,5.194805194805194801e-03,0.000000000000000000e+00,1.038961038961038960e-02,2.597402597402597400e-03,1.038961038961038960e-02,2.597402597402597400e-03,0.000000000000000000e+00,5.194805194805194801e-03,1.818181818181818094e-02,1.558441558441558440e-02,5.194805194805194801e-03,2.077922077922077920e-02,0.000000000000000000e+00,7.792207792207792201e-03,1.298701298701298787e-02,1.038961038961038960e-02,1.298701298701298787e-02,0.000000000000000000e+00,1.818181818181818094e-02,1.038961038961038960e-02,1.298701298701298787e-02,1.558441558441558440e-02,1.298701298701298787e-02,1.038961038961038960e-02,5.194805194805194801e-03,2.077922077922077920e-02,1.558441558441558440e-02,1.298701298701298787e-02,1.558441558441558440e-02,1.298701298701298787e-02,1.558441558441558440e-02,5.194805194805194801e-03,1.298701298701298787e-02,2.337662337662337747e-02,2.077922077922077920e-02,1.558441558441558440e-02,2.077922077922077920e-02,1.818181818181818094e-02,1.298701298701298787e-02,2.337662337662337747e-02,2.337662337662337747e-02,2.337662337662337747e-02,2.077922077922077920e-02,3.636363636363636187e-02,7.792207792207792201e-03,1.818181818181818094e-02,1.818181818181818094e-02,7.792207792207792201e-03,2.337662337662337747e-02,1.038961038961038960e-02,2.337662337662337747e-02,7.792207792207792201e-03,5.194805194805194801e-03,7.792207792207792201e-03,1.038961038961038960e-02,2.337662337662337747e-02,5.194805194805194801e-03,1.298701298701298787e-02,1.298701298701298787e-02,2.597402597402597400e-03,2.597402597402597400e-03,2.597402597402597574e-02,1.818181818181818094e-02,7.792207792207792201e-03,1.298701298701298787e-02,2.337662337662337747e-02,1.038961038961038960e-02,1.038961038961038960e-02,1.298701298701298787e-02,5.194805194805194801e-03,5.194805194805194801e-03,5.194805194805194801e-03,7.792207792207792201e-03,7.792207792207792201e-03,1.818181818181818094e-02,2.597402597402597400e-03,1.298701298701298787e-02,5.194805194805194801e-03,5.194805194805194801e-03,5.194805194805194801e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.597402597402597400e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.597402597402597400e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.793296089385474950e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.793296089385474950e-03,2.793296089385474950e-03,2.793296089385474950e-03,2.793296089385474950e-03,2.793296089385474950e-03,2.793296089385474950e-03,0.000000000000000000e+00,2.793296089385474950e-03,8.379888268156424416e-03,2.793296089385474950e-03,1.117318435754189980e-02,5.586592178770949900e-03,2.793296089385474950e-03,2.793296089385474950e-03,1.675977653631284883e-02,1.117318435754189980e-02,1.117318435754189980e-02,8.379888268156424416e-03,5.586592178770949900e-03,1.675977653631284883e-02,1.675977653631284883e-02,1.955307262569832422e-02,1.117318435754189980e-02,1.396648044692737345e-02,1.117318435754189980e-02,1.955307262569832422e-02,8.379888268156424416e-03,5.586592178770949900e-03,8.379888268156424416e-03,5.586592178770949900e-03,1.117318435754189980e-02,8.379888268156424416e-03,5.586592178770949900e-03,2.234636871508379960e-02,1.396648044692737345e-02,1.675977653631284883e-02,2.793296089385474950e-03,2.513966480446927498e-02,2.234636871508379960e-02,1.117318435754189980e-02,2.234636871508379960e-02,1.675977653631284883e-02,8.379888268156424416e-03,1.955307262569832422e-02,1.117318435754189980e-02,1.117318435754189980e-02,1.117318435754189980e-02,1.396648044692737345e-02,3.072625698324022228e-02,1.675977653631284883e-02,1.396648044692737345e-02,1.955307262569832422e-02,1.117318435754189980e-02,2.513966480446927498e-02,0.000000000000000000e+00,1.396648044692737345e-02,1.396648044692737345e-02,1.117318435754189980e-02,1.117318435754189980e-02,8.379888268156424416e-03,5.586592178770949900e-03,1.117318435754189980e-02,5.586592178770949900e-03,2.234636871508379960e-02,1.396648044692737345e-02,8.379888268156424416e-03,1.955307262569832422e-02,1.117318435754189980e-02,1.675977653631284883e-02,1.675977653631284883e-02,1.117318435754189980e-02,1.675977653631284883e-02,2.234636871508379960e-02,1.675977653631284883e-02,1.675977653631284883e-02,1.396648044692737345e-02,1.117318435754189980e-02,1.396648044692737345e-02,1.955307262569832422e-02,2.793296089385474950e-03,1.675977653631284883e-02,1.396648044692737345e-02,5.586592178770949900e-03,2.793296089385474950e-03,0.000000000000000000e+00,2.793296089385474950e-03,2.793296089385474950e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.793296089385474950e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.747252747252747467e-03,2.747252747252747467e-03,0.000000000000000000e+00,8.241758241758241968e-03,5.494505494505494934e-03,0.000000000000000000e+00,2.747252747252747467e-03,0.000000000000000000e+00,2.747252747252747467e-03,5.494505494505494934e-03,8.241758241758241968e-03,8.241758241758241968e-03,1.098901098901098987e-02,5.494505494505494934e-03,1.373626373626373603e-02,1.373626373626373603e-02,2.747252747252747467e-03,1.373626373626373603e-02,1.098901098901098987e-02,8.241758241758241968e-03,2.747252747252747467e-03,1.648351648351648394e-02,2.747252747252747207e-02,8.241758241758241968e-03,1.098901098901098987e-02,1.648351648351648394e-02,1.373626373626373603e-02,1.923076923076923184e-02,1.098901098901098987e-02,1.098901098901098987e-02,5.494505494505494934e-03,2.747252747252747207e-02,5.494505494505494934e-03,1.923076923076923184e-02,1.098901098901098987e-02,1.923076923076923184e-02,8.241758241758241968e-03,1.098901098901098987e-02,1.373626373626373603e-02,1.098901098901098987e-02,1.648351648351648394e-02,3.021978021978021997e-02,1.648351648351648394e-02,1.373626373626373603e-02,8.241758241758241968e-03,1.648351648351648394e-02,2.747252747252747207e-02,3.571428571428571230e-02,2.747252747252747467e-03,8.241758241758241968e-03,1.923076923076923184e-02,1.923076923076923184e-02,1.098901098901098987e-02,2.747252747252747467e-03,5.494505494505494934e-03,2.197802197802197974e-02,3.021978021978021997e-02,1.373626373626373603e-02,1.098901098901098987e-02,8.241758241758241968e-03,1.648351648351648394e-02,5.494505494505494934e-03,1.098901098901098987e-02,1.373626373626373603e-02,1.098901098901098987e-02,1.923076923076923184e-02,2.197802197802197974e-02,8.241758241758241968e-03,1.373626373626373603e-02,1.923076923076923184e-02,2.197802197802197974e-02,5.494505494505494934e-03,1.098901098901098987e-02,5.494505494505494934e-03,1.373626373626373603e-02,8.241758241758241968e-03,2.747252747252747467e-03,8.241758241758241968e-03,1.648351648351648394e-02,1.098901098901098987e-02,1.098901098901098987e-02,1.098901098901098987e-02,1.098901098901098987e-02,0.000000000000000000e+00,2.747252747252747467e-03,0.000000000000000000e+00,2.747252747252747467e-03,0.000000000000000000e+00,2.747252747252747467e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.724795640326975379e-03,8.174386920980925703e-03,5.449591280653950758e-03,2.724795640326975379e-03,0.000000000000000000e+00,2.724795640326975379e-03,2.724795640326975379e-03,5.449591280653950758e-03,8.174386920980925703e-03,1.089918256130790152e-02,1.362397820163487733e-02,1.089918256130790152e-02,8.174386920980925703e-03,1.362397820163487733e-02,5.449591280653950758e-03,5.449591280653950758e-03,2.724795640326975379e-03,8.174386920980925703e-03,1.089918256130790152e-02,1.634877384196185141e-02,2.724795640326975379e-03,1.089918256130790152e-02,2.724795640326975465e-02,1.907356948228882895e-02,8.174386920980925703e-03,1.907356948228882895e-02,2.724795640326975379e-03,1.362397820163487733e-02,2.179836512261580303e-02,1.907356948228882895e-02,1.089918256130790152e-02,5.449591280653950758e-03,1.089918256130790152e-02,1.634877384196185141e-02,2.724795640326975379e-03,1.634877384196185141e-02,1.634877384196185141e-02,2.452316076294278058e-02,2.724795640326975465e-02,1.089918256130790152e-02,1.362397820163487733e-02,8.174386920980925703e-03,2.452316076294278058e-02,1.362397820163487733e-02,1.634877384196185141e-02,1.362397820163487733e-02,1.362397820163487733e-02,8.174386920980925703e-03,1.907356948228882895e-02,8.174386920980925703e-03,1.089918256130790152e-02,1.089918256130790152e-02,8.174386920980925703e-03,1.634877384196185141e-02,5.449591280653950758e-03,1.634877384196185141e-02,2.724795640326975379e-03,2.179836512261580303e-02,2.452316076294278058e-02,1.362397820163487733e-02,8.174386920980925703e-03,1.089918256130790152e-02,1.362397820163487733e-02,1.634877384196185141e-02,1.634877384196185141e-02,5.449591280653950758e-03,1.634877384196185141e-02,1.362397820163487733e-02,1.089918256130790152e-02,5.449591280653950758e-03,1.907356948228882895e-02,1.089918256130790152e-02,8.174386920980925703e-03,5.449591280653950758e-03,8.174386920980925703e-03,1.907356948228882895e-02,1.089918256130790152e-02,8.174386920980925703e-03,1.362397820163487733e-02,1.089918256130790152e-02,5.449591280653950758e-03,1.362397820163487733e-02,1.907356948228882895e-02,1.089918256130790152e-02,8.174386920980925703e-03,2.724795640326975379e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.449591280653950758e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.724795640326975379e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.857142857142857140e-03,0.000000000000000000e+00,5.714285714285714281e-03,2.857142857142857140e-03,8.571428571428571855e-03,5.714285714285714281e-03,2.857142857142857140e-03,2.857142857142857140e-03,2.857142857142857140e-03,1.142857142857142856e-02,2.857142857142857140e-03,1.142857142857142856e-02,5.714285714285714281e-03,1.428571428571428527e-02,2.857142857142857140e-03,1.142857142857142856e-02,0.000000000000000000e+00,1.142857142857142856e-02,8.571428571428571855e-03,5.714285714285714281e-03,8.571428571428571855e-03,5.714285714285714281e-03,1.714285714285714371e-02,8.571428571428571855e-03,5.714285714285714281e-03,0.000000000000000000e+00,1.714285714285714371e-02,1.142857142857142856e-02,1.142857142857142856e-02,1.142857142857142856e-02,2.285714285714285712e-02,1.142857142857142856e-02,5.714285714285714281e-03,2.285714285714285712e-02,2.000000000000000042e-02,2.285714285714285712e-02,1.714285714285714371e-02,8.571428571428571855e-03,1.714285714285714371e-02,8.571428571428571855e-03,1.428571428571428527e-02,5.714285714285714281e-03,1.714285714285714371e-02,1.142857142857142856e-02,1.142857142857142856e-02,2.000000000000000042e-02,2.285714285714285712e-02,8.571428571428571855e-03,8.571428571428571855e-03,1.142857142857142856e-02,1.142857142857142856e-02,1.714285714285714371e-02,3.142857142857143071e-02,1.428571428571428527e-02,1.714285714285714371e-02,1.714285714285714371e-02,1.142857142857142856e-02,1.142857142857142856e-02,1.428571428571428527e-02,2.000000000000000042e-02,8.571428571428571855e-03,1.714285714285714371e-02,1.714285714285714371e-02,8.571428571428571855e-03,1.428571428571428527e-02,1.428571428571428527e-02,1.142857142857142856e-02,1.142857142857142856e-02,1.428571428571428527e-02,2.285714285714285712e-02,5.714285714285714281e-03,1.142857142857142856e-02,1.142857142857142856e-02,1.428571428571428527e-02,1.714285714285714371e-02,1.142857142857142856e-02,1.142857142857142856e-02,1.428571428571428527e-02,2.857142857142857140e-03,8.571428571428571855e-03,1.142857142857142856e-02,2.857142857142857140e-03,1.714285714285714371e-02,8.571428571428571855e-03,1.142857142857142856e-02,5.714285714285714281e-03,8.571428571428571855e-03,5.714285714285714281e-03,5.714285714285714281e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.857142857142857140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.976190476190476025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.976190476190476025e-03,2.976190476190476025e-03,8.928571428571428076e-03,5.952380952380952051e-03,0.000000000000000000e+00,2.976190476190476025e-03,8.928571428571428076e-03,5.952380952380952051e-03,5.952380952380952051e-03,1.488095238095238013e-02,8.928571428571428076e-03,5.952380952380952051e-03,1.190476190476190410e-02,2.976190476190476025e-03,8.928571428571428076e-03,5.952380952380952051e-03,0.000000000000000000e+00,1.785714285714285615e-02,8.928571428571428076e-03,5.952380952380952051e-03,1.785714285714285615e-02,0.000000000000000000e+00,1.190476190476190410e-02,2.083333333333333218e-02,1.785714285714285615e-02,1.785714285714285615e-02,8.928571428571428076e-03,5.952380952380952051e-03,1.785714285714285615e-02,8.928571428571428076e-03,1.488095238095238013e-02,1.785714285714285615e-02,5.952380952380952051e-03,2.083333333333333218e-02,2.083333333333333218e-02,1.785714285714285615e-02,2.083333333333333218e-02,2.083333333333333218e-02,3.273809523809523975e-02,5.952380952380952051e-03,2.380952380952380820e-02,8.928571428571428076e-03,1.785714285714285615e-02,2.678571428571428423e-02,2.380952380952380820e-02,1.785714285714285615e-02,8.928571428571428076e-03,2.976190476190476025e-03,8.928571428571428076e-03,8.928571428571428076e-03,8.928571428571428076e-03,1.785714285714285615e-02,1.488095238095238013e-02,1.488095238095238013e-02,1.488095238095238013e-02,1.488095238095238013e-02,8.928571428571428076e-03,1.488095238095238013e-02,8.928571428571428076e-03,2.380952380952380820e-02,5.952380952380952051e-03,8.928571428571428076e-03,8.928571428571428076e-03,5.952380952380952051e-03,8.928571428571428076e-03,1.190476190476190410e-02,2.083333333333333218e-02,5.952380952380952051e-03,2.380952380952380820e-02,1.190476190476190410e-02,1.488095238095238013e-02,1.190476190476190410e-02,1.190476190476190410e-02,1.190476190476190410e-02,8.928571428571428076e-03,1.488095238095238013e-02,2.976190476190476025e-03,1.190476190476190410e-02,2.976190476190476025e-03,8.928571428571428076e-03,8.928571428571428076e-03,1.785714285714285615e-02,5.952380952380952051e-03,2.976190476190476025e-03,2.976190476190476025e-03,5.952380952380952051e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.976190476190476025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.923976608187134341e-03,0.000000000000000000e+00,2.923976608187134341e-03,0.000000000000000000e+00,5.847953216374268681e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.923976608187134341e-03,0.000000000000000000e+00,8.771929824561403022e-03,0.000000000000000000e+00,8.771929824561403022e-03,5.847953216374268681e-03,5.847953216374268681e-03,8.771929824561403022e-03,8.771929824561403022e-03,2.923976608187134341e-03,2.923976608187134341e-03,5.847953216374268681e-03,1.461988304093567170e-02,0.000000000000000000e+00,8.771929824561403022e-03,1.461988304093567170e-02,1.169590643274853736e-02,1.461988304093567170e-02,0.000000000000000000e+00,1.169590643274853736e-02,2.046783625730994038e-02,1.169590643274853736e-02,2.339181286549707472e-02,1.461988304093567170e-02,8.771929824561403022e-03,2.339181286549707472e-02,1.461988304093567170e-02,1.461988304093567170e-02,1.754385964912280604e-02,2.631578947368420907e-02,1.461988304093567170e-02,5.847953216374268681e-03,1.754385964912280604e-02,2.046783625730994038e-02,1.754385964912280604e-02,2.046783625730994038e-02,1.754385964912280604e-02,2.339181286549707472e-02,8.771929824561403022e-03,2.339181286549707472e-02,2.339181286549707472e-02,8.771929824561403022e-03,2.923976608187134341e-03,2.631578947368420907e-02,1.461988304093567170e-02,8.771929824561403022e-03,1.461988304093567170e-02,1.169590643274853736e-02,1.461988304093567170e-02,1.169590643274853736e-02,8.771929824561403022e-03,8.771929824561403022e-03,8.771929824561403022e-03,1.169590643274853736e-02,2.339181286549707472e-02,2.046783625730994038e-02,1.461988304093567170e-02,2.923976608187134341e-03,1.461988304093567170e-02,1.169590643274853736e-02,2.923976608187134341e-03,8.771929824561403022e-03,1.169590643274853736e-02,1.461988304093567170e-02,1.169590643274853736e-02,2.046783625730994038e-02,1.461988304093567170e-02,2.046783625730994038e-02,5.847953216374268681e-03,0.000000000000000000e+00,5.847953216374268681e-03,1.169590643274853736e-02,5.847953216374268681e-03,1.169590643274853736e-02,1.169590643274853736e-02,5.847953216374268681e-03,1.754385964912280604e-02,1.754385964912280604e-02,1.754385964912280604e-02,2.923976608187134341e-03,1.169590643274853736e-02,2.923976608187134341e-03,2.923976608187134341e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.923976608187134341e-03,2.923976608187134341e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.086419753086419582e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.172839506172839164e-03,3.086419753086419582e-03,9.259259259259258745e-03,3.086419753086419582e-03,6.172839506172839164e-03,6.172839506172839164e-03,1.234567901234567833e-02,3.086419753086419582e-03,0.000000000000000000e+00,6.172839506172839164e-03,3.086419753086419582e-03,1.234567901234567833e-02,1.543209876543209791e-02,2.469135802469135665e-02,6.172839506172839164e-03,3.086419753086419582e-03,6.172839506172839164e-03,1.543209876543209791e-02,9.259259259259258745e-03,1.543209876543209791e-02,2.160493827160493707e-02,1.234567901234567833e-02,1.543209876543209791e-02,1.543209876543209791e-02,9.259259259259258745e-03,1.234567901234567833e-02,1.543209876543209791e-02,1.851851851851851749e-02,2.469135802469135665e-02,1.234567901234567833e-02,1.543209876543209791e-02,1.851851851851851749e-02,1.851851851851851749e-02,1.543209876543209791e-02,1.543209876543209791e-02,9.259259259259258745e-03,2.469135802469135665e-02,1.234567901234567833e-02,2.469135802469135665e-02,2.160493827160493707e-02,6.172839506172839164e-03,1.851851851851851749e-02,1.543209876543209791e-02,1.234567901234567833e-02,9.259259259259258745e-03,3.086419753086419582e-03,1.543209876543209791e-02,1.234567901234567833e-02,2.469135802469135665e-02,3.086419753086419582e-03,2.469135802469135665e-02,1.543209876543209791e-02,9.259259259259258745e-03,1.851851851851851749e-02,6.172839506172839164e-03,1.543209876543209791e-02,1.234567901234567833e-02,1.851851851851851749e-02,1.543209876543209791e-02,6.172839506172839164e-03,9.259259259259258745e-03,1.543209876543209791e-02,2.160493827160493707e-02,6.172839506172839164e-03,9.259259259259258745e-03,9.259259259259258745e-03,9.259259259259258745e-03,6.172839506172839164e-03,6.172839506172839164e-03,9.259259259259258745e-03,9.259259259259258745e-03,6.172839506172839164e-03,9.259259259259258745e-03,6.172839506172839164e-03,1.543209876543209791e-02,2.160493827160493707e-02,9.259259259259258745e-03,3.086419753086419582e-03,9.259259259259258745e-03,6.172839506172839164e-03,9.259259259259258745e-03,6.172839506172839164e-03,6.172839506172839164e-03,9.259259259259258745e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.086419753086419582e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.086419753086419582e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.840909090909090988e-03,0.000000000000000000e+00,2.840909090909090988e-03,0.000000000000000000e+00,5.681818181818181976e-03,0.000000000000000000e+00,5.681818181818181976e-03,2.840909090909090988e-03,2.840909090909090988e-03,2.840909090909090988e-03,2.840909090909090988e-03,5.681818181818181976e-03,8.522727272727272096e-03,2.840909090909090988e-03,8.522727272727272096e-03,5.681818181818181976e-03,0.000000000000000000e+00,1.420454545454545407e-02,8.522727272727272096e-03,5.681818181818181976e-03,2.840909090909090988e-03,5.681818181818181976e-03,1.136363636363636395e-02,1.420454545454545407e-02,5.681818181818181976e-03,1.136363636363636395e-02,1.136363636363636395e-02,2.840909090909090988e-03,1.136363636363636395e-02,1.136363636363636395e-02,8.522727272727272096e-03,1.988636363636363605e-02,2.272727272727272790e-02,2.272727272727272790e-02,1.704545454545454419e-02,2.272727272727272790e-02,8.522727272727272096e-03,1.136363636363636395e-02,1.704545454545454419e-02,1.988636363636363605e-02,1.704545454545454419e-02,1.420454545454545407e-02,1.704545454545454419e-02,1.704545454545454419e-02,1.136363636363636395e-02,1.136363636363636395e-02,1.420454545454545407e-02,2.272727272727272790e-02,1.988636363636363605e-02,1.420454545454545407e-02,1.704545454545454419e-02,8.522727272727272096e-03,1.420454545454545407e-02,1.136363636363636395e-02,1.704545454545454419e-02,1.136363636363636395e-02,1.136363636363636395e-02,2.556818181818181976e-02,1.420454545454545407e-02,1.988636363636363605e-02,2.840909090909090988e-03,1.136363636363636395e-02,5.681818181818181976e-03,1.136363636363636395e-02,8.522727272727272096e-03,2.556818181818181976e-02,8.522727272727272096e-03,1.988636363636363605e-02,8.522727272727272096e-03,1.704545454545454419e-02,2.840909090909090988e-03,5.681818181818181976e-03,1.420454545454545407e-02,1.420454545454545407e-02,1.136363636363636395e-02,1.136363636363636395e-02,8.522727272727272096e-03,1.136363636363636395e-02,1.136363636363636395e-02,1.988636363636363605e-02,5.681818181818181976e-03,8.522727272727272096e-03,1.136363636363636395e-02,1.420454545454545407e-02,1.136363636363636395e-02,1.704545454545454419e-02,1.136363636363636395e-02,8.522727272727272096e-03,1.136363636363636395e-02,8.522727272727272096e-03,2.840909090909090988e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.840909090909090988e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.873563218390804558e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.747126436781609116e-03,0.000000000000000000e+00,2.873563218390804558e-03,8.620689655172413673e-03,2.873563218390804558e-03,2.873563218390804558e-03,1.149425287356321823e-02,1.149425287356321823e-02,8.620689655172413673e-03,5.747126436781609116e-03,1.149425287356321823e-02,1.149425287356321823e-02,8.620689655172413673e-03,5.747126436781609116e-03,1.149425287356321823e-02,5.747126436781609116e-03,1.149425287356321823e-02,2.873563218390804558e-03,2.011494252873563190e-02,8.620689655172413673e-03,2.298850574712643646e-02,1.149425287356321823e-02,5.747126436781609116e-03,1.436781609195402279e-02,1.149425287356321823e-02,2.873563218390804558e-03,1.436781609195402279e-02,2.873563218390804558e-03,1.724137931034482735e-02,1.724137931034482735e-02,1.436781609195402279e-02,1.436781609195402279e-02,1.436781609195402279e-02,1.149425287356321823e-02,1.149425287356321823e-02,1.149425287356321823e-02,5.747126436781609116e-03,1.724137931034482735e-02,1.436781609195402279e-02,8.620689655172413673e-03,1.724137931034482735e-02,5.747126436781609116e-03,1.724137931034482735e-02,1.436781609195402279e-02,2.011494252873563190e-02,1.724137931034482735e-02,1.724137931034482735e-02,8.620689655172413673e-03,1.724137931034482735e-02,1.436781609195402279e-02,8.620689655172413673e-03,2.011494252873563190e-02,1.149425287356321823e-02,1.436781609195402279e-02,5.747126436781609116e-03,1.436781609195402279e-02,2.011494252873563190e-02,2.586206896551724102e-02,1.724137931034482735e-02,8.620689655172413673e-03,1.436781609195402279e-02,2.298850574712643646e-02,8.620689655172413673e-03,1.724137931034482735e-02,2.873563218390804558e-03,5.747126436781609116e-03,1.436781609195402279e-02,1.149425287356321823e-02,5.747126436781609116e-03,1.149425287356321823e-02,5.747126436781609116e-03,2.298850574712643646e-02,1.436781609195402279e-02,1.149425287356321823e-02,8.620689655172413673e-03,1.436781609195402279e-02,1.149425287356321823e-02,2.873563218390804558e-03,1.149425287356321823e-02,8.620689655172413673e-03,2.586206896551724102e-02,5.747126436781609116e-03,1.149425287356321823e-02,8.620689655172413673e-03,8.620689655172413673e-03,2.873563218390804558e-03,8.620689655172413673e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.785515320334261847e-03,8.356545961002785974e-03,0.000000000000000000e+00,2.785515320334261847e-03,2.785515320334261847e-03,8.356545961002785974e-03,2.785515320334261847e-03,5.571030640668523694e-03,0.000000000000000000e+00,5.571030640668523694e-03,5.571030640668523694e-03,8.356545961002785974e-03,1.114206128133704739e-02,5.571030640668523694e-03,0.000000000000000000e+00,5.571030640668523694e-03,1.671309192200557195e-02,5.571030640668523694e-03,5.571030640668523694e-03,1.392757660167130880e-02,1.671309192200557195e-02,8.356545961002785974e-03,1.392757660167130880e-02,2.228412256267409478e-02,1.671309192200557195e-02,8.356545961002785974e-03,1.114206128133704739e-02,1.949860724233983336e-02,1.114206128133704739e-02,8.356545961002785974e-03,1.671309192200557195e-02,1.114206128133704739e-02,5.571030640668523694e-03,1.671309192200557195e-02,2.228412256267409478e-02,0.000000000000000000e+00,1.114206128133704739e-02,1.392757660167130880e-02,8.356545961002785974e-03,8.356545961002785974e-03,8.356545961002785974e-03,1.671309192200557195e-02,1.392757660167130880e-02,2.228412256267409478e-02,1.114206128133704739e-02,8.356545961002785974e-03,1.392757660167130880e-02,2.785515320334261760e-02,1.949860724233983336e-02,1.949860724233983336e-02,2.228412256267409478e-02,1.114206128133704739e-02,1.392757660167130880e-02,1.114206128133704739e-02,1.114206128133704739e-02,5.571030640668523694e-03,1.949860724233983336e-02,1.671309192200557195e-02,1.114206128133704739e-02,1.671309192200557195e-02,5.571030640668523694e-03,1.114206128133704739e-02,2.506963788300835619e-02,1.392757660167130880e-02,1.949860724233983336e-02,8.356545961002785974e-03,8.356545961002785974e-03,2.228412256267409478e-02,1.114206128133704739e-02,5.571030640668523694e-03,1.949860724233983336e-02,1.949860724233983336e-02,0.000000000000000000e+00,1.671309192200557195e-02,8.356545961002785974e-03,5.571030640668523694e-03,1.392757660167130880e-02,1.671309192200557195e-02,2.785515320334261847e-03,5.571030640668523694e-03,5.571030640668523694e-03,1.114206128133704739e-02,8.356545961002785974e-03,1.671309192200557195e-02,8.356545961002785974e-03,2.785515320334261847e-03,5.571030640668523694e-03,2.785515320334261847e-03,8.356545961002785974e-03,1.114206128133704739e-02,5.571030640668523694e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.785515320334261847e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.785515320334261847e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.958579881656804664e-03,2.958579881656804664e-03,0.000000000000000000e+00,2.958579881656804664e-03,5.917159763313609329e-03,0.000000000000000000e+00,2.958579881656804664e-03,5.917159763313609329e-03,8.875739644970414427e-03,0.000000000000000000e+00,1.183431952662721866e-02,8.875739644970414427e-03,1.775147928994082885e-02,1.479289940828402289e-02,5.917159763313609329e-03,5.917159763313609329e-03,1.183431952662721866e-02,2.958579881656804664e-03,2.071005917159763482e-02,1.775147928994082885e-02,1.183431952662721866e-02,8.875739644970414427e-03,1.775147928994082885e-02,2.958579881656804664e-03,1.183431952662721866e-02,0.000000000000000000e+00,5.917159763313609329e-03,1.479289940828402289e-02,1.775147928994082885e-02,2.958579881656804664e-03,8.875739644970414427e-03,1.775147928994082885e-02,2.958579881656804664e-03,1.479289940828402289e-02,5.917159763313609329e-03,1.479289940828402289e-02,2.071005917159763482e-02,1.479289940828402289e-02,2.071005917159763482e-02,1.775147928994082885e-02,2.366863905325443732e-02,1.479289940828402289e-02,1.775147928994082885e-02,2.071005917159763482e-02,1.183431952662721866e-02,8.875739644970414427e-03,8.875739644970414427e-03,1.479289940828402289e-02,0.000000000000000000e+00,1.775147928994082885e-02,1.479289940828402289e-02,8.875739644970414427e-03,1.183431952662721866e-02,1.775147928994082885e-02,1.479289940828402289e-02,1.479289940828402289e-02,1.479289940828402289e-02,1.479289940828402289e-02,8.875739644970414427e-03,1.479289940828402289e-02,2.958579881656804664e-03,2.366863905325443732e-02,1.183431952662721866e-02,1.183431952662721866e-02,1.479289940828402289e-02,2.958579881656804664e-03,1.183431952662721866e-02,1.775147928994082885e-02,1.183431952662721866e-02,8.875739644970414427e-03,8.875739644970414427e-03,8.875739644970414427e-03,2.958579881656804664e-03,8.875739644970414427e-03,8.875739644970414427e-03,5.917159763313609329e-03,1.183431952662721866e-02,1.775147928994082885e-02,8.875739644970414427e-03,1.479289940828402289e-02,8.875739644970414427e-03,2.958579881656804664e-03,1.183431952662721866e-02,5.917159763313609329e-03,2.958579881656804664e-03,2.958579881656804664e-03,1.775147928994082885e-02,8.875739644970414427e-03,8.875739644970414427e-03,2.366863905325443732e-02,8.875739644970414427e-03,2.958579881656804664e-03,5.917159763313609329e-03,5.917159763313609329e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.958579881656804664e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.958579881656804664e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.067484662576687188e-03,3.067484662576687188e-03,6.134969325153374377e-03,0.000000000000000000e+00,3.067484662576687188e-03,3.067484662576687188e-03,3.067484662576687188e-03,3.067484662576687188e-03,0.000000000000000000e+00,6.134969325153374377e-03,6.134969325153374377e-03,3.067484662576687188e-03,3.067484662576687188e-03,9.202453987730061999e-03,6.134969325153374377e-03,9.202453987730061999e-03,1.226993865030674875e-02,3.067484662576687188e-03,6.134969325153374377e-03,6.134969325153374377e-03,6.134969325153374377e-03,9.202453987730061999e-03,1.226993865030674875e-02,1.533742331288343551e-02,1.840490797546012400e-02,2.453987730061349751e-02,1.533742331288343551e-02,9.202453987730061999e-03,1.226993865030674875e-02,1.533742331288343551e-02,1.840490797546012400e-02,6.134969325153374377e-03,1.840490797546012400e-02,6.134969325153374377e-03,2.147239263803681075e-02,1.226993865030674875e-02,0.000000000000000000e+00,1.533742331288343551e-02,1.226993865030674875e-02,1.840490797546012400e-02,1.840490797546012400e-02,2.147239263803681075e-02,1.840490797546012400e-02,3.067484662576687188e-03,1.226993865030674875e-02,1.226993865030674875e-02,2.147239263803681075e-02,1.533742331288343551e-02,6.134969325153374377e-03,2.453987730061349751e-02,1.226993865030674875e-02,1.840490797546012400e-02,1.533742331288343551e-02,9.202453987730061999e-03,9.202453987730061999e-03,1.533742331288343551e-02,6.134969325153374377e-03,9.202453987730061999e-03,1.226993865030674875e-02,1.840490797546012400e-02,1.840490797546012400e-02,6.134969325153374377e-03,1.533742331288343551e-02,1.840490797546012400e-02,3.067484662576687188e-03,2.147239263803681075e-02,1.840490797546012400e-02,1.533742331288343551e-02,0.000000000000000000e+00,9.202453987730061999e-03,1.533742331288343551e-02,9.202453987730061999e-03,0.000000000000000000e+00,1.840490797546012400e-02,1.840490797546012400e-02,9.202453987730061999e-03,6.134969325153374377e-03,9.202453987730061999e-03,1.226993865030674875e-02,1.840490797546012400e-02,3.067484662576687188e-03,9.202453987730061999e-03,1.533742331288343551e-02,3.067484662576687188e-03,3.067484662576687188e-03,9.202453987730061999e-03,0.000000000000000000e+00,1.533742331288343551e-02,9.202453987730061999e-03,9.202453987730061999e-03,6.134969325153374377e-03,1.226993865030674875e-02,6.134969325153374377e-03,6.134969325153374377e-03,3.067484662576687188e-03,6.134969325153374377e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.865329512893982720e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.595988538681948593e-03,2.865329512893982720e-03,2.865329512893982720e-03,1.146131805157593088e-02,2.865329512893982720e-03,8.595988538681948593e-03,0.000000000000000000e+00,2.005730659025788121e-02,5.730659025787965440e-03,2.865329512893982720e-03,2.865329512893982720e-03,8.595988538681948593e-03,2.865329512893982720e-03,1.432664756446991490e-02,5.730659025787965440e-03,2.865329512893982720e-03,8.595988538681948593e-03,1.432664756446991490e-02,5.730659025787965440e-03,1.146131805157593088e-02,1.146131805157593088e-02,1.146131805157593088e-02,5.730659025787965440e-03,1.146131805157593088e-02,8.595988538681948593e-03,1.719197707736389719e-02,8.595988538681948593e-03,5.730659025787965440e-03,8.595988538681948593e-03,8.595988538681948593e-03,8.595988538681948593e-03,2.292263610315186176e-02,2.292263610315186176e-02,2.578796561604584578e-02,2.865329512893982720e-03,8.595988538681948593e-03,2.578796561604584578e-02,1.146131805157593088e-02,2.292263610315186176e-02,2.865329512893982720e-03,1.719197707736389719e-02,2.865329512893982720e-03,2.865329512893982720e-03,2.005730659025788121e-02,5.730659025787965440e-03,1.719197707736389719e-02,8.595988538681948593e-03,5.730659025787965440e-03,2.005730659025788121e-02,2.578796561604584578e-02,1.432664756446991490e-02,8.595988538681948593e-03,2.292263610315186176e-02,2.865329512893982720e-03,2.005730659025788121e-02,1.146131805157593088e-02,1.719197707736389719e-02,5.730659025787965440e-03,1.146131805157593088e-02,5.730659025787965440e-03,8.595988538681948593e-03,5.730659025787965440e-03,1.146131805157593088e-02,1.432664756446991490e-02,1.719197707736389719e-02,8.595988538681948593e-03,1.719197707736389719e-02,2.578796561604584578e-02,1.719197707736389719e-02,8.595988538681948593e-03,1.146131805157593088e-02,5.730659025787965440e-03,1.719197707736389719e-02,8.595988538681948593e-03,1.432664756446991490e-02,5.730659025787965440e-03,1.719197707736389719e-02,1.432664756446991490e-02,8.595988538681948593e-03,2.865329512893982720e-03,1.719197707736389719e-02,1.146131805157593088e-02,5.730659025787965440e-03,5.730659025787965440e-03,5.730659025787965440e-03,8.595988538681948593e-03,1.146131805157593088e-02,1.146131805157593088e-02,1.432664756446991490e-02,8.595988538681948593e-03,5.730659025787965440e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.865329512893982720e-03,2.865329512893982720e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.865329512893982720e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.333333333333333218e-03,2.777777777777777884e-03,2.777777777777777884e-03,2.777777777777777884e-03,0.000000000000000000e+00,5.555555555555555768e-03,2.777777777777777884e-03,2.777777777777777884e-03,1.111111111111111154e-02,5.555555555555555768e-03,5.555555555555555768e-03,5.555555555555555768e-03,8.333333333333333218e-03,5.555555555555555768e-03,8.333333333333333218e-03,5.555555555555555768e-03,1.388888888888888812e-02,2.777777777777777884e-03,1.111111111111111154e-02,1.666666666666666644e-02,1.388888888888888812e-02,8.333333333333333218e-03,2.777777777777777884e-03,8.333333333333333218e-03,1.388888888888888812e-02,1.111111111111111154e-02,8.333333333333333218e-03,1.111111111111111154e-02,1.666666666666666644e-02,1.944444444444444475e-02,8.333333333333333218e-03,5.555555555555555768e-03,1.388888888888888812e-02,8.333333333333333218e-03,5.555555555555555768e-03,1.666666666666666644e-02,1.388888888888888812e-02,1.388888888888888812e-02,2.777777777777777884e-03,1.111111111111111154e-02,1.388888888888888812e-02,1.666666666666666644e-02,1.944444444444444475e-02,1.666666666666666644e-02,2.777777777777777884e-03,1.944444444444444475e-02,1.111111111111111154e-02,0.000000000000000000e+00,8.333333333333333218e-03,1.111111111111111154e-02,8.333333333333333218e-03,1.666666666666666644e-02,2.222222222222222307e-02,1.666666666666666644e-02,2.777777777777777884e-03,8.333333333333333218e-03,8.333333333333333218e-03,1.111111111111111154e-02,5.555555555555555768e-03,1.944444444444444475e-02,1.111111111111111154e-02,8.333333333333333218e-03,1.666666666666666644e-02,1.666666666666666644e-02,1.388888888888888812e-02,1.111111111111111154e-02,1.944444444444444475e-02,5.555555555555555768e-03,1.666666666666666644e-02,1.111111111111111154e-02,5.555555555555555768e-03,2.222222222222222307e-02,1.111111111111111154e-02,1.111111111111111154e-02,1.666666666666666644e-02,1.111111111111111154e-02,1.111111111111111154e-02,1.666666666666666644e-02,1.666666666666666644e-02,0.000000000000000000e+00,1.388888888888888812e-02,2.222222222222222307e-02,1.111111111111111154e-02,1.111111111111111154e-02,8.333333333333333218e-03,2.777777777777777884e-03,1.111111111111111154e-02,1.111111111111111154e-02,1.111111111111111154e-02,5.555555555555555768e-03,8.333333333333333218e-03,5.555555555555555768e-03,8.333333333333333218e-03,1.111111111111111154e-02,5.555555555555555768e-03,2.777777777777777884e-03,0.000000000000000000e+00,2.777777777777777884e-03,5.555555555555555768e-03,2.777777777777777884e-03,0.000000000000000000e+00,2.777777777777777884e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.777777777777777884e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.003003003003002977e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.003003003003002977e-03,3.003003003003002977e-03,3.003003003003002977e-03,0.000000000000000000e+00,6.006006006006005954e-03,3.003003003003002977e-03,6.006006006006005954e-03,6.006006006006005954e-03,1.201201201201201191e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.003003003003002977e-03,9.009009009009008931e-03,3.003003003003002977e-03,9.009009009009008931e-03,1.801801801801801786e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.801801801801801786e-02,1.501501501501501488e-02,3.003003003003002977e-03,6.006006006006005954e-03,1.201201201201201191e-02,6.006006006006005954e-03,1.201201201201201191e-02,9.009009009009008931e-03,1.801801801801801786e-02,1.801801801801801786e-02,6.006006006006005954e-03,6.006006006006005954e-03,1.801801801801801786e-02,1.501501501501501488e-02,1.201201201201201191e-02,2.102102102102102257e-02,2.402402402402402382e-02,1.801801801801801786e-02,1.501501501501501488e-02,1.501501501501501488e-02,1.801801801801801786e-02,2.102102102102102257e-02,9.009009009009008931e-03,9.009009009009008931e-03,1.201201201201201191e-02,1.501501501501501488e-02,2.102102102102102257e-02,2.102102102102102257e-02,9.009009009009008931e-03,1.501501501501501488e-02,1.201201201201201191e-02,2.702702702702702853e-02,6.006006006006005954e-03,1.801801801801801786e-02,1.201201201201201191e-02,1.801801801801801786e-02,9.009009009009008931e-03,1.501501501501501488e-02,6.006006006006005954e-03,3.003003003003002977e-03,1.201201201201201191e-02,1.801801801801801786e-02,6.006006006006005954e-03,6.006006006006005954e-03,1.501501501501501488e-02,9.009009009009008931e-03,1.201201201201201191e-02,1.501501501501501488e-02,9.009009009009008931e-03,0.000000000000000000e+00,9.009009009009008931e-03,1.501501501501501488e-02,1.201201201201201191e-02,6.006006006006005954e-03,9.009009009009008931e-03,1.201201201201201191e-02,1.801801801801801786e-02,6.006006006006005954e-03,9.009009009009008931e-03,0.000000000000000000e+00,6.006006006006005954e-03,1.501501501501501488e-02,1.201201201201201191e-02,6.006006006006005954e-03,9.009009009009008931e-03,1.501501501501501488e-02,1.201201201201201191e-02,6.006006006006005954e-03,1.201201201201201191e-02,1.201201201201201191e-02,1.801801801801801786e-02,1.501501501501501488e-02,6.006006006006005954e-03,1.201201201201201191e-02,3.003003003003002977e-03,6.006006006006005954e-03,3.003003003003002977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.003003003003002977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.710027100271002708e-03,0.000000000000000000e+00,2.710027100271002708e-03,0.000000000000000000e+00,5.420054200542005415e-03,2.710027100271002708e-03,8.130081300813008990e-03,5.420054200542005415e-03,2.710027100271002708e-03,1.626016260162601798e-02,8.130081300813008990e-03,2.710027100271002708e-03,1.355013550135501441e-02,5.420054200542005415e-03,8.130081300813008990e-03,8.130081300813008990e-03,5.420054200542005415e-03,1.355013550135501441e-02,2.710027100271002708e-03,1.084010840108401083e-02,5.420054200542005415e-03,5.420054200542005415e-03,1.355013550135501441e-02,8.130081300813008990e-03,8.130081300813008990e-03,1.626016260162601798e-02,1.084010840108401083e-02,8.130081300813008990e-03,1.084010840108401083e-02,8.130081300813008990e-03,1.084010840108401083e-02,2.981029810298102892e-02,1.626016260162601798e-02,2.439024390243902524e-02,5.420054200542005415e-03,1.084010840108401083e-02,1.355013550135501441e-02,1.084010840108401083e-02,5.420054200542005415e-03,1.084010840108401083e-02,1.897018970189701809e-02,1.084010840108401083e-02,2.168021680216802166e-02,1.084010840108401083e-02,1.626016260162601798e-02,8.130081300813008990e-03,1.084010840108401083e-02,1.355013550135501441e-02,8.130081300813008990e-03,8.130081300813008990e-03,1.897018970189701809e-02,8.130081300813008990e-03,8.130081300813008990e-03,1.355013550135501441e-02,1.355013550135501441e-02,5.420054200542005415e-03,1.084010840108401083e-02,2.981029810298102892e-02,1.355013550135501441e-02,2.710027100271002708e-03,8.130081300813008990e-03,1.626016260162601798e-02,1.355013550135501441e-02,8.130081300813008990e-03,8.130081300813008990e-03,5.420054200542005415e-03,1.626016260162601798e-02,2.168021680216802166e-02,1.355013550135501441e-02,1.355013550135501441e-02,1.355013550135501441e-02,1.084010840108401083e-02,1.626016260162601798e-02,1.084010840108401083e-02,8.130081300813008990e-03,1.626016260162601798e-02,1.626016260162601798e-02,2.168021680216802166e-02,8.130081300813008990e-03,5.420054200542005415e-03,2.168021680216802166e-02,1.084010840108401083e-02,8.130081300813008990e-03,8.130081300813008990e-03,1.355013550135501441e-02,2.710027100271002708e-03,8.130081300813008990e-03,8.130081300813008990e-03,2.710027100271002708e-03,1.084010840108401083e-02,2.710027100271002708e-03,1.897018970189701809e-02,5.420054200542005415e-03,5.420054200542005415e-03,2.710027100271002708e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.710027100271002708e-03,2.710027100271002708e-03,2.710027100271002708e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.058103975535168221e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.116207951070336442e-03,3.058103975535168221e-03,6.116207951070336442e-03,3.058103975535168221e-03,6.116207951070336442e-03,0.000000000000000000e+00,9.174311926605505096e-03,9.174311926605505096e-03,1.529051987767584067e-02,3.058103975535168221e-03,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.116207951070336442e-03,3.058103975535168221e-03,1.529051987767584067e-02,0.000000000000000000e+00,6.116207951070336442e-03,6.116207951070336442e-03,6.116207951070336442e-03,1.529051987767584067e-02,0.000000000000000000e+00,9.174311926605505096e-03,0.000000000000000000e+00,1.529051987767584067e-02,6.116207951070336442e-03,6.116207951070336442e-03,1.529051987767584067e-02,6.116207951070336442e-03,9.174311926605505096e-03,6.116207951070336442e-03,1.223241590214067288e-02,1.834862385321101019e-02,0.000000000000000000e+00,1.529051987767584067e-02,1.529051987767584067e-02,1.223241590214067288e-02,1.223241590214067288e-02,2.140672782874617625e-02,1.223241590214067288e-02,1.834862385321101019e-02,1.529051987767584067e-02,1.223241590214067288e-02,2.752293577981651529e-02,1.529051987767584067e-02,9.174311926605505096e-03,1.834862385321101019e-02,6.116207951070336442e-03,1.223241590214067288e-02,1.834862385321101019e-02,2.140672782874617625e-02,1.223241590214067288e-02,2.446483180428134577e-02,1.529051987767584067e-02,1.834862385321101019e-02,1.223241590214067288e-02,1.223241590214067288e-02,1.834862385321101019e-02,1.529051987767584067e-02,1.834862385321101019e-02,3.058103975535168221e-03,9.174311926605505096e-03,9.174311926605505096e-03,2.140672782874617625e-02,3.058103975535168221e-03,9.174311926605505096e-03,9.174311926605505096e-03,3.058103975535168221e-03,1.223241590214067288e-02,3.669724770642202039e-02,1.529051987767584067e-02,1.223241590214067288e-02,1.529051987767584067e-02,3.058103975535168221e-03,1.529051987767584067e-02,1.223241590214067288e-02,9.174311926605505096e-03,9.174311926605505096e-03,1.223241590214067288e-02,6.116207951070336442e-03,1.223241590214067288e-02,1.834862385321101019e-02,9.174311926605505096e-03,1.223241590214067288e-02,9.174311926605505096e-03,1.223241590214067288e-02,9.174311926605505096e-03,3.058103975535168221e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.174311926605505096e-03,1.223241590214067288e-02,0.000000000000000000e+00,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.058103975535168221e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.116207951070336442e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.058103975535168221e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.881844380403458025e-03,2.881844380403458025e-03,0.000000000000000000e+00,8.645533141210375375e-03,8.645533141210375375e-03,2.881844380403458025e-03,5.763688760806916049e-03,2.881844380403458025e-03,5.763688760806916049e-03,0.000000000000000000e+00,5.763688760806916049e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.152737752161383210e-02,5.763688760806916049e-03,8.645533141210375375e-03,1.440922190201729056e-02,1.440922190201729056e-02,1.440922190201729056e-02,8.645533141210375375e-03,2.881844380403458025e-03,5.763688760806916049e-03,5.763688760806916049e-03,0.000000000000000000e+00,8.645533141210375375e-03,2.881844380403458025e-03,5.763688760806916049e-03,1.152737752161383210e-02,1.152737752161383210e-02,1.440922190201729056e-02,1.440922190201729056e-02,5.763688760806916049e-03,2.305475504322766420e-02,1.440922190201729056e-02,5.763688760806916049e-03,5.763688760806916049e-03,5.763688760806916049e-03,5.763688760806916049e-03,2.881844380403458025e-03,1.729106628242075075e-02,1.440922190201729056e-02,2.017291066282420747e-02,1.440922190201729056e-02,8.645533141210375375e-03,1.440922190201729056e-02,2.017291066282420747e-02,1.440922190201729056e-02,8.645533141210375375e-03,5.763688760806916049e-03,1.729106628242075075e-02,8.645533141210375375e-03,1.729106628242075075e-02,2.305475504322766420e-02,5.763688760806916049e-03,8.645533141210375375e-03,1.440922190201729056e-02,1.152737752161383210e-02,1.729106628242075075e-02,2.017291066282420747e-02,1.152737752161383210e-02,1.729106628242075075e-02,2.305475504322766420e-02,8.645533141210375375e-03,8.645533141210375375e-03,1.152737752161383210e-02,5.763688760806916049e-03,1.152737752161383210e-02,5.763688760806916049e-03,1.729106628242075075e-02,1.729106628242075075e-02,8.645533141210375375e-03,1.729106628242075075e-02,8.645533141210375375e-03,8.645533141210375375e-03,1.440922190201729056e-02,1.152737752161383210e-02,5.763688760806916049e-03,5.763688760806916049e-03,1.729106628242075075e-02,1.440922190201729056e-02,5.763688760806916049e-03,5.763688760806916049e-03,1.152737752161383210e-02,2.881844380403458025e-03,1.152737752161383210e-02,1.440922190201729056e-02,5.763688760806916049e-03,1.152737752161383210e-02,1.152737752161383210e-02,5.763688760806916049e-03,1.440922190201729056e-02,2.017291066282420747e-02,8.645533141210375375e-03,1.152737752161383210e-02,8.645533141210375375e-03,2.881844380403458025e-03,1.152737752161383210e-02,2.881844380403458025e-03,1.152737752161383210e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.881844380403458025e-03,2.881844380403458025e-03,0.000000000000000000e+00,2.881844380403458025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.881844380403458025e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.832861189801699851e-03,0.000000000000000000e+00,2.832861189801699851e-03,8.498583569405099986e-03,5.665722379603399701e-03,0.000000000000000000e+00,2.832861189801699851e-03,8.498583569405099986e-03,5.665722379603399701e-03,0.000000000000000000e+00,5.665722379603399701e-03,0.000000000000000000e+00,1.133144475920679940e-02,8.498583569405099986e-03,8.498583569405099986e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.498583569405099986e-03,1.133144475920679940e-02,1.699716713881019997e-02,1.416430594900849882e-02,5.665722379603399701e-03,5.665722379603399701e-03,1.133144475920679940e-02,1.133144475920679940e-02,1.133144475920679940e-02,1.699716713881019997e-02,5.665722379603399701e-03,1.133144475920679940e-02,5.665722379603399701e-03,1.983002832861189765e-02,2.266288951841359881e-02,1.699716713881019997e-02,1.133144475920679940e-02,5.665722379603399701e-03,1.416430594900849882e-02,5.665722379603399701e-03,8.498583569405099986e-03,1.416430594900849882e-02,2.549575070821529649e-02,1.983002832861189765e-02,1.133144475920679940e-02,1.416430594900849882e-02,2.832861189801699851e-03,8.498583569405099986e-03,2.832861189801699851e-03,1.416430594900849882e-02,1.133144475920679940e-02,5.665722379603399701e-03,2.549575070821529649e-02,1.699716713881019997e-02,5.665722379603399701e-03,1.416430594900849882e-02,1.416430594900849882e-02,1.983002832861189765e-02,1.983002832861189765e-02,1.133144475920679940e-02,8.498583569405099986e-03,2.549575070821529649e-02,5.665722379603399701e-03,1.699716713881019997e-02,1.133144475920679940e-02,8.498583569405099986e-03,1.699716713881019997e-02,1.699716713881019997e-02,8.498583569405099986e-03,2.832861189801699851e-03,1.133144475920679940e-02,1.416430594900849882e-02,1.133144475920679940e-02,8.498583569405099986e-03,8.498583569405099986e-03,1.983002832861189765e-02,1.699716713881019997e-02,8.498583569405099986e-03,8.498583569405099986e-03,8.498583569405099986e-03,2.832861189801699851e-03,1.983002832861189765e-02,8.498583569405099986e-03,1.133144475920679940e-02,1.699716713881019997e-02,2.832861189801699851e-03,5.665722379603399701e-03,8.498583569405099986e-03,1.416430594900849882e-02,2.832861189801699851e-03,5.665722379603399701e-03,5.665722379603399701e-03,8.498583569405099986e-03,5.665722379603399701e-03,2.832861189801699851e-03,1.416430594900849882e-02,1.416430594900849882e-02,1.983002832861189765e-02,2.832861189801699851e-03,5.665722379603399701e-03,2.832861189801699851e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.665722379603399701e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.832861189801699851e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.832861189801699851e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.086419753086419582e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.086419753086419582e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.172839506172839164e-03,3.086419753086419582e-03,3.086419753086419582e-03,3.086419753086419582e-03,6.172839506172839164e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.259259259259258745e-03,1.543209876543209791e-02,6.172839506172839164e-03,9.259259259259258745e-03,9.259259259259258745e-03,9.259259259259258745e-03,0.000000000000000000e+00,9.259259259259258745e-03,1.234567901234567833e-02,6.172839506172839164e-03,1.234567901234567833e-02,6.172839506172839164e-03,6.172839506172839164e-03,3.086419753086419582e-03,0.000000000000000000e+00,1.543209876543209791e-02,1.234567901234567833e-02,3.086419753086419582e-03,2.160493827160493707e-02,9.259259259259258745e-03,3.086419753086419582e-03,1.234567901234567833e-02,1.851851851851851749e-02,6.172839506172839164e-03,1.543209876543209791e-02,6.172839506172839164e-03,6.172839506172839164e-03,1.234567901234567833e-02,1.234567901234567833e-02,1.851851851851851749e-02,6.172839506172839164e-03,2.777777777777777624e-02,1.234567901234567833e-02,0.000000000000000000e+00,1.851851851851851749e-02,1.543209876543209791e-02,3.086419753086419582e-03,3.086419753086419582e-02,2.160493827160493707e-02,1.543209876543209791e-02,1.234567901234567833e-02,1.543209876543209791e-02,1.234567901234567833e-02,9.259259259259258745e-03,2.469135802469135665e-02,0.000000000000000000e+00,6.172839506172839164e-03,6.172839506172839164e-03,1.234567901234567833e-02,9.259259259259258745e-03,1.234567901234567833e-02,3.086419753086419582e-03,9.259259259259258745e-03,1.234567901234567833e-02,1.234567901234567833e-02,1.234567901234567833e-02,1.234567901234567833e-02,9.259259259259258745e-03,3.086419753086419582e-03,1.234567901234567833e-02,3.086419753086419582e-03,1.851851851851851749e-02,9.259259259259258745e-03,1.234567901234567833e-02,6.172839506172839164e-03,2.160493827160493707e-02,9.259259259259258745e-03,1.234567901234567833e-02,2.160493827160493707e-02,3.086419753086419582e-03,3.086419753086419582e-03,1.234567901234567833e-02,0.000000000000000000e+00,1.543209876543209791e-02,9.259259259259258745e-03,9.259259259259258745e-03,6.172839506172839164e-03,1.234567901234567833e-02,9.259259259259258745e-03,3.086419753086419582e-03,1.543209876543209791e-02,0.000000000000000000e+00,2.469135802469135665e-02,9.259259259259258745e-03,1.543209876543209791e-02,2.777777777777777624e-02,3.086419753086419582e-03,6.172839506172839164e-03,3.086419753086419582e-03,9.259259259259258745e-03,0.000000000000000000e+00,6.172839506172839164e-03,3.086419753086419582e-03,6.172839506172839164e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.915451895043731732e-03,2.915451895043731732e-03,8.746355685131195629e-03,5.830903790087463463e-03,2.915451895043731732e-03,2.915451895043731732e-03,2.915451895043731732e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.915451895043731732e-03,1.457725947521865822e-02,2.915451895043731732e-03,1.166180758017492693e-02,2.915451895043731732e-03,0.000000000000000000e+00,5.830903790087463463e-03,8.746355685131195629e-03,8.746355685131195629e-03,8.746355685131195629e-03,5.830903790087463463e-03,2.915451895043731732e-03,1.457725947521865822e-02,5.830903790087463463e-03,8.746355685131195629e-03,5.830903790087463463e-03,5.830903790087463463e-03,1.166180758017492693e-02,8.746355685131195629e-03,2.040816326530612082e-02,1.749271137026239126e-02,5.830903790087463463e-03,2.915451895043731732e-03,1.166180758017492693e-02,2.332361516034985385e-02,8.746355685131195629e-03,8.746355685131195629e-03,5.830903790087463463e-03,1.749271137026239126e-02,1.457725947521865822e-02,1.749271137026239126e-02,1.457725947521865822e-02,5.830903790087463463e-03,1.749271137026239126e-02,1.166180758017492693e-02,1.749271137026239126e-02,1.166180758017492693e-02,1.457725947521865822e-02,2.040816326530612082e-02,2.040816326530612082e-02,2.040816326530612082e-02,5.830903790087463463e-03,2.040816326530612082e-02,1.166180758017492693e-02,1.749271137026239126e-02,1.457725947521865822e-02,1.457725947521865822e-02,1.166180758017492693e-02,1.749271137026239126e-02,2.040816326530612082e-02,5.830903790087463463e-03,1.749271137026239126e-02,2.040816326530612082e-02,2.040816326530612082e-02,2.915451895043731732e-03,5.830903790087463463e-03,5.830903790087463463e-03,8.746355685131195629e-03,1.166180758017492693e-02,1.166180758017492693e-02,1.457725947521865822e-02,5.830903790087463463e-03,2.332361516034985385e-02,2.915451895043731732e-03,8.746355685131195629e-03,0.000000000000000000e+00,2.915451895043731732e-03,1.457725947521865822e-02,1.166180758017492693e-02,8.746355685131195629e-03,1.166180758017492693e-02,5.830903790087463463e-03,5.830903790087463463e-03,0.000000000000000000e+00,2.915451895043731732e-03,1.457725947521865822e-02,5.830903790087463463e-03,5.830903790087463463e-03,5.830903790087463463e-03,2.915451895043731732e-03,8.746355685131195629e-03,2.040816326530612082e-02,1.166180758017492693e-02,5.830903790087463463e-03,5.830903790087463463e-03,1.457725947521865822e-02,8.746355685131195629e-03,1.166180758017492693e-02,1.166180758017492693e-02,2.915451895043731732e-03,8.746355685131195629e-03,8.746355685131195629e-03,5.830903790087463463e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,5.540166204986149597e-03,0.000000000000000000e+00,2.770083102493074798e-03,0.000000000000000000e+00,5.540166204986149597e-03,2.770083102493074798e-03,8.310249307479224828e-03,0.000000000000000000e+00,2.770083102493074798e-03,5.540166204986149597e-03,2.770083102493074798e-03,1.385041551246537356e-02,8.310249307479224828e-03,5.540166204986149597e-03,0.000000000000000000e+00,1.108033240997229919e-02,1.108033240997229919e-02,1.385041551246537356e-02,5.540166204986149597e-03,8.310249307479224828e-03,2.770083102493074798e-03,1.662049861495844966e-02,8.310249307479224828e-03,1.108033240997229919e-02,1.385041551246537356e-02,8.310249307479224828e-03,0.000000000000000000e+00,5.540166204986149597e-03,1.385041551246537356e-02,1.108033240997229919e-02,1.385041551246537356e-02,1.108033240997229919e-02,2.770083102493074798e-03,1.108033240997229919e-02,2.216066481994459839e-02,3.324099722991689931e-02,2.770083102493074798e-03,1.385041551246537356e-02,5.540166204986149597e-03,8.310249307479224828e-03,2.216066481994459839e-02,1.108033240997229919e-02,1.108033240997229919e-02,1.108033240997229919e-02,3.047091412742382321e-02,2.770083102493074798e-03,1.108033240997229919e-02,1.385041551246537356e-02,1.385041551246537356e-02,1.385041551246537356e-02,2.770083102493074712e-02,1.662049861495844966e-02,2.770083102493074798e-03,5.540166204986149597e-03,2.770083102493074798e-03,1.939058171745152229e-02,1.108033240997229919e-02,8.310249307479224828e-03,1.385041551246537356e-02,1.662049861495844966e-02,2.770083102493074798e-03,1.385041551246537356e-02,1.108033240997229919e-02,5.540166204986149597e-03,0.000000000000000000e+00,1.939058171745152229e-02,1.385041551246537356e-02,2.770083102493074798e-03,1.939058171745152229e-02,8.310249307479224828e-03,2.216066481994459839e-02,5.540166204986149597e-03,1.385041551246537356e-02,8.310249307479224828e-03,8.310249307479224828e-03,1.108033240997229919e-02,1.662049861495844966e-02,8.310249307479224828e-03,5.540166204986149597e-03,2.770083102493074798e-03,1.108033240997229919e-02,1.385041551246537356e-02,2.770083102493074798e-03,8.310249307479224828e-03,1.662049861495844966e-02,5.540166204986149597e-03,1.108033240997229919e-02,5.540166204986149597e-03,5.540166204986149597e-03,5.540166204986149597e-03,5.540166204986149597e-03,1.108033240997229919e-02,1.385041551246537356e-02,8.310249307479224828e-03,8.310249307479224828e-03,5.540166204986149597e-03,1.108033240997229919e-02,1.108033240997229919e-02,1.385041551246537356e-02,5.540166204986149597e-03,1.662049861495844966e-02,8.310249307479224828e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,2.673796791443850112e-03,5.347593582887700224e-03,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,5.347593582887700224e-03,5.347593582887700224e-03,1.069518716577540045e-02,8.021390374331551637e-03,0.000000000000000000e+00,1.069518716577540045e-02,2.673796791443850112e-03,1.069518716577540045e-02,2.673796791443850112e-03,5.347593582887700224e-03,5.347593582887700224e-03,1.069518716577540045e-02,8.021390374331551637e-03,2.673796791443850112e-03,1.604278074866310327e-02,5.347593582887700224e-03,5.347593582887700224e-03,5.347593582887700224e-03,1.336898395721925099e-02,0.000000000000000000e+00,5.347593582887700224e-03,8.021390374331551637e-03,2.673796791443850112e-03,8.021390374331551637e-03,1.336898395721925099e-02,1.069518716577540045e-02,1.069518716577540045e-02,8.021390374331551637e-03,2.139037433155080090e-02,1.604278074866310327e-02,1.871657754010695035e-02,1.336898395721925099e-02,8.021390374331551637e-03,5.347593582887700224e-03,1.604278074866310327e-02,2.139037433155080090e-02,1.604278074866310327e-02,1.336898395721925099e-02,5.347593582887700224e-03,2.406417112299465144e-02,1.871657754010695035e-02,8.021390374331551637e-03,1.069518716577540045e-02,1.069518716577540045e-02,1.069518716577540045e-02,1.069518716577540045e-02,2.139037433155080090e-02,1.336898395721925099e-02,1.069518716577540045e-02,5.347593582887700224e-03,1.336898395721925099e-02,1.604278074866310327e-02,1.336898395721925099e-02,1.871657754010695035e-02,8.021390374331551637e-03,1.604278074866310327e-02,1.604278074866310327e-02,1.871657754010695035e-02,2.139037433155080090e-02,8.021390374331551637e-03,1.336898395721925099e-02,2.673796791443850112e-03,5.347593582887700224e-03,1.604278074866310327e-02,2.673796791443850112e-03,5.347593582887700224e-03,5.347593582887700224e-03,5.347593582887700224e-03,5.347593582887700224e-03,8.021390374331551637e-03,1.069518716577540045e-02,1.069518716577540045e-02,5.347593582887700224e-03,1.336898395721925099e-02,5.347593582887700224e-03,8.021390374331551637e-03,0.000000000000000000e+00,1.069518716577540045e-02,5.347593582887700224e-03,2.406417112299465144e-02,5.347593582887700224e-03,8.021390374331551637e-03,2.406417112299465144e-02,2.673796791443850112e-03,8.021390374331551637e-03,1.604278074866310327e-02,1.069518716577540045e-02,1.069518716577540045e-02,2.673796791443850112e-03,5.347593582887700224e-03,1.604278074866310327e-02,1.069518716577540045e-02,5.347593582887700224e-03,5.347593582887700224e-03,2.673796791443850112e-03,8.021390374331551637e-03,1.069518716577540045e-02,2.673796791443850112e-03,2.673796791443850112e-03,8.021390374331551637e-03,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.673796791443850112e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.134969325153374377e-03,0.000000000000000000e+00,3.067484662576687188e-03,6.134969325153374377e-03,3.067484662576687188e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.134969325153374377e-03,3.067484662576687188e-03,3.067484662576687188e-03,0.000000000000000000e+00,3.067484662576687188e-03,6.134969325153374377e-03,6.134969325153374377e-03,9.202453987730061999e-03,6.134969325153374377e-03,6.134969325153374377e-03,6.134969325153374377e-03,1.226993865030674875e-02,0.000000000000000000e+00,6.134969325153374377e-03,6.134969325153374377e-03,2.453987730061349751e-02,1.226993865030674875e-02,6.134969325153374377e-03,1.840490797546012400e-02,3.067484662576687102e-02,1.226993865030674875e-02,9.202453987730061999e-03,9.202453987730061999e-03,3.067484662576687188e-03,1.226993865030674875e-02,9.202453987730061999e-03,1.226993865030674875e-02,9.202453987730061999e-03,6.134969325153374377e-03,1.226993865030674875e-02,6.134969325153374377e-03,1.533742331288343551e-02,9.202453987730061999e-03,9.202453987730061999e-03,2.760736196319018426e-02,2.453987730061349751e-02,1.533742331288343551e-02,1.533742331288343551e-02,1.840490797546012400e-02,1.533742331288343551e-02,1.226993865030674875e-02,3.067484662576687188e-03,1.226993865030674875e-02,1.226993865030674875e-02,1.533742331288343551e-02,6.134969325153374377e-03,2.147239263803681075e-02,1.226993865030674875e-02,1.840490797546012400e-02,1.226993865030674875e-02,9.202453987730061999e-03,2.147239263803681075e-02,2.147239263803681075e-02,3.067484662576687188e-03,3.067484662576687188e-03,0.000000000000000000e+00,2.147239263803681075e-02,0.000000000000000000e+00,1.226993865030674875e-02,3.067484662576687188e-03,1.226993865030674875e-02,6.134969325153374377e-03,1.226993865030674875e-02,6.134969325153374377e-03,6.134969325153374377e-03,1.226993865030674875e-02,3.067484662576687188e-03,3.067484662576687188e-03,3.067484662576687188e-03,6.134969325153374377e-03,3.067484662576687188e-03,3.067484662576687188e-03,0.000000000000000000e+00,9.202453987730061999e-03,1.840490797546012400e-02,9.202453987730061999e-03,6.134969325153374377e-03,1.533742331288343551e-02,1.533742331288343551e-02,1.840490797546012400e-02,9.202453987730061999e-03,9.202453987730061999e-03,9.202453987730061999e-03,6.134969325153374377e-03,9.202453987730061999e-03,6.134969325153374377e-03,6.134969325153374377e-03,1.840490797546012400e-02,9.202453987730061999e-03,1.533742331288343551e-02,6.134969325153374377e-03,9.202453987730061999e-03,6.134969325153374377e-03,1.226993865030674875e-02,9.202453987730061999e-03,1.226993865030674875e-02,6.134969325153374377e-03,0.000000000000000000e+00,3.067484662576687188e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.067484662576687188e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.067484662576687188e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.777777777777777884e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.777777777777777884e-03,0.000000000000000000e+00,2.777777777777777884e-03,2.777777777777777884e-03,8.333333333333333218e-03,2.777777777777777884e-03,0.000000000000000000e+00,5.555555555555555768e-03,2.777777777777777884e-03,8.333333333333333218e-03,5.555555555555555768e-03,2.777777777777777884e-03,5.555555555555555768e-03,1.111111111111111154e-02,1.388888888888888812e-02,8.333333333333333218e-03,1.111111111111111154e-02,2.777777777777777884e-03,5.555555555555555768e-03,1.388888888888888812e-02,2.777777777777777884e-03,5.555555555555555768e-03,2.777777777777777884e-03,2.777777777777777884e-03,1.111111111111111154e-02,5.555555555555555768e-03,1.111111111111111154e-02,5.555555555555555768e-03,5.555555555555555768e-03,3.055555555555555455e-02,1.666666666666666644e-02,8.333333333333333218e-03,8.333333333333333218e-03,1.111111111111111154e-02,1.388888888888888812e-02,1.388888888888888812e-02,1.111111111111111154e-02,8.333333333333333218e-03,8.333333333333333218e-03,1.666666666666666644e-02,8.333333333333333218e-03,8.333333333333333218e-03,2.500000000000000139e-02,1.388888888888888812e-02,8.333333333333333218e-03,1.111111111111111154e-02,8.333333333333333218e-03,8.333333333333333218e-03,8.333333333333333218e-03,1.388888888888888812e-02,8.333333333333333218e-03,1.111111111111111154e-02,1.666666666666666644e-02,5.555555555555555768e-03,8.333333333333333218e-03,8.333333333333333218e-03,1.666666666666666644e-02,5.555555555555555768e-03,1.111111111111111154e-02,1.111111111111111154e-02,5.555555555555555768e-03,1.111111111111111154e-02,2.500000000000000139e-02,1.111111111111111154e-02,8.333333333333333218e-03,1.666666666666666644e-02,8.333333333333333218e-03,2.222222222222222307e-02,5.555555555555555768e-03,5.555555555555555768e-03,8.333333333333333218e-03,5.555555555555555768e-03,1.666666666666666644e-02,1.111111111111111154e-02,1.111111111111111154e-02,8.333333333333333218e-03,8.333333333333333218e-03,1.388888888888888812e-02,1.111111111111111154e-02,2.500000000000000139e-02,5.555555555555555768e-03,5.555555555555555768e-03,1.111111111111111154e-02,1.666666666666666644e-02,1.388888888888888812e-02,2.777777777777777884e-03,2.777777777777777884e-03,1.666666666666666644e-02,1.111111111111111154e-02,8.333333333333333218e-03,8.333333333333333218e-03,8.333333333333333218e-03,5.555555555555555768e-03,1.944444444444444475e-02,8.333333333333333218e-03,8.333333333333333218e-03,1.111111111111111154e-02,5.555555555555555768e-03,2.777777777777777884e-03,5.555555555555555768e-03,5.555555555555555768e-03,1.388888888888888812e-02,2.777777777777777884e-03,2.777777777777777884e-03,8.333333333333333218e-03,0.000000000000000000e+00,5.555555555555555768e-03,2.777777777777777884e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.777777777777777884e-03,0.000000000000000000e+00,2.777777777777777884e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,6.389776357827475772e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,3.194888178913737886e-03,0.000000000000000000e+00,1.277955271565495154e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,6.389776357827475772e-03,3.194888178913737886e-03,6.389776357827475772e-03,1.916932907348242732e-02,1.597444089456868943e-02,6.389776357827475772e-03,3.194888178913737886e-03,9.584664536741213658e-03,3.194888178913737886e-03,6.389776357827475772e-03,6.389776357827475772e-03,3.194888178913737886e-03,1.597444089456868943e-02,2.555910543130990309e-02,1.277955271565495154e-02,1.597444089456868943e-02,9.584664536741213658e-03,6.389776357827475772e-03,6.389776357827475772e-03,3.194888178913737886e-03,1.277955271565495154e-02,1.277955271565495154e-02,9.584664536741213658e-03,1.916932907348242732e-02,6.389776357827475772e-03,1.277955271565495154e-02,1.597444089456868943e-02,9.584664536741213658e-03,1.597444089456868943e-02,6.389776357827475772e-03,1.277955271565495154e-02,6.389776357827475772e-03,6.389776357827475772e-03,6.389776357827475772e-03,1.277955271565495154e-02,1.277955271565495154e-02,9.584664536741213658e-03,1.916932907348242732e-02,9.584664536741213658e-03,1.597444089456868943e-02,1.597444089456868943e-02,6.389776357827475772e-03,6.389776357827475772e-03,1.916932907348242732e-02,1.277955271565495154e-02,1.597444089456868943e-02,1.277955271565495154e-02,9.584664536741213658e-03,6.389776357827475772e-03,9.584664536741213658e-03,2.555910543130990309e-02,1.597444089456868943e-02,1.277955271565495154e-02,3.514376996805111675e-02,9.584664536741213658e-03,2.555910543130990309e-02,3.194888178913737886e-03,9.584664536741213658e-03,1.597444089456868943e-02,9.584664536741213658e-03,1.277955271565495154e-02,1.277955271565495154e-02,3.194888178913737886e-03,0.000000000000000000e+00,9.584664536741213658e-03,6.389776357827475772e-03,3.194888178913737886e-03,0.000000000000000000e+00,6.389776357827475772e-03,1.277955271565495154e-02,1.597444089456868943e-02,9.584664536741213658e-03,9.584664536741213658e-03,1.916932907348242732e-02,9.584664536741213658e-03,6.389776357827475772e-03,6.389776357827475772e-03,6.389776357827475772e-03,1.277955271565495154e-02,9.584664536741213658e-03,3.194888178913737886e-03,1.277955271565495154e-02,1.277955271565495154e-02,6.389776357827475772e-03,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,3.194888178913737886e-03,3.194888178913737886e-03,9.584664536741213658e-03,9.584664536741213658e-03,3.194888178913737886e-03,6.389776357827475772e-03,9.584664536741213658e-03,9.584664536741213658e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,6.230529595015576148e-03,6.230529595015576148e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,6.230529595015576148e-03,1.246105919003115230e-02,3.115264797507788074e-03,3.115264797507788074e-03,3.115264797507788074e-03,3.115264797507788074e-03,3.115264797507788074e-03,6.230529595015576148e-03,0.000000000000000000e+00,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,9.345794392523363789e-03,3.115264797507788074e-03,3.115264797507788074e-03,6.230529595015576148e-03,1.246105919003115230e-02,3.115264797507788074e-03,0.000000000000000000e+00,3.115264797507788074e-03,9.345794392523363789e-03,3.115264797507788074e-03,1.246105919003115230e-02,1.246105919003115230e-02,1.246105919003115230e-02,3.115264797507788074e-03,9.345794392523363789e-03,9.345794392523363789e-03,1.246105919003115230e-02,2.180685358255451609e-02,1.246105919003115230e-02,9.345794392523363789e-03,6.230529595015576148e-03,9.345794392523363789e-03,9.345794392523363789e-03,6.230529595015576148e-03,1.246105919003115230e-02,9.345794392523363789e-03,9.345794392523363789e-03,6.230529595015576148e-03,6.230529595015576148e-03,1.246105919003115230e-02,1.869158878504672758e-02,9.345794392523363789e-03,9.345794392523363789e-03,9.345794392523363789e-03,9.345794392523363789e-03,6.230529595015576148e-03,0.000000000000000000e+00,9.345794392523363789e-03,1.246105919003115230e-02,1.246105919003115230e-02,9.345794392523363789e-03,2.492211838006230459e-02,1.557632398753894080e-02,0.000000000000000000e+00,2.492211838006230459e-02,1.557632398753894080e-02,6.230529595015576148e-03,1.557632398753894080e-02,6.230529595015576148e-03,6.230529595015576148e-03,9.345794392523363789e-03,9.345794392523363789e-03,1.246105919003115230e-02,9.345794392523363789e-03,6.230529595015576148e-03,1.557632398753894080e-02,1.557632398753894080e-02,2.180685358255451609e-02,2.180685358255451609e-02,6.230529595015576148e-03,9.345794392523363789e-03,9.345794392523363789e-03,3.115264797507788074e-03,2.180685358255451609e-02,9.345794392523363789e-03,1.246105919003115230e-02,6.230529595015576148e-03,6.230529595015576148e-03,0.000000000000000000e+00,6.230529595015576148e-03,9.345794392523363789e-03,1.246105919003115230e-02,9.345794392523363789e-03,6.230529595015576148e-03,1.246105919003115230e-02,9.345794392523363789e-03,1.246105919003115230e-02,9.345794392523363789e-03,1.246105919003115230e-02,9.345794392523363789e-03,1.246105919003115230e-02,1.246105919003115230e-02,1.246105919003115230e-02,6.230529595015576148e-03,3.115264797507788074e-03,6.230529595015576148e-03,9.345794392523363789e-03,1.246105919003115230e-02,3.115264797507788074e-03,9.345794392523363789e-03,1.246105919003115230e-02,6.230529595015576148e-03,3.115264797507788074e-03,9.345794392523363789e-03,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.105590062111801032e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.211180124223602064e-03,0.000000000000000000e+00,3.105590062111801032e-03,1.242236024844720413e-02,9.316770186335403964e-03,3.105590062111801032e-03,1.242236024844720413e-02,0.000000000000000000e+00,6.211180124223602064e-03,1.552795031055900603e-02,0.000000000000000000e+00,3.105590062111801032e-03,1.242236024844720413e-02,9.316770186335403964e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.211180124223602064e-03,6.211180124223602064e-03,9.316770186335403964e-03,3.105590062111801032e-03,1.242236024844720413e-02,1.552795031055900603e-02,1.242236024844720413e-02,1.863354037267080793e-02,9.316770186335403964e-03,3.105590062111801032e-03,1.242236024844720413e-02,6.211180124223602064e-03,1.242236024844720413e-02,9.316770186335403964e-03,3.105590062111801032e-03,1.242236024844720413e-02,3.105590062111801032e-03,6.211180124223602064e-03,3.105590062111801032e-03,3.105590062111801032e-03,6.211180124223602064e-03,9.316770186335403964e-03,1.552795031055900603e-02,6.211180124223602064e-03,1.552795031055900603e-02,3.105590062111801032e-03,1.863354037267080793e-02,1.863354037267080793e-02,9.316770186335403964e-03,6.211180124223602064e-03,9.316770186335403964e-03,9.316770186335403964e-03,1.863354037267080793e-02,1.863354037267080793e-02,6.211180124223602064e-03,6.211180124223602064e-03,1.552795031055900603e-02,9.316770186335403964e-03,1.863354037267080793e-02,3.105590062111801032e-03,2.173913043478260809e-02,1.242236024844720413e-02,1.863354037267080793e-02,1.552795031055900603e-02,1.242236024844720413e-02,9.316770186335403964e-03,1.552795031055900603e-02,6.211180124223602064e-03,3.105590062111801032e-03,1.242236024844720413e-02,3.105590062111801032e-03,6.211180124223602064e-03,6.211180124223602064e-03,6.211180124223602064e-03,1.242236024844720413e-02,2.173913043478260809e-02,1.242236024844720413e-02,3.105590062111801032e-03,1.242236024844720413e-02,6.211180124223602064e-03,6.211180124223602064e-03,2.795031055900621189e-02,9.316770186335403964e-03,6.211180124223602064e-03,6.211180124223602064e-03,1.242236024844720413e-02,9.316770186335403964e-03,9.316770186335403964e-03,1.552795031055900603e-02,3.105590062111801032e-03,1.552795031055900603e-02,1.242236024844720413e-02,9.316770186335403964e-03,1.242236024844720413e-02,6.211180124223602064e-03,3.105590062111801032e-03,9.316770186335403964e-03,3.105590062111801032e-03,1.242236024844720413e-02,1.552795031055900603e-02,1.552795031055900603e-02,3.105590062111801032e-03,6.211180124223602064e-03,9.316770186335403964e-03,1.552795031055900603e-02,6.211180124223602064e-03,6.211180124223602064e-03,9.316770186335403964e-03,3.105590062111801032e-03,3.105590062111801032e-03,6.211180124223602064e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.105590062111801032e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.105590062111801032e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.191950464396285200e-03,0.000000000000000000e+00,3.095975232198142600e-03,1.238390092879257040e-02,0.000000000000000000e+00,3.095975232198142600e-03,6.191950464396285200e-03,6.191950464396285200e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.287925696594426933e-03,9.287925696594426933e-03,6.191950464396285200e-03,0.000000000000000000e+00,3.095975232198142600e-03,3.095975232198142600e-03,6.191950464396285200e-03,1.238390092879257040e-02,6.191950464396285200e-03,1.547987616099071213e-02,3.095975232198142600e-03,1.238390092879257040e-02,0.000000000000000000e+00,1.238390092879257040e-02,1.238390092879257040e-02,9.287925696594426933e-03,6.191950464396285200e-03,1.238390092879257040e-02,9.287925696594426933e-03,6.191950464396285200e-03,1.547987616099071213e-02,9.287925696594426933e-03,3.095975232198142600e-03,3.095975232198142600e-03,1.857585139318885387e-02,1.238390092879257040e-02,9.287925696594426933e-03,3.095975232198142600e-03,2.167182662538699733e-02,9.287925696594426933e-03,1.238390092879257040e-02,1.238390092879257040e-02,1.857585139318885387e-02,0.000000000000000000e+00,1.547987616099071213e-02,9.287925696594426933e-03,1.238390092879257040e-02,1.547987616099071213e-02,9.287925696594426933e-03,1.547987616099071213e-02,2.167182662538699733e-02,2.167182662538699733e-02,3.095975232198142600e-03,1.547987616099071213e-02,1.857585139318885387e-02,3.095975232198142600e-03,9.287925696594426933e-03,6.191950464396285200e-03,1.857585139318885387e-02,1.547987616099071213e-02,3.095975232198142600e-03,1.857585139318885387e-02,9.287925696594426933e-03,1.238390092879257040e-02,9.287925696594426933e-03,2.167182662538699733e-02,9.287925696594426933e-03,9.287925696594426933e-03,1.547987616099071213e-02,6.191950464396285200e-03,1.547987616099071213e-02,1.238390092879257040e-02,2.167182662538699733e-02,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,9.287925696594426933e-03,1.547987616099071213e-02,1.238390092879257040e-02,9.287925696594426933e-03,9.287925696594426933e-03,1.238390092879257040e-02,1.547987616099071213e-02,6.191950464396285200e-03,6.191950464396285200e-03,0.000000000000000000e+00,9.287925696594426933e-03,6.191950464396285200e-03,1.238390092879257040e-02,3.095975232198142600e-03,3.095975232198142600e-03,6.191950464396285200e-03,0.000000000000000000e+00,3.095975232198142600e-03,1.547987616099071213e-02,3.095975232198142600e-03,6.191950464396285200e-03,3.095975232198142600e-03,0.000000000000000000e+00,9.287925696594426933e-03,3.095975232198142600e-03,6.191950464396285200e-03,9.287925696594426933e-03,6.191950464396285200e-03,1.547987616099071213e-02,1.238390092879257040e-02,9.287925696594426933e-03,1.238390092879257040e-02,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.688172043010752903e-03,2.688172043010752903e-03,2.688172043010752903e-03,2.688172043010752903e-03,2.688172043010752903e-03,8.064516129032257841e-03,5.376344086021505805e-03,8.064516129032257841e-03,0.000000000000000000e+00,2.688172043010752903e-03,0.000000000000000000e+00,5.376344086021505805e-03,5.376344086021505805e-03,8.064516129032257841e-03,2.688172043010752903e-03,5.376344086021505805e-03,1.075268817204301161e-02,5.376344086021505805e-03,1.344086021505376365e-02,1.075268817204301161e-02,1.075268817204301161e-02,2.688172043010752903e-03,5.376344086021505805e-03,8.064516129032257841e-03,8.064516129032257841e-03,2.688172043010752903e-03,8.064516129032257841e-03,8.064516129032257841e-03,1.881720430107526945e-02,1.075268817204301161e-02,1.344086021505376365e-02,8.064516129032257841e-03,5.376344086021505805e-03,8.064516129032257841e-03,8.064516129032257841e-03,1.612903225806451568e-02,8.064516129032257841e-03,8.064516129032257841e-03,5.376344086021505805e-03,1.344086021505376365e-02,1.881720430107526945e-02,8.064516129032257841e-03,1.344086021505376365e-02,1.075268817204301161e-02,8.064516129032257841e-03,1.075268817204301161e-02,1.075268817204301161e-02,2.688172043010752903e-03,1.881720430107526945e-02,1.075268817204301161e-02,1.075268817204301161e-02,1.612903225806451568e-02,1.881720430107526945e-02,1.075268817204301161e-02,5.376344086021505805e-03,0.000000000000000000e+00,1.075268817204301161e-02,1.075268817204301161e-02,2.688172043010752903e-03,1.344086021505376365e-02,1.344086021505376365e-02,8.064516129032257841e-03,1.612903225806451568e-02,1.075268817204301161e-02,1.612903225806451568e-02,1.344086021505376365e-02,1.344086021505376365e-02,1.075268817204301161e-02,5.376344086021505805e-03,1.344086021505376365e-02,8.064516129032257841e-03,5.376344086021505805e-03,5.376344086021505805e-03,2.688172043010752729e-02,1.881720430107526945e-02,2.150537634408602322e-02,1.075268817204301161e-02,1.075268817204301161e-02,1.075268817204301161e-02,0.000000000000000000e+00,5.376344086021505805e-03,2.688172043010752903e-03,1.075268817204301161e-02,2.688172043010752903e-03,2.150537634408602322e-02,2.688172043010752729e-02,8.064516129032257841e-03,5.376344086021505805e-03,5.376344086021505805e-03,2.688172043010752903e-03,2.688172043010752903e-03,1.075268817204301161e-02,1.612903225806451568e-02,5.376344086021505805e-03,1.075268817204301161e-02,5.376344086021505805e-03,8.064516129032257841e-03,1.881720430107526945e-02,2.688172043010752903e-03,2.688172043010752903e-03,1.075268817204301161e-02,8.064516129032257841e-03,2.688172043010752903e-03,1.344086021505376365e-02,5.376344086021505805e-03,1.344086021505376365e-02,5.376344086021505805e-03,5.376344086021505805e-03,1.075268817204301161e-02,5.376344086021505805e-03,2.688172043010752903e-03,0.000000000000000000e+00,5.376344086021505805e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.688172043010752903e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.890173410404624135e-03,2.890173410404624135e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.670520231213871970e-03,0.000000000000000000e+00,2.890173410404624135e-03,5.780346820809248269e-03,8.670520231213871970e-03,5.780346820809248269e-03,8.670520231213871970e-03,8.670520231213871970e-03,2.890173410404624135e-03,2.890173410404624135e-03,2.890173410404624135e-03,0.000000000000000000e+00,8.670520231213871970e-03,5.780346820809248269e-03,8.670520231213871970e-03,8.670520231213871970e-03,1.156069364161849654e-02,8.670520231213871970e-03,8.670520231213871970e-03,1.156069364161849654e-02,2.890173410404624135e-03,1.156069364161849654e-02,8.670520231213871970e-03,2.890173410404624135e-03,1.156069364161849654e-02,1.156069364161849654e-02,1.156069364161849654e-02,1.734104046242774394e-02,1.445086705202312111e-02,5.780346820809248269e-03,8.670520231213871970e-03,5.780346820809248269e-03,8.670520231213871970e-03,1.445086705202312111e-02,1.445086705202312111e-02,1.445086705202312111e-02,2.023121387283237024e-02,5.780346820809248269e-03,1.445086705202312111e-02,1.156069364161849654e-02,1.445086705202312111e-02,1.445086705202312111e-02,2.890173410404624135e-03,2.890173410404624135e-03,2.312138728323699308e-02,1.734104046242774394e-02,2.890173410404624135e-03,1.445086705202312111e-02,8.670520231213871970e-03,8.670520231213871970e-03,5.780346820809248269e-03,1.445086705202312111e-02,5.780346820809248269e-03,1.734104046242774394e-02,5.780346820809248269e-03,8.670520231213871970e-03,8.670520231213871970e-03,8.670520231213871970e-03,2.023121387283237024e-02,1.156069364161849654e-02,1.445086705202312111e-02,5.780346820809248269e-03,1.445086705202312111e-02,1.156069364161849654e-02,8.670520231213871970e-03,5.780346820809248269e-03,0.000000000000000000e+00,2.890173410404624135e-03,5.780346820809248269e-03,8.670520231213871970e-03,5.780346820809248269e-03,1.445086705202312111e-02,1.445086705202312111e-02,1.156069364161849654e-02,1.734104046242774394e-02,2.890173410404624135e-03,5.780346820809248269e-03,1.445086705202312111e-02,1.156069364161849654e-02,8.670520231213871970e-03,1.445086705202312111e-02,1.445086705202312111e-02,1.445086705202312111e-02,5.780346820809248269e-03,5.780346820809248269e-03,1.445086705202312111e-02,5.780346820809248269e-03,2.890173410404624135e-03,2.890173410404624135e-03,5.780346820809248269e-03,1.156069364161849654e-02,8.670520231213871970e-03,1.445086705202312111e-02,1.156069364161849654e-02,1.156069364161849654e-02,1.445086705202312111e-02,5.780346820809248269e-03,8.670520231213871970e-03,5.780346820809248269e-03,1.734104046242774394e-02,5.780346820809248269e-03,2.890173410404624135e-03,5.780346820809248269e-03,5.780346820809248269e-03,8.670520231213871970e-03,0.000000000000000000e+00,5.780346820809248269e-03,8.670520231213871970e-03,2.890173410404624135e-03,2.890173410404624135e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.808988764044943742e-03,0.000000000000000000e+00,5.617977528089887485e-03,2.808988764044943742e-03,0.000000000000000000e+00,5.617977528089887485e-03,0.000000000000000000e+00,2.808988764044943742e-03,5.617977528089887485e-03,0.000000000000000000e+00,8.426966292134831227e-03,0.000000000000000000e+00,5.617977528089887485e-03,0.000000000000000000e+00,5.617977528089887485e-03,2.808988764044943742e-03,0.000000000000000000e+00,1.404494382022471871e-02,5.617977528089887485e-03,2.808988764044943742e-03,1.685393258426966245e-02,2.808988764044943742e-03,5.617977528089887485e-03,1.123595505617977497e-02,5.617977528089887485e-03,8.426966292134831227e-03,0.000000000000000000e+00,1.404494382022471871e-02,8.426966292134831227e-03,5.617977528089887485e-03,1.685393258426966245e-02,8.426966292134831227e-03,1.123595505617977497e-02,2.808988764044943742e-03,1.123595505617977497e-02,1.404494382022471871e-02,1.123595505617977497e-02,1.123595505617977497e-02,1.123595505617977497e-02,8.426966292134831227e-03,8.426966292134831227e-03,1.404494382022471871e-02,5.617977528089887485e-03,1.404494382022471871e-02,1.123595505617977497e-02,8.426966292134831227e-03,1.123595505617977497e-02,1.123595505617977497e-02,8.426966292134831227e-03,8.426966292134831227e-03,5.617977528089887485e-03,8.426966292134831227e-03,8.426966292134831227e-03,1.123595505617977497e-02,1.404494382022471871e-02,5.617977528089887485e-03,2.247191011235954994e-02,2.247191011235954994e-02,8.426966292134831227e-03,2.247191011235954994e-02,1.404494382022471871e-02,2.528089887640449368e-02,5.617977528089887485e-03,1.404494382022471871e-02,1.966292134831460620e-02,1.123595505617977497e-02,5.617977528089887485e-03,5.617977528089887485e-03,1.404494382022471871e-02,1.123595505617977497e-02,1.123595505617977497e-02,0.000000000000000000e+00,1.966292134831460620e-02,1.966292134831460620e-02,8.426966292134831227e-03,8.426966292134831227e-03,1.685393258426966245e-02,8.426966292134831227e-03,8.426966292134831227e-03,5.617977528089887485e-03,1.123595505617977497e-02,1.404494382022471871e-02,1.685393258426966245e-02,5.617977528089887485e-03,1.123595505617977497e-02,1.404494382022471871e-02,8.426966292134831227e-03,8.426966292134831227e-03,1.404494382022471871e-02,1.404494382022471871e-02,5.617977528089887485e-03,5.617977528089887485e-03,2.808988764044943742e-03,5.617977528089887485e-03,8.426966292134831227e-03,8.426966292134831227e-03,1.404494382022471871e-02,8.426966292134831227e-03,2.808988764044943742e-03,8.426966292134831227e-03,5.617977528089887485e-03,2.808988764044943742e-03,1.404494382022471871e-02,2.808988764044943742e-03,5.617977528089887485e-03,5.617977528089887485e-03,0.000000000000000000e+00,1.123595505617977497e-02,8.426966292134831227e-03,8.426966292134831227e-03,5.617977528089887485e-03,1.123595505617977497e-02,5.617977528089887485e-03,2.808988764044943742e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.808988764044943742e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.191950464396285200e-03,6.191950464396285200e-03,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,9.287925696594426933e-03,9.287925696594426933e-03,1.547987616099071213e-02,0.000000000000000000e+00,6.191950464396285200e-03,6.191950464396285200e-03,3.095975232198142600e-03,3.095975232198142600e-03,9.287925696594426933e-03,1.547987616099071213e-02,9.287925696594426933e-03,6.191950464396285200e-03,0.000000000000000000e+00,9.287925696594426933e-03,9.287925696594426933e-03,1.547987616099071213e-02,9.287925696594426933e-03,1.857585139318885387e-02,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,9.287925696594426933e-03,3.095975232198142600e-03,6.191950464396285200e-03,9.287925696594426933e-03,3.095975232198142600e-03,9.287925696594426933e-03,9.287925696594426933e-03,6.191950464396285200e-03,9.287925696594426933e-03,3.095975232198142600e-03,6.191950464396285200e-03,0.000000000000000000e+00,1.238390092879257040e-02,1.238390092879257040e-02,6.191950464396285200e-03,1.238390092879257040e-02,1.238390092879257040e-02,1.857585139318885387e-02,9.287925696594426933e-03,9.287925696594426933e-03,1.547987616099071213e-02,9.287925696594426933e-03,1.547987616099071213e-02,2.167182662538699733e-02,1.238390092879257040e-02,2.476780185758514080e-02,9.287925696594426933e-03,6.191950464396285200e-03,1.857585139318885387e-02,1.238390092879257040e-02,3.095975232198142600e-03,1.857585139318885387e-02,1.857585139318885387e-02,1.238390092879257040e-02,1.238390092879257040e-02,1.857585139318885387e-02,9.287925696594426933e-03,6.191950464396285200e-03,1.238390092879257040e-02,6.191950464396285200e-03,1.857585139318885387e-02,3.095975232198142600e-03,1.857585139318885387e-02,1.547987616099071213e-02,3.095975232198142600e-03,9.287925696594426933e-03,1.547987616099071213e-02,6.191950464396285200e-03,1.238390092879257040e-02,3.095975232198142600e-03,9.287925696594426933e-03,9.287925696594426933e-03,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,9.287925696594426933e-03,6.191950464396285200e-03,1.547987616099071213e-02,1.547987616099071213e-02,6.191950464396285200e-03,1.238390092879257040e-02,6.191950464396285200e-03,6.191950464396285200e-03,0.000000000000000000e+00,1.547987616099071213e-02,1.238390092879257040e-02,1.547987616099071213e-02,3.095975232198142600e-03,1.238390092879257040e-02,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,1.238390092879257040e-02,0.000000000000000000e+00,1.547987616099071213e-02,3.095975232198142600e-03,1.238390092879257040e-02,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.039513677811550140e-03,9.118541033434649987e-03,3.039513677811550140e-03,9.118541033434649987e-03,0.000000000000000000e+00,9.118541033434649987e-03,3.039513677811550140e-03,3.039513677811550140e-03,0.000000000000000000e+00,9.118541033434649987e-03,3.039513677811550140e-03,3.039513677811550140e-03,9.118541033434649987e-03,6.079027355623100280e-03,0.000000000000000000e+00,6.079027355623100280e-03,0.000000000000000000e+00,3.039513677811550140e-03,1.519756838905775113e-02,3.039513677811550140e-03,6.079027355623100280e-03,0.000000000000000000e+00,1.215805471124620056e-02,3.039513677811550140e-03,1.215805471124620056e-02,0.000000000000000000e+00,9.118541033434649987e-03,6.079027355623100280e-03,9.118541033434649987e-03,6.079027355623100280e-03,6.079027355623100280e-03,9.118541033434649987e-03,1.215805471124620056e-02,9.118541033434649987e-03,1.215805471124620056e-02,9.118541033434649987e-03,1.215805471124620056e-02,1.215805471124620056e-02,3.039513677811550140e-03,6.079027355623100280e-03,1.215805471124620056e-02,9.118541033434649987e-03,9.118541033434649987e-03,2.127659574468085055e-02,6.079027355623100280e-03,0.000000000000000000e+00,1.823708206686929997e-02,1.519756838905775113e-02,1.519756838905775113e-02,6.079027355623100280e-03,2.127659574468085055e-02,2.127659574468085055e-02,2.127659574468085055e-02,6.079027355623100280e-03,9.118541033434649987e-03,1.215805471124620056e-02,2.735562310030395169e-02,9.118541033434649987e-03,1.823708206686929997e-02,6.079027355623100280e-03,1.823708206686929997e-02,1.215805471124620056e-02,2.127659574468085055e-02,3.039513677811550140e-03,1.215805471124620056e-02,9.118541033434649987e-03,9.118541033434649987e-03,1.519756838905775113e-02,1.215805471124620056e-02,1.215805471124620056e-02,1.519756838905775113e-02,3.039513677811550140e-03,6.079027355623100280e-03,1.215805471124620056e-02,6.079027355623100280e-03,6.079027355623100280e-03,1.519756838905775113e-02,6.079027355623100280e-03,0.000000000000000000e+00,6.079027355623100280e-03,9.118541033434649987e-03,6.079027355623100280e-03,9.118541033434649987e-03,6.079027355623100280e-03,9.118541033434649987e-03,6.079027355623100280e-03,6.079027355623100280e-03,6.079027355623100280e-03,1.215805471124620056e-02,6.079027355623100280e-03,2.431610942249240112e-02,9.118541033434649987e-03,9.118541033434649987e-03,3.039513677811550140e-03,9.118541033434649987e-03,6.079027355623100280e-03,1.215805471124620056e-02,1.215805471124620056e-02,1.519756838905775113e-02,9.118541033434649987e-03,9.118541033434649987e-03,9.118541033434649987e-03,3.039513677811550140e-03,6.079027355623100280e-03,6.079027355623100280e-03,6.079027355623100280e-03,9.118541033434649987e-03,3.039513677811550140e-03,1.215805471124620056e-02,9.118541033434649987e-03,0.000000000000000000e+00,3.039513677811550140e-03,3.039513677811550140e-03,3.039513677811550140e-03,6.079027355623100280e-03,3.039513677811550140e-03,3.039513677811550140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.039513677811550140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.246753246753246967e-03,3.246753246753246967e-03,6.493506493506493935e-03,1.298701298701298787e-02,0.000000000000000000e+00,3.246753246753246967e-03,1.623376623376623223e-02,9.740259740259740034e-03,6.493506493506493935e-03,1.298701298701298787e-02,6.493506493506493935e-03,3.246753246753246967e-03,9.740259740259740034e-03,9.740259740259740034e-03,3.246753246753246967e-03,1.298701298701298787e-02,9.740259740259740034e-03,1.298701298701298787e-02,1.948051948051948007e-02,1.298701298701298787e-02,1.623376623376623223e-02,3.246753246753246967e-03,0.000000000000000000e+00,9.740259740259740034e-03,1.298701298701298787e-02,1.298701298701298787e-02,9.740259740259740034e-03,3.246753246753246967e-03,9.740259740259740034e-03,6.493506493506493935e-03,1.623376623376623223e-02,1.623376623376623223e-02,3.246753246753246967e-03,9.740259740259740034e-03,1.948051948051948007e-02,3.246753246753246967e-03,6.493506493506493935e-03,9.740259740259740034e-03,1.948051948051948007e-02,9.740259740259740034e-03,6.493506493506493935e-03,3.246753246753246967e-03,1.948051948051948007e-02,1.623376623376623223e-02,3.246753246753246967e-03,9.740259740259740034e-03,0.000000000000000000e+00,6.493506493506493935e-03,1.948051948051948007e-02,9.740259740259740034e-03,9.740259740259740034e-03,9.740259740259740034e-03,9.740259740259740034e-03,6.493506493506493935e-03,2.597402597402597574e-02,2.272727272727272790e-02,9.740259740259740034e-03,1.948051948051948007e-02,1.298701298701298787e-02,6.493506493506493935e-03,6.493506493506493935e-03,3.246753246753246967e-03,6.493506493506493935e-03,3.246753246753246967e-03,9.740259740259740034e-03,6.493506493506493935e-03,6.493506493506493935e-03,1.623376623376623223e-02,3.246753246753246967e-03,9.740259740259740034e-03,0.000000000000000000e+00,3.246753246753246967e-03,9.740259740259740034e-03,0.000000000000000000e+00,3.246753246753246967e-03,1.298701298701298787e-02,1.298701298701298787e-02,9.740259740259740034e-03,6.493506493506493935e-03,6.493506493506493935e-03,9.740259740259740034e-03,3.246753246753246967e-03,9.740259740259740034e-03,0.000000000000000000e+00,6.493506493506493935e-03,6.493506493506493935e-03,6.493506493506493935e-03,3.246753246753246967e-03,3.246753246753246967e-03,1.298701298701298787e-02,3.246753246753246967e-03,6.493506493506493935e-03,6.493506493506493935e-03,9.740259740259740034e-03,1.623376623376623223e-02,9.740259740259740034e-03,6.493506493506493935e-03,1.623376623376623223e-02,1.623376623376623223e-02,1.298701298701298787e-02,1.298701298701298787e-02,6.493506493506493935e-03,1.298701298701298787e-02,9.740259740259740034e-03,0.000000000000000000e+00,6.493506493506493935e-03,6.493506493506493935e-03,9.740259740259740034e-03,9.740259740259740034e-03,3.246753246753246967e-03,6.493506493506493935e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.246753246753246967e-03,3.246753246753246967e-03,3.246753246753246967e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.246753246753246967e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.090909090909090468e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.060606060606060601e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.060606060606060601e-03,1.212121212121212120e-02,3.030303030303030300e-03,3.030303030303030300e-03,3.030303030303030300e-03,9.090909090909090468e-03,6.060606060606060601e-03,6.060606060606060601e-03,6.060606060606060601e-03,9.090909090909090468e-03,3.030303030303030300e-03,1.212121212121212120e-02,6.060606060606060601e-03,0.000000000000000000e+00,3.030303030303030300e-03,1.515151515151515194e-02,1.212121212121212120e-02,9.090909090909090468e-03,3.030303030303030300e-03,9.090909090909090468e-03,0.000000000000000000e+00,6.060606060606060601e-03,0.000000000000000000e+00,6.060606060606060601e-03,9.090909090909090468e-03,3.030303030303030300e-03,6.060606060606060601e-03,3.030303030303030300e-03,3.030303030303030300e-03,9.090909090909090468e-03,1.212121212121212120e-02,1.212121212121212120e-02,3.030303030303030387e-02,6.060606060606060601e-03,6.060606060606060601e-03,6.060606060606060601e-03,6.060606060606060601e-03,1.818181818181818094e-02,1.515151515151515194e-02,9.090909090909090468e-03,2.121212121212121340e-02,1.212121212121212120e-02,6.060606060606060601e-03,6.060606060606060601e-03,1.515151515151515194e-02,6.060606060606060601e-03,6.060606060606060601e-03,1.515151515151515194e-02,9.090909090909090468e-03,3.030303030303030300e-03,9.090909090909090468e-03,9.090909090909090468e-03,1.515151515151515194e-02,6.060606060606060601e-03,6.060606060606060601e-03,1.212121212121212120e-02,1.515151515151515194e-02,6.060606060606060601e-03,1.212121212121212120e-02,1.212121212121212120e-02,2.424242424242424240e-02,1.515151515151515194e-02,6.060606060606060601e-03,1.212121212121212120e-02,9.090909090909090468e-03,3.030303030303030300e-03,6.060606060606060601e-03,1.212121212121212120e-02,9.090909090909090468e-03,1.515151515151515194e-02,9.090909090909090468e-03,1.212121212121212120e-02,9.090909090909090468e-03,1.515151515151515194e-02,3.030303030303030300e-03,3.030303030303030300e-03,3.030303030303030300e-03,1.212121212121212120e-02,3.030303030303030300e-03,9.090909090909090468e-03,9.090909090909090468e-03,9.090909090909090468e-03,6.060606060606060601e-03,9.090909090909090468e-03,1.515151515151515194e-02,9.090909090909090468e-03,9.090909090909090468e-03,3.030303030303030300e-03,2.424242424242424240e-02,1.818181818181818094e-02,1.212121212121212120e-02,6.060606060606060601e-03,9.090909090909090468e-03,3.030303030303030300e-03,1.515151515151515194e-02,3.030303030303030300e-03,3.030303030303030300e-03,9.090909090909090468e-03,9.090909090909090468e-03,9.090909090909090468e-03,9.090909090909090468e-03,6.060606060606060601e-03,3.030303030303030300e-03,1.212121212121212120e-02,1.818181818181818094e-02,9.090909090909090468e-03,1.212121212121212120e-02,9.090909090909090468e-03,6.060606060606060601e-03,6.060606060606060601e-03,3.030303030303030300e-03,3.030303030303030300e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.039513677811550140e-03,3.039513677811550140e-03,0.000000000000000000e+00,3.039513677811550140e-03,6.079027355623100280e-03,3.039513677811550140e-03,0.000000000000000000e+00,6.079027355623100280e-03,6.079027355623100280e-03,0.000000000000000000e+00,3.039513677811550140e-03,1.823708206686929997e-02,6.079027355623100280e-03,9.118541033434649987e-03,9.118541033434649987e-03,3.039513677811550140e-03,9.118541033434649987e-03,9.118541033434649987e-03,1.519756838905775113e-02,0.000000000000000000e+00,1.215805471124620056e-02,6.079027355623100280e-03,0.000000000000000000e+00,6.079027355623100280e-03,1.215805471124620056e-02,1.215805471124620056e-02,2.127659574468085055e-02,6.079027355623100280e-03,1.215805471124620056e-02,1.215805471124620056e-02,3.039513677811550140e-03,3.039513677811550140e-03,6.079027355623100280e-03,1.519756838905775113e-02,9.118541033434649987e-03,3.039513677811550140e-03,1.215805471124620056e-02,1.519756838905775113e-02,6.079027355623100280e-03,1.215805471124620056e-02,3.039513677811550140e-03,1.215805471124620056e-02,1.519756838905775113e-02,3.039513677811550140e-03,1.215805471124620056e-02,6.079027355623100280e-03,1.215805471124620056e-02,2.431610942249240112e-02,3.039513677811550140e-03,1.215805471124620056e-02,1.215805471124620056e-02,9.118541033434649987e-03,3.039513677811550140e-03,6.079027355623100280e-03,3.039513677811550140e-03,1.215805471124620056e-02,6.079027355623100280e-03,3.039513677811550140e-03,3.039513677811550140e-03,6.079027355623100280e-03,9.118541033434649987e-03,9.118541033434649987e-03,2.431610942249240112e-02,1.823708206686929997e-02,1.519756838905775113e-02,1.519756838905775113e-02,1.823708206686929997e-02,6.079027355623100280e-03,6.079027355623100280e-03,6.079027355623100280e-03,6.079027355623100280e-03,0.000000000000000000e+00,1.519756838905775113e-02,1.215805471124620056e-02,1.519756838905775113e-02,9.118541033434649987e-03,1.215805471124620056e-02,0.000000000000000000e+00,1.215805471124620056e-02,9.118541033434649987e-03,3.039513677811550140e-03,6.079027355623100280e-03,3.039513677811550140e-03,6.079027355623100280e-03,3.039513677811550140e-03,9.118541033434649987e-03,1.519756838905775113e-02,9.118541033434649987e-03,6.079027355623100280e-03,1.215805471124620056e-02,3.039513677811550140e-03,9.118541033434649987e-03,3.039513677811550140e-03,1.519756838905775113e-02,3.039513677811550140e-03,9.118541033434649987e-03,6.079027355623100280e-03,3.039513677811550140e-03,9.118541033434649987e-03,6.079027355623100280e-03,1.823708206686929997e-02,3.039513677811550140e-03,1.215805471124620056e-02,3.039513677811550140e-03,9.118541033434649987e-03,1.519756838905775113e-02,1.215805471124620056e-02,6.079027355623100280e-03,9.118541033434649987e-03,1.519756838905775113e-02,9.118541033434649987e-03,3.039513677811550140e-03,9.118541033434649987e-03,1.215805471124620056e-02,6.079027355623100280e-03,9.118541033434649987e-03,9.118541033434649987e-03,6.079027355623100280e-03,0.000000000000000000e+00,6.079027355623100280e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.039513677811550140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.967359050445103966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.967359050445103966e-03,0.000000000000000000e+00,5.934718100890207931e-03,0.000000000000000000e+00,1.186943620178041586e-02,8.902077151335311897e-03,0.000000000000000000e+00,2.967359050445103966e-03,8.902077151335311897e-03,0.000000000000000000e+00,5.934718100890207931e-03,2.967359050445103966e-03,1.483679525222551983e-02,8.902077151335311897e-03,2.967359050445103966e-03,1.186943620178041586e-02,8.902077151335311897e-03,5.934718100890207931e-03,8.902077151335311897e-03,1.186943620178041586e-02,1.483679525222551983e-02,1.186943620178041586e-02,2.967359050445103966e-03,2.967359050445103966e-03,1.186943620178041586e-02,8.902077151335311897e-03,5.934718100890207931e-03,1.483679525222551983e-02,8.902077151335311897e-03,1.483679525222551983e-02,2.967359050445103966e-03,0.000000000000000000e+00,2.373887240356083173e-02,5.934718100890207931e-03,2.967359050445103966e-03,8.902077151335311897e-03,8.902077151335311897e-03,5.934718100890207931e-03,0.000000000000000000e+00,1.483679525222551983e-02,1.186943620178041586e-02,1.483679525222551983e-02,1.186943620178041586e-02,8.902077151335311897e-03,8.902077151335311897e-03,1.483679525222551983e-02,8.902077151335311897e-03,1.186943620178041586e-02,8.902077151335311897e-03,5.934718100890207931e-03,5.934718100890207931e-03,8.902077151335311897e-03,1.483679525222551983e-02,1.186943620178041586e-02,2.967359050445103966e-03,1.186943620178041586e-02,2.967359050445103966e-03,8.902077151335311897e-03,1.483679525222551983e-02,1.483679525222551983e-02,1.483679525222551983e-02,2.077151335311572602e-02,8.902077151335311897e-03,1.483679525222551983e-02,8.902077151335311897e-03,2.967359050445103966e-03,1.780415430267062379e-02,1.780415430267062379e-02,2.967359050445103966e-03,1.780415430267062379e-02,5.934718100890207931e-03,2.967359050445103966e-03,8.902077151335311897e-03,2.077151335311572602e-02,5.934718100890207931e-03,8.902077151335311897e-03,5.934718100890207931e-03,1.780415430267062379e-02,8.902077151335311897e-03,8.902077151335311897e-03,0.000000000000000000e+00,8.902077151335311897e-03,5.934718100890207931e-03,2.967359050445103966e-03,1.780415430267062379e-02,5.934718100890207931e-03,0.000000000000000000e+00,2.967359050445103966e-03,8.902077151335311897e-03,5.934718100890207931e-03,1.780415430267062379e-02,1.186943620178041586e-02,5.934718100890207931e-03,1.483679525222551983e-02,2.967359050445103966e-03,2.967359050445103966e-03,5.934718100890207931e-03,5.934718100890207931e-03,2.967359050445103966e-03,2.967359050445103966e-03,5.934718100890207931e-03,2.967359050445103966e-03,1.483679525222551983e-02,5.934718100890207931e-03,8.902077151335311897e-03,1.186943620178041586e-02,5.934718100890207931e-03,8.902077151335311897e-03,8.902077151335311897e-03,2.373887240356083173e-02,1.186943620178041586e-02,2.967359050445103966e-03,5.934718100890207931e-03,5.934718100890207931e-03,0.000000000000000000e+00,2.967359050445103966e-03,2.967359050445103966e-03,2.967359050445103966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.967359050445103966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.967359050445103966e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.144654088050314635e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.144654088050314635e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.144654088050314635e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.289308176100629269e-03,0.000000000000000000e+00,3.144654088050314635e-03,3.144654088050314635e-03,3.144654088050314635e-03,0.000000000000000000e+00,3.144654088050314635e-03,6.289308176100629269e-03,0.000000000000000000e+00,1.886792452830188607e-02,3.144654088050314635e-03,3.144654088050314635e-03,1.257861635220125854e-02,6.289308176100629269e-03,0.000000000000000000e+00,6.289308176100629269e-03,1.572327044025157231e-02,9.433962264150943036e-03,9.433962264150943036e-03,3.144654088050314635e-03,3.144654088050314635e-03,6.289308176100629269e-03,0.000000000000000000e+00,6.289308176100629269e-03,6.289308176100629269e-03,6.289308176100629269e-03,2.201257861635219984e-02,2.201257861635219984e-02,6.289308176100629269e-03,9.433962264150943036e-03,9.433962264150943036e-03,3.144654088050314635e-03,1.572327044025157231e-02,6.289308176100629269e-03,1.257861635220125854e-02,9.433962264150943036e-03,1.257861635220125854e-02,1.257861635220125854e-02,3.144654088050314635e-03,3.144654088050314635e-03,1.257861635220125854e-02,6.289308176100629269e-03,9.433962264150943036e-03,0.000000000000000000e+00,1.257861635220125854e-02,9.433962264150943036e-03,1.257861635220125854e-02,3.144654088050314635e-03,1.257861635220125854e-02,9.433962264150943036e-03,1.572327044025157231e-02,1.572327044025157231e-02,6.289308176100629269e-03,1.572327044025157231e-02,6.289308176100629269e-03,1.257861635220125854e-02,1.572327044025157231e-02,1.257861635220125854e-02,3.144654088050314635e-03,9.433962264150943036e-03,3.144654088050314635e-03,1.257861635220125854e-02,3.144654088050314635e-03,1.257861635220125854e-02,1.257861635220125854e-02,0.000000000000000000e+00,9.433962264150943036e-03,6.289308176100629269e-03,6.289308176100629269e-03,9.433962264150943036e-03,1.572327044025157231e-02,1.572327044025157231e-02,6.289308176100629269e-03,1.257861635220125854e-02,1.572327044025157231e-02,3.144654088050314635e-03,3.144654088050314635e-03,3.144654088050314635e-03,1.572327044025157231e-02,1.257861635220125854e-02,3.144654088050314635e-03,9.433962264150943036e-03,6.289308176100629269e-03,9.433962264150943036e-03,1.257861635220125854e-02,3.144654088050314635e-03,1.257861635220125854e-02,6.289308176100629269e-03,3.144654088050314635e-03,9.433962264150943036e-03,2.201257861635219984e-02,6.289308176100629269e-03,9.433962264150943036e-03,0.000000000000000000e+00,9.433962264150943036e-03,6.289308176100629269e-03,6.289308176100629269e-03,3.144654088050314635e-03,1.257861635220125854e-02,6.289308176100629269e-03,1.257861635220125854e-02,1.257861635220125854e-02,1.257861635220125854e-02,6.289308176100629269e-03,3.144654088050314635e-03,1.886792452830188607e-02,9.433962264150943036e-03,1.572327044025157231e-02,1.886792452830188607e-02,9.433962264150943036e-03,1.257861635220125854e-02,6.289308176100629269e-03,3.144654088050314635e-03,3.144654088050314635e-03,3.144654088050314635e-03,3.144654088050314635e-03,3.144654088050314635e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.144654088050314635e-03,3.144654088050314635e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.144654088050314635e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,3.095975232198142600e-03,6.191950464396285200e-03,9.287925696594426933e-03,1.238390092879257040e-02,3.095975232198142600e-03,3.095975232198142600e-03,2.167182662538699733e-02,9.287925696594426933e-03,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,1.238390092879257040e-02,3.095975232198142600e-03,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,1.238390092879257040e-02,9.287925696594426933e-03,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,1.857585139318885387e-02,9.287925696594426933e-03,9.287925696594426933e-03,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,1.238390092879257040e-02,3.095975232198142600e-03,6.191950464396285200e-03,9.287925696594426933e-03,3.095975232198142600e-03,1.238390092879257040e-02,3.095975232198142600e-03,1.238390092879257040e-02,9.287925696594426933e-03,9.287925696594426933e-03,1.857585139318885387e-02,3.095975232198142600e-03,3.095975232198142600e-03,1.238390092879257040e-02,1.857585139318885387e-02,1.857585139318885387e-02,9.287925696594426933e-03,9.287925696594426933e-03,1.857585139318885387e-02,9.287925696594426933e-03,1.238390092879257040e-02,9.287925696594426933e-03,0.000000000000000000e+00,3.095975232198142600e-03,1.547987616099071213e-02,9.287925696594426933e-03,6.191950464396285200e-03,1.238390092879257040e-02,1.238390092879257040e-02,1.238390092879257040e-02,6.191950464396285200e-03,1.238390092879257040e-02,9.287925696594426933e-03,1.238390092879257040e-02,9.287925696594426933e-03,9.287925696594426933e-03,9.287925696594426933e-03,1.238390092879257040e-02,9.287925696594426933e-03,6.191950464396285200e-03,3.095975232198142600e-03,1.238390092879257040e-02,6.191950464396285200e-03,3.095975232198142600e-03,0.000000000000000000e+00,9.287925696594426933e-03,1.238390092879257040e-02,6.191950464396285200e-03,6.191950464396285200e-03,1.857585139318885387e-02,1.857585139318885387e-02,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,0.000000000000000000e+00,9.287925696594426933e-03,9.287925696594426933e-03,3.095975232198142600e-03,9.287925696594426933e-03,3.095975232198142600e-03,9.287925696594426933e-03,9.287925696594426933e-03,1.238390092879257040e-02,6.191950464396285200e-03,1.857585139318885387e-02,9.287925696594426933e-03,1.547987616099071213e-02,0.000000000000000000e+00,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,3.095975232198142600e-03,1.547987616099071213e-02,1.547987616099071213e-02,0.000000000000000000e+00,3.095975232198142600e-03,6.191950464396285200e-03,9.287925696594426933e-03,9.287925696594426933e-03,1.547987616099071213e-02,0.000000000000000000e+00,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.191950464396285200e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.039513677811550140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.039513677811550140e-03,3.039513677811550140e-03,6.079027355623100280e-03,9.118541033434649987e-03,3.039513677811550140e-03,0.000000000000000000e+00,3.039513677811550140e-03,3.039513677811550140e-03,3.039513677811550140e-03,3.039513677811550140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.039513677811550140e-03,6.079027355623100280e-03,0.000000000000000000e+00,6.079027355623100280e-03,3.039513677811550140e-03,1.215805471124620056e-02,6.079027355623100280e-03,6.079027355623100280e-03,1.519756838905775113e-02,9.118541033434649987e-03,3.039513677811550140e-03,2.127659574468085055e-02,3.039513677811550140e-03,9.118541033434649987e-03,9.118541033434649987e-03,9.118541033434649987e-03,6.079027355623100280e-03,1.519756838905775113e-02,1.215805471124620056e-02,1.215805471124620056e-02,1.215805471124620056e-02,3.039513677811550140e-03,1.823708206686929997e-02,6.079027355623100280e-03,1.519756838905775113e-02,1.519756838905775113e-02,1.215805471124620056e-02,1.215805471124620056e-02,2.127659574468085055e-02,2.431610942249240112e-02,9.118541033434649987e-03,6.079027355623100280e-03,9.118541033434649987e-03,0.000000000000000000e+00,9.118541033434649987e-03,1.215805471124620056e-02,9.118541033434649987e-03,1.215805471124620056e-02,6.079027355623100280e-03,1.215805471124620056e-02,1.519756838905775113e-02,1.519756838905775113e-02,2.127659574468085055e-02,9.118541033434649987e-03,3.039513677811550140e-03,6.079027355623100280e-03,0.000000000000000000e+00,1.823708206686929997e-02,1.215805471124620056e-02,9.118541033434649987e-03,3.039513677811550140e-03,3.039513677811550140e-03,1.215805471124620056e-02,9.118541033434649987e-03,6.079027355623100280e-03,3.039513677811550140e-03,1.823708206686929997e-02,9.118541033434649987e-03,9.118541033434649987e-03,3.039513677811550140e-03,6.079027355623100280e-03,0.000000000000000000e+00,1.215805471124620056e-02,1.215805471124620056e-02,6.079027355623100280e-03,9.118541033434649987e-03,3.039513677811550140e-03,9.118541033434649987e-03,9.118541033434649987e-03,6.079027355623100280e-03,9.118541033434649987e-03,9.118541033434649987e-03,1.519756838905775113e-02,9.118541033434649987e-03,9.118541033434649987e-03,1.519756838905775113e-02,3.039513677811550140e-03,6.079027355623100280e-03,3.039513677811550140e-03,1.215805471124620056e-02,0.000000000000000000e+00,6.079027355623100280e-03,3.039513677811550140e-03,6.079027355623100280e-03,6.079027355623100280e-03,3.039513677811550140e-03,1.215805471124620056e-02,6.079027355623100280e-03,6.079027355623100280e-03,1.519756838905775113e-02,1.215805471124620056e-02,6.079027355623100280e-03,3.039513677811550140e-03,3.039513677811550140e-03,1.215805471124620056e-02,9.118541033434649987e-03,6.079027355623100280e-03,6.079027355623100280e-03,1.215805471124620056e-02,9.118541033434649987e-03,1.519756838905775113e-02,6.079027355623100280e-03,1.519756838905775113e-02,9.118541033434649987e-03,9.118541033434649987e-03,1.215805471124620056e-02,3.039513677811550140e-03,3.039513677811550140e-03,3.039513677811550140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.857142857142857140e-03,0.000000000000000000e+00,2.857142857142857140e-03,0.000000000000000000e+00,8.571428571428571855e-03,0.000000000000000000e+00,8.571428571428571855e-03,5.714285714285714281e-03,5.714285714285714281e-03,5.714285714285714281e-03,0.000000000000000000e+00,5.714285714285714281e-03,2.857142857142857140e-03,0.000000000000000000e+00,5.714285714285714281e-03,2.857142857142857140e-03,1.142857142857142856e-02,8.571428571428571855e-03,8.571428571428571855e-03,8.571428571428571855e-03,8.571428571428571855e-03,5.714285714285714281e-03,2.857142857142857140e-03,8.571428571428571855e-03,2.857142857142857140e-03,8.571428571428571855e-03,1.428571428571428527e-02,2.857142857142857140e-03,2.285714285714285712e-02,8.571428571428571855e-03,0.000000000000000000e+00,8.571428571428571855e-03,2.000000000000000042e-02,5.714285714285714281e-03,2.857142857142857140e-03,0.000000000000000000e+00,8.571428571428571855e-03,1.142857142857142856e-02,5.714285714285714281e-03,1.428571428571428527e-02,1.142857142857142856e-02,5.714285714285714281e-03,8.571428571428571855e-03,5.714285714285714281e-03,5.714285714285714281e-03,1.428571428571428527e-02,2.571428571428571383e-02,8.571428571428571855e-03,8.571428571428571855e-03,1.142857142857142856e-02,8.571428571428571855e-03,1.142857142857142856e-02,1.428571428571428527e-02,1.714285714285714371e-02,1.142857142857142856e-02,5.714285714285714281e-03,8.571428571428571855e-03,0.000000000000000000e+00,2.857142857142857140e-03,1.142857142857142856e-02,1.428571428571428527e-02,1.142857142857142856e-02,5.714285714285714281e-03,2.857142857142857140e-03,1.428571428571428527e-02,8.571428571428571855e-03,8.571428571428571855e-03,1.142857142857142856e-02,0.000000000000000000e+00,5.714285714285714281e-03,8.571428571428571855e-03,5.714285714285714281e-03,8.571428571428571855e-03,8.571428571428571855e-03,2.857142857142857140e-03,1.714285714285714371e-02,2.000000000000000042e-02,8.571428571428571855e-03,1.142857142857142856e-02,1.428571428571428527e-02,1.142857142857142856e-02,8.571428571428571855e-03,2.857142857142857140e-03,1.714285714285714371e-02,8.571428571428571855e-03,5.714285714285714281e-03,8.571428571428571855e-03,1.142857142857142856e-02,2.857142857142857140e-03,2.857142857142857140e-03,1.142857142857142856e-02,1.142857142857142856e-02,5.714285714285714281e-03,5.714285714285714281e-03,2.857142857142857140e-03,1.428571428571428527e-02,5.714285714285714281e-03,2.000000000000000042e-02,2.857142857142857140e-03,1.142857142857142856e-02,0.000000000000000000e+00,5.714285714285714281e-03,1.142857142857142856e-02,0.000000000000000000e+00,1.714285714285714371e-02,5.714285714285714281e-03,1.142857142857142856e-02,8.571428571428571855e-03,2.857142857142857140e-03,1.714285714285714371e-02,5.714285714285714281e-03,1.428571428571428527e-02,1.428571428571428527e-02,1.714285714285714371e-02,5.714285714285714281e-03,2.857142857142857140e-03,0.000000000000000000e+00,8.571428571428571855e-03,5.714285714285714281e-03,1.142857142857142856e-02,0.000000000000000000e+00,5.714285714285714281e-03,5.714285714285714281e-03,0.000000000000000000e+00,2.857142857142857140e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.857142857142857140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.857142857142857140e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.164556962025316406e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.164556962025316406e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.164556962025316406e-03,0.000000000000000000e+00,3.164556962025316406e-03,3.164556962025316406e-03,3.164556962025316406e-03,3.164556962025316406e-03,3.164556962025316406e-03,3.164556962025316406e-03,6.329113924050632813e-03,6.329113924050632813e-03,0.000000000000000000e+00,3.164556962025316406e-03,3.164556962025316406e-03,3.164556962025316406e-03,1.265822784810126563e-02,0.000000000000000000e+00,1.265822784810126563e-02,6.329113924050632813e-03,1.582278481012658333e-02,6.329113924050632813e-03,6.329113924050632813e-03,9.493670886075949653e-03,6.329113924050632813e-03,1.265822784810126563e-02,3.164556962025316406e-03,3.164556962025316406e-03,1.582278481012658333e-02,1.265822784810126563e-02,2.215189873417721528e-02,6.329113924050632813e-03,3.164556962025316406e-03,3.164556962025316406e-03,6.329113924050632813e-03,9.493670886075949653e-03,1.582278481012658333e-02,9.493670886075949653e-03,2.215189873417721528e-02,1.265822784810126563e-02,1.265822784810126563e-02,0.000000000000000000e+00,6.329113924050632813e-03,1.265822784810126563e-02,3.164556962025316406e-03,1.582278481012658333e-02,1.898734177215189931e-02,9.493670886075949653e-03,6.329113924050632813e-03,6.329113924050632813e-03,6.329113924050632813e-03,9.493670886075949653e-03,6.329113924050632813e-03,1.265822784810126563e-02,9.493670886075949653e-03,6.329113924050632813e-03,1.582278481012658333e-02,6.329113924050632813e-03,9.493670886075949653e-03,3.164556962025316406e-03,6.329113924050632813e-03,0.000000000000000000e+00,3.164556962025316406e-03,1.582278481012658333e-02,1.582278481012658333e-02,1.582278481012658333e-02,9.493670886075949653e-03,1.582278481012658333e-02,3.164556962025316406e-03,1.265822784810126563e-02,6.329113924050632813e-03,9.493670886075949653e-03,9.493670886075949653e-03,1.265822784810126563e-02,9.493670886075949653e-03,3.164556962025316406e-03,6.329113924050632813e-03,1.265822784810126563e-02,1.265822784810126563e-02,1.898734177215189931e-02,6.329113924050632813e-03,3.164556962025316406e-03,6.329113924050632813e-03,1.898734177215189931e-02,2.215189873417721528e-02,9.493670886075949653e-03,3.164556962025316406e-03,6.329113924050632813e-03,6.329113924050632813e-03,6.329113924050632813e-03,1.265822784810126563e-02,9.493670886075949653e-03,2.531645569620253125e-02,3.164556962025316406e-03,6.329113924050632813e-03,9.493670886075949653e-03,0.000000000000000000e+00,3.164556962025316406e-03,6.329113924050632813e-03,9.493670886075949653e-03,1.582278481012658333e-02,3.164556962025316406e-03,6.329113924050632813e-03,0.000000000000000000e+00,6.329113924050632813e-03,1.265822784810126563e-02,1.265822784810126563e-02,0.000000000000000000e+00,9.493670886075949653e-03,1.898734177215189931e-02,6.329113924050632813e-03,9.493670886075949653e-03,1.265822784810126563e-02,3.164556962025316406e-03,9.493670886075949653e-03,3.164556962025316406e-03,3.164556962025316406e-03,9.493670886075949653e-03,1.582278481012658333e-02,3.164556962025316406e-03,3.164556962025316406e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.333333333333333547e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.333333333333333547e-03,3.333333333333333547e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.666666666666667095e-03,1.666666666666666644e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.666666666666666644e-02,6.666666666666667095e-03,0.000000000000000000e+00,6.666666666666667095e-03,1.000000000000000021e-02,1.333333333333333419e-02,1.666666666666666644e-02,6.666666666666667095e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000021e-02,6.666666666666667095e-03,2.000000000000000042e-02,0.000000000000000000e+00,2.000000000000000042e-02,6.666666666666667095e-03,3.333333333333333547e-03,3.333333333333333547e-03,1.666666666666666644e-02,1.000000000000000021e-02,1.000000000000000021e-02,1.000000000000000021e-02,3.333333333333333547e-03,3.333333333333333547e-03,6.666666666666667095e-03,3.333333333333333547e-03,3.333333333333333547e-03,1.666666666666666644e-02,2.333333333333333440e-02,3.333333333333333547e-03,1.666666666666666644e-02,1.333333333333333419e-02,1.666666666666666644e-02,0.000000000000000000e+00,1.333333333333333419e-02,6.666666666666667095e-03,1.666666666666666644e-02,1.666666666666666644e-02,1.666666666666666644e-02,6.666666666666667095e-03,1.000000000000000021e-02,1.666666666666666644e-02,6.666666666666667095e-03,1.666666666666666644e-02,6.666666666666667095e-03,6.666666666666667095e-03,2.000000000000000042e-02,1.000000000000000021e-02,2.000000000000000042e-02,1.000000000000000021e-02,1.333333333333333419e-02,1.333333333333333419e-02,2.333333333333333440e-02,6.666666666666667095e-03,1.000000000000000021e-02,2.000000000000000042e-02,6.666666666666667095e-03,1.000000000000000021e-02,6.666666666666667095e-03,2.333333333333333440e-02,6.666666666666667095e-03,3.333333333333333547e-03,6.666666666666667095e-03,6.666666666666667095e-03,1.333333333333333419e-02,6.666666666666667095e-03,6.666666666666667095e-03,6.666666666666667095e-03,6.666666666666667095e-03,6.666666666666667095e-03,1.000000000000000021e-02,1.000000000000000021e-02,6.666666666666667095e-03,6.666666666666667095e-03,0.000000000000000000e+00,6.666666666666667095e-03,6.666666666666667095e-03,3.333333333333333547e-03,6.666666666666667095e-03,1.333333333333333419e-02,3.333333333333333547e-03,1.000000000000000021e-02,1.333333333333333419e-02,2.333333333333333440e-02,6.666666666666667095e-03,0.000000000000000000e+00,6.666666666666667095e-03,0.000000000000000000e+00,6.666666666666667095e-03,3.333333333333333547e-03,1.000000000000000021e-02,3.333333333333333547e-03,1.666666666666666644e-02,3.333333333333333547e-03,1.000000000000000021e-02,0.000000000000000000e+00,3.333333333333333547e-03,6.666666666666667095e-03,3.333333333333333547e-03,0.000000000000000000e+00,1.333333333333333419e-02,3.333333333333333547e-03,6.666666666666667095e-03,0.000000000000000000e+00,6.666666666666667095e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.333333333333333547e-03,6.666666666666667095e-03,6.666666666666667095e-03,3.333333333333333547e-03,3.333333333333333547e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.333333333333333547e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.333333333333333547e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.267973856209150426e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.535947712418300852e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.535947712418300852e-03,6.535947712418300852e-03,0.000000000000000000e+00,3.267973856209150426e-03,6.535947712418300852e-03,6.535947712418300852e-03,6.535947712418300852e-03,3.267973856209150426e-03,6.535947712418300852e-03,3.267973856209150426e-03,6.535947712418300852e-03,3.267973856209150426e-03,0.000000000000000000e+00,3.267973856209150426e-03,0.000000000000000000e+00,3.267973856209150426e-03,9.803921568627450844e-03,3.267973856209150426e-03,0.000000000000000000e+00,9.803921568627450844e-03,3.267973856209150426e-03,6.535947712418300852e-03,6.535947712418300852e-03,9.803921568627450844e-03,9.803921568627450844e-03,6.535947712418300852e-03,6.535947712418300852e-03,9.803921568627450844e-03,1.307189542483660170e-02,1.307189542483660170e-02,6.535947712418300852e-03,1.633986928104575256e-02,1.307189542483660170e-02,3.267973856209150426e-03,6.535947712418300852e-03,1.307189542483660170e-02,1.307189542483660170e-02,6.535947712418300852e-03,9.803921568627450844e-03,1.307189542483660170e-02,6.535947712418300852e-03,3.267973856209150426e-03,9.803921568627450844e-03,1.307189542483660170e-02,6.535947712418300852e-03,1.307189542483660170e-02,1.307189542483660170e-02,1.633986928104575256e-02,1.307189542483660170e-02,6.535947712418300852e-03,1.307189542483660170e-02,1.307189542483660170e-02,6.535947712418300852e-03,3.267973856209150426e-03,1.307189542483660170e-02,2.287581699346405081e-02,1.633986928104575256e-02,9.803921568627450844e-03,1.307189542483660170e-02,1.307189542483660170e-02,3.267973856209150426e-03,6.535947712418300852e-03,3.267973856209150426e-03,6.535947712418300852e-03,9.803921568627450844e-03,3.267973856209150426e-03,6.535947712418300852e-03,9.803921568627450844e-03,6.535947712418300852e-03,6.535947712418300852e-03,1.307189542483660170e-02,6.535947712418300852e-03,1.307189542483660170e-02,9.803921568627450844e-03,9.803921568627450844e-03,6.535947712418300852e-03,9.803921568627450844e-03,1.633986928104575256e-02,9.803921568627450844e-03,9.803921568627450844e-03,9.803921568627450844e-03,1.633986928104575256e-02,3.267973856209150426e-03,6.535947712418300852e-03,6.535947712418300852e-03,9.803921568627450844e-03,3.267973856209150426e-03,1.633986928104575256e-02,3.267973856209150426e-03,6.535947712418300852e-03,6.535947712418300852e-03,9.803921568627450844e-03,9.803921568627450844e-03,9.803921568627450844e-03,0.000000000000000000e+00,1.960784313725490169e-02,3.267973856209150426e-03,6.535947712418300852e-03,3.267973856209150426e-03,1.307189542483660170e-02,6.535947712418300852e-03,0.000000000000000000e+00,2.287581699346405081e-02,3.267973856209150426e-03,3.267973856209150426e-03,3.267973856209150426e-03,0.000000000000000000e+00,9.803921568627450844e-03,9.803921568627450844e-03,6.535947712418300852e-03,3.267973856209150426e-03,0.000000000000000000e+00,9.803921568627450844e-03,1.633986928104575256e-02,3.267973856209150426e-03,3.267973856209150426e-03,6.535947712418300852e-03,6.535947712418300852e-03,9.803921568627450844e-03,0.000000000000000000e+00,1.960784313725490169e-02,6.535947712418300852e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.267973856209150426e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.267973856209150426e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.267973856209150426e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,3.115264797507788074e-03,3.115264797507788074e-03,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,3.115264797507788074e-03,1.246105919003115230e-02,3.115264797507788074e-03,3.115264797507788074e-03,6.230529595015576148e-03,9.345794392523363789e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,9.345794392523363789e-03,1.246105919003115230e-02,3.115264797507788074e-03,0.000000000000000000e+00,1.246105919003115230e-02,6.230529595015576148e-03,6.230529595015576148e-03,1.557632398753894080e-02,1.246105919003115230e-02,3.115264797507788074e-03,6.230529595015576148e-03,3.115264797507788074e-03,1.246105919003115230e-02,9.345794392523363789e-03,0.000000000000000000e+00,1.246105919003115230e-02,3.115264797507788074e-03,1.557632398753894080e-02,9.345794392523363789e-03,3.115264797507788074e-03,9.345794392523363789e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,9.345794392523363789e-03,1.557632398753894080e-02,6.230529595015576148e-03,6.230529595015576148e-03,1.246105919003115230e-02,6.230529595015576148e-03,6.230529595015576148e-03,1.246105919003115230e-02,1.246105919003115230e-02,6.230529595015576148e-03,1.557632398753894080e-02,3.115264797507788074e-03,0.000000000000000000e+00,1.246105919003115230e-02,6.230529595015576148e-03,2.180685358255451609e-02,9.345794392523363789e-03,1.557632398753894080e-02,9.345794392523363789e-03,1.246105919003115230e-02,1.246105919003115230e-02,1.869158878504672758e-02,1.557632398753894080e-02,6.230529595015576148e-03,2.180685358255451609e-02,1.246105919003115230e-02,3.115264797507788074e-03,1.557632398753894080e-02,9.345794392523363789e-03,3.115264797507788074e-03,9.345794392523363789e-03,1.557632398753894080e-02,2.492211838006230459e-02,6.230529595015576148e-03,1.557632398753894080e-02,1.557632398753894080e-02,1.246105919003115230e-02,1.246105919003115230e-02,9.345794392523363789e-03,9.345794392523363789e-03,6.230529595015576148e-03,6.230529595015576148e-03,3.115264797507788074e-03,0.000000000000000000e+00,9.345794392523363789e-03,6.230529595015576148e-03,2.492211838006230459e-02,3.115264797507788074e-03,3.115264797507788074e-03,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,0.000000000000000000e+00,1.869158878504672758e-02,6.230529595015576148e-03,0.000000000000000000e+00,9.345794392523363789e-03,3.115264797507788074e-03,6.230529595015576148e-03,6.230529595015576148e-03,9.345794392523363789e-03,0.000000000000000000e+00,6.230529595015576148e-03,0.000000000000000000e+00,9.345794392523363789e-03,6.230529595015576148e-03,1.557632398753894080e-02,3.115264797507788074e-03,9.345794392523363789e-03,0.000000000000000000e+00,9.345794392523363789e-03,6.230529595015576148e-03,9.345794392523363789e-03,6.230529595015576148e-03,9.345794392523363789e-03,0.000000000000000000e+00,9.345794392523363789e-03,9.345794392523363789e-03,3.115264797507788074e-03,9.345794392523363789e-03,3.115264797507788074e-03,0.000000000000000000e+00,3.115264797507788074e-03,9.345794392523363789e-03,3.115264797507788074e-03,1.557632398753894080e-02,0.000000000000000000e+00,0.000000000000000000e+00,6.230529595015576148e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.994011976047904373e-03,0.000000000000000000e+00,2.994011976047904373e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.994011976047904373e-03,5.988023952095808747e-03,2.994011976047904373e-03,2.994011976047904373e-03,2.994011976047904373e-03,2.994011976047904373e-03,2.994011976047904373e-03,8.982035928143712253e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.197604790419161749e-02,8.982035928143712253e-03,2.095808383233532801e-02,2.994011976047904373e-03,8.982035928143712253e-03,1.497005988023952100e-02,5.988023952095808747e-03,1.796407185628742451e-02,2.095808383233532801e-02,8.982035928143712253e-03,1.497005988023952100e-02,5.988023952095808747e-03,2.994011976047904373e-03,5.988023952095808747e-03,1.197604790419161749e-02,2.994011976047904373e-03,8.982035928143712253e-03,8.982035928143712253e-03,1.497005988023952100e-02,2.994011976047904373e-03,5.988023952095808747e-03,5.988023952095808747e-03,8.982035928143712253e-03,5.988023952095808747e-03,8.982035928143712253e-03,2.994011976047904373e-03,5.988023952095808747e-03,1.197604790419161749e-02,5.988023952095808747e-03,1.796407185628742451e-02,8.982035928143712253e-03,8.982035928143712253e-03,5.988023952095808747e-03,8.982035928143712253e-03,1.796407185628742451e-02,8.982035928143712253e-03,8.982035928143712253e-03,5.988023952095808747e-03,5.988023952095808747e-03,8.982035928143712253e-03,5.988023952095808747e-03,5.988023952095808747e-03,1.497005988023952100e-02,1.197604790419161749e-02,8.982035928143712253e-03,2.994011976047904373e-03,2.994011976047904373e-03,5.988023952095808747e-03,1.197604790419161749e-02,8.982035928143712253e-03,5.988023952095808747e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.982035928143712253e-03,1.796407185628742451e-02,2.994011976047904373e-03,8.982035928143712253e-03,1.796407185628742451e-02,1.197604790419161749e-02,1.497005988023952100e-02,1.497005988023952100e-02,5.988023952095808747e-03,2.994011976047904373e-03,1.197604790419161749e-02,5.988023952095808747e-03,5.988023952095808747e-03,5.988023952095808747e-03,1.497005988023952100e-02,0.000000000000000000e+00,5.988023952095808747e-03,8.982035928143712253e-03,5.988023952095808747e-03,5.988023952095808747e-03,8.982035928143712253e-03,1.497005988023952100e-02,1.497005988023952100e-02,8.982035928143712253e-03,1.197604790419161749e-02,5.988023952095808747e-03,1.497005988023952100e-02,8.982035928143712253e-03,8.982035928143712253e-03,1.197604790419161749e-02,1.197604790419161749e-02,2.994011976047904373e-03,1.497005988023952100e-02,1.197604790419161749e-02,1.497005988023952100e-02,5.988023952095808747e-03,5.988023952095808747e-03,5.988023952095808747e-03,8.982035928143712253e-03,0.000000000000000000e+00,0.000000000000000000e+00,5.988023952095808747e-03,2.994011976047904373e-03,8.982035928143712253e-03,5.988023952095808747e-03,8.982035928143712253e-03,2.994011976047904373e-03,1.197604790419161749e-02,5.988023952095808747e-03,5.988023952095808747e-03,5.988023952095808747e-03,2.994011976047904373e-03,5.988023952095808747e-03,0.000000000000000000e+00,2.994011976047904373e-03,1.497005988023952100e-02,1.197604790419161749e-02,5.988023952095808747e-03,2.994011976047904373e-03,0.000000000000000000e+00,2.994011976047904373e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.994011976047904373e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.994011976047904373e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,2.994011976047904373e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.344481605351170509e-03,1.003344481605351196e-02,6.688963210702341018e-03,6.688963210702341018e-03,3.344481605351170509e-03,3.344481605351170509e-03,3.344481605351170509e-03,6.688963210702341018e-03,3.344481605351170509e-03,1.003344481605351196e-02,0.000000000000000000e+00,3.344481605351170509e-03,0.000000000000000000e+00,1.337792642140468204e-02,3.344481605351170509e-03,1.003344481605351196e-02,6.688963210702341018e-03,1.672240802675585211e-02,0.000000000000000000e+00,6.688963210702341018e-03,1.003344481605351196e-02,3.344481605351170509e-03,0.000000000000000000e+00,6.688963210702341018e-03,6.688963210702341018e-03,6.688963210702341018e-03,3.344481605351170509e-03,2.675585284280936407e-02,0.000000000000000000e+00,6.688963210702341018e-03,0.000000000000000000e+00,6.688963210702341018e-03,1.337792642140468204e-02,1.003344481605351196e-02,6.688963210702341018e-03,1.337792642140468204e-02,1.337792642140468204e-02,1.337792642140468204e-02,1.003344481605351196e-02,1.003344481605351196e-02,3.344481605351170509e-03,1.672240802675585211e-02,6.688963210702341018e-03,3.344481605351170509e-03,6.688963210702341018e-03,6.688963210702341018e-03,0.000000000000000000e+00,1.672240802675585211e-02,1.672240802675585211e-02,6.688963210702341018e-03,1.003344481605351196e-02,6.688963210702341018e-03,1.003344481605351196e-02,1.337792642140468204e-02,6.688963210702341018e-03,6.688963210702341018e-03,6.688963210702341018e-03,1.337792642140468204e-02,1.337792642140468204e-02,6.688963210702341018e-03,3.344481605351170509e-03,6.688963210702341018e-03,1.672240802675585211e-02,6.688963210702341018e-03,0.000000000000000000e+00,6.688963210702341018e-03,1.337792642140468204e-02,3.344481605351170509e-03,6.688963210702341018e-03,3.344481605351170509e-03,1.337792642140468204e-02,1.003344481605351196e-02,2.006688963210702392e-02,2.006688963210702392e-02,2.006688963210702392e-02,1.003344481605351196e-02,3.344481605351170509e-03,1.672240802675585211e-02,1.337792642140468204e-02,3.344481605351170509e-03,6.688963210702341018e-03,6.688963210702341018e-03,2.006688963210702392e-02,6.688963210702341018e-03,1.003344481605351196e-02,1.337792642140468204e-02,6.688963210702341018e-03,6.688963210702341018e-03,3.344481605351170509e-03,6.688963210702341018e-03,2.006688963210702392e-02,3.344481605351170509e-03,6.688963210702341018e-03,6.688963210702341018e-03,6.688963210702341018e-03,1.337792642140468204e-02,1.003344481605351196e-02,3.344481605351170509e-03,3.344481605351170509e-03,3.344481605351170509e-03,2.006688963210702392e-02,1.003344481605351196e-02,1.003344481605351196e-02,0.000000000000000000e+00,3.344481605351170509e-03,3.344481605351170509e-03,1.337792642140468204e-02,6.688963210702341018e-03,6.688963210702341018e-03,3.344481605351170509e-03,3.344481605351170509e-03,1.003344481605351196e-02,1.003344481605351196e-02,3.344481605351170509e-03,3.344481605351170509e-03,1.003344481605351196e-02,3.344481605351170509e-03,0.000000000000000000e+00,2.675585284280936407e-02,6.688963210702341018e-03,3.344481605351170509e-03,3.344481605351170509e-03,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.688963210702341018e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,6.410256410256410034e-03,1.282051282051282007e-02,3.205128205128205017e-03,3.205128205128205017e-03,6.410256410256410034e-03,0.000000000000000000e+00,9.615384615384615918e-03,3.205128205128205017e-03,1.282051282051282007e-02,0.000000000000000000e+00,3.205128205128205017e-03,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,6.410256410256410034e-03,6.410256410256410034e-03,6.410256410256410034e-03,6.410256410256410034e-03,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,3.205128205128205017e-03,9.615384615384615918e-03,9.615384615384615918e-03,3.205128205128205017e-03,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,3.205128205128205017e-03,1.602564102564102422e-02,2.243589743589743599e-02,1.602564102564102422e-02,1.923076923076923184e-02,3.205128205128205017e-03,6.410256410256410034e-03,1.602564102564102422e-02,1.282051282051282007e-02,1.602564102564102422e-02,3.205128205128205017e-03,9.615384615384615918e-03,9.615384615384615918e-03,6.410256410256410034e-03,6.410256410256410034e-03,1.282051282051282007e-02,1.282051282051282007e-02,1.602564102564102422e-02,0.000000000000000000e+00,1.282051282051282007e-02,9.615384615384615918e-03,6.410256410256410034e-03,1.602564102564102422e-02,9.615384615384615918e-03,1.602564102564102422e-02,6.410256410256410034e-03,1.602564102564102422e-02,1.602564102564102422e-02,9.615384615384615918e-03,9.615384615384615918e-03,1.602564102564102422e-02,1.282051282051282007e-02,2.564102564102564014e-02,9.615384615384615918e-03,3.205128205128205017e-03,1.282051282051282007e-02,1.602564102564102422e-02,1.282051282051282007e-02,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,1.282051282051282007e-02,0.000000000000000000e+00,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,1.282051282051282007e-02,1.282051282051282007e-02,1.923076923076923184e-02,1.282051282051282007e-02,1.282051282051282007e-02,9.615384615384615918e-03,3.205128205128205017e-03,6.410256410256410034e-03,6.410256410256410034e-03,1.282051282051282007e-02,9.615384615384615918e-03,9.615384615384615918e-03,3.205128205128205017e-03,6.410256410256410034e-03,3.205128205128205017e-03,6.410256410256410034e-03,9.615384615384615918e-03,0.000000000000000000e+00,9.615384615384615918e-03,1.282051282051282007e-02,1.282051282051282007e-02,6.410256410256410034e-03,3.205128205128205017e-03,6.410256410256410034e-03,6.410256410256410034e-03,9.615384615384615918e-03,6.410256410256410034e-03,9.615384615384615918e-03,6.410256410256410034e-03,1.602564102564102422e-02,0.000000000000000000e+00,6.410256410256410034e-03,3.205128205128205017e-03,9.615384615384615918e-03,3.205128205128205017e-03,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,9.615384615384615918e-03,3.205128205128205017e-03,1.602564102564102422e-02,3.205128205128205017e-03,3.205128205128205017e-03,6.410256410256410034e-03,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.378378378378378566e-03,3.378378378378378566e-03,3.378378378378378566e-03,3.378378378378378566e-03,3.378378378378378566e-03,0.000000000000000000e+00,6.756756756756757132e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.378378378378378566e-03,3.378378378378378566e-03,3.378378378378378566e-03,1.013513513513513570e-02,6.756756756756757132e-03,1.013513513513513570e-02,1.013513513513513570e-02,6.756756756756757132e-03,2.027027027027027140e-02,0.000000000000000000e+00,6.756756756756757132e-03,6.756756756756757132e-03,1.351351351351351426e-02,6.756756756756757132e-03,0.000000000000000000e+00,3.378378378378378566e-03,1.013513513513513570e-02,6.756756756756757132e-03,3.378378378378378566e-03,1.689189189189189283e-02,0.000000000000000000e+00,2.027027027027027140e-02,1.351351351351351426e-02,3.378378378378378566e-03,2.364864864864864996e-02,1.013513513513513570e-02,1.013513513513513570e-02,3.378378378378378566e-03,1.689189189189189283e-02,3.378378378378378566e-03,6.756756756756757132e-03,3.378378378378378566e-03,6.756756756756757132e-03,1.351351351351351426e-02,6.756756756756757132e-03,3.378378378378378566e-03,1.013513513513513570e-02,1.351351351351351426e-02,1.689189189189189283e-02,1.013513513513513570e-02,0.000000000000000000e+00,1.013513513513513570e-02,1.351351351351351426e-02,1.689189189189189283e-02,2.364864864864864996e-02,3.378378378378378566e-03,3.378378378378378566e-03,1.351351351351351426e-02,1.689189189189189283e-02,3.378378378378378566e-03,6.756756756756757132e-03,1.013513513513513570e-02,3.378378378378378566e-03,0.000000000000000000e+00,1.013513513513513570e-02,1.351351351351351426e-02,1.013513513513513570e-02,1.013513513513513570e-02,1.013513513513513570e-02,6.756756756756757132e-03,3.378378378378378566e-03,6.756756756756757132e-03,6.756756756756757132e-03,6.756756756756757132e-03,1.013513513513513570e-02,1.689189189189189283e-02,1.351351351351351426e-02,6.756756756756757132e-03,1.013513513513513570e-02,1.013513513513513570e-02,1.013513513513513570e-02,1.013513513513513570e-02,6.756756756756757132e-03,6.756756756756757132e-03,0.000000000000000000e+00,3.378378378378378566e-03,1.351351351351351426e-02,3.378378378378378566e-03,0.000000000000000000e+00,6.756756756756757132e-03,0.000000000000000000e+00,3.378378378378378566e-03,1.351351351351351426e-02,1.013513513513513570e-02,1.351351351351351426e-02,1.351351351351351426e-02,3.378378378378378566e-03,1.013513513513513570e-02,1.351351351351351426e-02,6.756756756756757132e-03,1.689189189189189283e-02,1.013513513513513570e-02,1.351351351351351426e-02,3.378378378378378566e-03,3.378378378378378566e-03,1.013513513513513570e-02,6.756756756756757132e-03,6.756756756756757132e-03,0.000000000000000000e+00,1.013513513513513570e-02,3.378378378378378566e-03,0.000000000000000000e+00,1.013513513513513570e-02,0.000000000000000000e+00,3.378378378378378566e-03,1.013513513513513570e-02,0.000000000000000000e+00,1.013513513513513570e-02,1.351351351351351426e-02,0.000000000000000000e+00,1.013513513513513570e-02,1.013513513513513570e-02,3.378378378378378566e-03,0.000000000000000000e+00,3.378378378378378566e-03,1.013513513513513570e-02,6.756756756756757132e-03,6.756756756756757132e-03,0.000000000000000000e+00,3.378378378378378566e-03,3.378378378378378566e-03,0.000000000000000000e+00,6.756756756756757132e-03,0.000000000000000000e+00,3.378378378378378566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.378378378378378566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.378378378378378566e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.048780487804878155e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.146341463414633596e-03,0.000000000000000000e+00,3.048780487804878155e-03,6.097560975609756309e-03,0.000000000000000000e+00,9.146341463414633596e-03,9.146341463414633596e-03,3.048780487804878155e-03,9.146341463414633596e-03,0.000000000000000000e+00,9.146341463414633596e-03,3.048780487804878155e-03,3.048780487804878155e-03,1.524390243902438991e-02,9.146341463414633596e-03,3.048780487804878155e-03,3.048780487804878155e-03,6.097560975609756309e-03,1.524390243902438991e-02,6.097560975609756309e-03,6.097560975609756309e-03,6.097560975609756309e-03,1.524390243902438991e-02,1.219512195121951262e-02,6.097560975609756309e-03,1.219512195121951262e-02,6.097560975609756309e-03,1.524390243902438991e-02,6.097560975609756309e-03,6.097560975609756309e-03,3.048780487804878155e-03,6.097560975609756309e-03,3.048780487804878155e-03,9.146341463414633596e-03,9.146341463414633596e-03,6.097560975609756309e-03,1.829268292682926719e-02,0.000000000000000000e+00,9.146341463414633596e-03,3.048780487804878155e-03,9.146341463414633596e-03,1.219512195121951262e-02,9.146341463414633596e-03,3.048780487804878155e-03,9.146341463414633596e-03,9.146341463414633596e-03,6.097560975609756309e-03,9.146341463414633596e-03,1.524390243902438991e-02,6.097560975609756309e-03,6.097560975609756309e-03,9.146341463414633596e-03,9.146341463414633596e-03,1.524390243902438991e-02,6.097560975609756309e-03,6.097560975609756309e-03,1.219512195121951262e-02,1.219512195121951262e-02,9.146341463414633596e-03,1.219512195121951262e-02,3.048780487804878155e-03,9.146341463414633596e-03,1.219512195121951262e-02,1.524390243902438991e-02,1.524390243902438991e-02,1.219512195121951262e-02,6.097560975609756309e-03,3.048780487804878155e-03,9.146341463414633596e-03,6.097560975609756309e-03,0.000000000000000000e+00,3.048780487804878155e-03,6.097560975609756309e-03,3.048780487804878155e-03,9.146341463414633596e-03,9.146341463414633596e-03,9.146341463414633596e-03,6.097560975609756309e-03,6.097560975609756309e-03,1.524390243902438991e-02,1.219512195121951262e-02,1.829268292682926719e-02,1.219512195121951262e-02,1.219512195121951262e-02,1.219512195121951262e-02,1.219512195121951262e-02,6.097560975609756309e-03,9.146341463414633596e-03,6.097560975609756309e-03,6.097560975609756309e-03,6.097560975609756309e-03,9.146341463414633596e-03,6.097560975609756309e-03,0.000000000000000000e+00,1.829268292682926719e-02,9.146341463414633596e-03,1.219512195121951262e-02,1.219512195121951262e-02,3.048780487804878155e-03,9.146341463414633596e-03,0.000000000000000000e+00,9.146341463414633596e-03,9.146341463414633596e-03,1.524390243902438991e-02,1.524390243902438991e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.048780487804878155e-03,1.219512195121951262e-02,3.048780487804878155e-03,1.219512195121951262e-02,6.097560975609756309e-03,6.097560975609756309e-03,3.048780487804878155e-03,3.048780487804878155e-03,6.097560975609756309e-03,0.000000000000000000e+00,1.219512195121951262e-02,6.097560975609756309e-03,9.146341463414633596e-03,3.048780487804878155e-03,3.048780487804878155e-03,6.097560975609756309e-03,1.219512195121951262e-02,6.097560975609756309e-03,0.000000000000000000e+00,9.146341463414633596e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.048780487804878155e-03,0.000000000000000000e+00,3.048780487804878155e-03,3.048780487804878155e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,3.533568904593639530e-03,0.000000000000000000e+00,3.533568904593639530e-03,0.000000000000000000e+00,3.533568904593639530e-03,7.067137809187279060e-03,1.060070671378091946e-02,3.533568904593639530e-03,1.413427561837455812e-02,3.533568904593639530e-03,7.067137809187279060e-03,1.413427561837455812e-02,1.413427561837455812e-02,0.000000000000000000e+00,1.060070671378091946e-02,1.413427561837455812e-02,0.000000000000000000e+00,7.067137809187279060e-03,3.533568904593639530e-03,7.067137809187279060e-03,0.000000000000000000e+00,3.533568904593639530e-03,1.766784452296819852e-02,3.533568904593639530e-03,7.067137809187279060e-03,3.533568904593639530e-03,1.060070671378091946e-02,7.067137809187279060e-03,0.000000000000000000e+00,7.067137809187279060e-03,3.533568904593639530e-03,7.067137809187279060e-03,0.000000000000000000e+00,3.533568904593639530e-03,1.413427561837455812e-02,7.067137809187279060e-03,7.067137809187279060e-03,3.533568904593639530e-03,1.060070671378091946e-02,3.533568904593639530e-03,3.533568904593639530e-03,7.067137809187279060e-03,1.413427561837455812e-02,1.060070671378091946e-02,0.000000000000000000e+00,1.413427561837455812e-02,2.120141342756183891e-02,1.766784452296819852e-02,3.533568904593639530e-03,0.000000000000000000e+00,7.067137809187279060e-03,1.766784452296819852e-02,3.533568904593639530e-03,7.067137809187279060e-03,2.120141342756183891e-02,1.413427561837455812e-02,1.060070671378091946e-02,3.533568904593639530e-03,1.413427561837455812e-02,1.060070671378091946e-02,7.067137809187279060e-03,0.000000000000000000e+00,1.060070671378091946e-02,1.766784452296819852e-02,7.067137809187279060e-03,1.413427561837455812e-02,0.000000000000000000e+00,1.413427561837455812e-02,1.060070671378091946e-02,1.060070671378091946e-02,7.067137809187279060e-03,1.060070671378091946e-02,3.533568904593639530e-03,1.060070671378091946e-02,1.766784452296819852e-02,3.533568904593639530e-03,1.060070671378091946e-02,7.067137809187279060e-03,7.067137809187279060e-03,1.766784452296819852e-02,3.533568904593639530e-03,1.766784452296819852e-02,3.533568904593639530e-03,1.060070671378091946e-02,0.000000000000000000e+00,1.060070671378091946e-02,3.533568904593639530e-03,3.533568904593639530e-03,7.067137809187279060e-03,1.413427561837455812e-02,1.060070671378091946e-02,1.413427561837455812e-02,1.413427561837455812e-02,7.067137809187279060e-03,7.067137809187279060e-03,7.067137809187279060e-03,7.067137809187279060e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,7.067137809187279060e-03,1.060070671378091946e-02,3.533568904593639530e-03,7.067137809187279060e-03,3.533568904593639530e-03,3.533568904593639530e-03,3.533568904593639530e-03,1.413427561837455812e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,7.067137809187279060e-03,3.533568904593639530e-03,7.067137809187279060e-03,7.067137809187279060e-03,3.533568904593639530e-03,1.413427561837455812e-02,1.766784452296819852e-02,7.067137809187279060e-03,1.060070671378091946e-02,7.067137809187279060e-03,7.067137809187279060e-03,1.413427561837455812e-02,7.067137809187279060e-03,3.533568904593639530e-03,1.413427561837455812e-02,1.413427561837455812e-02,3.533568904593639530e-03,3.533568904593639530e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.533568904593639530e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.278688524590163932e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.836065573770492662e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.278688524590163932e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.557377049180327863e-03,6.557377049180327863e-03,6.557377049180327863e-03,3.278688524590163932e-03,3.278688524590163932e-03,3.278688524590163932e-03,3.278688524590163932e-03,6.557377049180327863e-03,1.311475409836065573e-02,1.639344262295082053e-02,6.557377049180327863e-03,3.278688524590163932e-03,1.639344262295082053e-02,1.639344262295082053e-02,6.557377049180327863e-03,3.278688524590163932e-03,3.278688524590163932e-03,3.278688524590163932e-03,1.639344262295082053e-02,3.278688524590163932e-03,6.557377049180327863e-03,1.311475409836065573e-02,0.000000000000000000e+00,6.557377049180327863e-03,0.000000000000000000e+00,3.278688524590163932e-03,1.311475409836065573e-02,9.836065573770492662e-03,3.278688524590163932e-03,6.557377049180327863e-03,1.311475409836065573e-02,6.557377049180327863e-03,9.836065573770492662e-03,3.278688524590163932e-03,6.557377049180327863e-03,3.278688524590163932e-03,9.836065573770492662e-03,6.557377049180327863e-03,1.639344262295082053e-02,1.311475409836065573e-02,6.557377049180327863e-03,1.311475409836065573e-02,6.557377049180327863e-03,9.836065573770492662e-03,6.557377049180327863e-03,9.836065573770492662e-03,1.311475409836065573e-02,0.000000000000000000e+00,9.836065573770492662e-03,1.639344262295082053e-02,1.311475409836065573e-02,6.557377049180327863e-03,1.639344262295082053e-02,1.967213114754098532e-02,6.557377049180327863e-03,3.278688524590163932e-03,1.311475409836065573e-02,1.311475409836065573e-02,3.278688524590163932e-03,6.557377049180327863e-03,0.000000000000000000e+00,1.311475409836065573e-02,6.557377049180327863e-03,6.557377049180327863e-03,6.557377049180327863e-03,0.000000000000000000e+00,6.557377049180327863e-03,1.639344262295082053e-02,1.311475409836065573e-02,9.836065573770492662e-03,9.836065573770492662e-03,6.557377049180327863e-03,3.278688524590163932e-03,6.557377049180327863e-03,1.311475409836065573e-02,1.311475409836065573e-02,9.836065573770492662e-03,3.278688524590163932e-03,9.836065573770492662e-03,1.639344262295082053e-02,1.311475409836065573e-02,6.557377049180327863e-03,6.557377049180327863e-03,6.557377049180327863e-03,9.836065573770492662e-03,3.278688524590163932e-03,3.278688524590163932e-03,3.278688524590163932e-03,1.967213114754098532e-02,1.639344262295082053e-02,3.278688524590163932e-03,3.278688524590163932e-03,9.836065573770492662e-03,6.557377049180327863e-03,6.557377049180327863e-03,0.000000000000000000e+00,1.311475409836065573e-02,0.000000000000000000e+00,1.311475409836065573e-02,0.000000000000000000e+00,9.836065573770492662e-03,3.278688524590163932e-03,6.557377049180327863e-03,9.836065573770492662e-03,1.967213114754098532e-02,0.000000000000000000e+00,6.557377049180327863e-03,3.278688524590163932e-03,9.836065573770492662e-03,9.836065573770492662e-03,3.278688524590163932e-03,3.278688524590163932e-03,9.836065573770492662e-03,3.278688524590163932e-03,6.557377049180327863e-03,0.000000000000000000e+00,6.557377049180327863e-03,6.557377049180327863e-03,6.557377049180327863e-03,6.557377049180327863e-03,6.557377049180327863e-03,0.000000000000000000e+00,9.836065573770492662e-03,6.557377049180327863e-03,1.311475409836065573e-02,0.000000000000000000e+00,3.278688524590163932e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.278688524590163932e-03,0.000000000000000000e+00,3.278688524590163932e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.554140127388534645e-03,3.184713375796178504e-03,1.273885350318471402e-02,6.369426751592357008e-03,1.592356687898089165e-02,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,3.184713375796178504e-03,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,1.273885350318471402e-02,9.554140127388534645e-03,1.273885350318471402e-02,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,1.273885350318471402e-02,1.592356687898089165e-02,0.000000000000000000e+00,6.369426751592357008e-03,1.910828025477706929e-02,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,9.554140127388534645e-03,9.554140127388534645e-03,1.273885350318471402e-02,9.554140127388534645e-03,3.184713375796178504e-03,1.273885350318471402e-02,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,1.273885350318471402e-02,9.554140127388534645e-03,9.554140127388534645e-03,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,2.229299363057324693e-02,3.184713375796178504e-03,1.592356687898089165e-02,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,9.554140127388534645e-03,9.554140127388534645e-03,6.369426751592357008e-03,1.273885350318471402e-02,6.369426751592357008e-03,1.592356687898089165e-02,9.554140127388534645e-03,3.184713375796178504e-03,6.369426751592357008e-03,1.592356687898089165e-02,9.554140127388534645e-03,6.369426751592357008e-03,1.273885350318471402e-02,1.273885350318471402e-02,3.184713375796178504e-03,2.229299363057324693e-02,2.229299363057324693e-02,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,0.000000000000000000e+00,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,1.273885350318471402e-02,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,9.554140127388534645e-03,1.592356687898089165e-02,6.369426751592357008e-03,1.273885350318471402e-02,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,6.369426751592357008e-03,1.273885350318471402e-02,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,9.554140127388534645e-03,3.184713375796178504e-03,6.369426751592357008e-03,0.000000000000000000e+00,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,1.910828025477706929e-02,1.273885350318471402e-02,6.369426751592357008e-03,6.369426751592357008e-03,0.000000000000000000e+00,9.554140127388534645e-03,6.369426751592357008e-03,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,0.000000000000000000e+00,6.369426751592357008e-03,0.000000000000000000e+00,6.369426751592357008e-03,3.184713375796178504e-03,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.546099290780141758e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.546099290780141758e-03,3.546099290780141758e-03,0.000000000000000000e+00,3.546099290780141758e-03,3.546099290780141758e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.546099290780141758e-03,3.546099290780141758e-03,1.418439716312056703e-02,7.092198581560283516e-03,3.546099290780141758e-03,0.000000000000000000e+00,3.546099290780141758e-03,7.092198581560283516e-03,3.546099290780141758e-03,7.092198581560283516e-03,7.092198581560283516e-03,7.092198581560283516e-03,0.000000000000000000e+00,7.092198581560283516e-03,1.063829787234042527e-02,0.000000000000000000e+00,1.063829787234042527e-02,1.063829787234042527e-02,3.546099290780141758e-03,3.546099290780141758e-03,3.546099290780141758e-03,3.546099290780141758e-03,7.092198581560283516e-03,1.063829787234042527e-02,0.000000000000000000e+00,1.773049645390071052e-02,1.773049645390071052e-02,7.092198581560283516e-03,7.092198581560283516e-03,0.000000000000000000e+00,1.063829787234042527e-02,7.092198581560283516e-03,1.773049645390071052e-02,2.127659574468085055e-02,1.063829787234042527e-02,1.418439716312056703e-02,1.773049645390071052e-02,1.063829787234042527e-02,7.092198581560283516e-03,3.546099290780141758e-03,0.000000000000000000e+00,1.418439716312056703e-02,3.546099290780141758e-03,0.000000000000000000e+00,3.546099290780141758e-03,3.546099290780141758e-03,0.000000000000000000e+00,1.063829787234042527e-02,7.092198581560283516e-03,1.418439716312056703e-02,1.063829787234042527e-02,1.418439716312056703e-02,3.546099290780141758e-03,3.546099290780141758e-03,1.063829787234042527e-02,3.546099290780141758e-03,3.546099290780141758e-03,0.000000000000000000e+00,1.063829787234042527e-02,7.092198581560283516e-03,3.546099290780141758e-03,1.063829787234042527e-02,1.063829787234042527e-02,1.418439716312056703e-02,1.063829787234042527e-02,1.063829787234042527e-02,7.092198581560283516e-03,7.092198581560283516e-03,2.127659574468085055e-02,3.546099290780141758e-03,1.418439716312056703e-02,1.418439716312056703e-02,1.063829787234042527e-02,1.773049645390071052e-02,7.092198581560283516e-03,7.092198581560283516e-03,7.092198581560283516e-03,0.000000000000000000e+00,1.418439716312056703e-02,3.546099290780141758e-03,3.546099290780141758e-03,3.546099290780141758e-03,7.092198581560283516e-03,1.063829787234042527e-02,3.546099290780141758e-03,7.092198581560283516e-03,1.773049645390071052e-02,1.063829787234042527e-02,3.546099290780141758e-03,1.418439716312056703e-02,7.092198581560283516e-03,3.546099290780141758e-03,7.092198581560283516e-03,3.546099290780141758e-03,1.063829787234042527e-02,0.000000000000000000e+00,3.546099290780141758e-03,1.773049645390071052e-02,0.000000000000000000e+00,7.092198581560283516e-03,1.063829787234042527e-02,3.546099290780141758e-03,3.546099290780141758e-03,3.546099290780141758e-03,3.546099290780141758e-03,3.546099290780141758e-03,3.546099290780141758e-03,7.092198581560283516e-03,1.063829787234042527e-02,0.000000000000000000e+00,7.092198581560283516e-03,7.092198581560283516e-03,1.063829787234042527e-02,0.000000000000000000e+00,3.546099290780141758e-03,1.418439716312056703e-02,3.546099290780141758e-03,1.418439716312056703e-02,7.092198581560283516e-03,1.773049645390071052e-02,7.092198581560283516e-03,7.092198581560283516e-03,7.092198581560283516e-03,1.063829787234042527e-02,1.063829787234042527e-02,7.092198581560283516e-03,3.546099290780141758e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.063829787234042527e-02,0.000000000000000000e+00,3.546099290780141758e-03,0.000000000000000000e+00,3.546099290780141758e-03,0.000000000000000000e+00,3.546099290780141758e-03,3.546099290780141758e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,6.430868167202572275e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,3.215434083601286137e-03,1.286173633440514455e-02,6.430868167202572275e-03,3.215434083601286137e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.430868167202572275e-03,6.430868167202572275e-03,6.430868167202572275e-03,0.000000000000000000e+00,1.286173633440514455e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.430868167202572275e-03,9.646302250803859279e-03,3.215434083601286137e-03,0.000000000000000000e+00,9.646302250803859279e-03,1.286173633440514455e-02,1.286173633440514455e-02,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,1.607717041800642982e-02,3.215434083601286137e-03,6.430868167202572275e-03,1.286173633440514455e-02,1.607717041800642982e-02,6.430868167202572275e-03,1.929260450160771856e-02,9.646302250803859279e-03,9.646302250803859279e-03,6.430868167202572275e-03,1.286173633440514455e-02,9.646302250803859279e-03,3.215434083601286137e-03,6.430868167202572275e-03,9.646302250803859279e-03,6.430868167202572275e-03,9.646302250803859279e-03,1.607717041800642982e-02,1.607717041800642982e-02,2.250803858520900383e-02,0.000000000000000000e+00,6.430868167202572275e-03,1.286173633440514455e-02,6.430868167202572275e-03,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,1.286173633440514455e-02,6.430868167202572275e-03,1.286173633440514455e-02,9.646302250803859279e-03,0.000000000000000000e+00,1.607717041800642982e-02,6.430868167202572275e-03,3.215434083601286137e-03,1.607717041800642982e-02,0.000000000000000000e+00,1.286173633440514455e-02,1.607717041800642982e-02,9.646302250803859279e-03,1.607717041800642982e-02,1.286173633440514455e-02,1.286173633440514455e-02,6.430868167202572275e-03,0.000000000000000000e+00,3.215434083601286137e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.215434083601286137e-03,1.286173633440514455e-02,6.430868167202572275e-03,3.215434083601286137e-03,6.430868167202572275e-03,6.430868167202572275e-03,3.215434083601286137e-03,6.430868167202572275e-03,9.646302250803859279e-03,3.215434083601286137e-03,6.430868167202572275e-03,3.215434083601286137e-03,0.000000000000000000e+00,9.646302250803859279e-03,6.430868167202572275e-03,9.646302250803859279e-03,0.000000000000000000e+00,1.286173633440514455e-02,6.430868167202572275e-03,6.430868167202572275e-03,9.646302250803859279e-03,6.430868167202572275e-03,9.646302250803859279e-03,6.430868167202572275e-03,1.607717041800642982e-02,3.215434083601286137e-03,9.646302250803859279e-03,1.929260450160771856e-02,9.646302250803859279e-03,9.646302250803859279e-03,1.929260450160771856e-02,9.646302250803859279e-03,1.286173633440514455e-02,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,1.607717041800642982e-02,3.215434083601286137e-03,6.430868167202572275e-03,3.215434083601286137e-03,9.646302250803859279e-03,3.215434083601286137e-03,3.215434083601286137e-03,1.607717041800642982e-02,0.000000000000000000e+00,6.430868167202572275e-03,6.430868167202572275e-03,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,6.430868167202572275e-03,6.430868167202572275e-03,6.430868167202572275e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.460207612456747510e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.460207612456747510e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.920415224913495020e-03,0.000000000000000000e+00,3.460207612456747510e-03,0.000000000000000000e+00,3.460207612456747510e-03,6.920415224913495020e-03,3.460207612456747510e-03,3.460207612456747510e-03,3.460207612456747510e-03,6.920415224913495020e-03,3.460207612456747510e-03,3.460207612456747510e-03,6.920415224913495020e-03,6.920415224913495020e-03,0.000000000000000000e+00,3.460207612456747510e-03,3.460207612456747510e-03,3.460207612456747510e-03,0.000000000000000000e+00,6.920415224913495020e-03,6.920415224913495020e-03,3.460207612456747510e-03,6.920415224913495020e-03,3.460207612456747510e-03,0.000000000000000000e+00,6.920415224913495020e-03,3.460207612456747510e-03,1.384083044982699004e-02,3.460207612456747510e-03,3.460207612456747510e-03,3.460207612456747510e-03,1.384083044982699004e-02,1.384083044982699004e-02,2.422145328719723170e-02,1.384083044982699004e-02,1.730103806228373842e-02,6.920415224913495020e-03,6.920415224913495020e-03,3.460207612456747510e-03,6.920415224913495020e-03,6.920415224913495020e-03,6.920415224913495020e-03,1.384083044982699004e-02,2.422145328719723170e-02,1.038062283737024166e-02,6.920415224913495020e-03,1.730103806228373842e-02,3.460207612456747510e-03,3.460207612456747510e-03,1.038062283737024166e-02,1.384083044982699004e-02,3.460207612456747510e-03,3.460207612456747510e-03,3.460207612456747510e-03,6.920415224913495020e-03,6.920415224913495020e-03,3.460207612456747510e-03,1.730103806228373842e-02,6.920415224913495020e-03,6.920415224913495020e-03,3.460207612456747510e-03,1.038062283737024166e-02,1.038062283737024166e-02,1.384083044982699004e-02,1.384083044982699004e-02,6.920415224913495020e-03,1.730103806228373842e-02,6.920415224913495020e-03,3.460207612456747510e-03,0.000000000000000000e+00,1.038062283737024166e-02,0.000000000000000000e+00,6.920415224913495020e-03,1.384083044982699004e-02,1.038062283737024166e-02,0.000000000000000000e+00,6.920415224913495020e-03,0.000000000000000000e+00,1.730103806228373842e-02,1.038062283737024166e-02,3.460207612456747510e-03,1.384083044982699004e-02,1.384083044982699004e-02,1.038062283737024166e-02,1.384083044982699004e-02,3.460207612456747510e-03,1.384083044982699004e-02,6.920415224913495020e-03,6.920415224913495020e-03,0.000000000000000000e+00,1.038062283737024166e-02,1.730103806228373842e-02,3.460207612456747510e-03,6.920415224913495020e-03,1.384083044982699004e-02,1.730103806228373842e-02,6.920415224913495020e-03,6.920415224913495020e-03,1.038062283737024166e-02,3.460207612456747510e-03,1.038062283737024166e-02,0.000000000000000000e+00,1.730103806228373842e-02,1.730103806228373842e-02,1.038062283737024166e-02,0.000000000000000000e+00,3.460207612456747510e-03,6.920415224913495020e-03,3.460207612456747510e-03,6.920415224913495020e-03,6.920415224913495020e-03,6.920415224913495020e-03,6.920415224913495020e-03,1.384083044982699004e-02,0.000000000000000000e+00,3.460207612456747510e-03,0.000000000000000000e+00,6.920415224913495020e-03,6.920415224913495020e-03,0.000000000000000000e+00,6.920415224913495020e-03,1.038062283737024166e-02,3.460207612456747510e-03,3.460207612456747510e-03,1.384083044982699004e-02,6.920415224913495020e-03,6.920415224913495020e-03,6.920415224913495020e-03,6.920415224913495020e-03,3.460207612456747510e-03,1.384083044982699004e-02,1.038062283737024166e-02,0.000000000000000000e+00,6.920415224913495020e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.460207612456747510e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.355704697986577108e-03,6.711409395973154217e-03,3.355704697986577108e-03,0.000000000000000000e+00,3.355704697986577108e-03,3.355704697986577108e-03,1.342281879194630843e-02,6.711409395973154217e-03,3.355704697986577108e-03,3.355704697986577108e-03,6.711409395973154217e-03,3.355704697986577108e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.006711409395973089e-02,0.000000000000000000e+00,3.355704697986577108e-03,1.006711409395973089e-02,6.711409395973154217e-03,1.006711409395973089e-02,1.006711409395973089e-02,2.013422818791946178e-02,3.355704697986577108e-03,6.711409395973154217e-03,1.342281879194630843e-02,1.006711409395973089e-02,1.006711409395973089e-02,1.006711409395973089e-02,3.355704697986577108e-03,6.711409395973154217e-03,1.006711409395973089e-02,6.711409395973154217e-03,3.355704697986577108e-03,1.342281879194630843e-02,6.711409395973154217e-03,3.355704697986577108e-03,6.711409395973154217e-03,0.000000000000000000e+00,3.355704697986577108e-03,1.677852348993288598e-02,3.355704697986577108e-03,1.677852348993288598e-02,6.711409395973154217e-03,6.711409395973154217e-03,6.711409395973154217e-03,3.355704697986577108e-03,6.711409395973154217e-03,6.711409395973154217e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.711409395973154217e-03,1.006711409395973089e-02,1.342281879194630843e-02,2.013422818791946178e-02,1.006711409395973089e-02,6.711409395973154217e-03,3.355704697986577108e-03,1.342281879194630843e-02,1.006711409395973089e-02,6.711409395973154217e-03,2.348993288590604106e-02,3.355704697986577108e-03,1.006711409395973089e-02,1.006711409395973089e-02,6.711409395973154217e-03,1.677852348993288598e-02,3.355704697986577108e-03,0.000000000000000000e+00,1.342281879194630843e-02,3.355704697986577108e-03,3.355704697986577108e-03,1.677852348993288598e-02,6.711409395973154217e-03,1.006711409395973089e-02,3.355704697986577108e-03,6.711409395973154217e-03,1.677852348993288598e-02,6.711409395973154217e-03,6.711409395973154217e-03,6.711409395973154217e-03,1.006711409395973089e-02,0.000000000000000000e+00,3.355704697986577108e-03,6.711409395973154217e-03,2.013422818791946178e-02,6.711409395973154217e-03,1.006711409395973089e-02,0.000000000000000000e+00,1.006711409395973089e-02,3.355704697986577108e-03,3.355704697986577108e-03,1.342281879194630843e-02,1.006711409395973089e-02,3.355704697986577108e-03,2.348993288590604106e-02,2.013422818791946178e-02,6.711409395973154217e-03,6.711409395973154217e-03,0.000000000000000000e+00,1.342281879194630843e-02,3.355704697986577108e-03,6.711409395973154217e-03,3.355704697986577108e-03,3.355704697986577108e-03,3.355704697986577108e-03,3.355704697986577108e-03,6.711409395973154217e-03,3.355704697986577108e-03,1.342281879194630843e-02,6.711409395973154217e-03,1.342281879194630843e-02,1.342281879194630843e-02,1.006711409395973089e-02,3.355704697986577108e-03,1.006711409395973089e-02,1.006711409395973089e-02,6.711409395973154217e-03,0.000000000000000000e+00,6.711409395973154217e-03,3.355704697986577108e-03,6.711409395973154217e-03,6.711409395973154217e-03,6.711409395973154217e-03,1.006711409395973089e-02,3.355704697986577108e-03,3.355704697986577108e-03,3.355704697986577108e-03,0.000000000000000000e+00,6.711409395973154217e-03,1.006711409395973089e-02,3.355704697986577108e-03,1.677852348993288598e-02,6.711409395973154217e-03,3.355704697986577108e-03,1.006711409395973089e-02,0.000000000000000000e+00,3.355704697986577108e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.355704697986577108e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.311258278145695361e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.311258278145695361e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.622516556291390723e-03,0.000000000000000000e+00,6.622516556291390723e-03,9.933774834437086518e-03,0.000000000000000000e+00,3.311258278145695361e-03,3.311258278145695361e-03,1.324503311258278145e-02,0.000000000000000000e+00,6.622516556291390723e-03,6.622516556291390723e-03,9.933774834437086518e-03,6.622516556291390723e-03,0.000000000000000000e+00,6.622516556291390723e-03,9.933774834437086518e-03,9.933774834437086518e-03,3.311258278145695361e-03,3.311258278145695361e-03,9.933774834437086518e-03,6.622516556291390723e-03,6.622516556291390723e-03,3.311258278145695361e-03,3.311258278145695361e-03,6.622516556291390723e-03,6.622516556291390723e-03,1.986754966887417304e-02,9.933774834437086518e-03,0.000000000000000000e+00,9.933774834437086518e-03,9.933774834437086518e-03,0.000000000000000000e+00,9.933774834437086518e-03,6.622516556291390723e-03,9.933774834437086518e-03,9.933774834437086518e-03,3.311258278145695361e-03,1.324503311258278145e-02,3.311258278145695361e-03,3.311258278145695361e-03,3.311258278145695361e-03,1.324503311258278145e-02,9.933774834437086518e-03,9.933774834437086518e-03,1.324503311258278145e-02,3.311258278145695361e-03,1.655629139072847811e-02,0.000000000000000000e+00,9.933774834437086518e-03,9.933774834437086518e-03,1.324503311258278145e-02,9.933774834437086518e-03,9.933774834437086518e-03,6.622516556291390723e-03,6.622516556291390723e-03,9.933774834437086518e-03,0.000000000000000000e+00,9.933774834437086518e-03,6.622516556291390723e-03,1.324503311258278145e-02,1.655629139072847811e-02,3.311258278145695361e-03,9.933774834437086518e-03,9.933774834437086518e-03,9.933774834437086518e-03,1.324503311258278145e-02,1.324503311258278145e-02,9.933774834437086518e-03,1.324503311258278145e-02,6.622516556291390723e-03,9.933774834437086518e-03,0.000000000000000000e+00,6.622516556291390723e-03,0.000000000000000000e+00,3.311258278145695361e-03,1.324503311258278145e-02,9.933774834437086518e-03,1.324503311258278145e-02,9.933774834437086518e-03,3.311258278145695361e-03,6.622516556291390723e-03,9.933774834437086518e-03,2.317880794701986796e-02,6.622516556291390723e-03,1.655629139072847811e-02,0.000000000000000000e+00,3.311258278145695361e-03,3.311258278145695361e-03,3.311258278145695361e-03,0.000000000000000000e+00,9.933774834437086518e-03,6.622516556291390723e-03,3.311258278145695361e-03,9.933774834437086518e-03,0.000000000000000000e+00,6.622516556291390723e-03,6.622516556291390723e-03,3.311258278145695361e-03,9.933774834437086518e-03,6.622516556291390723e-03,3.311258278145695361e-03,6.622516556291390723e-03,6.622516556291390723e-03,6.622516556291390723e-03,1.324503311258278145e-02,6.622516556291390723e-03,3.311258278145695361e-03,9.933774834437086518e-03,6.622516556291390723e-03,1.324503311258278145e-02,3.311258278145695361e-03,6.622516556291390723e-03,3.311258278145695361e-03,3.311258278145695361e-03,2.649006622516556289e-02,1.324503311258278145e-02,3.311258278145695361e-03,6.622516556291390723e-03,1.655629139072847811e-02,3.311258278145695361e-03,6.622516556291390723e-03,0.000000000000000000e+00,6.622516556291390723e-03,1.655629139072847811e-02,6.622516556291390723e-03,3.311258278145695361e-03,3.311258278145695361e-03,3.311258278145695361e-03,9.933774834437086518e-03,9.933774834437086518e-03,3.311258278145695361e-03,9.933774834437086518e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.311258278145695361e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.311258278145695361e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.012048192771084494e-03,3.012048192771084494e-03,0.000000000000000000e+00,6.024096385542168988e-03,3.012048192771084494e-03,0.000000000000000000e+00,3.012048192771084494e-03,3.012048192771084494e-03,6.024096385542168988e-03,6.024096385542168988e-03,3.012048192771084494e-03,1.506024096385542160e-02,6.024096385542168988e-03,6.024096385542168988e-03,1.204819277108433798e-02,1.506024096385542160e-02,6.024096385542168988e-03,3.012048192771084494e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.024096385542168988e-03,6.024096385542168988e-03,6.024096385542168988e-03,6.024096385542168988e-03,3.012048192771084494e-03,9.036144578313252615e-03,9.036144578313252615e-03,2.409638554216867595e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.012048192771084494e-03,6.024096385542168988e-03,9.036144578313252615e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.012048192771084494e-03,6.024096385542168988e-03,1.807228915662650523e-02,1.204819277108433798e-02,3.012048192771084494e-03,6.024096385542168988e-03,1.506024096385542160e-02,9.036144578313252615e-03,6.024096385542168988e-03,9.036144578313252615e-03,9.036144578313252615e-03,9.036144578313252615e-03,9.036144578313252615e-03,3.012048192771084494e-03,3.012048192771084494e-03,1.204819277108433798e-02,0.000000000000000000e+00,9.036144578313252615e-03,3.012048192771084494e-03,6.024096385542168988e-03,6.024096385542168988e-03,9.036144578313252615e-03,6.024096385542168988e-03,6.024096385542168988e-03,3.012048192771084494e-03,3.012048192771084494e-03,9.036144578313252615e-03,6.024096385542168988e-03,3.012048192771084494e-03,3.012048192771084494e-03,1.506024096385542160e-02,1.204819277108433798e-02,1.506024096385542160e-02,6.024096385542168988e-03,9.036144578313252615e-03,6.024096385542168988e-03,9.036144578313252615e-03,1.807228915662650523e-02,1.204819277108433798e-02,1.807228915662650523e-02,1.506024096385542160e-02,1.506024096385542160e-02,6.024096385542168988e-03,9.036144578313252615e-03,9.036144578313252615e-03,1.506024096385542160e-02,1.204819277108433798e-02,6.024096385542168988e-03,6.024096385542168988e-03,6.024096385542168988e-03,1.204819277108433798e-02,6.024096385542168988e-03,6.024096385542168988e-03,6.024096385542168988e-03,1.204819277108433798e-02,0.000000000000000000e+00,1.204819277108433798e-02,9.036144578313252615e-03,1.506024096385542160e-02,1.204819277108433798e-02,9.036144578313252615e-03,3.012048192771084494e-03,6.024096385542168988e-03,1.204819277108433798e-02,1.204819277108433798e-02,6.024096385542168988e-03,9.036144578313252615e-03,3.012048192771084494e-03,9.036144578313252615e-03,9.036144578313252615e-03,6.024096385542168988e-03,3.012048192771084494e-03,3.012048192771084494e-03,1.204819277108433798e-02,0.000000000000000000e+00,3.012048192771084494e-03,6.024096385542168988e-03,3.012048192771084494e-03,9.036144578313252615e-03,6.024096385542168988e-03,0.000000000000000000e+00,6.024096385542168988e-03,9.036144578313252615e-03,0.000000000000000000e+00,1.506024096385542160e-02,6.024096385542168988e-03,3.012048192771084494e-03,0.000000000000000000e+00,9.036144578313252615e-03,9.036144578313252615e-03,1.506024096385542160e-02,3.012048192771084494e-03,3.012048192771084494e-03,3.012048192771084494e-03,9.036144578313252615e-03,6.024096385542168988e-03,0.000000000000000000e+00,6.024096385542168988e-03,9.036144578313252615e-03,9.036144578313252615e-03,9.036144578313252615e-03,6.024096385542168988e-03,1.204819277108433798e-02,1.204819277108433798e-02,3.012048192771084494e-03,3.012048192771084494e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.012048192771084494e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.236245954692556787e-03,3.236245954692556787e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.236245954692556787e-03,6.472491909385113575e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.236245954692556787e-03,6.472491909385113575e-03,3.236245954692556787e-03,9.708737864077669061e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.472491909385113575e-03,1.294498381877022715e-02,6.472491909385113575e-03,0.000000000000000000e+00,6.472491909385113575e-03,6.472491909385113575e-03,6.472491909385113575e-03,1.618122977346278177e-02,1.941747572815533812e-02,6.472491909385113575e-03,9.708737864077669061e-03,9.708737864077669061e-03,6.472491909385113575e-03,9.708737864077669061e-03,3.236245954692556787e-03,1.294498381877022715e-02,3.236245954692556787e-03,9.708737864077669061e-03,1.294498381877022715e-02,6.472491909385113575e-03,3.236245954692556787e-03,6.472491909385113575e-03,0.000000000000000000e+00,1.294498381877022715e-02,1.294498381877022715e-02,6.472491909385113575e-03,3.236245954692556787e-03,1.941747572815533812e-02,6.472491909385113575e-03,1.618122977346278177e-02,6.472491909385113575e-03,3.236245954692556787e-03,3.236245954692556787e-03,3.236245954692556787e-03,0.000000000000000000e+00,3.236245954692556787e-03,1.294498381877022715e-02,1.618122977346278177e-02,0.000000000000000000e+00,0.000000000000000000e+00,6.472491909385113575e-03,1.294498381877022715e-02,1.294498381877022715e-02,6.472491909385113575e-03,1.618122977346278177e-02,6.472491909385113575e-03,0.000000000000000000e+00,9.708737864077669061e-03,2.912621359223301065e-02,1.941747572815533812e-02,9.708737864077669061e-03,3.236245954692556787e-03,3.236245954692556787e-03,0.000000000000000000e+00,1.294498381877022715e-02,6.472491909385113575e-03,1.294498381877022715e-02,9.708737864077669061e-03,1.294498381877022715e-02,0.000000000000000000e+00,6.472491909385113575e-03,1.294498381877022715e-02,1.618122977346278177e-02,6.472491909385113575e-03,3.236245954692556787e-03,1.618122977346278177e-02,3.236245954692556787e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.236245954692556787e-03,0.000000000000000000e+00,9.708737864077669061e-03,9.708737864077669061e-03,6.472491909385113575e-03,3.236245954692556787e-03,3.236245954692556787e-03,6.472491909385113575e-03,3.236245954692556787e-03,1.294498381877022715e-02,6.472491909385113575e-03,6.472491909385113575e-03,9.708737864077669061e-03,9.708737864077669061e-03,1.941747572815533812e-02,3.236245954692556787e-03,6.472491909385113575e-03,0.000000000000000000e+00,6.472491909385113575e-03,0.000000000000000000e+00,9.708737864077669061e-03,3.236245954692556787e-03,3.236245954692556787e-03,6.472491909385113575e-03,1.294498381877022715e-02,3.236245954692556787e-03,0.000000000000000000e+00,6.472491909385113575e-03,6.472491909385113575e-03,6.472491909385113575e-03,1.294498381877022715e-02,1.294498381877022715e-02,6.472491909385113575e-03,1.941747572815533812e-02,6.472491909385113575e-03,9.708737864077669061e-03,3.236245954692556787e-03,6.472491909385113575e-03,1.294498381877022715e-02,3.236245954692556787e-03,3.236245954692556787e-03,6.472491909385113575e-03,9.708737864077669061e-03,3.236245954692556787e-03,6.472491909385113575e-03,3.236245954692556787e-03,9.708737864077669061e-03,6.472491909385113575e-03,9.708737864077669061e-03,3.236245954692556787e-03,1.294498381877022715e-02,0.000000000000000000e+00,0.000000000000000000e+00,9.708737864077669061e-03,6.472491909385113575e-03,3.236245954692556787e-03,6.472491909385113575e-03,3.236245954692556787e-03,3.236245954692556787e-03,3.236245954692556787e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.236245954692556787e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.236245954692556787e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.236245954692556787e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.389830508474576173e-03,3.389830508474576173e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.355932203389830469e-02,3.389830508474576173e-03,3.389830508474576173e-03,3.389830508474576173e-03,1.016949152542372808e-02,3.389830508474576173e-03,3.389830508474576173e-03,0.000000000000000000e+00,1.016949152542372808e-02,3.389830508474576173e-03,6.779661016949152345e-03,1.016949152542372808e-02,3.389830508474576173e-03,6.779661016949152345e-03,6.779661016949152345e-03,3.389830508474576173e-03,6.779661016949152345e-03,1.016949152542372808e-02,6.779661016949152345e-03,6.779661016949152345e-03,1.016949152542372808e-02,3.389830508474576173e-03,1.016949152542372808e-02,0.000000000000000000e+00,6.779661016949152345e-03,6.779661016949152345e-03,0.000000000000000000e+00,1.355932203389830469e-02,3.389830508474576173e-03,1.016949152542372808e-02,0.000000000000000000e+00,1.016949152542372808e-02,6.779661016949152345e-03,6.779661016949152345e-03,2.033898305084745617e-02,1.016949152542372808e-02,1.016949152542372808e-02,3.389830508474576173e-03,1.694915254237288130e-02,3.389830508474576173e-03,1.694915254237288130e-02,1.016949152542372808e-02,1.355932203389830469e-02,6.779661016949152345e-03,3.389830508474576173e-03,1.355932203389830469e-02,0.000000000000000000e+00,6.779661016949152345e-03,1.694915254237288130e-02,6.779661016949152345e-03,6.779661016949152345e-03,6.779661016949152345e-03,1.355932203389830469e-02,3.389830508474576173e-03,1.355932203389830469e-02,1.016949152542372808e-02,3.389830508474576173e-03,6.779661016949152345e-03,1.355932203389830469e-02,3.389830508474576173e-03,1.016949152542372808e-02,3.389830508474576173e-03,3.389830508474576173e-03,1.016949152542372808e-02,6.779661016949152345e-03,0.000000000000000000e+00,6.779661016949152345e-03,1.694915254237288130e-02,3.389830508474576173e-03,1.355932203389830469e-02,6.779661016949152345e-03,1.355932203389830469e-02,3.389830508474576173e-03,1.355932203389830469e-02,0.000000000000000000e+00,3.389830508474576173e-03,1.355932203389830469e-02,6.779661016949152345e-03,1.694915254237288130e-02,3.389830508474576173e-03,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,1.355932203389830469e-02,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,6.779661016949152345e-03,1.016949152542372808e-02,6.779661016949152345e-03,3.389830508474576173e-03,6.779661016949152345e-03,6.779661016949152345e-03,1.016949152542372808e-02,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,1.016949152542372808e-02,0.000000000000000000e+00,1.016949152542372808e-02,3.389830508474576173e-03,1.355932203389830469e-02,6.779661016949152345e-03,6.779661016949152345e-03,1.694915254237288130e-02,1.355932203389830469e-02,0.000000000000000000e+00,1.016949152542372808e-02,3.389830508474576173e-03,1.355932203389830469e-02,1.016949152542372808e-02,6.779661016949152345e-03,6.779661016949152345e-03,1.016949152542372808e-02,6.779661016949152345e-03,0.000000000000000000e+00,3.389830508474576173e-03,3.389830508474576173e-03,1.355932203389830469e-02,6.779661016949152345e-03,1.016949152542372808e-02,3.389830508474576173e-03,6.779661016949152345e-03,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,6.779661016949152345e-03,6.779661016949152345e-03,0.000000000000000000e+00,6.779661016949152345e-03,0.000000000000000000e+00,3.389830508474576173e-03,1.016949152542372808e-02,2.372881355932203451e-02,6.779661016949152345e-03,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.389830508474576173e-03,3.389830508474576173e-03,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,6.514657980456026350e-03,0.000000000000000000e+00,3.257328990228013175e-03,6.514657980456026350e-03,0.000000000000000000e+00,3.257328990228013175e-03,1.302931596091205270e-02,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,9.771986970684038223e-03,0.000000000000000000e+00,3.257328990228013175e-03,1.628664495114006544e-02,6.514657980456026350e-03,6.514657980456026350e-03,9.771986970684038223e-03,3.257328990228013175e-03,3.257328990228013175e-03,9.771986970684038223e-03,1.302931596091205270e-02,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,6.514657980456026350e-03,6.514657980456026350e-03,6.514657980456026350e-03,6.514657980456026350e-03,3.257328990228013175e-03,9.771986970684038223e-03,1.302931596091205270e-02,6.514657980456026350e-03,1.302931596091205270e-02,6.514657980456026350e-03,1.628664495114006544e-02,3.257328990228013175e-03,1.302931596091205270e-02,6.514657980456026350e-03,1.302931596091205270e-02,1.302931596091205270e-02,0.000000000000000000e+00,9.771986970684038223e-03,6.514657980456026350e-03,6.514657980456026350e-03,3.257328990228013175e-03,1.628664495114006544e-02,0.000000000000000000e+00,9.771986970684038223e-03,1.302931596091205270e-02,3.257328990228013175e-03,6.514657980456026350e-03,9.771986970684038223e-03,9.771986970684038223e-03,9.771986970684038223e-03,3.257328990228013175e-03,1.302931596091205270e-02,6.514657980456026350e-03,0.000000000000000000e+00,6.514657980456026350e-03,9.771986970684038223e-03,3.257328990228013175e-03,6.514657980456026350e-03,6.514657980456026350e-03,0.000000000000000000e+00,1.628664495114006544e-02,9.771986970684038223e-03,6.514657980456026350e-03,6.514657980456026350e-03,3.257328990228013175e-03,1.302931596091205270e-02,9.771986970684038223e-03,9.771986970684038223e-03,2.280130293159609092e-02,1.628664495114006544e-02,6.514657980456026350e-03,1.954397394136807645e-02,9.771986970684038223e-03,9.771986970684038223e-03,6.514657980456026350e-03,6.514657980456026350e-03,1.628664495114006544e-02,3.257328990228013175e-03,2.280130293159609092e-02,9.771986970684038223e-03,3.257328990228013175e-03,1.628664495114006544e-02,6.514657980456026350e-03,1.302931596091205270e-02,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,2.280130293159609092e-02,1.302931596091205270e-02,6.514657980456026350e-03,3.257328990228013175e-03,6.514657980456026350e-03,2.280130293159609092e-02,0.000000000000000000e+00,1.954397394136807645e-02,9.771986970684038223e-03,0.000000000000000000e+00,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,0.000000000000000000e+00,6.514657980456026350e-03,3.257328990228013175e-03,1.302931596091205270e-02,9.771986970684038223e-03,6.514657980456026350e-03,0.000000000000000000e+00,9.771986970684038223e-03,3.257328990228013175e-03,9.771986970684038223e-03,0.000000000000000000e+00,6.514657980456026350e-03,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,6.514657980456026350e-03,0.000000000000000000e+00,6.514657980456026350e-03,9.771986970684038223e-03,1.302931596091205270e-02,3.257328990228013175e-03,3.257328990228013175e-03,9.771986970684038223e-03,1.302931596091205270e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.575757575757575968e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.575757575757575968e-03,3.787878787878787984e-03,7.575757575757575968e-03,1.136363636363636395e-02,1.515151515151515194e-02,7.575757575757575968e-03,1.136363636363636395e-02,1.515151515151515194e-02,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,1.136363636363636395e-02,3.787878787878787984e-03,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,3.787878787878787984e-03,3.787878787878787984e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.136363636363636395e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.030303030303030387e-02,3.787878787878787984e-03,7.575757575757575968e-03,1.893939393939393992e-02,3.787878787878787984e-03,7.575757575757575968e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.575757575757575968e-03,1.136363636363636395e-02,7.575757575757575968e-03,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,3.787878787878787984e-03,3.787878787878787984e-03,1.893939393939393992e-02,3.787878787878787984e-03,7.575757575757575968e-03,1.136363636363636395e-02,7.575757575757575968e-03,3.787878787878787984e-03,3.787878787878787984e-03,1.515151515151515194e-02,7.575757575757575968e-03,7.575757575757575968e-03,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,1.136363636363636395e-02,1.515151515151515194e-02,1.136363636363636395e-02,0.000000000000000000e+00,1.136363636363636395e-02,7.575757575757575968e-03,0.000000000000000000e+00,1.515151515151515194e-02,1.893939393939393992e-02,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,3.787878787878787984e-03,1.515151515151515194e-02,0.000000000000000000e+00,1.136363636363636395e-02,0.000000000000000000e+00,1.136363636363636395e-02,1.515151515151515194e-02,1.515151515151515194e-02,7.575757575757575968e-03,7.575757575757575968e-03,0.000000000000000000e+00,7.575757575757575968e-03,1.136363636363636395e-02,3.787878787878787984e-03,7.575757575757575968e-03,0.000000000000000000e+00,1.136363636363636395e-02,1.515151515151515194e-02,7.575757575757575968e-03,3.787878787878787984e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.136363636363636395e-02,7.575757575757575968e-03,2.651515151515151589e-02,7.575757575757575968e-03,3.787878787878787984e-03,1.515151515151515194e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,7.575757575757575968e-03,1.136363636363636395e-02,1.136363636363636395e-02,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,0.000000000000000000e+00,1.136363636363636395e-02,1.136363636363636395e-02,1.136363636363636395e-02,7.575757575757575968e-03,7.575757575757575968e-03,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.575757575757575968e-03,0.000000000000000000e+00,7.575757575757575968e-03,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.575757575757575968e-03,3.787878787878787984e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.136363636363636395e-02,1.515151515151515194e-02,1.515151515151515194e-02,3.787878787878787984e-03,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.610108303249097601e-03,1.083032490974729194e-02,0.000000000000000000e+00,7.220216606498195203e-03,0.000000000000000000e+00,1.083032490974729194e-02,3.610108303249097601e-03,3.610108303249097601e-03,0.000000000000000000e+00,7.220216606498195203e-03,1.083032490974729194e-02,7.220216606498195203e-03,3.610108303249097601e-03,1.083032490974729194e-02,3.610108303249097601e-03,3.610108303249097601e-03,7.220216606498195203e-03,3.610108303249097601e-03,1.083032490974729194e-02,7.220216606498195203e-03,1.444043321299639041e-02,1.083032490974729194e-02,1.083032490974729194e-02,2.166064981949458387e-02,3.610108303249097601e-03,1.083032490974729194e-02,1.444043321299639041e-02,7.220216606498195203e-03,0.000000000000000000e+00,1.805054151624548714e-02,1.083032490974729194e-02,1.444043321299639041e-02,7.220216606498195203e-03,1.083032490974729194e-02,7.220216606498195203e-03,7.220216606498195203e-03,1.083032490974729194e-02,0.000000000000000000e+00,7.220216606498195203e-03,0.000000000000000000e+00,3.610108303249097601e-03,7.220216606498195203e-03,1.083032490974729194e-02,3.610108303249097601e-03,3.610108303249097601e-03,7.220216606498195203e-03,1.083032490974729194e-02,3.610108303249097601e-03,1.444043321299639041e-02,3.610108303249097601e-03,3.610108303249097601e-03,7.220216606498195203e-03,3.610108303249097601e-03,1.444043321299639041e-02,7.220216606498195203e-03,1.444043321299639041e-02,7.220216606498195203e-03,7.220216606498195203e-03,1.444043321299639041e-02,1.083032490974729194e-02,1.083032490974729194e-02,1.444043321299639041e-02,0.000000000000000000e+00,1.083032490974729194e-02,1.083032490974729194e-02,3.610108303249097601e-03,1.083032490974729194e-02,3.610108303249097601e-03,3.610108303249097601e-03,3.610108303249097601e-03,0.000000000000000000e+00,1.083032490974729194e-02,0.000000000000000000e+00,1.083032490974729194e-02,1.083032490974729194e-02,1.444043321299639041e-02,1.083032490974729194e-02,0.000000000000000000e+00,3.610108303249097601e-03,1.083032490974729194e-02,0.000000000000000000e+00,3.610108303249097601e-03,1.083032490974729194e-02,1.444043321299639041e-02,1.083032490974729194e-02,2.527075812274368061e-02,3.610108303249097601e-03,3.610108303249097601e-03,1.083032490974729194e-02,0.000000000000000000e+00,7.220216606498195203e-03,1.083032490974729194e-02,1.083032490974729194e-02,7.220216606498195203e-03,3.610108303249097601e-03,7.220216606498195203e-03,7.220216606498195203e-03,7.220216606498195203e-03,7.220216606498195203e-03,3.610108303249097601e-03,3.610108303249097601e-03,7.220216606498195203e-03,7.220216606498195203e-03,1.805054151624548714e-02,0.000000000000000000e+00,3.610108303249097601e-03,3.610108303249097601e-03,7.220216606498195203e-03,7.220216606498195203e-03,3.610108303249097601e-03,7.220216606498195203e-03,1.083032490974729194e-02,7.220216606498195203e-03,3.610108303249097601e-03,0.000000000000000000e+00,7.220216606498195203e-03,3.610108303249097601e-03,7.220216606498195203e-03,3.610108303249097601e-03,3.610108303249097601e-03,0.000000000000000000e+00,1.083032490974729194e-02,3.610108303249097601e-03,3.610108303249097601e-03,3.610108303249097601e-03,1.805054151624548714e-02,7.220216606498195203e-03,7.220216606498195203e-03,3.610108303249097601e-03,7.220216606498195203e-03,0.000000000000000000e+00,3.610108303249097601e-03,3.610108303249097601e-03,3.610108303249097601e-03,7.220216606498195203e-03,1.444043321299639041e-02,1.083032490974729194e-02,3.610108303249097601e-03,3.610108303249097601e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.610108303249097601e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.610108303249097601e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.215434083601286137e-03,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.215434083601286137e-03,6.430868167202572275e-03,0.000000000000000000e+00,1.607717041800642982e-02,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,9.646302250803859279e-03,0.000000000000000000e+00,1.286173633440514455e-02,6.430868167202572275e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.646302250803859279e-03,1.286173633440514455e-02,6.430868167202572275e-03,6.430868167202572275e-03,3.215434083601286137e-03,9.646302250803859279e-03,3.215434083601286137e-03,3.215434083601286137e-03,3.215434083601286137e-03,6.430868167202572275e-03,9.646302250803859279e-03,6.430868167202572275e-03,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,6.430868167202572275e-03,1.607717041800642982e-02,1.929260450160771856e-02,6.430868167202572275e-03,1.607717041800642982e-02,3.215434083601286137e-03,1.607717041800642982e-02,9.646302250803859279e-03,9.646302250803859279e-03,3.215434083601286137e-03,6.430868167202572275e-03,1.607717041800642982e-02,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,6.430868167202572275e-03,1.607717041800642982e-02,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,3.215434083601286137e-03,9.646302250803859279e-03,1.607717041800642982e-02,1.286173633440514455e-02,6.430868167202572275e-03,6.430868167202572275e-03,3.215434083601286137e-03,6.430868167202572275e-03,9.646302250803859279e-03,9.646302250803859279e-03,9.646302250803859279e-03,3.215434083601286137e-03,0.000000000000000000e+00,1.607717041800642982e-02,1.607717041800642982e-02,1.286173633440514455e-02,3.215434083601286137e-03,3.215434083601286137e-03,2.572347266881028910e-02,6.430868167202572275e-03,1.286173633440514455e-02,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,9.646302250803859279e-03,0.000000000000000000e+00,3.215434083601286137e-03,6.430868167202572275e-03,9.646302250803859279e-03,9.646302250803859279e-03,6.430868167202572275e-03,1.286173633440514455e-02,1.286173633440514455e-02,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,1.607717041800642982e-02,9.646302250803859279e-03,6.430868167202572275e-03,1.286173633440514455e-02,9.646302250803859279e-03,9.646302250803859279e-03,6.430868167202572275e-03,0.000000000000000000e+00,6.430868167202572275e-03,3.215434083601286137e-03,1.286173633440514455e-02,9.646302250803859279e-03,3.215434083601286137e-03,0.000000000000000000e+00,9.646302250803859279e-03,3.215434083601286137e-03,1.286173633440514455e-02,6.430868167202572275e-03,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,9.646302250803859279e-03,3.215434083601286137e-03,3.215434083601286137e-03,6.430868167202572275e-03,3.215434083601286137e-03,6.430868167202572275e-03,6.430868167202572275e-03,0.000000000000000000e+00,9.646302250803859279e-03,3.215434083601286137e-03,3.215434083601286137e-03,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,1.286173633440514455e-02,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,9.646302250803859279e-03,9.646302250803859279e-03,0.000000000000000000e+00,6.430868167202572275e-03,3.215434083601286137e-03,9.646302250803859279e-03,1.286173633440514455e-02,3.215434083601286137e-03,6.430868167202572275e-03,6.430868167202572275e-03,6.430868167202572275e-03,6.430868167202572275e-03,6.430868167202572275e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.215434083601286137e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.966777408637873120e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.328903654485049865e-02,3.322259136212624663e-03,3.322259136212624663e-03,9.966777408637873120e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,0.000000000000000000e+00,9.966777408637873120e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,6.644518272425249325e-03,0.000000000000000000e+00,9.966777408637873120e-03,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,1.993355481727574624e-02,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,9.966777408637873120e-03,9.966777408637873120e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,9.966777408637873120e-03,1.661129568106312418e-02,6.644518272425249325e-03,0.000000000000000000e+00,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,0.000000000000000000e+00,6.644518272425249325e-03,9.966777408637873120e-03,1.993355481727574624e-02,9.966777408637873120e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,2.657807308970099730e-02,1.328903654485049865e-02,9.966777408637873120e-03,0.000000000000000000e+00,9.966777408637873120e-03,3.322259136212624663e-03,1.328903654485049865e-02,1.328903654485049865e-02,1.661129568106312418e-02,1.328903654485049865e-02,3.322259136212624663e-03,9.966777408637873120e-03,6.644518272425249325e-03,3.322259136212624663e-03,6.644518272425249325e-03,1.328903654485049865e-02,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,6.644518272425249325e-03,3.322259136212624663e-03,1.328903654485049865e-02,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,2.657807308970099730e-02,1.993355481727574624e-02,6.644518272425249325e-03,9.966777408637873120e-03,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,6.644518272425249325e-03,0.000000000000000000e+00,1.328903654485049865e-02,1.328903654485049865e-02,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.644518272425249325e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,0.000000000000000000e+00,6.644518272425249325e-03,6.644518272425249325e-03,3.322259136212624663e-03,9.966777408637873120e-03,6.644518272425249325e-03,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,1.328903654485049865e-02,0.000000000000000000e+00,9.966777408637873120e-03,9.966777408637873120e-03,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,1.661129568106312418e-02,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,6.644518272425249325e-03,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,1.052631578947368397e-02,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,7.017543859649122938e-03,7.017543859649122938e-03,7.017543859649122938e-03,1.052631578947368397e-02,1.052631578947368397e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.017543859649122938e-03,7.017543859649122938e-03,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,7.017543859649122938e-03,2.105263157894736795e-02,1.052631578947368397e-02,1.052631578947368397e-02,1.052631578947368397e-02,7.017543859649122938e-03,1.052631578947368397e-02,7.017543859649122938e-03,1.052631578947368397e-02,1.403508771929824588e-02,7.017543859649122938e-03,0.000000000000000000e+00,1.052631578947368397e-02,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,1.052631578947368397e-02,1.052631578947368397e-02,3.508771929824561469e-03,1.403508771929824588e-02,1.403508771929824588e-02,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,7.017543859649122938e-03,1.754385964912280604e-02,3.508771929824561469e-03,1.052631578947368397e-02,7.017543859649122938e-03,0.000000000000000000e+00,1.754385964912280604e-02,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,1.403508771929824588e-02,7.017543859649122938e-03,1.052631578947368397e-02,7.017543859649122938e-03,7.017543859649122938e-03,1.754385964912280604e-02,3.508771929824561469e-03,1.052631578947368397e-02,0.000000000000000000e+00,1.754385964912280604e-02,1.403508771929824588e-02,1.754385964912280604e-02,1.403508771929824588e-02,1.052631578947368397e-02,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,3.508771929824561469e-03,1.052631578947368397e-02,1.052631578947368397e-02,7.017543859649122938e-03,1.052631578947368397e-02,7.017543859649122938e-03,7.017543859649122938e-03,1.052631578947368397e-02,3.508771929824561469e-03,7.017543859649122938e-03,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,1.754385964912280604e-02,2.456140350877192985e-02,3.508771929824561469e-03,1.052631578947368397e-02,1.052631578947368397e-02,1.052631578947368397e-02,0.000000000000000000e+00,7.017543859649122938e-03,1.052631578947368397e-02,1.052631578947368397e-02,3.508771929824561469e-03,1.052631578947368397e-02,1.052631578947368397e-02,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,0.000000000000000000e+00,1.052631578947368397e-02,3.508771929824561469e-03,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,1.052631578947368397e-02,0.000000000000000000e+00,1.052631578947368397e-02,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,1.052631578947368397e-02,1.403508771929824588e-02,7.017543859649122938e-03,3.508771929824561469e-03,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.944444444444444059e-03,0.000000000000000000e+00,6.944444444444444059e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,3.472222222222222029e-03,1.041666666666666609e-02,3.472222222222222029e-03,1.041666666666666609e-02,6.944444444444444059e-03,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,0.000000000000000000e+00,6.944444444444444059e-03,6.944444444444444059e-03,3.472222222222222029e-03,3.472222222222222029e-03,0.000000000000000000e+00,3.472222222222222029e-03,3.472222222222222029e-03,1.041666666666666609e-02,1.041666666666666609e-02,3.472222222222222029e-03,6.944444444444444059e-03,6.944444444444444059e-03,6.944444444444444059e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.736111111111111188e-02,1.041666666666666609e-02,3.472222222222222029e-03,1.041666666666666609e-02,3.472222222222222029e-03,1.388888888888888812e-02,6.944444444444444059e-03,6.944444444444444059e-03,6.944444444444444059e-03,3.472222222222222029e-03,1.041666666666666609e-02,1.041666666666666609e-02,2.083333333333333218e-02,1.041666666666666609e-02,6.944444444444444059e-03,3.472222222222222029e-03,1.041666666666666609e-02,6.944444444444444059e-03,0.000000000000000000e+00,3.472222222222222029e-03,6.944444444444444059e-03,1.736111111111111188e-02,0.000000000000000000e+00,6.944444444444444059e-03,1.041666666666666609e-02,6.944444444444444059e-03,1.388888888888888812e-02,6.944444444444444059e-03,3.472222222222222029e-03,1.041666666666666609e-02,1.041666666666666609e-02,1.736111111111111188e-02,0.000000000000000000e+00,1.041666666666666609e-02,2.430555555555555594e-02,3.472222222222222029e-03,1.388888888888888812e-02,1.041666666666666609e-02,2.430555555555555594e-02,6.944444444444444059e-03,1.041666666666666609e-02,0.000000000000000000e+00,1.041666666666666609e-02,1.388888888888888812e-02,3.472222222222222029e-03,6.944444444444444059e-03,6.944444444444444059e-03,0.000000000000000000e+00,3.472222222222222029e-03,0.000000000000000000e+00,6.944444444444444059e-03,1.041666666666666609e-02,1.041666666666666609e-02,0.000000000000000000e+00,1.388888888888888812e-02,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,3.472222222222222029e-03,6.944444444444444059e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,1.041666666666666609e-02,6.944444444444444059e-03,0.000000000000000000e+00,1.388888888888888812e-02,6.944444444444444059e-03,0.000000000000000000e+00,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.944444444444444059e-03,0.000000000000000000e+00,2.083333333333333218e-02,3.472222222222222029e-03,3.472222222222222029e-03,6.944444444444444059e-03,1.041666666666666609e-02,3.472222222222222029e-03,1.736111111111111188e-02,6.944444444444444059e-03,1.041666666666666609e-02,0.000000000000000000e+00,3.472222222222222029e-03,3.472222222222222029e-03,1.041666666666666609e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,1.041666666666666609e-02,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.041666666666666609e-02,0.000000000000000000e+00,3.472222222222222029e-03,1.041666666666666609e-02,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,6.944444444444444059e-03,3.472222222222222029e-03,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,1.736111111111111188e-02,3.472222222222222029e-03,6.944444444444444059e-03,1.041666666666666609e-02,1.388888888888888812e-02,1.041666666666666609e-02,3.472222222222222029e-03,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.041666666666666609e-02,3.472222222222222029e-03,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,6.410256410256410034e-03,0.000000000000000000e+00,6.410256410256410034e-03,6.410256410256410034e-03,0.000000000000000000e+00,6.410256410256410034e-03,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,9.615384615384615918e-03,0.000000000000000000e+00,6.410256410256410034e-03,0.000000000000000000e+00,6.410256410256410034e-03,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,1.282051282051282007e-02,3.205128205128205017e-03,0.000000000000000000e+00,9.615384615384615918e-03,6.410256410256410034e-03,1.282051282051282007e-02,9.615384615384615918e-03,9.615384615384615918e-03,9.615384615384615918e-03,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,3.205128205128205017e-03,9.615384615384615918e-03,9.615384615384615918e-03,1.282051282051282007e-02,6.410256410256410034e-03,6.410256410256410034e-03,1.602564102564102422e-02,9.615384615384615918e-03,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,9.615384615384615918e-03,3.205128205128205017e-03,1.602564102564102422e-02,3.205128205128205017e-03,3.205128205128205017e-03,6.410256410256410034e-03,6.410256410256410034e-03,0.000000000000000000e+00,3.205128205128205017e-03,3.205128205128205017e-03,6.410256410256410034e-03,3.205128205128205017e-03,6.410256410256410034e-03,1.282051282051282007e-02,6.410256410256410034e-03,9.615384615384615918e-03,1.602564102564102422e-02,9.615384615384615918e-03,3.205128205128205017e-03,1.602564102564102422e-02,9.615384615384615918e-03,6.410256410256410034e-03,6.410256410256410034e-03,1.282051282051282007e-02,6.410256410256410034e-03,1.282051282051282007e-02,6.410256410256410034e-03,1.923076923076923184e-02,3.205128205128205017e-03,1.282051282051282007e-02,3.205128205128205017e-03,9.615384615384615918e-03,9.615384615384615918e-03,9.615384615384615918e-03,1.282051282051282007e-02,0.000000000000000000e+00,9.615384615384615918e-03,6.410256410256410034e-03,1.282051282051282007e-02,3.205128205128205017e-03,6.410256410256410034e-03,6.410256410256410034e-03,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,3.205128205128205017e-03,6.410256410256410034e-03,3.205128205128205017e-03,1.602564102564102422e-02,3.205128205128205017e-03,2.243589743589743599e-02,3.205128205128205017e-03,9.615384615384615918e-03,6.410256410256410034e-03,3.205128205128205017e-03,9.615384615384615918e-03,6.410256410256410034e-03,0.000000000000000000e+00,9.615384615384615918e-03,3.205128205128205017e-03,3.205128205128205017e-03,0.000000000000000000e+00,3.205128205128205017e-03,9.615384615384615918e-03,3.205128205128205017e-03,1.282051282051282007e-02,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,9.615384615384615918e-03,6.410256410256410034e-03,1.602564102564102422e-02,3.205128205128205017e-03,6.410256410256410034e-03,3.205128205128205017e-03,6.410256410256410034e-03,6.410256410256410034e-03,1.602564102564102422e-02,9.615384615384615918e-03,6.410256410256410034e-03,3.205128205128205017e-03,1.602564102564102422e-02,6.410256410256410034e-03,6.410256410256410034e-03,3.205128205128205017e-03,3.205128205128205017e-03,3.205128205128205017e-03,6.410256410256410034e-03,3.205128205128205017e-03,0.000000000000000000e+00,1.282051282051282007e-02,1.282051282051282007e-02,6.410256410256410034e-03,1.602564102564102422e-02,3.205128205128205017e-03,6.410256410256410034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.410256410256410034e-03,3.205128205128205017e-03,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,3.205128205128205017e-03,0.000000000000000000e+00,3.205128205128205017e-03,3.205128205128205017e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.287925696594426933e-03,3.095975232198142600e-03,0.000000000000000000e+00,3.095975232198142600e-03,1.238390092879257040e-02,0.000000000000000000e+00,6.191950464396285200e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.287925696594426933e-03,0.000000000000000000e+00,6.191950464396285200e-03,3.095975232198142600e-03,6.191950464396285200e-03,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,9.287925696594426933e-03,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,0.000000000000000000e+00,1.547987616099071213e-02,1.857585139318885387e-02,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,1.857585139318885387e-02,3.095975232198142600e-03,6.191950464396285200e-03,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,1.547987616099071213e-02,6.191950464396285200e-03,9.287925696594426933e-03,9.287925696594426933e-03,1.238390092879257040e-02,0.000000000000000000e+00,6.191950464396285200e-03,6.191950464396285200e-03,3.095975232198142600e-03,6.191950464396285200e-03,6.191950464396285200e-03,3.095975232198142600e-03,0.000000000000000000e+00,3.095975232198142600e-03,6.191950464396285200e-03,1.547987616099071213e-02,1.238390092879257040e-02,3.095975232198142600e-03,3.095975232198142600e-03,0.000000000000000000e+00,9.287925696594426933e-03,6.191950464396285200e-03,1.547987616099071213e-02,1.238390092879257040e-02,1.238390092879257040e-02,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,1.857585139318885387e-02,6.191950464396285200e-03,6.191950464396285200e-03,3.095975232198142600e-03,6.191950464396285200e-03,3.095975232198142600e-03,3.095975232198142600e-03,3.095975232198142600e-03,0.000000000000000000e+00,1.547987616099071213e-02,3.095975232198142600e-03,1.238390092879257040e-02,0.000000000000000000e+00,1.238390092879257040e-02,3.095975232198142600e-03,1.547987616099071213e-02,6.191950464396285200e-03,9.287925696594426933e-03,3.095975232198142600e-03,0.000000000000000000e+00,6.191950464396285200e-03,9.287925696594426933e-03,6.191950464396285200e-03,1.238390092879257040e-02,3.095975232198142600e-03,1.547987616099071213e-02,6.191950464396285200e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.191950464396285200e-03,1.547987616099071213e-02,0.000000000000000000e+00,1.547987616099071213e-02,1.547987616099071213e-02,1.238390092879257040e-02,0.000000000000000000e+00,1.238390092879257040e-02,1.547987616099071213e-02,0.000000000000000000e+00,6.191950464396285200e-03,1.238390092879257040e-02,6.191950464396285200e-03,1.547987616099071213e-02,3.095975232198142600e-03,0.000000000000000000e+00,1.857585139318885387e-02,9.287925696594426933e-03,3.095975232198142600e-03,1.238390092879257040e-02,9.287925696594426933e-03,3.095975232198142600e-03,1.547987616099071213e-02,6.191950464396285200e-03,3.095975232198142600e-03,9.287925696594426933e-03,6.191950464396285200e-03,3.095975232198142600e-03,6.191950464396285200e-03,6.191950464396285200e-03,6.191950464396285200e-03,1.238390092879257040e-02,3.095975232198142600e-03,3.095975232198142600e-03,9.287925696594426933e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,9.287925696594426933e-03,3.095975232198142600e-03,0.000000000000000000e+00,2.786377708978328080e-02,9.287925696594426933e-03,9.287925696594426933e-03,6.191950464396285200e-03,9.287925696594426933e-03,0.000000000000000000e+00,3.095975232198142600e-03,9.287925696594426933e-03,3.095975232198142600e-03,6.191950464396285200e-03,3.095975232198142600e-03,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,3.095975232198142600e-03,3.095975232198142600e-03,1.547987616099071213e-02,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,3.095975232198142600e-03,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.095975232198142600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.230529595015576148e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,3.115264797507788074e-03,3.115264797507788074e-03,6.230529595015576148e-03,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,3.115264797507788074e-03,1.246105919003115230e-02,6.230529595015576148e-03,3.115264797507788074e-03,6.230529595015576148e-03,9.345794392523363789e-03,9.345794392523363789e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,9.345794392523363789e-03,6.230529595015576148e-03,3.115264797507788074e-03,9.345794392523363789e-03,3.115264797507788074e-03,3.115264797507788074e-03,3.115264797507788074e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,3.115264797507788074e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,1.246105919003115230e-02,1.557632398753894080e-02,6.230529595015576148e-03,1.246105919003115230e-02,9.345794392523363789e-03,3.115264797507788074e-03,3.115264797507788074e-03,9.345794392523363789e-03,3.115264797507788074e-03,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,1.557632398753894080e-02,9.345794392523363789e-03,0.000000000000000000e+00,1.246105919003115230e-02,1.246105919003115230e-02,1.869158878504672758e-02,0.000000000000000000e+00,6.230529595015576148e-03,9.345794392523363789e-03,1.557632398753894080e-02,6.230529595015576148e-03,1.557632398753894080e-02,0.000000000000000000e+00,9.345794392523363789e-03,9.345794392523363789e-03,6.230529595015576148e-03,6.230529595015576148e-03,9.345794392523363789e-03,0.000000000000000000e+00,1.246105919003115230e-02,0.000000000000000000e+00,6.230529595015576148e-03,0.000000000000000000e+00,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,6.230529595015576148e-03,1.557632398753894080e-02,9.345794392523363789e-03,3.115264797507788074e-03,9.345794392523363789e-03,0.000000000000000000e+00,1.246105919003115230e-02,3.115264797507788074e-03,9.345794392523363789e-03,9.345794392523363789e-03,6.230529595015576148e-03,0.000000000000000000e+00,1.557632398753894080e-02,6.230529595015576148e-03,1.557632398753894080e-02,3.115264797507788074e-03,1.557632398753894080e-02,3.115264797507788074e-03,2.180685358255451609e-02,3.115264797507788074e-03,6.230529595015576148e-03,1.246105919003115230e-02,1.869158878504672758e-02,3.115264797507788074e-03,3.115264797507788074e-03,0.000000000000000000e+00,1.869158878504672758e-02,1.246105919003115230e-02,0.000000000000000000e+00,9.345794392523363789e-03,3.115264797507788074e-03,0.000000000000000000e+00,6.230529595015576148e-03,3.115264797507788074e-03,9.345794392523363789e-03,9.345794392523363789e-03,6.230529595015576148e-03,6.230529595015576148e-03,1.869158878504672758e-02,6.230529595015576148e-03,9.345794392523363789e-03,0.000000000000000000e+00,1.246105919003115230e-02,3.115264797507788074e-03,3.115264797507788074e-03,1.246105919003115230e-02,3.115264797507788074e-03,3.115264797507788074e-03,9.345794392523363789e-03,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,3.115264797507788074e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,3.115264797507788074e-03,3.115264797507788074e-03,3.115264797507788074e-03,9.345794392523363789e-03,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,1.246105919003115230e-02,1.557632398753894080e-02,1.246105919003115230e-02,6.230529595015576148e-03,6.230529595015576148e-03,6.230529595015576148e-03,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,3.115264797507788074e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.230529595015576148e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,9.771986970684038223e-03,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.771986970684038223e-03,9.771986970684038223e-03,0.000000000000000000e+00,6.514657980456026350e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,9.771986970684038223e-03,3.257328990228013175e-03,6.514657980456026350e-03,1.302931596091205270e-02,6.514657980456026350e-03,9.771986970684038223e-03,6.514657980456026350e-03,9.771986970684038223e-03,0.000000000000000000e+00,6.514657980456026350e-03,6.514657980456026350e-03,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,1.302931596091205270e-02,0.000000000000000000e+00,9.771986970684038223e-03,0.000000000000000000e+00,1.302931596091205270e-02,1.628664495114006544e-02,3.257328990228013175e-03,1.302931596091205270e-02,3.257328990228013175e-03,9.771986970684038223e-03,6.514657980456026350e-03,6.514657980456026350e-03,9.771986970684038223e-03,6.514657980456026350e-03,6.514657980456026350e-03,1.628664495114006544e-02,6.514657980456026350e-03,6.514657980456026350e-03,6.514657980456026350e-03,0.000000000000000000e+00,1.628664495114006544e-02,6.514657980456026350e-03,2.280130293159609092e-02,1.302931596091205270e-02,9.771986970684038223e-03,3.257328990228013175e-03,3.257328990228013175e-03,6.514657980456026350e-03,6.514657980456026350e-03,6.514657980456026350e-03,6.514657980456026350e-03,9.771986970684038223e-03,9.771986970684038223e-03,1.302931596091205270e-02,0.000000000000000000e+00,9.771986970684038223e-03,9.771986970684038223e-03,0.000000000000000000e+00,9.771986970684038223e-03,3.257328990228013175e-03,6.514657980456026350e-03,6.514657980456026350e-03,6.514657980456026350e-03,3.257328990228013175e-03,6.514657980456026350e-03,9.771986970684038223e-03,1.302931596091205270e-02,6.514657980456026350e-03,3.257328990228013175e-03,3.257328990228013175e-03,6.514657980456026350e-03,1.302931596091205270e-02,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,9.771986970684038223e-03,1.954397394136807645e-02,3.257328990228013175e-03,2.280130293159609092e-02,6.514657980456026350e-03,6.514657980456026350e-03,6.514657980456026350e-03,1.628664495114006544e-02,6.514657980456026350e-03,9.771986970684038223e-03,6.514657980456026350e-03,9.771986970684038223e-03,1.302931596091205270e-02,6.514657980456026350e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,6.514657980456026350e-03,6.514657980456026350e-03,3.257328990228013175e-03,6.514657980456026350e-03,0.000000000000000000e+00,6.514657980456026350e-03,3.257328990228013175e-03,3.257328990228013175e-03,6.514657980456026350e-03,1.302931596091205270e-02,3.257328990228013175e-03,6.514657980456026350e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.514657980456026350e-03,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,6.514657980456026350e-03,0.000000000000000000e+00,3.257328990228013175e-03,6.514657980456026350e-03,6.514657980456026350e-03,6.514657980456026350e-03,9.771986970684038223e-03,3.257328990228013175e-03,1.302931596091205270e-02,6.514657980456026350e-03,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,1.628664495114006544e-02,3.257328990228013175e-03,3.257328990228013175e-03,6.514657980456026350e-03,9.771986970684038223e-03,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,9.771986970684038223e-03,1.628664495114006544e-02,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,6.514657980456026350e-03,1.302931596091205270e-02,9.771986970684038223e-03,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,6.369426751592357008e-03,1.273885350318471402e-02,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,9.554140127388534645e-03,1.592356687898089165e-02,9.554140127388534645e-03,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,1.592356687898089165e-02,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,1.592356687898089165e-02,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,6.369426751592357008e-03,9.554140127388534645e-03,1.592356687898089165e-02,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,9.554140127388534645e-03,6.369426751592357008e-03,1.910828025477706929e-02,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,9.554140127388534645e-03,1.592356687898089165e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,9.554140127388534645e-03,0.000000000000000000e+00,9.554140127388534645e-03,0.000000000000000000e+00,9.554140127388534645e-03,1.273885350318471402e-02,9.554140127388534645e-03,9.554140127388534645e-03,1.910828025477706929e-02,6.369426751592357008e-03,1.273885350318471402e-02,0.000000000000000000e+00,6.369426751592357008e-03,2.547770700636942803e-02,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,0.000000000000000000e+00,1.273885350318471402e-02,3.184713375796178504e-03,6.369426751592357008e-03,9.554140127388534645e-03,9.554140127388534645e-03,9.554140127388534645e-03,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,1.273885350318471402e-02,9.554140127388534645e-03,9.554140127388534645e-03,3.184713375796178504e-03,1.273885350318471402e-02,6.369426751592357008e-03,3.184713375796178504e-03,1.910828025477706929e-02,0.000000000000000000e+00,1.273885350318471402e-02,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,1.592356687898089165e-02,6.369426751592357008e-03,9.554140127388534645e-03,0.000000000000000000e+00,3.184713375796178504e-03,9.554140127388534645e-03,1.592356687898089165e-02,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,1.273885350318471402e-02,9.554140127388534645e-03,6.369426751592357008e-03,9.554140127388534645e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,1.592356687898089165e-02,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,1.273885350318471402e-02,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,0.000000000000000000e+00,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.779661016949152345e-03,1.016949152542372808e-02,0.000000000000000000e+00,3.389830508474576173e-03,0.000000000000000000e+00,6.779661016949152345e-03,6.779661016949152345e-03,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,6.779661016949152345e-03,0.000000000000000000e+00,3.389830508474576173e-03,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.389830508474576173e-03,1.355932203389830469e-02,0.000000000000000000e+00,1.016949152542372808e-02,0.000000000000000000e+00,1.016949152542372808e-02,0.000000000000000000e+00,3.389830508474576173e-03,3.389830508474576173e-03,3.389830508474576173e-03,3.389830508474576173e-03,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,3.389830508474576173e-03,3.389830508474576173e-03,6.779661016949152345e-03,3.389830508474576173e-03,6.779661016949152345e-03,3.389830508474576173e-03,0.000000000000000000e+00,1.016949152542372808e-02,6.779661016949152345e-03,0.000000000000000000e+00,3.389830508474576173e-03,3.389830508474576173e-03,3.389830508474576173e-03,0.000000000000000000e+00,6.779661016949152345e-03,6.779661016949152345e-03,1.694915254237288130e-02,3.389830508474576173e-03,0.000000000000000000e+00,1.694915254237288130e-02,0.000000000000000000e+00,1.355932203389830469e-02,0.000000000000000000e+00,1.016949152542372808e-02,0.000000000000000000e+00,3.050847457627118772e-02,1.016949152542372808e-02,1.355932203389830469e-02,0.000000000000000000e+00,1.355932203389830469e-02,6.779661016949152345e-03,6.779661016949152345e-03,3.389830508474576173e-03,1.016949152542372808e-02,6.779661016949152345e-03,1.016949152542372808e-02,1.694915254237288130e-02,6.779661016949152345e-03,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,1.694915254237288130e-02,1.355932203389830469e-02,6.779661016949152345e-03,6.779661016949152345e-03,1.355932203389830469e-02,1.016949152542372808e-02,1.355932203389830469e-02,1.016949152542372808e-02,3.389830508474576173e-03,3.389830508474576173e-03,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,1.016949152542372808e-02,1.016949152542372808e-02,3.389830508474576173e-03,3.389830508474576173e-03,6.779661016949152345e-03,0.000000000000000000e+00,6.779661016949152345e-03,3.389830508474576173e-03,1.694915254237288130e-02,6.779661016949152345e-03,1.355932203389830469e-02,1.016949152542372808e-02,1.694915254237288130e-02,3.389830508474576173e-03,6.779661016949152345e-03,1.016949152542372808e-02,1.016949152542372808e-02,3.389830508474576173e-03,1.355932203389830469e-02,6.779661016949152345e-03,3.389830508474576173e-03,1.016949152542372808e-02,0.000000000000000000e+00,6.779661016949152345e-03,1.355932203389830469e-02,3.389830508474576173e-03,3.389830508474576173e-03,0.000000000000000000e+00,6.779661016949152345e-03,3.389830508474576173e-03,1.016949152542372808e-02,1.016949152542372808e-02,1.016949152542372808e-02,6.779661016949152345e-03,6.779661016949152345e-03,3.389830508474576173e-03,1.016949152542372808e-02,6.779661016949152345e-03,0.000000000000000000e+00,1.694915254237288130e-02,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,1.016949152542372808e-02,0.000000000000000000e+00,3.389830508474576173e-03,6.779661016949152345e-03,6.779661016949152345e-03,6.779661016949152345e-03,6.779661016949152345e-03,3.389830508474576173e-03,6.779661016949152345e-03,3.389830508474576173e-03,6.779661016949152345e-03,6.779661016949152345e-03,6.779661016949152345e-03,3.389830508474576173e-03,6.779661016949152345e-03,3.389830508474576173e-03,3.389830508474576173e-03,6.779661016949152345e-03,3.389830508474576173e-03,1.355932203389830469e-02,1.355932203389830469e-02,6.779661016949152345e-03,3.389830508474576173e-03,6.779661016949152345e-03,1.016949152542372808e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.369426751592357008e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,6.369426751592357008e-03,6.369426751592357008e-03,2.229299363057324693e-02,9.554140127388534645e-03,9.554140127388534645e-03,1.592356687898089165e-02,1.592356687898089165e-02,6.369426751592357008e-03,3.184713375796178504e-03,0.000000000000000000e+00,1.273885350318471402e-02,6.369426751592357008e-03,3.184713375796178504e-03,1.273885350318471402e-02,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,1.592356687898089165e-02,9.554140127388534645e-03,1.273885350318471402e-02,1.592356687898089165e-02,6.369426751592357008e-03,0.000000000000000000e+00,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,6.369426751592357008e-03,1.273885350318471402e-02,3.184713375796178504e-03,1.910828025477706929e-02,3.184713375796178504e-03,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,1.910828025477706929e-02,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,6.369426751592357008e-03,1.273885350318471402e-02,1.273885350318471402e-02,3.184713375796178504e-03,9.554140127388534645e-03,9.554140127388534645e-03,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,9.554140127388534645e-03,1.910828025477706929e-02,6.369426751592357008e-03,1.273885350318471402e-02,1.273885350318471402e-02,1.273885350318471402e-02,1.592356687898089165e-02,6.369426751592357008e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.554140127388534645e-03,9.554140127388534645e-03,9.554140127388534645e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,1.592356687898089165e-02,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,1.592356687898089165e-02,9.554140127388534645e-03,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,0.000000000000000000e+00,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,0.000000000000000000e+00,6.369426751592357008e-03,6.369426751592357008e-03,1.273885350318471402e-02,3.184713375796178504e-03,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.554140127388534645e-03,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.554140127388534645e-03,3.184713375796178504e-03,0.000000000000000000e+00,6.369426751592357008e-03,3.184713375796178504e-03,9.554140127388534645e-03,1.273885350318471402e-02,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,0.000000000000000000e+00,6.369426751592357008e-03,9.554140127388534645e-03,9.554140127388534645e-03,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.734006734006733712e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.367003367003366856e-03,1.010101010101010187e-02,0.000000000000000000e+00,6.734006734006733712e-03,3.367003367003366856e-03,3.367003367003366856e-03,3.367003367003366856e-03,3.367003367003366856e-03,3.367003367003366856e-03,6.734006734006733712e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.734006734006733712e-03,3.367003367003366856e-03,3.367003367003366856e-03,1.010101010101010187e-02,1.346801346801346742e-02,3.367003367003366856e-03,0.000000000000000000e+00,6.734006734006733712e-03,0.000000000000000000e+00,3.367003367003366856e-03,3.367003367003366856e-03,1.010101010101010187e-02,6.734006734006733712e-03,1.346801346801346742e-02,0.000000000000000000e+00,3.367003367003366856e-03,3.367003367003366856e-03,0.000000000000000000e+00,3.367003367003366856e-03,3.367003367003366856e-03,0.000000000000000000e+00,3.367003367003366856e-03,1.010101010101010187e-02,6.734006734006733712e-03,2.020202020202020374e-02,6.734006734006733712e-03,3.367003367003366856e-03,1.010101010101010187e-02,0.000000000000000000e+00,6.734006734006733712e-03,3.367003367003366856e-03,6.734006734006733712e-03,3.367003367003366856e-03,1.346801346801346742e-02,1.683501683501683471e-02,1.010101010101010187e-02,1.010101010101010187e-02,1.346801346801346742e-02,6.734006734006733712e-03,6.734006734006733712e-03,1.010101010101010187e-02,1.010101010101010187e-02,1.683501683501683471e-02,6.734006734006733712e-03,3.367003367003366856e-03,1.346801346801346742e-02,3.367003367003366856e-03,1.010101010101010187e-02,1.010101010101010187e-02,1.346801346801346742e-02,3.367003367003366856e-03,1.010101010101010187e-02,3.367003367003366856e-03,3.367003367003366856e-03,1.010101010101010187e-02,3.367003367003366856e-03,0.000000000000000000e+00,1.346801346801346742e-02,3.367003367003366856e-03,3.367003367003366856e-03,0.000000000000000000e+00,6.734006734006733712e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.010101010101010187e-02,6.734006734006733712e-03,1.010101010101010187e-02,1.010101010101010187e-02,0.000000000000000000e+00,3.367003367003366856e-03,1.010101010101010187e-02,3.367003367003366856e-03,1.010101010101010187e-02,1.010101010101010187e-02,3.367003367003366856e-03,0.000000000000000000e+00,1.683501683501683471e-02,6.734006734006733712e-03,1.346801346801346742e-02,6.734006734006733712e-03,1.346801346801346742e-02,0.000000000000000000e+00,6.734006734006733712e-03,1.010101010101010187e-02,6.734006734006733712e-03,1.683501683501683471e-02,1.346801346801346742e-02,3.367003367003366856e-03,3.367003367003366856e-03,1.346801346801346742e-02,6.734006734006733712e-03,6.734006734006733712e-03,3.367003367003366856e-03,6.734006734006733712e-03,1.010101010101010187e-02,6.734006734006733712e-03,0.000000000000000000e+00,6.734006734006733712e-03,3.367003367003366856e-03,3.367003367003366856e-03,1.346801346801346742e-02,3.367003367003366856e-03,6.734006734006733712e-03,1.346801346801346742e-02,1.010101010101010187e-02,1.683501683501683471e-02,3.367003367003366856e-03,6.734006734006733712e-03,3.367003367003366856e-03,3.367003367003366856e-03,3.367003367003366856e-03,1.010101010101010187e-02,3.367003367003366856e-03,6.734006734006733712e-03,1.346801346801346742e-02,3.367003367003366856e-03,3.367003367003366856e-03,0.000000000000000000e+00,6.734006734006733712e-03,6.734006734006733712e-03,0.000000000000000000e+00,1.346801346801346742e-02,1.010101010101010187e-02,1.010101010101010187e-02,3.367003367003366856e-03,3.367003367003366856e-03,3.367003367003366856e-03,6.734006734006733712e-03,0.000000000000000000e+00,6.734006734006733712e-03,3.367003367003366856e-03,3.367003367003366856e-03,6.734006734006733712e-03,6.734006734006733712e-03,6.734006734006733712e-03,1.010101010101010187e-02,6.734006734006733712e-03,1.346801346801346742e-02,1.010101010101010187e-02,3.367003367003366856e-03,3.367003367003366856e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.367003367003366856e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,7.017543859649122938e-03,7.017543859649122938e-03,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,0.000000000000000000e+00,7.017543859649122938e-03,1.052631578947368397e-02,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,7.017543859649122938e-03,1.052631578947368397e-02,0.000000000000000000e+00,1.052631578947368397e-02,3.508771929824561469e-03,1.403508771929824588e-02,7.017543859649122938e-03,7.017543859649122938e-03,1.052631578947368397e-02,3.508771929824561469e-03,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,1.052631578947368397e-02,3.508771929824561469e-03,1.403508771929824588e-02,3.508771929824561469e-03,1.403508771929824588e-02,0.000000000000000000e+00,3.508771929824561469e-03,1.052631578947368397e-02,3.508771929824561469e-03,3.508771929824561469e-03,1.403508771929824588e-02,1.052631578947368397e-02,7.017543859649122938e-03,7.017543859649122938e-03,3.508771929824561469e-03,7.017543859649122938e-03,7.017543859649122938e-03,2.105263157894736795e-02,7.017543859649122938e-03,3.508771929824561469e-03,7.017543859649122938e-03,7.017543859649122938e-03,7.017543859649122938e-03,0.000000000000000000e+00,7.017543859649122938e-03,7.017543859649122938e-03,3.508771929824561469e-03,7.017543859649122938e-03,1.052631578947368397e-02,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,2.105263157894736795e-02,7.017543859649122938e-03,3.508771929824561469e-03,2.105263157894736795e-02,1.052631578947368397e-02,7.017543859649122938e-03,3.508771929824561469e-03,1.052631578947368397e-02,1.403508771929824588e-02,3.508771929824561469e-03,2.105263157894736795e-02,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,7.017543859649122938e-03,1.052631578947368397e-02,0.000000000000000000e+00,7.017543859649122938e-03,7.017543859649122938e-03,1.052631578947368397e-02,7.017543859649122938e-03,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,1.052631578947368397e-02,0.000000000000000000e+00,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.403508771929824588e-02,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,0.000000000000000000e+00,1.052631578947368397e-02,0.000000000000000000e+00,3.508771929824561469e-03,1.052631578947368397e-02,3.508771929824561469e-03,3.508771929824561469e-03,1.403508771929824588e-02,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,1.403508771929824588e-02,7.017543859649122938e-03,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,1.052631578947368397e-02,1.052631578947368397e-02,1.052631578947368397e-02,1.403508771929824588e-02,0.000000000000000000e+00,7.017543859649122938e-03,1.052631578947368397e-02,1.403508771929824588e-02,1.052631578947368397e-02,1.754385964912280604e-02,3.508771929824561469e-03,1.052631578947368397e-02,3.508771929824561469e-03,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,7.017543859649122938e-03,1.403508771929824588e-02,0.000000000000000000e+00,3.508771929824561469e-03,0.000000000000000000e+00,1.754385964912280604e-02,7.017543859649122938e-03,1.052631578947368397e-02,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.403508771929824588e-02,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,1.403508771929824588e-02,7.017543859649122938e-03,7.017543859649122938e-03,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,1.052631578947368397e-02,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,3.508771929824561469e-03,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,1.403508771929824588e-02,1.052631578947368397e-02,7.017543859649122938e-03,3.508771929824561469e-03,7.017543859649122938e-03,1.052631578947368397e-02,1.052631578947368397e-02,7.017543859649122938e-03,7.017543859649122938e-03,1.403508771929824588e-02,1.754385964912280604e-02,1.052631578947368397e-02,3.508771929824561469e-03,7.017543859649122938e-03,7.017543859649122938e-03,1.052631578947368397e-02,0.000000000000000000e+00,1.754385964912280604e-02,3.508771929824561469e-03,7.017543859649122938e-03,7.017543859649122938e-03,7.017543859649122938e-03,1.052631578947368397e-02,7.017543859649122938e-03,1.052631578947368397e-02,3.508771929824561469e-03,3.508771929824561469e-03,1.754385964912280604e-02,1.754385964912280604e-02,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,1.052631578947368397e-02,3.508771929824561469e-03,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,3.508771929824561469e-03,7.017543859649122938e-03,1.403508771929824588e-02,1.052631578947368397e-02,7.017543859649122938e-03,7.017543859649122938e-03,7.017543859649122938e-03,1.403508771929824588e-02,7.017543859649122938e-03,7.017543859649122938e-03,1.052631578947368397e-02,1.052631578947368397e-02,0.000000000000000000e+00,1.052631578947368397e-02,1.403508771929824588e-02,1.052631578947368397e-02,1.403508771929824588e-02,1.403508771929824588e-02,7.017543859649122938e-03,1.403508771929824588e-02,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,7.017543859649122938e-03,3.508771929824561469e-03,3.508771929824561469e-03,1.052631578947368397e-02,1.754385964912280604e-02,3.508771929824561469e-03,0.000000000000000000e+00,7.017543859649122938e-03,3.508771929824561469e-03,1.052631578947368397e-02,7.017543859649122938e-03,7.017543859649122938e-03,1.052631578947368397e-02,7.017543859649122938e-03,1.403508771929824588e-02,3.508771929824561469e-03,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.508771929824561469e-03,1.052631578947368397e-02,0.000000000000000000e+00,1.052631578947368397e-02,7.017543859649122938e-03,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.017543859649122938e-03,7.017543859649122938e-03,0.000000000000000000e+00,1.052631578947368397e-02,1.403508771929824588e-02,7.017543859649122938e-03,7.017543859649122938e-03,7.017543859649122938e-03,0.000000000000000000e+00,1.403508771929824588e-02,0.000000000000000000e+00,7.017543859649122938e-03,0.000000000000000000e+00,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,3.508771929824561469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,3.215434083601286137e-03,6.430868167202572275e-03,3.215434083601286137e-03,6.430868167202572275e-03,1.286173633440514455e-02,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,3.215434083601286137e-03,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,6.430868167202572275e-03,6.430868167202572275e-03,1.286173633440514455e-02,3.215434083601286137e-03,3.215434083601286137e-03,1.286173633440514455e-02,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,3.215434083601286137e-03,3.215434083601286137e-03,1.286173633440514455e-02,1.286173633440514455e-02,6.430868167202572275e-03,1.286173633440514455e-02,9.646302250803859279e-03,9.646302250803859279e-03,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,3.215434083601286137e-03,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,3.215434083601286137e-03,9.646302250803859279e-03,3.215434083601286137e-03,6.430868167202572275e-03,3.215434083601286137e-03,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,1.286173633440514455e-02,6.430868167202572275e-03,1.607717041800642982e-02,6.430868167202572275e-03,6.430868167202572275e-03,0.000000000000000000e+00,1.286173633440514455e-02,6.430868167202572275e-03,6.430868167202572275e-03,1.286173633440514455e-02,1.607717041800642982e-02,6.430868167202572275e-03,1.286173633440514455e-02,9.646302250803859279e-03,1.286173633440514455e-02,1.286173633440514455e-02,0.000000000000000000e+00,1.286173633440514455e-02,9.646302250803859279e-03,6.430868167202572275e-03,1.286173633440514455e-02,9.646302250803859279e-03,3.215434083601286137e-03,6.430868167202572275e-03,6.430868167202572275e-03,1.286173633440514455e-02,1.286173633440514455e-02,9.646302250803859279e-03,9.646302250803859279e-03,6.430868167202572275e-03,6.430868167202572275e-03,6.430868167202572275e-03,1.286173633440514455e-02,3.215434083601286137e-03,1.607717041800642982e-02,6.430868167202572275e-03,3.215434083601286137e-03,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,9.646302250803859279e-03,6.430868167202572275e-03,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,3.215434083601286137e-03,6.430868167202572275e-03,1.607717041800642982e-02,1.607717041800642982e-02,1.286173633440514455e-02,3.215434083601286137e-03,3.215434083601286137e-03,9.646302250803859279e-03,0.000000000000000000e+00,9.646302250803859279e-03,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,6.430868167202572275e-03,3.215434083601286137e-03,1.286173633440514455e-02,3.215434083601286137e-03,3.215434083601286137e-03,6.430868167202572275e-03,6.430868167202572275e-03,6.430868167202572275e-03,3.215434083601286137e-03,0.000000000000000000e+00,9.646302250803859279e-03,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,9.646302250803859279e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.430868167202572275e-03,9.646302250803859279e-03,3.215434083601286137e-03,9.646302250803859279e-03,6.430868167202572275e-03,3.215434083601286137e-03,9.646302250803859279e-03,6.430868167202572275e-03,6.430868167202572275e-03,0.000000000000000000e+00,6.430868167202572275e-03,6.430868167202572275e-03,3.215434083601286137e-03,6.430868167202572275e-03,0.000000000000000000e+00,3.215434083601286137e-03,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,6.430868167202572275e-03,3.215434083601286137e-03,3.215434083601286137e-03,0.000000000000000000e+00,3.215434083601286137e-03,0.000000000000000000e+00,6.430868167202572275e-03,0.000000000000000000e+00,3.215434083601286137e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.349206349206349201e-03,0.000000000000000000e+00,3.174603174603174600e-03,3.174603174603174600e-03,3.174603174603174600e-03,6.349206349206349201e-03,6.349206349206349201e-03,3.174603174603174600e-03,9.523809523809524669e-03,1.269841269841269840e-02,6.349206349206349201e-03,9.523809523809524669e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.349206349206349201e-03,6.349206349206349201e-03,3.174603174603174600e-03,6.349206349206349201e-03,9.523809523809524669e-03,6.349206349206349201e-03,6.349206349206349201e-03,6.349206349206349201e-03,6.349206349206349201e-03,3.174603174603174600e-03,3.174603174603174600e-03,3.174603174603174600e-03,6.349206349206349201e-03,6.349206349206349201e-03,6.349206349206349201e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.349206349206349201e-03,6.349206349206349201e-03,3.174603174603174600e-03,3.174603174603174600e-03,9.523809523809524669e-03,9.523809523809524669e-03,6.349206349206349201e-03,6.349206349206349201e-03,0.000000000000000000e+00,6.349206349206349201e-03,3.174603174603174600e-03,9.523809523809524669e-03,9.523809523809524669e-03,9.523809523809524669e-03,1.269841269841269840e-02,3.174603174603174600e-03,1.269841269841269840e-02,3.174603174603174600e-03,3.174603174603174600e-03,9.523809523809524669e-03,1.587301587301587213e-02,3.174603174603174600e-03,3.174603174603174600e-03,6.349206349206349201e-03,3.174603174603174600e-03,1.269841269841269840e-02,1.269841269841269840e-02,9.523809523809524669e-03,6.349206349206349201e-03,6.349206349206349201e-03,9.523809523809524669e-03,3.174603174603174600e-03,9.523809523809524669e-03,3.174603174603174600e-03,6.349206349206349201e-03,6.349206349206349201e-03,3.174603174603174600e-03,6.349206349206349201e-03,6.349206349206349201e-03,2.222222222222222307e-02,1.269841269841269840e-02,9.523809523809524669e-03,9.523809523809524669e-03,1.587301587301587213e-02,6.349206349206349201e-03,1.587301587301587213e-02,1.587301587301587213e-02,3.174603174603174600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.523809523809524669e-03,6.349206349206349201e-03,3.174603174603174600e-03,6.349206349206349201e-03,6.349206349206349201e-03,6.349206349206349201e-03,3.174603174603174600e-03,1.587301587301587213e-02,6.349206349206349201e-03,3.174603174603174600e-03,6.349206349206349201e-03,1.269841269841269840e-02,3.174603174603174600e-03,6.349206349206349201e-03,6.349206349206349201e-03,6.349206349206349201e-03,1.587301587301587213e-02,0.000000000000000000e+00,0.000000000000000000e+00,6.349206349206349201e-03,9.523809523809524669e-03,3.174603174603174600e-03,6.349206349206349201e-03,3.174603174603174600e-03,6.349206349206349201e-03,1.587301587301587213e-02,9.523809523809524669e-03,9.523809523809524669e-03,6.349206349206349201e-03,3.174603174603174600e-03,3.174603174603174600e-03,0.000000000000000000e+00,1.587301587301587213e-02,1.269841269841269840e-02,6.349206349206349201e-03,1.587301587301587213e-02,9.523809523809524669e-03,1.269841269841269840e-02,6.349206349206349201e-03,3.174603174603174600e-03,3.174603174603174600e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.174603174603174600e-03,3.174603174603174600e-03,6.349206349206349201e-03,6.349206349206349201e-03,3.174603174603174600e-03,0.000000000000000000e+00,6.349206349206349201e-03,3.174603174603174600e-03,3.174603174603174600e-03,0.000000000000000000e+00,9.523809523809524669e-03,6.349206349206349201e-03,3.174603174603174600e-03,3.174603174603174600e-03,6.349206349206349201e-03,6.349206349206349201e-03,3.174603174603174600e-03,3.174603174603174600e-03,6.349206349206349201e-03,3.174603174603174600e-03,9.523809523809524669e-03,9.523809523809524669e-03,6.349206349206349201e-03,6.349206349206349201e-03,6.349206349206349201e-03,6.349206349206349201e-03,0.000000000000000000e+00,9.523809523809524669e-03,0.000000000000000000e+00,3.174603174603174600e-03,3.174603174603174600e-03,0.000000000000000000e+00,9.523809523809524669e-03,0.000000000000000000e+00,9.523809523809524669e-03,3.174603174603174600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.174603174603174600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.174603174603174600e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.649635036496350245e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.649635036496350245e-03,0.000000000000000000e+00,3.649635036496350245e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.299270072992700489e-03,3.649635036496350245e-03,3.649635036496350245e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.649635036496350245e-03,7.299270072992700489e-03,0.000000000000000000e+00,3.649635036496350245e-03,3.649635036496350245e-03,3.649635036496350245e-03,3.649635036496350245e-03,7.299270072992700489e-03,7.299270072992700489e-03,1.094890510948905160e-02,1.094890510948905160e-02,3.649635036496350245e-03,3.649635036496350245e-03,7.299270072992700489e-03,0.000000000000000000e+00,7.299270072992700489e-03,3.649635036496350245e-03,3.649635036496350245e-03,3.649635036496350245e-03,7.299270072992700489e-03,3.649635036496350245e-03,3.649635036496350245e-03,7.299270072992700489e-03,7.299270072992700489e-03,1.094890510948905160e-02,1.094890510948905160e-02,1.459854014598540098e-02,0.000000000000000000e+00,0.000000000000000000e+00,2.919708029197080196e-02,0.000000000000000000e+00,1.094890510948905160e-02,1.094890510948905160e-02,1.459854014598540098e-02,0.000000000000000000e+00,3.649635036496350245e-03,1.459854014598540098e-02,7.299270072992700489e-03,3.649635036496350245e-03,0.000000000000000000e+00,7.299270072992700489e-03,0.000000000000000000e+00,3.649635036496350245e-03,3.649635036496350245e-03,1.094890510948905160e-02,1.459854014598540098e-02,7.299270072992700489e-03,7.299270072992700489e-03,3.649635036496350245e-03,7.299270072992700489e-03,1.459854014598540098e-02,3.649635036496350245e-03,7.299270072992700489e-03,7.299270072992700489e-03,7.299270072992700489e-03,1.094890510948905160e-02,1.094890510948905160e-02,1.459854014598540098e-02,3.649635036496350245e-03,7.299270072992700489e-03,0.000000000000000000e+00,3.649635036496350245e-03,3.649635036496350245e-03,3.649635036496350245e-03,7.299270072992700489e-03,3.649635036496350245e-03,1.094890510948905160e-02,1.459854014598540098e-02,1.459854014598540098e-02,3.649635036496350245e-03,0.000000000000000000e+00,3.649635036496350245e-03,1.459854014598540098e-02,7.299270072992700489e-03,3.649635036496350245e-03,0.000000000000000000e+00,2.189781021897810320e-02,7.299270072992700489e-03,1.094890510948905160e-02,1.459854014598540098e-02,1.094890510948905160e-02,1.094890510948905160e-02,7.299270072992700489e-03,1.094890510948905160e-02,0.000000000000000000e+00,7.299270072992700489e-03,7.299270072992700489e-03,7.299270072992700489e-03,1.459854014598540098e-02,0.000000000000000000e+00,2.189781021897810320e-02,7.299270072992700489e-03,0.000000000000000000e+00,3.649635036496350245e-03,0.000000000000000000e+00,7.299270072992700489e-03,0.000000000000000000e+00,1.094890510948905160e-02,7.299270072992700489e-03,1.094890510948905160e-02,1.094890510948905160e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.094890510948905160e-02,1.094890510948905160e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.649635036496350245e-03,7.299270072992700489e-03,7.299270072992700489e-03,7.299270072992700489e-03,0.000000000000000000e+00,1.094890510948905160e-02,0.000000000000000000e+00,3.649635036496350245e-03,7.299270072992700489e-03,0.000000000000000000e+00,7.299270072992700489e-03,7.299270072992700489e-03,7.299270072992700489e-03,7.299270072992700489e-03,3.649635036496350245e-03,3.649635036496350245e-03,7.299270072992700489e-03,7.299270072992700489e-03,3.649635036496350245e-03,7.299270072992700489e-03,7.299270072992700489e-03,0.000000000000000000e+00,1.094890510948905160e-02,1.459854014598540098e-02,0.000000000000000000e+00,3.649635036496350245e-03,0.000000000000000000e+00,3.649635036496350245e-03,0.000000000000000000e+00,7.299270072992700489e-03,0.000000000000000000e+00,1.094890510948905160e-02,0.000000000000000000e+00,7.299270072992700489e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.299270072992700489e-03,3.649635036496350245e-03,7.299270072992700489e-03,3.649635036496350245e-03,1.094890510948905160e-02,3.649635036496350245e-03,7.299270072992700489e-03,7.299270072992700489e-03,3.649635036496350245e-03,3.649635036496350245e-03,0.000000000000000000e+00,3.649635036496350245e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.584229390681003581e-03,3.584229390681003581e-03,3.584229390681003581e-03,3.584229390681003581e-03,0.000000000000000000e+00,3.584229390681003581e-03,7.168458781362007162e-03,7.168458781362007162e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.584229390681003581e-03,7.168458781362007162e-03,0.000000000000000000e+00,3.584229390681003581e-03,7.168458781362007162e-03,3.584229390681003581e-03,7.168458781362007162e-03,3.584229390681003581e-03,1.075268817204301161e-02,7.168458781362007162e-03,1.075268817204301161e-02,0.000000000000000000e+00,3.584229390681003581e-03,3.584229390681003581e-03,7.168458781362007162e-03,3.584229390681003581e-03,7.168458781362007162e-03,0.000000000000000000e+00,3.584229390681003581e-03,3.584229390681003581e-03,0.000000000000000000e+00,7.168458781362007162e-03,7.168458781362007162e-03,0.000000000000000000e+00,7.168458781362007162e-03,3.584229390681003581e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.584229390681003581e-03,3.584229390681003581e-03,3.584229390681003581e-03,3.584229390681003581e-03,1.433691756272401432e-02,7.168458781362007162e-03,1.433691756272401432e-02,1.075268817204301161e-02,0.000000000000000000e+00,3.584229390681003581e-03,1.075268817204301161e-02,1.075268817204301161e-02,1.433691756272401432e-02,7.168458781362007162e-03,7.168458781362007162e-03,0.000000000000000000e+00,7.168458781362007162e-03,1.075268817204301161e-02,7.168458781362007162e-03,3.584229390681003581e-03,3.584229390681003581e-03,1.075268817204301161e-02,7.168458781362007162e-03,1.075268817204301161e-02,7.168458781362007162e-03,7.168458781362007162e-03,1.433691756272401432e-02,1.075268817204301161e-02,7.168458781362007162e-03,1.075268817204301161e-02,1.433691756272401432e-02,7.168458781362007162e-03,7.168458781362007162e-03,7.168458781362007162e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.168458781362007162e-03,3.584229390681003581e-03,1.433691756272401432e-02,2.508960573476702594e-02,7.168458781362007162e-03,1.075268817204301161e-02,7.168458781362007162e-03,3.584229390681003581e-03,0.000000000000000000e+00,3.584229390681003581e-03,3.584229390681003581e-03,0.000000000000000000e+00,7.168458781362007162e-03,3.584229390681003581e-03,7.168458781362007162e-03,7.168458781362007162e-03,3.584229390681003581e-03,3.584229390681003581e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.584229390681003581e-03,7.168458781362007162e-03,7.168458781362007162e-03,0.000000000000000000e+00,1.433691756272401432e-02,3.584229390681003581e-03,0.000000000000000000e+00,1.792114695340501704e-02,2.508960573476702594e-02,7.168458781362007162e-03,0.000000000000000000e+00,7.168458781362007162e-03,3.584229390681003581e-03,1.075268817204301161e-02,7.168458781362007162e-03,3.584229390681003581e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.075268817204301161e-02,0.000000000000000000e+00,3.584229390681003581e-03,0.000000000000000000e+00,7.168458781362007162e-03,7.168458781362007162e-03,3.584229390681003581e-03,3.584229390681003581e-03,7.168458781362007162e-03,3.584229390681003581e-03,3.584229390681003581e-03,7.168458781362007162e-03,1.075268817204301161e-02,3.584229390681003581e-03,7.168458781362007162e-03,0.000000000000000000e+00,1.433691756272401432e-02,3.584229390681003581e-03,1.433691756272401432e-02,7.168458781362007162e-03,1.075268817204301161e-02,3.584229390681003581e-03,3.584229390681003581e-03,3.584229390681003581e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.075268817204301161e-02,1.433691756272401432e-02,7.168458781362007162e-03,7.168458781362007162e-03,1.075268817204301161e-02,1.075268817204301161e-02,1.075268817204301161e-02,3.584229390681003581e-03,1.075268817204301161e-02,7.168458781362007162e-03,1.433691756272401432e-02,3.584229390681003581e-03,7.168458781362007162e-03,1.075268817204301161e-02,3.584229390681003581e-03,7.168458781362007162e-03,0.000000000000000000e+00,3.584229390681003581e-03,3.584229390681003581e-03,1.433691756272401432e-02,3.584229390681003581e-03,3.584229390681003581e-03,3.584229390681003581e-03,7.168458781362007162e-03,0.000000000000000000e+00,3.584229390681003581e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.168458781362007162e-03,0.000000000000000000e+00,3.584229390681003581e-03,0.000000000000000000e+00,3.584229390681003581e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.584229390681003581e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,0.000000000000000000e+00,3.401360544217686948e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.401360544217686948e-03,3.401360544217686948e-03,0.000000000000000000e+00,3.401360544217686948e-03,6.802721088435373896e-03,6.802721088435373896e-03,6.802721088435373896e-03,1.020408163265306041e-02,6.802721088435373896e-03,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,0.000000000000000000e+00,3.401360544217686948e-03,0.000000000000000000e+00,3.401360544217686948e-03,3.401360544217686948e-03,0.000000000000000000e+00,1.700680272108843691e-02,6.802721088435373896e-03,0.000000000000000000e+00,6.802721088435373896e-03,3.401360544217686948e-03,6.802721088435373896e-03,1.020408163265306041e-02,1.020408163265306041e-02,0.000000000000000000e+00,3.401360544217686948e-03,1.360544217687074779e-02,6.802721088435373896e-03,1.700680272108843691e-02,3.401360544217686948e-03,1.360544217687074779e-02,6.802721088435373896e-03,3.401360544217686948e-03,1.360544217687074779e-02,6.802721088435373896e-03,0.000000000000000000e+00,6.802721088435373896e-03,6.802721088435373896e-03,6.802721088435373896e-03,1.360544217687074779e-02,1.020408163265306041e-02,6.802721088435373896e-03,6.802721088435373896e-03,6.802721088435373896e-03,0.000000000000000000e+00,3.401360544217686948e-03,3.401360544217686948e-03,0.000000000000000000e+00,1.700680272108843691e-02,0.000000000000000000e+00,1.020408163265306041e-02,3.401360544217686948e-03,2.040816326530612082e-02,1.020408163265306041e-02,1.020408163265306041e-02,3.401360544217686948e-03,6.802721088435373896e-03,6.802721088435373896e-03,1.020408163265306041e-02,6.802721088435373896e-03,1.020408163265306041e-02,6.802721088435373896e-03,0.000000000000000000e+00,3.401360544217686948e-03,1.360544217687074779e-02,0.000000000000000000e+00,6.802721088435373896e-03,0.000000000000000000e+00,3.401360544217686948e-03,1.020408163265306041e-02,0.000000000000000000e+00,6.802721088435373896e-03,3.401360544217686948e-03,1.020408163265306041e-02,3.401360544217686948e-03,6.802721088435373896e-03,1.360544217687074779e-02,3.401360544217686948e-03,1.020408163265306041e-02,6.802721088435373896e-03,2.040816326530612082e-02,0.000000000000000000e+00,1.700680272108843691e-02,6.802721088435373896e-03,1.020408163265306041e-02,1.700680272108843691e-02,3.401360544217686948e-03,6.802721088435373896e-03,1.020408163265306041e-02,1.020408163265306041e-02,1.020408163265306041e-02,3.401360544217686948e-03,6.802721088435373896e-03,0.000000000000000000e+00,3.401360544217686948e-03,6.802721088435373896e-03,1.020408163265306041e-02,0.000000000000000000e+00,6.802721088435373896e-03,0.000000000000000000e+00,6.802721088435373896e-03,3.401360544217686948e-03,6.802721088435373896e-03,6.802721088435373896e-03,6.802721088435373896e-03,3.401360544217686948e-03,6.802721088435373896e-03,0.000000000000000000e+00,1.020408163265306041e-02,6.802721088435373896e-03,3.401360544217686948e-03,3.401360544217686948e-03,6.802721088435373896e-03,6.802721088435373896e-03,6.802721088435373896e-03,3.401360544217686948e-03,1.020408163265306041e-02,1.020408163265306041e-02,3.401360544217686948e-03,1.020408163265306041e-02,0.000000000000000000e+00,1.360544217687074779e-02,6.802721088435373896e-03,0.000000000000000000e+00,1.020408163265306041e-02,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,6.802721088435373896e-03,1.020408163265306041e-02,1.020408163265306041e-02,6.802721088435373896e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.020408163265306041e-02,1.700680272108843691e-02,0.000000000000000000e+00,6.802721088435373896e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.360544217687074779e-02,6.802721088435373896e-03,6.802721088435373896e-03,1.020408163265306041e-02,3.401360544217686948e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.802721088435373896e-03,0.000000000000000000e+00,1.020408163265306041e-02,3.401360544217686948e-03,0.000000000000000000e+00,6.802721088435373896e-03,3.401360544217686948e-03,0.000000000000000000e+00,3.401360544217686948e-03,0.000000000000000000e+00,3.401360544217686948e-03,3.401360544217686948e-03,3.401360544217686948e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,6.389776357827475772e-03,0.000000000000000000e+00,3.194888178913737886e-03,3.194888178913737886e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,6.389776357827475772e-03,6.389776357827475772e-03,3.194888178913737886e-03,3.194888178913737886e-03,0.000000000000000000e+00,6.389776357827475772e-03,0.000000000000000000e+00,3.194888178913737886e-03,3.194888178913737886e-03,0.000000000000000000e+00,3.194888178913737886e-03,6.389776357827475772e-03,3.194888178913737886e-03,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,6.389776357827475772e-03,3.194888178913737886e-03,1.597444089456868943e-02,9.584664536741213658e-03,3.194888178913737886e-03,6.389776357827475772e-03,3.194888178913737886e-03,6.389776357827475772e-03,9.584664536741213658e-03,6.389776357827475772e-03,6.389776357827475772e-03,3.194888178913737886e-03,1.277955271565495154e-02,3.194888178913737886e-03,1.277955271565495154e-02,0.000000000000000000e+00,9.584664536741213658e-03,3.194888178913737886e-03,0.000000000000000000e+00,3.194888178913737886e-03,9.584664536741213658e-03,1.916932907348242732e-02,6.389776357827475772e-03,6.389776357827475772e-03,3.194888178913737886e-03,6.389776357827475772e-03,6.389776357827475772e-03,0.000000000000000000e+00,9.584664536741213658e-03,1.597444089456868943e-02,6.389776357827475772e-03,1.597444089456868943e-02,0.000000000000000000e+00,6.389776357827475772e-03,6.389776357827475772e-03,1.277955271565495154e-02,9.584664536741213658e-03,1.597444089456868943e-02,0.000000000000000000e+00,9.584664536741213658e-03,9.584664536741213658e-03,3.194888178913737886e-03,9.584664536741213658e-03,3.194888178913737886e-03,9.584664536741213658e-03,9.584664536741213658e-03,3.194888178913737886e-03,6.389776357827475772e-03,0.000000000000000000e+00,3.194888178913737886e-03,3.194888178913737886e-03,9.584664536741213658e-03,6.389776357827475772e-03,9.584664536741213658e-03,3.194888178913737886e-03,6.389776357827475772e-03,2.236421725239616520e-02,9.584664536741213658e-03,1.277955271565495154e-02,0.000000000000000000e+00,1.277955271565495154e-02,6.389776357827475772e-03,9.584664536741213658e-03,3.194888178913737886e-03,6.389776357827475772e-03,9.584664536741213658e-03,0.000000000000000000e+00,9.584664536741213658e-03,0.000000000000000000e+00,9.584664536741213658e-03,3.194888178913737886e-03,6.389776357827475772e-03,0.000000000000000000e+00,9.584664536741213658e-03,9.584664536741213658e-03,1.597444089456868943e-02,2.236421725239616520e-02,9.584664536741213658e-03,9.584664536741213658e-03,3.194888178913737886e-03,3.194888178913737886e-03,9.584664536741213658e-03,1.277955271565495154e-02,3.194888178913737886e-03,3.194888178913737886e-03,3.194888178913737886e-03,6.389776357827475772e-03,3.194888178913737886e-03,9.584664536741213658e-03,3.194888178913737886e-03,9.584664536741213658e-03,6.389776357827475772e-03,6.389776357827475772e-03,6.389776357827475772e-03,6.389776357827475772e-03,3.194888178913737886e-03,3.194888178913737886e-03,3.194888178913737886e-03,6.389776357827475772e-03,0.000000000000000000e+00,6.389776357827475772e-03,0.000000000000000000e+00,9.584664536741213658e-03,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,6.389776357827475772e-03,6.389776357827475772e-03,1.277955271565495154e-02,3.194888178913737886e-03,6.389776357827475772e-03,6.389776357827475772e-03,9.584664536741213658e-03,3.194888178913737886e-03,0.000000000000000000e+00,3.194888178913737886e-03,3.194888178913737886e-03,3.194888178913737886e-03,6.389776357827475772e-03,3.194888178913737886e-03,9.584664536741213658e-03,3.194888178913737886e-03,3.194888178913737886e-03,3.194888178913737886e-03,9.584664536741213658e-03,1.277955271565495154e-02,3.194888178913737886e-03,3.194888178913737886e-03,6.389776357827475772e-03,1.597444089456868943e-02,6.389776357827475772e-03,3.194888178913737886e-03,3.194888178913737886e-03,3.194888178913737886e-03,6.389776357827475772e-03,6.389776357827475772e-03,6.389776357827475772e-03,3.194888178913737886e-03,6.389776357827475772e-03,6.389776357827475772e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,3.194888178913737886e-03,3.194888178913737886e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,3.194888178913737886e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.194888178913737886e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.568627450980392135e-02,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,1.176470588235294101e-02,1.176470588235294101e-02,7.843137254901960675e-03,1.176470588235294101e-02,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,1.176470588235294101e-02,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,1.568627450980392135e-02,0.000000000000000000e+00,3.921568627450980338e-03,1.568627450980392135e-02,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294101e-02,1.176470588235294101e-02,7.843137254901960675e-03,2.745098039215686236e-02,3.921568627450980338e-03,1.176470588235294101e-02,7.843137254901960675e-03,1.176470588235294101e-02,1.568627450980392135e-02,0.000000000000000000e+00,1.176470588235294101e-02,3.921568627450980338e-03,1.176470588235294101e-02,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,1.176470588235294101e-02,3.921568627450980338e-03,0.000000000000000000e+00,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,1.568627450980392135e-02,7.843137254901960675e-03,7.843137254901960675e-03,7.843137254901960675e-03,7.843137254901960675e-03,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,0.000000000000000000e+00,1.960784313725490169e-02,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,1.176470588235294101e-02,1.568627450980392135e-02,1.568627450980392135e-02,3.921568627450980338e-03,7.843137254901960675e-03,1.176470588235294101e-02,3.921568627450980338e-03,0.000000000000000000e+00,7.843137254901960675e-03,0.000000000000000000e+00,7.843137254901960675e-03,0.000000000000000000e+00,3.921568627450980338e-03,1.176470588235294101e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,0.000000000000000000e+00,7.843137254901960675e-03,7.843137254901960675e-03,1.176470588235294101e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.960784313725490169e-02,1.568627450980392135e-02,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294101e-02,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,1.176470588235294101e-02,7.843137254901960675e-03,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,1.568627450980392135e-02,0.000000000000000000e+00,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.960784313725490169e-02,7.843137254901960675e-03,1.176470588235294101e-02,7.843137254901960675e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.344481605351170509e-03,3.344481605351170509e-03,6.688963210702341018e-03,1.003344481605351196e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.344481605351170509e-03,1.003344481605351196e-02,0.000000000000000000e+00,1.337792642140468204e-02,0.000000000000000000e+00,3.344481605351170509e-03,0.000000000000000000e+00,1.337792642140468204e-02,0.000000000000000000e+00,6.688963210702341018e-03,1.337792642140468204e-02,3.344481605351170509e-03,1.003344481605351196e-02,1.337792642140468204e-02,6.688963210702341018e-03,3.344481605351170509e-03,6.688963210702341018e-03,3.344481605351170509e-03,6.688963210702341018e-03,1.003344481605351196e-02,1.337792642140468204e-02,1.003344481605351196e-02,1.337792642140468204e-02,0.000000000000000000e+00,1.003344481605351196e-02,6.688963210702341018e-03,6.688963210702341018e-03,0.000000000000000000e+00,1.003344481605351196e-02,0.000000000000000000e+00,3.344481605351170509e-03,1.337792642140468204e-02,0.000000000000000000e+00,6.688963210702341018e-03,6.688963210702341018e-03,6.688963210702341018e-03,1.003344481605351196e-02,6.688963210702341018e-03,6.688963210702341018e-03,3.344481605351170509e-03,3.344481605351170509e-03,3.344481605351170509e-03,3.344481605351170509e-03,0.000000000000000000e+00,1.337792642140468204e-02,1.337792642140468204e-02,6.688963210702341018e-03,3.344481605351170509e-03,3.344481605351170509e-03,6.688963210702341018e-03,6.688963210702341018e-03,0.000000000000000000e+00,6.688963210702341018e-03,6.688963210702341018e-03,3.344481605351170509e-03,6.688963210702341018e-03,0.000000000000000000e+00,1.003344481605351196e-02,6.688963210702341018e-03,3.344481605351170509e-03,3.344481605351170509e-03,1.003344481605351196e-02,2.675585284280936407e-02,1.003344481605351196e-02,3.344481605351170509e-03,1.337792642140468204e-02,1.337792642140468204e-02,1.003344481605351196e-02,0.000000000000000000e+00,6.688963210702341018e-03,1.003344481605351196e-02,0.000000000000000000e+00,1.337792642140468204e-02,0.000000000000000000e+00,1.003344481605351196e-02,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.672240802675585211e-02,0.000000000000000000e+00,6.688963210702341018e-03,3.344481605351170509e-03,1.003344481605351196e-02,6.688963210702341018e-03,6.688963210702341018e-03,1.003344481605351196e-02,1.003344481605351196e-02,0.000000000000000000e+00,6.688963210702341018e-03,6.688963210702341018e-03,1.003344481605351196e-02,6.688963210702341018e-03,1.003344481605351196e-02,3.344481605351170509e-03,6.688963210702341018e-03,3.344481605351170509e-03,3.344481605351170509e-03,6.688963210702341018e-03,1.003344481605351196e-02,6.688963210702341018e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.688963210702341018e-03,3.344481605351170509e-03,6.688963210702341018e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.003344481605351196e-02,3.344481605351170509e-03,6.688963210702341018e-03,1.672240802675585211e-02,3.344481605351170509e-03,3.344481605351170509e-03,3.344481605351170509e-03,1.003344481605351196e-02,3.344481605351170509e-03,1.003344481605351196e-02,1.003344481605351196e-02,6.688963210702341018e-03,1.003344481605351196e-02,0.000000000000000000e+00,3.344481605351170509e-03,6.688963210702341018e-03,1.003344481605351196e-02,3.344481605351170509e-03,6.688963210702341018e-03,6.688963210702341018e-03,3.344481605351170509e-03,0.000000000000000000e+00,6.688963210702341018e-03,3.344481605351170509e-03,6.688963210702341018e-03,1.337792642140468204e-02,0.000000000000000000e+00,1.003344481605351196e-02,6.688963210702341018e-03,6.688963210702341018e-03,3.344481605351170509e-03,1.337792642140468204e-02,6.688963210702341018e-03,6.688963210702341018e-03,0.000000000000000000e+00,6.688963210702341018e-03,3.344481605351170509e-03,6.688963210702341018e-03,2.006688963210702392e-02,6.688963210702341018e-03,0.000000000000000000e+00,1.003344481605351196e-02,3.344481605351170509e-03,3.344481605351170509e-03,3.344481605351170509e-03,6.688963210702341018e-03,0.000000000000000000e+00,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.344481605351170509e-03,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.344481605351170509e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,1.498127340823970054e-02,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,7.490636704119850268e-03,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,1.498127340823970054e-02,0.000000000000000000e+00,1.123595505617977497e-02,1.123595505617977497e-02,0.000000000000000000e+00,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,1.123595505617977497e-02,7.490636704119850268e-03,1.123595505617977497e-02,3.745318352059925134e-03,1.123595505617977497e-02,0.000000000000000000e+00,1.123595505617977497e-02,7.490636704119850268e-03,7.490636704119850268e-03,1.498127340823970054e-02,7.490636704119850268e-03,7.490636704119850268e-03,0.000000000000000000e+00,7.490636704119850268e-03,3.745318352059925134e-03,1.123595505617977497e-02,3.745318352059925134e-03,7.490636704119850268e-03,1.498127340823970054e-02,3.745318352059925134e-03,3.745318352059925134e-03,1.123595505617977497e-02,0.000000000000000000e+00,7.490636704119850268e-03,0.000000000000000000e+00,2.621722846441947724e-02,1.123595505617977497e-02,0.000000000000000000e+00,1.123595505617977497e-02,1.123595505617977497e-02,1.498127340823970054e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,1.123595505617977497e-02,0.000000000000000000e+00,1.123595505617977497e-02,0.000000000000000000e+00,7.490636704119850268e-03,3.745318352059925134e-03,1.123595505617977497e-02,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,7.490636704119850268e-03,0.000000000000000000e+00,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,7.490636704119850268e-03,7.490636704119850268e-03,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,1.123595505617977497e-02,1.123595505617977497e-02,1.123595505617977497e-02,1.498127340823970054e-02,0.000000000000000000e+00,7.490636704119850268e-03,1.498127340823970054e-02,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,1.123595505617977497e-02,1.123595505617977497e-02,1.498127340823970054e-02,3.745318352059925134e-03,0.000000000000000000e+00,1.498127340823970054e-02,0.000000000000000000e+00,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,0.000000000000000000e+00,7.490636704119850268e-03,3.745318352059925134e-03,1.498127340823970054e-02,0.000000000000000000e+00,7.490636704119850268e-03,1.123595505617977497e-02,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,1.123595505617977497e-02,1.123595505617977497e-02,2.247191011235954994e-02,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,7.490636704119850268e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,1.498127340823970054e-02,3.745318352059925134e-03,1.123595505617977497e-02,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,7.490636704119850268e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.123595505617977497e-02,0.000000000000000000e+00,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,3.521126760563380361e-03,1.056338028169014065e-02,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.042253521126760722e-03,3.521126760563380361e-03,0.000000000000000000e+00,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,1.408450704225352144e-02,7.042253521126760722e-03,1.056338028169014065e-02,1.408450704225352144e-02,0.000000000000000000e+00,1.056338028169014065e-02,7.042253521126760722e-03,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,0.000000000000000000e+00,7.042253521126760722e-03,1.056338028169014065e-02,0.000000000000000000e+00,1.408450704225352144e-02,3.521126760563380361e-03,1.760563380281690224e-02,3.521126760563380361e-03,0.000000000000000000e+00,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,1.056338028169014065e-02,7.042253521126760722e-03,1.056338028169014065e-02,1.408450704225352144e-02,7.042253521126760722e-03,1.408450704225352144e-02,1.056338028169014065e-02,0.000000000000000000e+00,1.056338028169014065e-02,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.056338028169014065e-02,7.042253521126760722e-03,1.760563380281690224e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.056338028169014065e-02,2.112676056338028130e-02,3.521126760563380361e-03,1.056338028169014065e-02,1.056338028169014065e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.408450704225352144e-02,7.042253521126760722e-03,7.042253521126760722e-03,3.521126760563380361e-03,0.000000000000000000e+00,1.760563380281690224e-02,7.042253521126760722e-03,7.042253521126760722e-03,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.056338028169014065e-02,7.042253521126760722e-03,1.056338028169014065e-02,3.521126760563380361e-03,7.042253521126760722e-03,1.056338028169014065e-02,0.000000000000000000e+00,7.042253521126760722e-03,0.000000000000000000e+00,3.521126760563380361e-03,1.760563380281690224e-02,1.408450704225352144e-02,7.042253521126760722e-03,1.056338028169014065e-02,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,7.042253521126760722e-03,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,3.521126760563380361e-03,0.000000000000000000e+00,7.042253521126760722e-03,3.521126760563380361e-03,7.042253521126760722e-03,1.056338028169014065e-02,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,1.056338028169014065e-02,7.042253521126760722e-03,1.408450704225352144e-02,0.000000000000000000e+00,1.056338028169014065e-02,1.056338028169014065e-02,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,1.408450704225352144e-02,0.000000000000000000e+00,7.042253521126760722e-03,0.000000000000000000e+00,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.760563380281690224e-02,1.408450704225352144e-02,1.056338028169014065e-02,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,3.521126760563380361e-03,1.408450704225352144e-02,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,7.042253521126760722e-03,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,2.112676056338028130e-02,7.042253521126760722e-03,0.000000000000000000e+00,3.521126760563380361e-03,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,0.000000000000000000e+00,3.472222222222222029e-03,3.472222222222222029e-03,0.000000000000000000e+00,3.472222222222222029e-03,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.041666666666666609e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,3.472222222222222029e-03,6.944444444444444059e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.944444444444444059e-03,6.944444444444444059e-03,1.041666666666666609e-02,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,1.041666666666666609e-02,3.472222222222222029e-03,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,1.041666666666666609e-02,0.000000000000000000e+00,6.944444444444444059e-03,0.000000000000000000e+00,6.944444444444444059e-03,3.472222222222222029e-03,3.472222222222222029e-03,3.472222222222222029e-03,1.388888888888888812e-02,1.041666666666666609e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,0.000000000000000000e+00,6.944444444444444059e-03,6.944444444444444059e-03,6.944444444444444059e-03,6.944444444444444059e-03,1.041666666666666609e-02,1.041666666666666609e-02,1.041666666666666609e-02,3.472222222222222029e-03,6.944444444444444059e-03,6.944444444444444059e-03,6.944444444444444059e-03,6.944444444444444059e-03,1.736111111111111188e-02,6.944444444444444059e-03,6.944444444444444059e-03,6.944444444444444059e-03,3.472222222222222029e-03,1.041666666666666609e-02,6.944444444444444059e-03,0.000000000000000000e+00,1.041666666666666609e-02,1.736111111111111188e-02,1.041666666666666609e-02,1.041666666666666609e-02,6.944444444444444059e-03,1.388888888888888812e-02,3.472222222222222029e-03,6.944444444444444059e-03,6.944444444444444059e-03,1.041666666666666609e-02,6.944444444444444059e-03,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,1.041666666666666609e-02,6.944444444444444059e-03,3.472222222222222029e-03,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,1.041666666666666609e-02,3.472222222222222029e-03,1.041666666666666609e-02,1.041666666666666609e-02,3.472222222222222029e-03,3.472222222222222029e-03,1.736111111111111188e-02,1.041666666666666609e-02,1.041666666666666609e-02,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,1.041666666666666609e-02,1.041666666666666609e-02,6.944444444444444059e-03,1.041666666666666609e-02,3.472222222222222029e-03,1.041666666666666609e-02,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,0.000000000000000000e+00,6.944444444444444059e-03,6.944444444444444059e-03,6.944444444444444059e-03,0.000000000000000000e+00,1.041666666666666609e-02,3.472222222222222029e-03,3.472222222222222029e-03,6.944444444444444059e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.944444444444444059e-03,3.472222222222222029e-03,1.736111111111111188e-02,6.944444444444444059e-03,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.041666666666666609e-02,1.041666666666666609e-02,1.736111111111111188e-02,1.388888888888888812e-02,1.041666666666666609e-02,6.944444444444444059e-03,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.041666666666666609e-02,3.472222222222222029e-03,3.472222222222222029e-03,3.472222222222222029e-03,0.000000000000000000e+00,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,6.944444444444444059e-03,0.000000000000000000e+00,1.041666666666666609e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.041666666666666609e-02,1.041666666666666609e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,0.000000000000000000e+00,1.041666666666666609e-02,3.472222222222222029e-03,3.472222222222222029e-03,6.944444444444444059e-03,3.472222222222222029e-03,0.000000000000000000e+00,6.944444444444444059e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.041666666666666609e-02,1.041666666666666609e-02,0.000000000000000000e+00,0.000000000000000000e+00,6.944444444444444059e-03,3.472222222222222029e-03,6.944444444444444059e-03,6.944444444444444059e-03,6.944444444444444059e-03,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.944444444444444059e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.472222222222222029e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.636363636363636360e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.636363636363636360e-03,7.272727272727272721e-03,7.272727272727272721e-03,1.090909090909090995e-02,1.090909090909090995e-02,7.272727272727272721e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.272727272727272721e-03,1.454545454545454544e-02,1.454545454545454544e-02,1.454545454545454544e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.636363636363636360e-03,7.272727272727272721e-03,0.000000000000000000e+00,3.636363636363636360e-03,3.636363636363636360e-03,0.000000000000000000e+00,7.272727272727272721e-03,7.272727272727272721e-03,1.454545454545454544e-02,7.272727272727272721e-03,0.000000000000000000e+00,3.636363636363636360e-03,3.636363636363636360e-03,7.272727272727272721e-03,0.000000000000000000e+00,3.636363636363636360e-03,1.090909090909090995e-02,7.272727272727272721e-03,3.636363636363636360e-03,1.090909090909090995e-02,3.636363636363636360e-03,3.636363636363636360e-03,1.090909090909090995e-02,1.454545454545454544e-02,0.000000000000000000e+00,3.636363636363636360e-03,7.272727272727272721e-03,7.272727272727272721e-03,3.636363636363636360e-03,7.272727272727272721e-03,7.272727272727272721e-03,0.000000000000000000e+00,3.636363636363636360e-03,7.272727272727272721e-03,3.636363636363636360e-03,3.636363636363636360e-03,1.090909090909090995e-02,3.636363636363636360e-03,7.272727272727272721e-03,3.636363636363636360e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.090909090909090995e-02,0.000000000000000000e+00,3.636363636363636360e-03,1.090909090909090995e-02,7.272727272727272721e-03,3.636363636363636360e-03,1.090909090909090995e-02,1.090909090909090995e-02,7.272727272727272721e-03,1.090909090909090995e-02,1.454545454545454544e-02,3.636363636363636360e-03,7.272727272727272721e-03,1.454545454545454544e-02,3.636363636363636360e-03,1.090909090909090995e-02,3.636363636363636360e-03,1.090909090909090995e-02,0.000000000000000000e+00,7.272727272727272721e-03,7.272727272727272721e-03,3.636363636363636360e-03,7.272727272727272721e-03,1.454545454545454544e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.272727272727272721e-03,0.000000000000000000e+00,7.272727272727272721e-03,0.000000000000000000e+00,7.272727272727272721e-03,0.000000000000000000e+00,7.272727272727272721e-03,7.272727272727272721e-03,0.000000000000000000e+00,1.818181818181818094e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.272727272727272721e-03,7.272727272727272721e-03,1.454545454545454544e-02,3.636363636363636360e-03,7.272727272727272721e-03,3.636363636363636360e-03,3.636363636363636360e-03,7.272727272727272721e-03,1.454545454545454544e-02,0.000000000000000000e+00,1.090909090909090995e-02,1.090909090909090995e-02,7.272727272727272721e-03,7.272727272727272721e-03,1.090909090909090995e-02,7.272727272727272721e-03,7.272727272727272721e-03,3.636363636363636360e-03,7.272727272727272721e-03,3.636363636363636360e-03,3.636363636363636360e-03,0.000000000000000000e+00,1.454545454545454544e-02,3.636363636363636360e-03,7.272727272727272721e-03,3.636363636363636360e-03,3.636363636363636360e-03,1.090909090909090995e-02,3.636363636363636360e-03,3.636363636363636360e-03,0.000000000000000000e+00,7.272727272727272721e-03,7.272727272727272721e-03,7.272727272727272721e-03,7.272727272727272721e-03,1.090909090909090995e-02,1.818181818181818094e-02,0.000000000000000000e+00,7.272727272727272721e-03,1.454545454545454544e-02,7.272727272727272721e-03,0.000000000000000000e+00,1.454545454545454544e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.454545454545454544e-02,3.636363636363636360e-03,3.636363636363636360e-03,3.636363636363636360e-03,7.272727272727272721e-03,7.272727272727272721e-03,0.000000000000000000e+00,7.272727272727272721e-03,3.636363636363636360e-03,0.000000000000000000e+00,1.454545454545454544e-02,3.636363636363636360e-03,3.636363636363636360e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.454545454545454544e-02,7.272727272727272721e-03,0.000000000000000000e+00,1.454545454545454544e-02,3.636363636363636360e-03,3.636363636363636360e-03,7.272727272727272721e-03,3.636363636363636360e-03,3.636363636363636360e-03,3.636363636363636360e-03,3.636363636363636360e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.644518272425249325e-03,6.644518272425249325e-03,0.000000000000000000e+00,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,9.966777408637873120e-03,6.644518272425249325e-03,0.000000000000000000e+00,1.661129568106312418e-02,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.644518272425249325e-03,1.661129568106312418e-02,3.322259136212624663e-03,0.000000000000000000e+00,1.993355481727574624e-02,3.322259136212624663e-03,0.000000000000000000e+00,1.328903654485049865e-02,6.644518272425249325e-03,9.966777408637873120e-03,1.328903654485049865e-02,3.322259136212624663e-03,1.328903654485049865e-02,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,9.966777408637873120e-03,9.966777408637873120e-03,1.328903654485049865e-02,1.661129568106312418e-02,6.644518272425249325e-03,6.644518272425249325e-03,1.328903654485049865e-02,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,0.000000000000000000e+00,6.644518272425249325e-03,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,6.644518272425249325e-03,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,1.328903654485049865e-02,6.644518272425249325e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,1.328903654485049865e-02,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,0.000000000000000000e+00,3.322259136212624663e-03,1.328903654485049865e-02,3.322259136212624663e-03,3.322259136212624663e-03,1.993355481727574624e-02,1.993355481727574624e-02,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,1.328903654485049865e-02,0.000000000000000000e+00,1.661129568106312418e-02,3.322259136212624663e-03,9.966777408637873120e-03,1.328903654485049865e-02,1.661129568106312418e-02,0.000000000000000000e+00,6.644518272425249325e-03,1.328903654485049865e-02,6.644518272425249325e-03,6.644518272425249325e-03,6.644518272425249325e-03,0.000000000000000000e+00,6.644518272425249325e-03,9.966777408637873120e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,6.644518272425249325e-03,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,1.328903654485049865e-02,0.000000000000000000e+00,9.966777408637873120e-03,0.000000000000000000e+00,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.328903654485049865e-02,6.644518272425249325e-03,9.966777408637873120e-03,1.328903654485049865e-02,9.966777408637873120e-03,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,3.448275862068965469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.896551724137930939e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.896551724137930939e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,6.896551724137930939e-03,0.000000000000000000e+00,6.896551724137930939e-03,3.448275862068965469e-03,3.448275862068965469e-03,3.448275862068965469e-03,0.000000000000000000e+00,1.034482758620689641e-02,3.448275862068965469e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.034482758620689641e-02,6.896551724137930939e-03,3.448275862068965469e-03,1.379310344827586188e-02,6.896551724137930939e-03,6.896551724137930939e-03,1.034482758620689641e-02,3.448275862068965469e-03,3.448275862068965469e-03,3.448275862068965469e-03,1.034482758620689641e-02,1.379310344827586188e-02,1.034482758620689641e-02,3.448275862068965469e-03,1.034482758620689641e-02,0.000000000000000000e+00,3.448275862068965469e-03,3.448275862068965469e-03,6.896551724137930939e-03,1.034482758620689641e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.034482758620689641e-02,3.448275862068965469e-03,3.448275862068965469e-03,1.034482758620689641e-02,2.413793103448275829e-02,6.896551724137930939e-03,6.896551724137930939e-03,3.448275862068965469e-03,1.034482758620689641e-02,6.896551724137930939e-03,0.000000000000000000e+00,1.034482758620689641e-02,3.448275862068965469e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.896551724137930939e-03,6.896551724137930939e-03,6.896551724137930939e-03,3.448275862068965469e-03,1.034482758620689641e-02,6.896551724137930939e-03,2.068965517241379282e-02,0.000000000000000000e+00,3.448275862068965469e-03,1.724137931034482735e-02,1.724137931034482735e-02,1.379310344827586188e-02,3.448275862068965469e-03,1.034482758620689641e-02,1.379310344827586188e-02,1.034482758620689641e-02,0.000000000000000000e+00,1.724137931034482735e-02,1.379310344827586188e-02,6.896551724137930939e-03,3.448275862068965469e-03,1.379310344827586188e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.034482758620689641e-02,6.896551724137930939e-03,0.000000000000000000e+00,6.896551724137930939e-03,0.000000000000000000e+00,6.896551724137930939e-03,3.448275862068965469e-03,3.448275862068965469e-03,1.034482758620689641e-02,6.896551724137930939e-03,0.000000000000000000e+00,1.034482758620689641e-02,6.896551724137930939e-03,0.000000000000000000e+00,6.896551724137930939e-03,6.896551724137930939e-03,3.448275862068965469e-03,6.896551724137930939e-03,6.896551724137930939e-03,6.896551724137930939e-03,6.896551724137930939e-03,6.896551724137930939e-03,6.896551724137930939e-03,1.034482758620689641e-02,1.034482758620689641e-02,6.896551724137930939e-03,0.000000000000000000e+00,1.379310344827586188e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.896551724137930939e-03,0.000000000000000000e+00,6.896551724137930939e-03,3.448275862068965469e-03,3.448275862068965469e-03,3.448275862068965469e-03,1.379310344827586188e-02,1.379310344827586188e-02,6.896551724137930939e-03,0.000000000000000000e+00,3.448275862068965469e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.034482758620689641e-02,1.034482758620689641e-02,3.448275862068965469e-03,1.034482758620689641e-02,0.000000000000000000e+00,3.448275862068965469e-03,3.448275862068965469e-03,6.896551724137930939e-03,0.000000000000000000e+00,6.896551724137930939e-03,1.034482758620689641e-02,6.896551724137930939e-03,6.896551724137930939e-03,6.896551724137930939e-03,0.000000000000000000e+00,3.448275862068965469e-03,3.448275862068965469e-03,0.000000000000000000e+00,1.034482758620689641e-02,6.896551724137930939e-03,3.448275862068965469e-03,6.896551724137930939e-03,3.448275862068965469e-03,3.448275862068965469e-03,3.448275862068965469e-03,0.000000000000000000e+00,6.896551724137930939e-03,1.034482758620689641e-02,3.448275862068965469e-03,1.034482758620689641e-02,0.000000000000000000e+00,1.034482758620689641e-02,3.448275862068965469e-03,3.448275862068965469e-03,6.896551724137930939e-03,6.896551724137930939e-03,1.724137931034482735e-02,3.448275862068965469e-03,6.896551724137930939e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.379310344827586188e-02,6.896551724137930939e-03,3.448275862068965469e-03,0.000000000000000000e+00,3.448275862068965469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.448275862068965469e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,1.136363636363636395e-02,3.787878787878787984e-03,1.136363636363636395e-02,1.515151515151515194e-02,0.000000000000000000e+00,3.787878787878787984e-03,1.515151515151515194e-02,0.000000000000000000e+00,1.136363636363636395e-02,3.787878787878787984e-03,0.000000000000000000e+00,7.575757575757575968e-03,1.136363636363636395e-02,0.000000000000000000e+00,1.136363636363636395e-02,3.787878787878787984e-03,2.651515151515151589e-02,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,1.136363636363636395e-02,1.515151515151515194e-02,1.136363636363636395e-02,1.136363636363636395e-02,1.515151515151515194e-02,1.136363636363636395e-02,0.000000000000000000e+00,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,1.515151515151515194e-02,0.000000000000000000e+00,7.575757575757575968e-03,7.575757575757575968e-03,1.136363636363636395e-02,0.000000000000000000e+00,7.575757575757575968e-03,3.787878787878787984e-03,1.893939393939393992e-02,7.575757575757575968e-03,0.000000000000000000e+00,1.136363636363636395e-02,3.787878787878787984e-03,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,3.787878787878787984e-03,1.136363636363636395e-02,1.136363636363636395e-02,3.787878787878787984e-03,0.000000000000000000e+00,2.272727272727272790e-02,7.575757575757575968e-03,3.787878787878787984e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.136363636363636395e-02,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,0.000000000000000000e+00,1.515151515151515194e-02,0.000000000000000000e+00,7.575757575757575968e-03,1.136363636363636395e-02,7.575757575757575968e-03,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,1.136363636363636395e-02,7.575757575757575968e-03,0.000000000000000000e+00,1.515151515151515194e-02,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,7.575757575757575968e-03,7.575757575757575968e-03,1.136363636363636395e-02,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.136363636363636395e-02,3.787878787878787984e-03,1.136363636363636395e-02,3.787878787878787984e-03,7.575757575757575968e-03,7.575757575757575968e-03,7.575757575757575968e-03,0.000000000000000000e+00,1.136363636363636395e-02,3.787878787878787984e-03,1.515151515151515194e-02,0.000000000000000000e+00,7.575757575757575968e-03,0.000000000000000000e+00,7.575757575757575968e-03,7.575757575757575968e-03,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,1.515151515151515194e-02,0.000000000000000000e+00,1.893939393939393992e-02,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,1.136363636363636395e-02,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,7.575757575757575968e-03,0.000000000000000000e+00,7.575757575757575968e-03,3.787878787878787984e-03,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,7.575757575757575968e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,3.787878787878787984e-03,7.575757575757575968e-03,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.136363636363636395e-02,7.575757575757575968e-03,1.136363636363636395e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,3.787878787878787984e-03,0.000000000000000000e+00,1.136363636363636395e-02,7.575757575757575968e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,3.676470588235294067e-03,0.000000000000000000e+00,7.352941176470588133e-03,7.352941176470588133e-03,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,1.838235294117647120e-02,1.102941176470588307e-02,1.102941176470588307e-02,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,7.352941176470588133e-03,1.838235294117647120e-02,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,2.573529411764705760e-02,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,1.102941176470588307e-02,3.676470588235294067e-03,1.102941176470588307e-02,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,0.000000000000000000e+00,1.102941176470588307e-02,7.352941176470588133e-03,3.676470588235294067e-03,0.000000000000000000e+00,1.838235294117647120e-02,7.352941176470588133e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,7.352941176470588133e-03,0.000000000000000000e+00,1.102941176470588307e-02,7.352941176470588133e-03,0.000000000000000000e+00,1.470588235294117627e-02,7.352941176470588133e-03,7.352941176470588133e-03,1.470588235294117627e-02,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,7.352941176470588133e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,7.352941176470588133e-03,1.470588235294117627e-02,7.352941176470588133e-03,0.000000000000000000e+00,7.352941176470588133e-03,0.000000000000000000e+00,1.102941176470588307e-02,3.676470588235294067e-03,7.352941176470588133e-03,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,1.838235294117647120e-02,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,3.676470588235294067e-03,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,0.000000000000000000e+00,3.676470588235294067e-03,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,1.102941176470588307e-02,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.470588235294117627e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.352941176470588133e-03,1.102941176470588307e-02,1.102941176470588307e-02,7.352941176470588133e-03,1.470588235294117627e-02,7.352941176470588133e-03,1.102941176470588307e-02,3.676470588235294067e-03,1.102941176470588307e-02,0.000000000000000000e+00,1.102941176470588307e-02,7.352941176470588133e-03,1.102941176470588307e-02,7.352941176470588133e-03,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.102941176470588307e-02,7.352941176470588133e-03,3.676470588235294067e-03,0.000000000000000000e+00,1.470588235294117627e-02,3.676470588235294067e-03,1.470588235294117627e-02,7.352941176470588133e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.352941176470588133e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.102941176470588307e-02,1.102941176470588307e-02,1.470588235294117627e-02,0.000000000000000000e+00,1.102941176470588307e-02,3.676470588235294067e-03,1.102941176470588307e-02,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.352941176470588133e-03,3.676470588235294067e-03,7.352941176470588133e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.663003663003663000e-03,3.663003663003663000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.663003663003663000e-03,3.663003663003663000e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.326007326007326001e-03,1.098901098901098987e-02,1.465201465201465200e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.663003663003663000e-03,0.000000000000000000e+00,3.663003663003663000e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.098901098901098987e-02,7.326007326007326001e-03,7.326007326007326001e-03,3.663003663003663000e-03,3.663003663003663000e-03,3.663003663003663000e-03,7.326007326007326001e-03,1.098901098901098987e-02,1.465201465201465200e-02,7.326007326007326001e-03,3.663003663003663000e-03,0.000000000000000000e+00,1.465201465201465200e-02,3.663003663003663000e-03,1.098901098901098987e-02,3.663003663003663000e-03,7.326007326007326001e-03,1.098901098901098987e-02,1.098901098901098987e-02,2.564102564102564014e-02,7.326007326007326001e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.098901098901098987e-02,3.663003663003663000e-03,3.663003663003663000e-03,0.000000000000000000e+00,3.663003663003663000e-03,1.465201465201465200e-02,7.326007326007326001e-03,0.000000000000000000e+00,7.326007326007326001e-03,3.663003663003663000e-03,3.663003663003663000e-03,2.197802197802197974e-02,7.326007326007326001e-03,0.000000000000000000e+00,1.098901098901098987e-02,1.098901098901098987e-02,7.326007326007326001e-03,3.663003663003663000e-03,7.326007326007326001e-03,3.663003663003663000e-03,1.098901098901098987e-02,1.098901098901098987e-02,3.663003663003663000e-03,3.663003663003663000e-03,1.831501831501831587e-02,3.663003663003663000e-03,3.663003663003663000e-03,1.098901098901098987e-02,1.098901098901098987e-02,7.326007326007326001e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.098901098901098987e-02,1.098901098901098987e-02,1.098901098901098987e-02,3.663003663003663000e-03,1.098901098901098987e-02,0.000000000000000000e+00,3.663003663003663000e-03,0.000000000000000000e+00,1.098901098901098987e-02,7.326007326007326001e-03,3.663003663003663000e-03,3.663003663003663000e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.326007326007326001e-03,3.663003663003663000e-03,3.663003663003663000e-03,1.098901098901098987e-02,1.098901098901098987e-02,7.326007326007326001e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.326007326007326001e-03,7.326007326007326001e-03,0.000000000000000000e+00,1.465201465201465200e-02,7.326007326007326001e-03,0.000000000000000000e+00,1.098901098901098987e-02,0.000000000000000000e+00,1.098901098901098987e-02,1.098901098901098987e-02,0.000000000000000000e+00,3.663003663003663000e-03,3.663003663003663000e-03,1.831501831501831587e-02,3.663003663003663000e-03,1.831501831501831587e-02,7.326007326007326001e-03,0.000000000000000000e+00,3.663003663003663000e-03,3.663003663003663000e-03,3.663003663003663000e-03,3.663003663003663000e-03,7.326007326007326001e-03,0.000000000000000000e+00,7.326007326007326001e-03,0.000000000000000000e+00,7.326007326007326001e-03,3.663003663003663000e-03,3.663003663003663000e-03,1.831501831501831587e-02,3.663003663003663000e-03,1.465201465201465200e-02,3.663003663003663000e-03,1.098901098901098987e-02,7.326007326007326001e-03,3.663003663003663000e-03,0.000000000000000000e+00,1.831501831501831587e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.326007326007326001e-03,0.000000000000000000e+00,1.098901098901098987e-02,3.663003663003663000e-03,3.663003663003663000e-03,0.000000000000000000e+00,3.663003663003663000e-03,1.098901098901098987e-02,3.663003663003663000e-03,0.000000000000000000e+00,3.663003663003663000e-03,3.663003663003663000e-03,3.663003663003663000e-03,0.000000000000000000e+00,3.663003663003663000e-03,3.663003663003663000e-03,7.326007326007326001e-03,0.000000000000000000e+00,1.098901098901098987e-02,1.098901098901098987e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.663003663003663000e-03,3.663003663003663000e-03,3.663003663003663000e-03,1.098901098901098987e-02,7.326007326007326001e-03,0.000000000000000000e+00,3.663003663003663000e-03,3.663003663003663000e-03,0.000000000000000000e+00,1.831501831501831587e-02,3.663003663003663000e-03,7.326007326007326001e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.465201465201465200e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.663003663003663000e-03,3.663003663003663000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.663003663003663000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.771986970684038223e-03,6.514657980456026350e-03,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,3.257328990228013175e-03,9.771986970684038223e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.771986970684038223e-03,9.771986970684038223e-03,3.257328990228013175e-03,6.514657980456026350e-03,9.771986970684038223e-03,9.771986970684038223e-03,3.257328990228013175e-03,9.771986970684038223e-03,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,9.771986970684038223e-03,3.257328990228013175e-03,6.514657980456026350e-03,6.514657980456026350e-03,9.771986970684038223e-03,6.514657980456026350e-03,3.257328990228013175e-03,9.771986970684038223e-03,9.771986970684038223e-03,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,0.000000000000000000e+00,9.771986970684038223e-03,9.771986970684038223e-03,6.514657980456026350e-03,6.514657980456026350e-03,3.257328990228013175e-03,1.302931596091205270e-02,9.771986970684038223e-03,3.257328990228013175e-03,1.628664495114006544e-02,0.000000000000000000e+00,3.257328990228013175e-03,9.771986970684038223e-03,9.771986970684038223e-03,3.257328990228013175e-03,9.771986970684038223e-03,3.257328990228013175e-03,3.257328990228013175e-03,9.771986970684038223e-03,9.771986970684038223e-03,0.000000000000000000e+00,9.771986970684038223e-03,9.771986970684038223e-03,6.514657980456026350e-03,6.514657980456026350e-03,9.771986970684038223e-03,6.514657980456026350e-03,1.302931596091205270e-02,1.954397394136807645e-02,9.771986970684038223e-03,3.257328990228013175e-03,9.771986970684038223e-03,9.771986970684038223e-03,3.257328990228013175e-03,6.514657980456026350e-03,9.771986970684038223e-03,3.257328990228013175e-03,1.302931596091205270e-02,9.771986970684038223e-03,0.000000000000000000e+00,3.257328990228013175e-03,6.514657980456026350e-03,6.514657980456026350e-03,6.514657980456026350e-03,9.771986970684038223e-03,3.257328990228013175e-03,9.771986970684038223e-03,6.514657980456026350e-03,6.514657980456026350e-03,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,1.302931596091205270e-02,3.257328990228013175e-03,3.257328990228013175e-03,1.954397394136807645e-02,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,9.771986970684038223e-03,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,3.257328990228013175e-03,9.771986970684038223e-03,9.771986970684038223e-03,3.257328990228013175e-03,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,9.771986970684038223e-03,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,6.514657980456026350e-03,1.628664495114006544e-02,9.771986970684038223e-03,1.302931596091205270e-02,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,6.514657980456026350e-03,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,6.514657980456026350e-03,6.514657980456026350e-03,1.302931596091205270e-02,3.257328990228013175e-03,6.514657980456026350e-03,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,6.514657980456026350e-03,3.257328990228013175e-03,1.628664495114006544e-02,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,6.514657980456026350e-03,6.514657980456026350e-03,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,1.628664495114006544e-02,6.514657980456026350e-03,1.302931596091205270e-02,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,6.514657980456026350e-03,1.628664495114006544e-02,6.514657980456026350e-03,3.257328990228013175e-03,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,3.257328990228013175e-03,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.257328990228013175e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.042253521126760722e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,3.521126760563380361e-03,0.000000000000000000e+00,3.521126760563380361e-03,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,1.056338028169014065e-02,7.042253521126760722e-03,7.042253521126760722e-03,3.521126760563380361e-03,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.760563380281690224e-02,7.042253521126760722e-03,3.521126760563380361e-03,1.408450704225352144e-02,3.521126760563380361e-03,0.000000000000000000e+00,3.521126760563380361e-03,1.056338028169014065e-02,3.521126760563380361e-03,7.042253521126760722e-03,1.056338028169014065e-02,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,2.112676056338028130e-02,0.000000000000000000e+00,1.056338028169014065e-02,7.042253521126760722e-03,1.056338028169014065e-02,1.056338028169014065e-02,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,1.056338028169014065e-02,3.521126760563380361e-03,1.056338028169014065e-02,0.000000000000000000e+00,3.521126760563380361e-03,7.042253521126760722e-03,3.521126760563380361e-03,1.056338028169014065e-02,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,1.056338028169014065e-02,7.042253521126760722e-03,0.000000000000000000e+00,7.042253521126760722e-03,1.408450704225352144e-02,1.056338028169014065e-02,7.042253521126760722e-03,7.042253521126760722e-03,0.000000000000000000e+00,1.760563380281690224e-02,3.521126760563380361e-03,1.056338028169014065e-02,1.056338028169014065e-02,3.521126760563380361e-03,0.000000000000000000e+00,1.056338028169014065e-02,3.521126760563380361e-03,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,0.000000000000000000e+00,1.056338028169014065e-02,2.112676056338028130e-02,1.056338028169014065e-02,1.056338028169014065e-02,7.042253521126760722e-03,1.760563380281690224e-02,7.042253521126760722e-03,3.521126760563380361e-03,1.056338028169014065e-02,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,7.042253521126760722e-03,3.521126760563380361e-03,1.408450704225352144e-02,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,3.521126760563380361e-03,0.000000000000000000e+00,7.042253521126760722e-03,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,0.000000000000000000e+00,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,1.056338028169014065e-02,3.521126760563380361e-03,3.521126760563380361e-03,1.408450704225352144e-02,7.042253521126760722e-03,0.000000000000000000e+00,3.521126760563380361e-03,7.042253521126760722e-03,0.000000000000000000e+00,7.042253521126760722e-03,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,1.056338028169014065e-02,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.042253521126760722e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,7.042253521126760722e-03,7.042253521126760722e-03,0.000000000000000000e+00,7.042253521126760722e-03,0.000000000000000000e+00,1.056338028169014065e-02,0.000000000000000000e+00,7.042253521126760722e-03,1.056338028169014065e-02,3.521126760563380361e-03,1.408450704225352144e-02,7.042253521126760722e-03,1.056338028169014065e-02,1.408450704225352144e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.042253521126760722e-03,3.521126760563380361e-03,3.521126760563380361e-03,3.521126760563380361e-03,0.000000000000000000e+00,7.042253521126760722e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.521126760563380361e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.966777408637873120e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.644518272425249325e-03,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,1.328903654485049865e-02,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,1.328903654485049865e-02,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,1.328903654485049865e-02,0.000000000000000000e+00,6.644518272425249325e-03,3.322259136212624663e-03,1.328903654485049865e-02,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,2.325581395348837177e-02,6.644518272425249325e-03,0.000000000000000000e+00,6.644518272425249325e-03,0.000000000000000000e+00,3.322259136212624663e-03,9.966777408637873120e-03,6.644518272425249325e-03,6.644518272425249325e-03,6.644518272425249325e-03,0.000000000000000000e+00,3.322259136212624663e-03,1.661129568106312418e-02,6.644518272425249325e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,0.000000000000000000e+00,9.966777408637873120e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,9.966777408637873120e-03,0.000000000000000000e+00,6.644518272425249325e-03,1.328903654485049865e-02,0.000000000000000000e+00,3.322259136212624663e-03,9.966777408637873120e-03,6.644518272425249325e-03,0.000000000000000000e+00,1.328903654485049865e-02,3.322259136212624663e-03,0.000000000000000000e+00,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,9.966777408637873120e-03,6.644518272425249325e-03,1.328903654485049865e-02,3.322259136212624663e-03,0.000000000000000000e+00,9.966777408637873120e-03,9.966777408637873120e-03,9.966777408637873120e-03,9.966777408637873120e-03,3.322259136212624663e-03,1.328903654485049865e-02,9.966777408637873120e-03,2.657807308970099730e-02,3.322259136212624663e-03,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,1.328903654485049865e-02,0.000000000000000000e+00,6.644518272425249325e-03,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,9.966777408637873120e-03,0.000000000000000000e+00,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,0.000000000000000000e+00,6.644518272425249325e-03,0.000000000000000000e+00,1.993355481727574624e-02,6.644518272425249325e-03,1.661129568106312418e-02,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,9.966777408637873120e-03,0.000000000000000000e+00,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,0.000000000000000000e+00,6.644518272425249325e-03,6.644518272425249325e-03,0.000000000000000000e+00,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,1.171875000000000000e-02,3.906250000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,1.171875000000000000e-02,3.906250000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,1.171875000000000000e-02,7.812500000000000000e-03,1.562500000000000000e-02,7.812500000000000000e-03,3.906250000000000000e-03,1.171875000000000000e-02,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,1.171875000000000000e-02,3.906250000000000000e-03,7.812500000000000000e-03,1.171875000000000000e-02,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,1.171875000000000000e-02,1.171875000000000000e-02,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,1.171875000000000000e-02,3.906250000000000000e-03,1.171875000000000000e-02,1.171875000000000000e-02,7.812500000000000000e-03,3.906250000000000000e-03,2.343750000000000000e-02,1.562500000000000000e-02,7.812500000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,1.171875000000000000e-02,3.906250000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,1.562500000000000000e-02,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,1.171875000000000000e-02,7.812500000000000000e-03,1.171875000000000000e-02,1.562500000000000000e-02,0.000000000000000000e+00,1.953125000000000000e-02,0.000000000000000000e+00,3.906250000000000000e-03,7.812500000000000000e-03,1.562500000000000000e-02,1.171875000000000000e-02,3.906250000000000000e-03,3.906250000000000000e-03,1.171875000000000000e-02,7.812500000000000000e-03,7.812500000000000000e-03,7.812500000000000000e-03,1.171875000000000000e-02,0.000000000000000000e+00,1.171875000000000000e-02,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.953125000000000000e-02,0.000000000000000000e+00,7.812500000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,1.171875000000000000e-02,7.812500000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.812500000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.812500000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,1.171875000000000000e-02,7.812500000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,1.171875000000000000e-02,1.171875000000000000e-02,3.906250000000000000e-03,1.171875000000000000e-02,1.562500000000000000e-02,3.906250000000000000e-03,1.171875000000000000e-02,1.562500000000000000e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,1.171875000000000000e-02,3.906250000000000000e-03,1.171875000000000000e-02,0.000000000000000000e+00,1.171875000000000000e-02,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.812500000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,1.153846153846153910e-02,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,1.153846153846153910e-02,7.692307692307692735e-03,1.153846153846153910e-02,3.846153846153846367e-03,7.692307692307692735e-03,1.538461538461538547e-02,3.846153846153846367e-03,1.153846153846153910e-02,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,1.923076923076923184e-02,3.846153846153846367e-03,0.000000000000000000e+00,1.153846153846153910e-02,3.846153846153846367e-03,1.153846153846153910e-02,1.538461538461538547e-02,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,1.538461538461538547e-02,1.153846153846153910e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,1.538461538461538547e-02,1.153846153846153910e-02,3.846153846153846367e-03,3.846153846153846367e-03,2.307692307692307820e-02,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,1.538461538461538547e-02,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,7.692307692307692735e-03,1.538461538461538547e-02,1.153846153846153910e-02,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,1.153846153846153910e-02,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,1.153846153846153910e-02,7.692307692307692735e-03,0.000000000000000000e+00,1.153846153846153910e-02,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,1.538461538461538547e-02,0.000000000000000000e+00,1.153846153846153910e-02,0.000000000000000000e+00,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,1.153846153846153910e-02,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,1.153846153846153910e-02,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,1.153846153846153910e-02,1.923076923076923184e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,1.153846153846153910e-02,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,1.923076923076923184e-02,1.153846153846153910e-02,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,1.153846153846153910e-02,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,1.153846153846153910e-02,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.496503496503496500e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.496503496503496500e-03,3.496503496503496500e-03,0.000000000000000000e+00,1.048951048951048994e-02,3.496503496503496500e-03,3.496503496503496500e-03,6.993006993006993001e-03,3.496503496503496500e-03,6.993006993006993001e-03,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,6.993006993006993001e-03,1.048951048951048994e-02,3.496503496503496500e-03,6.993006993006993001e-03,3.496503496503496500e-03,3.496503496503496500e-03,1.048951048951048994e-02,6.993006993006993001e-03,0.000000000000000000e+00,6.993006993006993001e-03,0.000000000000000000e+00,3.496503496503496500e-03,6.993006993006993001e-03,1.748251748251748380e-02,6.993006993006993001e-03,3.496503496503496500e-03,1.398601398601398600e-02,6.993006993006993001e-03,6.993006993006993001e-03,6.993006993006993001e-03,1.048951048951048994e-02,3.496503496503496500e-03,6.993006993006993001e-03,3.496503496503496500e-03,6.993006993006993001e-03,0.000000000000000000e+00,3.496503496503496500e-03,6.993006993006993001e-03,1.398601398601398600e-02,1.048951048951048994e-02,6.993006993006993001e-03,0.000000000000000000e+00,6.993006993006993001e-03,6.993006993006993001e-03,6.993006993006993001e-03,3.496503496503496500e-03,1.048951048951048994e-02,1.048951048951048994e-02,3.496503496503496500e-03,0.000000000000000000e+00,6.993006993006993001e-03,6.993006993006993001e-03,6.993006993006993001e-03,3.496503496503496500e-03,6.993006993006993001e-03,6.993006993006993001e-03,3.496503496503496500e-03,1.748251748251748380e-02,6.993006993006993001e-03,6.993006993006993001e-03,1.048951048951048994e-02,3.496503496503496500e-03,1.398601398601398600e-02,6.993006993006993001e-03,0.000000000000000000e+00,3.496503496503496500e-03,1.048951048951048994e-02,6.993006993006993001e-03,3.496503496503496500e-03,1.398601398601398600e-02,6.993006993006993001e-03,6.993006993006993001e-03,3.496503496503496500e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.993006993006993001e-03,3.496503496503496500e-03,3.496503496503496500e-03,1.748251748251748380e-02,6.993006993006993001e-03,0.000000000000000000e+00,3.496503496503496500e-03,3.496503496503496500e-03,6.993006993006993001e-03,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,1.048951048951048994e-02,3.496503496503496500e-03,1.398601398601398600e-02,1.748251748251748380e-02,3.496503496503496500e-03,0.000000000000000000e+00,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,6.993006993006993001e-03,3.496503496503496500e-03,6.993006993006993001e-03,6.993006993006993001e-03,3.496503496503496500e-03,6.993006993006993001e-03,6.993006993006993001e-03,1.048951048951048994e-02,6.993006993006993001e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.496503496503496500e-03,0.000000000000000000e+00,6.993006993006993001e-03,3.496503496503496500e-03,1.048951048951048994e-02,6.993006993006993001e-03,0.000000000000000000e+00,3.496503496503496500e-03,0.000000000000000000e+00,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,0.000000000000000000e+00,1.048951048951048994e-02,1.398601398601398600e-02,6.993006993006993001e-03,6.993006993006993001e-03,3.496503496503496500e-03,0.000000000000000000e+00,1.048951048951048994e-02,3.496503496503496500e-03,0.000000000000000000e+00,3.496503496503496500e-03,1.398601398601398600e-02,3.496503496503496500e-03,1.048951048951048994e-02,6.993006993006993001e-03,0.000000000000000000e+00,3.496503496503496500e-03,1.048951048951048994e-02,3.496503496503496500e-03,6.993006993006993001e-03,1.398601398601398600e-02,3.496503496503496500e-03,6.993006993006993001e-03,6.993006993006993001e-03,6.993006993006993001e-03,1.048951048951048994e-02,3.496503496503496500e-03,3.496503496503496500e-03,3.496503496503496500e-03,0.000000000000000000e+00,3.496503496503496500e-03,3.496503496503496500e-03,1.398601398601398600e-02,1.048951048951048994e-02,3.496503496503496500e-03,6.993006993006993001e-03,0.000000000000000000e+00,6.993006993006993001e-03,6.993006993006993001e-03,3.496503496503496500e-03,3.496503496503496500e-03,6.993006993006993001e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.993006993006993001e-03,0.000000000000000000e+00,6.993006993006993001e-03,6.993006993006993001e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.496503496503496500e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.496503496503496500e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.550387596899224785e-02,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.937984496124030981e-02,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,1.550387596899224785e-02,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,1.550387596899224785e-02,3.875968992248061962e-03,1.162790697674418589e-02,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,1.162790697674418589e-02,1.162790697674418589e-02,7.751937984496123923e-03,0.000000000000000000e+00,1.550387596899224785e-02,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,1.162790697674418589e-02,3.875968992248061962e-03,3.875968992248061962e-03,1.162790697674418589e-02,1.550387596899224785e-02,3.875968992248061962e-03,1.162790697674418589e-02,7.751937984496123923e-03,1.550387596899224785e-02,1.550387596899224785e-02,2.325581395348837177e-02,0.000000000000000000e+00,1.550387596899224785e-02,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,1.162790697674418589e-02,1.162790697674418589e-02,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,1.937984496124030981e-02,7.751937984496123923e-03,1.162790697674418589e-02,0.000000000000000000e+00,7.751937984496123923e-03,7.751937984496123923e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,1.162790697674418589e-02,0.000000000000000000e+00,1.162790697674418589e-02,7.751937984496123923e-03,7.751937984496123923e-03,7.751937984496123923e-03,1.162790697674418589e-02,7.751937984496123923e-03,7.751937984496123923e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,1.162790697674418589e-02,3.875968992248061962e-03,7.751937984496123923e-03,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,1.162790697674418589e-02,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,7.751937984496123923e-03,1.550387596899224785e-02,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,1.162790697674418589e-02,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,1.550387596899224785e-02,0.000000000000000000e+00,7.751937984496123923e-03,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,1.162790697674418589e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,1.162790697674418589e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,1.550387596899224785e-02,1.162790697674418589e-02,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,0.000000000000000000e+00,7.751937984496123923e-03,7.751937984496123923e-03,1.162790697674418589e-02,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,1.162790697674418589e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.722007722007722189e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.158301158301158242e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.722007722007722189e-03,7.722007722007722189e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,1.158301158301158242e-02,7.722007722007722189e-03,3.861003861003861094e-03,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,0.000000000000000000e+00,1.158301158301158242e-02,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,1.158301158301158242e-02,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,1.158301158301158242e-02,0.000000000000000000e+00,3.861003861003861094e-03,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,1.544401544401544438e-02,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.722007722007722189e-03,7.722007722007722189e-03,7.722007722007722189e-03,1.544401544401544438e-02,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,7.722007722007722189e-03,1.544401544401544438e-02,1.158301158301158242e-02,1.158301158301158242e-02,7.722007722007722189e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,1.158301158301158242e-02,1.544401544401544438e-02,1.930501930501930460e-02,2.316602316602316483e-02,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,7.722007722007722189e-03,7.722007722007722189e-03,0.000000000000000000e+00,7.722007722007722189e-03,7.722007722007722189e-03,1.930501930501930460e-02,0.000000000000000000e+00,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,1.158301158301158242e-02,3.861003861003861094e-03,1.158301158301158242e-02,1.544401544401544438e-02,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,1.158301158301158242e-02,0.000000000000000000e+00,1.930501930501930460e-02,3.861003861003861094e-03,7.722007722007722189e-03,7.722007722007722189e-03,0.000000000000000000e+00,1.544401544401544438e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.722007722007722189e-03,1.158301158301158242e-02,3.861003861003861094e-03,7.722007722007722189e-03,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,1.158301158301158242e-02,3.861003861003861094e-03,1.544401544401544438e-02,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,1.158301158301158242e-02,0.000000000000000000e+00,1.930501930501930460e-02,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,7.722007722007722189e-03,0.000000000000000000e+00,7.722007722007722189e-03,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,0.000000000000000000e+00,7.722007722007722189e-03,7.722007722007722189e-03,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,1.158301158301158242e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.722007722007722189e-03,1.158301158301158242e-02,0.000000000000000000e+00,1.158301158301158242e-02,7.722007722007722189e-03,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,7.722007722007722189e-03,1.544401544401544438e-02,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.644518272425249325e-03,6.644518272425249325e-03,6.644518272425249325e-03,3.322259136212624663e-03,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.328903654485049865e-02,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,0.000000000000000000e+00,3.322259136212624663e-03,9.966777408637873120e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,9.966777408637873120e-03,9.966777408637873120e-03,9.966777408637873120e-03,9.966777408637873120e-03,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.644518272425249325e-03,9.966777408637873120e-03,6.644518272425249325e-03,0.000000000000000000e+00,6.644518272425249325e-03,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,1.328903654485049865e-02,9.966777408637873120e-03,6.644518272425249325e-03,1.661129568106312418e-02,1.661129568106312418e-02,0.000000000000000000e+00,6.644518272425249325e-03,6.644518272425249325e-03,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,0.000000000000000000e+00,1.328903654485049865e-02,3.322259136212624663e-03,9.966777408637873120e-03,0.000000000000000000e+00,3.322259136212624663e-03,6.644518272425249325e-03,9.966777408637873120e-03,6.644518272425249325e-03,1.328903654485049865e-02,9.966777408637873120e-03,9.966777408637873120e-03,6.644518272425249325e-03,1.661129568106312418e-02,6.644518272425249325e-03,9.966777408637873120e-03,1.661129568106312418e-02,3.322259136212624663e-03,0.000000000000000000e+00,9.966777408637873120e-03,6.644518272425249325e-03,1.328903654485049865e-02,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,6.644518272425249325e-03,0.000000000000000000e+00,3.322259136212624663e-03,6.644518272425249325e-03,6.644518272425249325e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,6.644518272425249325e-03,3.322259136212624663e-03,1.993355481727574624e-02,9.966777408637873120e-03,6.644518272425249325e-03,1.328903654485049865e-02,0.000000000000000000e+00,1.328903654485049865e-02,9.966777408637873120e-03,9.966777408637873120e-03,6.644518272425249325e-03,1.661129568106312418e-02,9.966777408637873120e-03,6.644518272425249325e-03,6.644518272425249325e-03,0.000000000000000000e+00,6.644518272425249325e-03,0.000000000000000000e+00,1.328903654485049865e-02,6.644518272425249325e-03,6.644518272425249325e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,3.322259136212624663e-03,9.966777408637873120e-03,3.322259136212624663e-03,0.000000000000000000e+00,6.644518272425249325e-03,9.966777408637873120e-03,3.322259136212624663e-03,0.000000000000000000e+00,9.966777408637873120e-03,3.322259136212624663e-03,0.000000000000000000e+00,3.322259136212624663e-03,9.966777408637873120e-03,9.966777408637873120e-03,6.644518272425249325e-03,9.966777408637873120e-03,6.644518272425249325e-03,3.322259136212624663e-03,0.000000000000000000e+00,1.328903654485049865e-02,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,9.966777408637873120e-03,0.000000000000000000e+00,3.322259136212624663e-03,1.993355481727574624e-02,6.644518272425249325e-03,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,1.328903654485049865e-02,0.000000000000000000e+00,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.644518272425249325e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.322259136212624663e-03,3.322259136212624663e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,8.928571428571428076e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,1.339285714285714211e-02,4.464285714285714038e-03,0.000000000000000000e+00,8.928571428571428076e-03,8.928571428571428076e-03,4.464285714285714038e-03,1.785714285714285615e-02,8.928571428571428076e-03,0.000000000000000000e+00,1.339285714285714211e-02,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.928571428571428076e-03,4.464285714285714038e-03,1.339285714285714211e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.785714285714285615e-02,4.464285714285714038e-03,4.464285714285714038e-03,1.785714285714285615e-02,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,8.928571428571428076e-03,8.928571428571428076e-03,8.928571428571428076e-03,4.464285714285714038e-03,1.339285714285714211e-02,0.000000000000000000e+00,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,8.928571428571428076e-03,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.928571428571428076e-03,4.464285714285714038e-03,8.928571428571428076e-03,4.464285714285714038e-03,8.928571428571428076e-03,0.000000000000000000e+00,2.678571428571428423e-02,4.464285714285714038e-03,1.785714285714285615e-02,8.928571428571428076e-03,1.785714285714285615e-02,2.678571428571428423e-02,4.464285714285714038e-03,8.928571428571428076e-03,8.928571428571428076e-03,4.464285714285714038e-03,1.339285714285714211e-02,4.464285714285714038e-03,8.928571428571428076e-03,4.464285714285714038e-03,1.339285714285714211e-02,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.928571428571428076e-03,8.928571428571428076e-03,4.464285714285714038e-03,8.928571428571428076e-03,4.464285714285714038e-03,1.339285714285714211e-02,0.000000000000000000e+00,4.464285714285714038e-03,1.339285714285714211e-02,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,4.464285714285714038e-03,1.339285714285714211e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,8.928571428571428076e-03,8.928571428571428076e-03,0.000000000000000000e+00,2.678571428571428423e-02,8.928571428571428076e-03,4.464285714285714038e-03,0.000000000000000000e+00,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,1.785714285714285615e-02,0.000000000000000000e+00,1.339285714285714211e-02,1.785714285714285615e-02,0.000000000000000000e+00,4.464285714285714038e-03,4.464285714285714038e-03,1.339285714285714211e-02,4.464285714285714038e-03,8.928571428571428076e-03,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,8.928571428571428076e-03,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.928571428571428076e-03,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.339285714285714211e-02,4.464285714285714038e-03,1.339285714285714211e-02,4.464285714285714038e-03,8.928571428571428076e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,8.928571428571428076e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,4.464285714285714038e-03,8.928571428571428076e-03,0.000000000000000000e+00,4.464285714285714038e-03,4.464285714285714038e-03,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,4.464285714285714038e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,0.000000000000000000e+00,1.123595505617977497e-02,1.123595505617977497e-02,1.123595505617977497e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,1.123595505617977497e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.490636704119850268e-03,3.745318352059925134e-03,0.000000000000000000e+00,7.490636704119850268e-03,1.123595505617977497e-02,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,1.498127340823970054e-02,3.745318352059925134e-03,1.123595505617977497e-02,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,1.123595505617977497e-02,0.000000000000000000e+00,7.490636704119850268e-03,0.000000000000000000e+00,7.490636704119850268e-03,0.000000000000000000e+00,3.745318352059925134e-03,1.123595505617977497e-02,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,0.000000000000000000e+00,7.490636704119850268e-03,7.490636704119850268e-03,0.000000000000000000e+00,1.872659176029962610e-02,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.247191011235954994e-02,3.745318352059925134e-03,1.123595505617977497e-02,3.745318352059925134e-03,3.745318352059925134e-03,1.123595505617977497e-02,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,1.498127340823970054e-02,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,2.247191011235954994e-02,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,1.872659176029962610e-02,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,1.498127340823970054e-02,7.490636704119850268e-03,0.000000000000000000e+00,3.745318352059925134e-03,7.490636704119850268e-03,1.498127340823970054e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.490636704119850268e-03,7.490636704119850268e-03,0.000000000000000000e+00,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,7.490636704119850268e-03,3.745318352059925134e-03,0.000000000000000000e+00,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,7.490636704119850268e-03,7.490636704119850268e-03,1.123595505617977497e-02,7.490636704119850268e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.872659176029962610e-02,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,7.490636704119850268e-03,0.000000000000000000e+00,3.745318352059925134e-03,7.490636704119850268e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.123595505617977497e-02,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,1.123595505617977497e-02,7.490636704119850268e-03,1.123595505617977497e-02,7.490636704119850268e-03,0.000000000000000000e+00,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,1.123595505617977497e-02,0.000000000000000000e+00,7.490636704119850268e-03,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,0.000000000000000000e+00,1.123595505617977497e-02,3.745318352059925134e-03,7.490636704119850268e-03,1.123595505617977497e-02,7.490636704119850268e-03,3.745318352059925134e-03,0.000000000000000000e+00,3.745318352059925134e-03,0.000000000000000000e+00,7.490636704119850268e-03,3.745318352059925134e-03,3.745318352059925134e-03,7.490636704119850268e-03,0.000000000000000000e+00,7.490636704119850268e-03,0.000000000000000000e+00,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,3.745318352059925134e-03,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.745318352059925134e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.167315175097276281e-02,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,1.167315175097276281e-02,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,7.782101167315175205e-03,1.167315175097276281e-02,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,7.782101167315175205e-03,0.000000000000000000e+00,1.167315175097276281e-02,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,7.782101167315175205e-03,7.782101167315175205e-03,3.891050583657587603e-03,7.782101167315175205e-03,7.782101167315175205e-03,7.782101167315175205e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.167315175097276281e-02,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,7.782101167315175205e-03,1.556420233463035041e-02,7.782101167315175205e-03,1.167315175097276281e-02,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,7.782101167315175205e-03,1.167315175097276281e-02,0.000000000000000000e+00,7.782101167315175205e-03,7.782101167315175205e-03,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,1.556420233463035041e-02,0.000000000000000000e+00,1.167315175097276281e-02,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,7.782101167315175205e-03,7.782101167315175205e-03,0.000000000000000000e+00,1.556420233463035041e-02,2.723735408560311322e-02,7.782101167315175205e-03,1.556420233463035041e-02,3.891050583657587603e-03,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,7.782101167315175205e-03,0.000000000000000000e+00,7.782101167315175205e-03,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,7.782101167315175205e-03,1.167315175097276281e-02,0.000000000000000000e+00,7.782101167315175205e-03,7.782101167315175205e-03,1.556420233463035041e-02,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,3.891050583657587603e-03,1.167315175097276281e-02,3.891050583657587603e-03,1.556420233463035041e-02,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,7.782101167315175205e-03,1.167315175097276281e-02,3.891050583657587603e-03,1.167315175097276281e-02,3.891050583657587603e-03,3.891050583657587603e-03,7.782101167315175205e-03,7.782101167315175205e-03,0.000000000000000000e+00,1.167315175097276281e-02,0.000000000000000000e+00,7.782101167315175205e-03,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,1.167315175097276281e-02,1.167315175097276281e-02,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,1.167315175097276281e-02,7.782101167315175205e-03,1.556420233463035041e-02,0.000000000000000000e+00,1.167315175097276281e-02,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,7.782101167315175205e-03,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.556420233463035041e-02,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,1.945525291828793801e-02,7.782101167315175205e-03,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,1.167315175097276281e-02,0.000000000000000000e+00,7.782101167315175205e-03,7.782101167315175205e-03,1.167315175097276281e-02,7.782101167315175205e-03,3.891050583657587603e-03,7.782101167315175205e-03,7.782101167315175205e-03,1.167315175097276281e-02,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,7.782101167315175205e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,1.901140684410646334e-02,3.802281368821292754e-03,7.604562737642585508e-03,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.604562737642585508e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,1.140684410646387870e-02,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.604562737642585508e-03,0.000000000000000000e+00,7.604562737642585508e-03,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,1.901140684410646334e-02,7.604562737642585508e-03,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,7.604562737642585508e-03,7.604562737642585508e-03,7.604562737642585508e-03,7.604562737642585508e-03,3.802281368821292754e-03,1.520912547528517102e-02,1.140684410646387870e-02,1.140684410646387870e-02,0.000000000000000000e+00,7.604562737642585508e-03,1.520912547528517102e-02,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,1.140684410646387870e-02,1.140684410646387870e-02,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,1.520912547528517102e-02,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,1.140684410646387870e-02,1.140684410646387870e-02,1.140684410646387870e-02,3.802281368821292754e-03,1.140684410646387870e-02,3.802281368821292754e-03,7.604562737642585508e-03,3.802281368821292754e-03,1.140684410646387870e-02,1.520912547528517102e-02,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.520912547528517102e-02,3.802281368821292754e-03,1.140684410646387870e-02,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,7.604562737642585508e-03,3.802281368821292754e-03,1.140684410646387870e-02,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,1.520912547528517102e-02,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,1.520912547528517102e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.140684410646387870e-02,3.802281368821292754e-03,1.140684410646387870e-02,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,1.140684410646387870e-02,3.802281368821292754e-03,3.802281368821292754e-03,1.901140684410646334e-02,0.000000000000000000e+00,1.140684410646387870e-02,1.140684410646387870e-02,7.604562737642585508e-03,0.000000000000000000e+00,1.901140684410646334e-02,1.140684410646387870e-02,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,3.802281368821292754e-03,7.604562737642585508e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.604562737642585508e-03,1.520912547528517102e-02,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,1.140684410646387870e-02,1.140684410646387870e-02,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.048582995951417046e-03,0.000000000000000000e+00,8.097165991902834092e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.214574898785425114e-02,4.048582995951417046e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.097165991902834092e-03,1.214574898785425114e-02,0.000000000000000000e+00,4.048582995951417046e-03,8.097165991902834092e-03,1.214574898785425114e-02,8.097165991902834092e-03,8.097165991902834092e-03,8.097165991902834092e-03,4.048582995951417046e-03,4.048582995951417046e-03,8.097165991902834092e-03,8.097165991902834092e-03,0.000000000000000000e+00,4.048582995951417046e-03,4.048582995951417046e-03,4.048582995951417046e-03,0.000000000000000000e+00,8.097165991902834092e-03,4.048582995951417046e-03,8.097165991902834092e-03,8.097165991902834092e-03,4.048582995951417046e-03,1.214574898785425114e-02,1.214574898785425114e-02,4.048582995951417046e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.048582995951417046e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.048582995951417046e-03,1.619433198380566818e-02,4.048582995951417046e-03,8.097165991902834092e-03,4.048582995951417046e-03,1.214574898785425114e-02,8.097165991902834092e-03,4.048582995951417046e-03,8.097165991902834092e-03,4.048582995951417046e-03,8.097165991902834092e-03,4.048582995951417046e-03,4.048582995951417046e-03,8.097165991902834092e-03,8.097165991902834092e-03,0.000000000000000000e+00,1.619433198380566818e-02,4.048582995951417046e-03,8.097165991902834092e-03,8.097165991902834092e-03,4.048582995951417046e-03,4.048582995951417046e-03,0.000000000000000000e+00,4.048582995951417046e-03,8.097165991902834092e-03,0.000000000000000000e+00,1.214574898785425114e-02,4.048582995951417046e-03,8.097165991902834092e-03,8.097165991902834092e-03,1.214574898785425114e-02,8.097165991902834092e-03,4.048582995951417046e-03,0.000000000000000000e+00,4.048582995951417046e-03,8.097165991902834092e-03,1.214574898785425114e-02,8.097165991902834092e-03,4.048582995951417046e-03,0.000000000000000000e+00,4.048582995951417046e-03,8.097165991902834092e-03,8.097165991902834092e-03,0.000000000000000000e+00,8.097165991902834092e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.097165991902834092e-03,4.048582995951417046e-03,8.097165991902834092e-03,8.097165991902834092e-03,2.024291497975708523e-02,8.097165991902834092e-03,1.214574898785425114e-02,8.097165991902834092e-03,4.048582995951417046e-03,2.024291497975708523e-02,4.048582995951417046e-03,4.048582995951417046e-03,1.619433198380566818e-02,0.000000000000000000e+00,4.048582995951417046e-03,4.048582995951417046e-03,8.097165991902834092e-03,1.214574898785425114e-02,8.097165991902834092e-03,4.048582995951417046e-03,1.619433198380566818e-02,4.048582995951417046e-03,0.000000000000000000e+00,4.048582995951417046e-03,8.097165991902834092e-03,1.619433198380566818e-02,4.048582995951417046e-03,4.048582995951417046e-03,0.000000000000000000e+00,4.048582995951417046e-03,1.214574898785425114e-02,8.097165991902834092e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.048582995951417046e-03,4.048582995951417046e-03,4.048582995951417046e-03,0.000000000000000000e+00,8.097165991902834092e-03,4.048582995951417046e-03,4.048582995951417046e-03,0.000000000000000000e+00,1.214574898785425114e-02,4.048582995951417046e-03,0.000000000000000000e+00,1.214574898785425114e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.048582995951417046e-03,0.000000000000000000e+00,4.048582995951417046e-03,8.097165991902834092e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.048582995951417046e-03,8.097165991902834092e-03,4.048582995951417046e-03,4.048582995951417046e-03,0.000000000000000000e+00,4.048582995951417046e-03,0.000000000000000000e+00,8.097165991902834092e-03,8.097165991902834092e-03,0.000000000000000000e+00,4.048582995951417046e-03,4.048582995951417046e-03,8.097165991902834092e-03,4.048582995951417046e-03,4.048582995951417046e-03,1.214574898785425114e-02,4.048582995951417046e-03,4.048582995951417046e-03,4.048582995951417046e-03,4.048582995951417046e-03,8.097165991902834092e-03,0.000000000000000000e+00,4.048582995951417046e-03,4.048582995951417046e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.097165991902834092e-03,4.048582995951417046e-03,8.097165991902834092e-03,0.000000000000000000e+00,8.097165991902834092e-03,8.097165991902834092e-03,0.000000000000000000e+00,4.048582995951417046e-03,4.048582995951417046e-03,8.097165991902834092e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.048582995951417046e-03,4.048582995951417046e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.097165991902834092e-03,0.000000000000000000e+00,4.048582995951417046e-03,4.048582995951417046e-03,4.048582995951417046e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.097165991902834092e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,1.176470588235294101e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,7.843137254901960675e-03,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,1.176470588235294101e-02,7.843137254901960675e-03,1.176470588235294101e-02,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,1.176470588235294101e-02,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,1.568627450980392135e-02,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,0.000000000000000000e+00,3.921568627450980338e-03,1.176470588235294101e-02,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294101e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294101e-02,1.960784313725490169e-02,7.843137254901960675e-03,1.176470588235294101e-02,1.176470588235294101e-02,7.843137254901960675e-03,1.176470588235294101e-02,0.000000000000000000e+00,3.921568627450980338e-03,7.843137254901960675e-03,1.176470588235294101e-02,7.843137254901960675e-03,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,2.352941176470588203e-02,1.176470588235294101e-02,1.568627450980392135e-02,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,1.568627450980392135e-02,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,1.176470588235294101e-02,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,7.843137254901960675e-03,0.000000000000000000e+00,7.843137254901960675e-03,1.176470588235294101e-02,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,7.843137254901960675e-03,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294101e-02,3.921568627450980338e-03,1.176470588235294101e-02,0.000000000000000000e+00,1.960784313725490169e-02,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,1.176470588235294101e-02,3.921568627450980338e-03,1.176470588235294101e-02,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,1.176470588235294101e-02,0.000000000000000000e+00,7.843137254901960675e-03,1.176470588235294101e-02,0.000000000000000000e+00,1.568627450980392135e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,0.000000000000000000e+00,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,3.875968992248061962e-03,1.162790697674418589e-02,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,7.751937984496123923e-03,1.162790697674418589e-02,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,1.162790697674418589e-02,7.751937984496123923e-03,7.751937984496123923e-03,1.550387596899224785e-02,7.751937984496123923e-03,1.162790697674418589e-02,7.751937984496123923e-03,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,1.550387596899224785e-02,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,7.751937984496123923e-03,1.162790697674418589e-02,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,1.162790697674418589e-02,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,1.162790697674418589e-02,7.751937984496123923e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,1.162790697674418589e-02,7.751937984496123923e-03,3.875968992248061962e-03,7.751937984496123923e-03,7.751937984496123923e-03,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,7.751937984496123923e-03,1.162790697674418589e-02,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,7.751937984496123923e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,3.875968992248061962e-03,7.751937984496123923e-03,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,1.550387596899224785e-02,3.875968992248061962e-03,7.751937984496123923e-03,1.162790697674418589e-02,7.751937984496123923e-03,7.751937984496123923e-03,3.875968992248061962e-03,1.162790697674418589e-02,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,1.162790697674418589e-02,0.000000000000000000e+00,7.751937984496123923e-03,7.751937984496123923e-03,7.751937984496123923e-03,7.751937984496123923e-03,7.751937984496123923e-03,7.751937984496123923e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,1.162790697674418589e-02,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,1.162790697674418589e-02,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.751937984496123923e-03,7.751937984496123923e-03,7.751937984496123923e-03,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,1.550387596899224785e-02,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,1.162790697674418589e-02,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.550387596899224785e-02,3.875968992248061962e-03,3.875968992248061962e-03,1.162790697674418589e-02,3.875968992248061962e-03,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,0.000000000000000000e+00,1.550387596899224785e-02,1.937984496124030981e-02,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,1.162790697674418589e-02,0.000000000000000000e+00,7.751937984496123923e-03,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,1.162790697674418589e-02,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.875968992248061962e-03,3.875968992248061962e-03,0.000000000000000000e+00,7.751937984496123923e-03,3.875968992248061962e-03,7.751937984496123923e-03,0.000000000000000000e+00,3.875968992248061962e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.731343283582089481e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.731343283582089481e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.462686567164178962e-03,3.731343283582089481e-03,0.000000000000000000e+00,3.731343283582089481e-03,0.000000000000000000e+00,7.462686567164178962e-03,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,3.731343283582089481e-03,1.865671641791044610e-02,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,1.119402985074626801e-02,7.462686567164178962e-03,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,7.462686567164178962e-03,7.462686567164178962e-03,0.000000000000000000e+00,1.119402985074626801e-02,3.731343283582089481e-03,7.462686567164178962e-03,0.000000000000000000e+00,7.462686567164178962e-03,1.865671641791044610e-02,3.731343283582089481e-03,1.865671641791044610e-02,7.462686567164178962e-03,1.119402985074626801e-02,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,1.492537313432835792e-02,7.462686567164178962e-03,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,3.731343283582089481e-03,1.119402985074626801e-02,3.731343283582089481e-03,0.000000000000000000e+00,3.731343283582089481e-03,1.119402985074626801e-02,7.462686567164178962e-03,1.492537313432835792e-02,0.000000000000000000e+00,1.119402985074626801e-02,7.462686567164178962e-03,1.119402985074626801e-02,1.119402985074626801e-02,0.000000000000000000e+00,7.462686567164178962e-03,1.119402985074626801e-02,1.119402985074626801e-02,3.731343283582089481e-03,1.119402985074626801e-02,3.731343283582089481e-03,1.119402985074626801e-02,0.000000000000000000e+00,7.462686567164178962e-03,0.000000000000000000e+00,3.731343283582089481e-03,1.119402985074626801e-02,3.731343283582089481e-03,1.119402985074626801e-02,3.731343283582089481e-03,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,1.119402985074626801e-02,3.731343283582089481e-03,2.238805970149253602e-02,0.000000000000000000e+00,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,3.731343283582089481e-03,3.731343283582089481e-03,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,1.119402985074626801e-02,7.462686567164178962e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,3.731343283582089481e-03,7.462686567164178962e-03,3.731343283582089481e-03,0.000000000000000000e+00,3.731343283582089481e-03,7.462686567164178962e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,3.731343283582089481e-03,7.462686567164178962e-03,7.462686567164178962e-03,3.731343283582089481e-03,3.731343283582089481e-03,1.119402985074626801e-02,3.731343283582089481e-03,3.731343283582089481e-03,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,1.119402985074626801e-02,7.462686567164178962e-03,7.462686567164178962e-03,3.731343283582089481e-03,1.119402985074626801e-02,3.731343283582089481e-03,3.731343283582089481e-03,1.119402985074626801e-02,3.731343283582089481e-03,0.000000000000000000e+00,7.462686567164178962e-03,3.731343283582089481e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.462686567164178962e-03,7.462686567164178962e-03,3.731343283582089481e-03,1.119402985074626801e-02,7.462686567164178962e-03,7.462686567164178962e-03,7.462686567164178962e-03,7.462686567164178962e-03,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.731343283582089481e-03,7.462686567164178962e-03,1.119402985074626801e-02,0.000000000000000000e+00,3.731343283582089481e-03,0.000000000000000000e+00,3.731343283582089481e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.731343283582089481e-03,0.000000000000000000e+00,7.462686567164178962e-03,1.492537313432835792e-02,7.462686567164178962e-03,3.731343283582089481e-03,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,0.000000000000000000e+00,3.731343283582089481e-03,3.731343283582089481e-03,3.731343283582089481e-03,3.731343283582089481e-03,3.731343283582089481e-03,3.731343283582089481e-03,0.000000000000000000e+00,1.119402985074626801e-02,3.731343283582089481e-03,3.731343283582089481e-03,7.462686567164178962e-03,0.000000000000000000e+00,3.731343283582089481e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.731343283582089481e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,3.891050583657587603e-03,3.891050583657587603e-03,3.891050583657587603e-03,1.167315175097276281e-02,0.000000000000000000e+00,3.891050583657587603e-03,7.782101167315175205e-03,1.167315175097276281e-02,3.891050583657587603e-03,0.000000000000000000e+00,1.167315175097276281e-02,1.945525291828793801e-02,0.000000000000000000e+00,7.782101167315175205e-03,1.167315175097276281e-02,3.891050583657587603e-03,7.782101167315175205e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,7.782101167315175205e-03,7.782101167315175205e-03,1.167315175097276281e-02,3.891050583657587603e-03,1.167315175097276281e-02,0.000000000000000000e+00,7.782101167315175205e-03,7.782101167315175205e-03,1.167315175097276281e-02,7.782101167315175205e-03,0.000000000000000000e+00,7.782101167315175205e-03,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,3.891050583657587603e-03,1.167315175097276281e-02,7.782101167315175205e-03,1.556420233463035041e-02,0.000000000000000000e+00,1.556420233463035041e-02,0.000000000000000000e+00,1.556420233463035041e-02,7.782101167315175205e-03,1.556420233463035041e-02,3.891050583657587603e-03,1.167315175097276281e-02,1.556420233463035041e-02,3.891050583657587603e-03,1.167315175097276281e-02,7.782101167315175205e-03,1.167315175097276281e-02,1.167315175097276281e-02,0.000000000000000000e+00,3.891050583657587603e-03,7.782101167315175205e-03,0.000000000000000000e+00,3.891050583657587603e-03,1.167315175097276281e-02,3.891050583657587603e-03,3.891050583657587603e-03,1.556420233463035041e-02,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.167315175097276281e-02,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,3.891050583657587603e-03,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,1.167315175097276281e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.167315175097276281e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,1.167315175097276281e-02,7.782101167315175205e-03,0.000000000000000000e+00,7.782101167315175205e-03,1.556420233463035041e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,1.167315175097276281e-02,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,7.782101167315175205e-03,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.167315175097276281e-02,7.782101167315175205e-03,7.782101167315175205e-03,7.782101167315175205e-03,7.782101167315175205e-03,3.891050583657587603e-03,7.782101167315175205e-03,1.167315175097276281e-02,0.000000000000000000e+00,7.782101167315175205e-03,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,1.556420233463035041e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,0.000000000000000000e+00,1.167315175097276281e-02,7.782101167315175205e-03,7.782101167315175205e-03,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,7.782101167315175205e-03,7.782101167315175205e-03,1.167315175097276281e-02,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,3.891050583657587603e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.782101167315175205e-03,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.891050583657587603e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,9.554140127388534645e-03,0.000000000000000000e+00,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,9.554140127388534645e-03,0.000000000000000000e+00,1.273885350318471402e-02,1.592356687898089165e-02,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,9.554140127388534645e-03,9.554140127388534645e-03,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,0.000000000000000000e+00,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,1.273885350318471402e-02,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,1.592356687898089165e-02,0.000000000000000000e+00,9.554140127388534645e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,1.273885350318471402e-02,6.369426751592357008e-03,0.000000000000000000e+00,9.554140127388534645e-03,6.369426751592357008e-03,1.273885350318471402e-02,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,1.273885350318471402e-02,3.184713375796178504e-03,1.273885350318471402e-02,0.000000000000000000e+00,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,6.369426751592357008e-03,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,0.000000000000000000e+00,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,0.000000000000000000e+00,9.554140127388534645e-03,6.369426751592357008e-03,3.184713375796178504e-03,0.000000000000000000e+00,3.184713375796178504e-03,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,1.592356687898089165e-02,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,6.369426751592357008e-03,1.592356687898089165e-02,6.369426751592357008e-03,3.184713375796178504e-03,9.554140127388534645e-03,6.369426751592357008e-03,3.184713375796178504e-03,1.592356687898089165e-02,0.000000000000000000e+00,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.554140127388534645e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,1.910828025477706929e-02,0.000000000000000000e+00,3.184713375796178504e-03,1.273885350318471402e-02,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.554140127388534645e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.369426751592357008e-03,3.184713375796178504e-03,6.369426751592357008e-03,0.000000000000000000e+00,6.369426751592357008e-03,0.000000000000000000e+00,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,0.000000000000000000e+00,3.184713375796178504e-03,9.554140127388534645e-03,0.000000000000000000e+00,6.369426751592357008e-03,0.000000000000000000e+00,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,3.184713375796178504e-03,9.554140127388534645e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.184713375796178504e-03,9.554140127388534645e-03,3.184713375796178504e-03,6.369426751592357008e-03,3.184713375796178504e-03,3.184713375796178504e-03,0.000000000000000000e+00,3.184713375796178504e-03,0.000000000000000000e+00,3.184713375796178504e-03,6.369426751592357008e-03,6.369426751592357008e-03,9.554140127388534645e-03,6.369426751592357008e-03,3.184713375796178504e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.237288135593220324e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.474576271186440649e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,8.474576271186440649e-03,4.237288135593220324e-03,1.271186440677966184e-02,4.237288135593220324e-03,8.474576271186440649e-03,8.474576271186440649e-03,0.000000000000000000e+00,8.474576271186440649e-03,8.474576271186440649e-03,8.474576271186440649e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,1.694915254237288130e-02,4.237288135593220324e-03,0.000000000000000000e+00,8.474576271186440649e-03,1.271186440677966184e-02,0.000000000000000000e+00,8.474576271186440649e-03,1.271186440677966184e-02,4.237288135593220324e-03,8.474576271186440649e-03,4.237288135593220324e-03,8.474576271186440649e-03,0.000000000000000000e+00,1.271186440677966184e-02,8.474576271186440649e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,8.474576271186440649e-03,1.271186440677966184e-02,4.237288135593220324e-03,0.000000000000000000e+00,1.271186440677966184e-02,4.237288135593220324e-03,1.271186440677966184e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.237288135593220324e-03,8.474576271186440649e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.237288135593220324e-03,8.474576271186440649e-03,1.694915254237288130e-02,8.474576271186440649e-03,8.474576271186440649e-03,0.000000000000000000e+00,1.271186440677966184e-02,0.000000000000000000e+00,1.271186440677966184e-02,0.000000000000000000e+00,1.271186440677966184e-02,8.474576271186440649e-03,0.000000000000000000e+00,1.271186440677966184e-02,4.237288135593220324e-03,1.271186440677966184e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,8.474576271186440649e-03,1.271186440677966184e-02,4.237288135593220324e-03,8.474576271186440649e-03,8.474576271186440649e-03,1.271186440677966184e-02,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,8.474576271186440649e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,0.000000000000000000e+00,1.271186440677966184e-02,4.237288135593220324e-03,4.237288135593220324e-03,8.474576271186440649e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,1.271186440677966184e-02,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,4.237288135593220324e-03,8.474576271186440649e-03,1.271186440677966184e-02,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,8.474576271186440649e-03,0.000000000000000000e+00,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,0.000000000000000000e+00,8.474576271186440649e-03,8.474576271186440649e-03,8.474576271186440649e-03,0.000000000000000000e+00,1.694915254237288130e-02,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,8.474576271186440649e-03,0.000000000000000000e+00,1.271186440677966184e-02,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.237288135593220324e-03,8.474576271186440649e-03,4.237288135593220324e-03,8.474576271186440649e-03,8.474576271186440649e-03,2.118644067796610075e-02,4.237288135593220324e-03,0.000000000000000000e+00,8.474576271186440649e-03,0.000000000000000000e+00,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,8.474576271186440649e-03,1.271186440677966184e-02,8.474576271186440649e-03,0.000000000000000000e+00,4.237288135593220324e-03,0.000000000000000000e+00,1.271186440677966184e-02,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,8.474576271186440649e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,4.237288135593220324e-03,8.474576271186440649e-03,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.237288135593220324e-03,4.237288135593220324e-03,0.000000000000000000e+00,4.237288135593220324e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.115241635687732290e-02,3.717472118959107633e-03,7.434944237918215265e-03,1.115241635687732290e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,0.000000000000000000e+00,7.434944237918215265e-03,0.000000000000000000e+00,7.434944237918215265e-03,1.486988847583643053e-02,3.717472118959107633e-03,3.717472118959107633e-03,1.858736059479553990e-02,1.115241635687732290e-02,7.434944237918215265e-03,7.434944237918215265e-03,0.000000000000000000e+00,3.717472118959107633e-03,1.115241635687732290e-02,3.717472118959107633e-03,0.000000000000000000e+00,1.115241635687732290e-02,7.434944237918215265e-03,7.434944237918215265e-03,3.717472118959107633e-03,7.434944237918215265e-03,3.717472118959107633e-03,7.434944237918215265e-03,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,7.434944237918215265e-03,0.000000000000000000e+00,1.115241635687732290e-02,0.000000000000000000e+00,3.717472118959107633e-03,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.434944237918215265e-03,7.434944237918215265e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.115241635687732290e-02,1.115241635687732290e-02,7.434944237918215265e-03,3.717472118959107633e-03,3.717472118959107633e-03,1.486988847583643053e-02,0.000000000000000000e+00,7.434944237918215265e-03,7.434944237918215265e-03,7.434944237918215265e-03,1.486988847583643053e-02,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,1.115241635687732290e-02,1.115241635687732290e-02,0.000000000000000000e+00,1.486988847583643053e-02,0.000000000000000000e+00,7.434944237918215265e-03,3.717472118959107633e-03,0.000000000000000000e+00,7.434944237918215265e-03,1.115241635687732290e-02,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,1.115241635687732290e-02,0.000000000000000000e+00,3.717472118959107633e-03,7.434944237918215265e-03,7.434944237918215265e-03,3.717472118959107633e-03,7.434944237918215265e-03,0.000000000000000000e+00,7.434944237918215265e-03,3.717472118959107633e-03,7.434944237918215265e-03,0.000000000000000000e+00,7.434944237918215265e-03,1.115241635687732290e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.115241635687732290e-02,1.115241635687732290e-02,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,3.717472118959107633e-03,7.434944237918215265e-03,0.000000000000000000e+00,1.115241635687732290e-02,0.000000000000000000e+00,7.434944237918215265e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.434944237918215265e-03,7.434944237918215265e-03,1.115241635687732290e-02,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,7.434944237918215265e-03,0.000000000000000000e+00,3.717472118959107633e-03,1.115241635687732290e-02,3.717472118959107633e-03,1.115241635687732290e-02,1.115241635687732290e-02,1.486988847583643053e-02,7.434944237918215265e-03,7.434944237918215265e-03,7.434944237918215265e-03,1.115241635687732290e-02,3.717472118959107633e-03,7.434944237918215265e-03,0.000000000000000000e+00,7.434944237918215265e-03,3.717472118959107633e-03,7.434944237918215265e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,1.115241635687732290e-02,7.434944237918215265e-03,7.434944237918215265e-03,7.434944237918215265e-03,3.717472118959107633e-03,7.434944237918215265e-03,7.434944237918215265e-03,3.717472118959107633e-03,1.115241635687732290e-02,7.434944237918215265e-03,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,7.434944237918215265e-03,3.717472118959107633e-03,1.115241635687732290e-02,7.434944237918215265e-03,0.000000000000000000e+00,7.434944237918215265e-03,0.000000000000000000e+00,7.434944237918215265e-03,0.000000000000000000e+00,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,7.434944237918215265e-03,0.000000000000000000e+00,7.434944237918215265e-03,1.115241635687732290e-02,1.115241635687732290e-02,7.434944237918215265e-03,1.115241635687732290e-02,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.434944237918215265e-03,7.434944237918215265e-03,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,3.717472118959107633e-03,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.717472118959107633e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.424657534246575152e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.424657534246575152e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.424657534246575152e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.424657534246575152e-03,3.424657534246575152e-03,3.424657534246575152e-03,0.000000000000000000e+00,3.424657534246575152e-03,1.369863013698630061e-02,6.849315068493150305e-03,0.000000000000000000e+00,3.424657534246575152e-03,6.849315068493150305e-03,0.000000000000000000e+00,3.424657534246575152e-03,3.424657534246575152e-03,3.424657534246575152e-03,3.424657534246575152e-03,3.424657534246575152e-03,0.000000000000000000e+00,6.849315068493150305e-03,3.424657534246575152e-03,6.849315068493150305e-03,0.000000000000000000e+00,3.424657534246575152e-03,6.849315068493150305e-03,6.849315068493150305e-03,0.000000000000000000e+00,3.424657534246575152e-03,3.424657534246575152e-03,6.849315068493150305e-03,3.424657534246575152e-03,6.849315068493150305e-03,6.849315068493150305e-03,1.027397260273972546e-02,1.369863013698630061e-02,6.849315068493150305e-03,1.712328767123287576e-02,0.000000000000000000e+00,1.369863013698630061e-02,3.424657534246575152e-03,2.739726027397260122e-02,1.027397260273972546e-02,1.369863013698630061e-02,6.849315068493150305e-03,3.424657534246575152e-03,0.000000000000000000e+00,3.424657534246575152e-03,1.369863013698630061e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.027397260273972546e-02,3.424657534246575152e-03,6.849315068493150305e-03,2.054794520547945091e-02,0.000000000000000000e+00,1.027397260273972546e-02,1.712328767123287576e-02,3.424657534246575152e-03,3.424657534246575152e-03,6.849315068493150305e-03,1.027397260273972546e-02,1.369863013698630061e-02,6.849315068493150305e-03,0.000000000000000000e+00,1.027397260273972546e-02,3.424657534246575152e-03,0.000000000000000000e+00,3.424657534246575152e-03,0.000000000000000000e+00,6.849315068493150305e-03,1.027397260273972546e-02,3.424657534246575152e-03,3.424657534246575152e-03,1.369863013698630061e-02,1.027397260273972546e-02,0.000000000000000000e+00,6.849315068493150305e-03,6.849315068493150305e-03,3.424657534246575152e-03,3.424657534246575152e-03,1.027397260273972546e-02,1.369863013698630061e-02,1.369863013698630061e-02,6.849315068493150305e-03,1.027397260273972546e-02,6.849315068493150305e-03,3.424657534246575152e-03,3.424657534246575152e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.712328767123287576e-02,6.849315068493150305e-03,3.424657534246575152e-03,3.424657534246575152e-03,0.000000000000000000e+00,3.424657534246575152e-03,3.424657534246575152e-03,0.000000000000000000e+00,1.027397260273972546e-02,0.000000000000000000e+00,1.027397260273972546e-02,3.424657534246575152e-03,0.000000000000000000e+00,2.054794520547945091e-02,0.000000000000000000e+00,6.849315068493150305e-03,1.027397260273972546e-02,6.849315068493150305e-03,1.027397260273972546e-02,1.712328767123287576e-02,3.424657534246575152e-03,3.424657534246575152e-03,3.424657534246575152e-03,0.000000000000000000e+00,3.424657534246575152e-03,3.424657534246575152e-03,6.849315068493150305e-03,3.424657534246575152e-03,1.027397260273972546e-02,3.424657534246575152e-03,6.849315068493150305e-03,6.849315068493150305e-03,3.424657534246575152e-03,6.849315068493150305e-03,6.849315068493150305e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.424657534246575152e-03,0.000000000000000000e+00,6.849315068493150305e-03,3.424657534246575152e-03,0.000000000000000000e+00,3.424657534246575152e-03,3.424657534246575152e-03,3.424657534246575152e-03,1.027397260273972546e-02,3.424657534246575152e-03,3.424657534246575152e-03,6.849315068493150305e-03,3.424657534246575152e-03,6.849315068493150305e-03,3.424657534246575152e-03,6.849315068493150305e-03,6.849315068493150305e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.424657534246575152e-03,6.849315068493150305e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.424657534246575152e-03,0.000000000000000000e+00,6.849315068493150305e-03,3.424657534246575152e-03,6.849315068493150305e-03,3.424657534246575152e-03,0.000000000000000000e+00,3.424657534246575152e-03,0.000000000000000000e+00,6.849315068493150305e-03,1.027397260273972546e-02,0.000000000000000000e+00,3.424657534246575152e-03,3.424657534246575152e-03,3.424657534246575152e-03,6.849315068493150305e-03,3.424657534246575152e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.424657534246575152e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.849315068493150305e-03,0.000000000000000000e+00,6.849315068493150305e-03,1.027397260273972546e-02,3.424657534246575152e-03,3.424657534246575152e-03,3.424657534246575152e-03,0.000000000000000000e+00,6.849315068493150305e-03,3.424657534246575152e-03,3.424657534246575152e-03,3.424657534246575152e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.424657534246575152e-03,0.000000000000000000e+00,6.849315068493150305e-03,0.000000000000000000e+00,6.849315068493150305e-03,6.849315068493150305e-03,1.027397260273972546e-02,3.424657534246575152e-03,3.424657534246575152e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.289473684210526133e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,6.578947368421052266e-03,0.000000000000000000e+00,3.289473684210526133e-03,3.289473684210526133e-03,6.578947368421052266e-03,0.000000000000000000e+00,3.289473684210526133e-03,3.289473684210526133e-03,6.578947368421052266e-03,0.000000000000000000e+00,6.578947368421052266e-03,0.000000000000000000e+00,1.315789473684210453e-02,6.578947368421052266e-03,3.289473684210526133e-03,6.578947368421052266e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.578947368421052266e-03,6.578947368421052266e-03,6.578947368421052266e-03,6.578947368421052266e-03,3.289473684210526133e-03,6.578947368421052266e-03,9.868421052631578400e-03,3.289473684210526133e-03,6.578947368421052266e-03,6.578947368421052266e-03,1.315789473684210453e-02,9.868421052631578400e-03,9.868421052631578400e-03,3.289473684210526133e-03,6.578947368421052266e-03,1.315789473684210453e-02,0.000000000000000000e+00,1.315789473684210453e-02,6.578947368421052266e-03,6.578947368421052266e-03,0.000000000000000000e+00,1.315789473684210453e-02,3.289473684210526133e-03,9.868421052631578400e-03,6.578947368421052266e-03,3.289473684210526133e-03,6.578947368421052266e-03,1.315789473684210453e-02,0.000000000000000000e+00,6.578947368421052266e-03,3.289473684210526133e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.578947368421052266e-03,0.000000000000000000e+00,3.289473684210526133e-03,1.315789473684210453e-02,3.289473684210526133e-03,1.315789473684210453e-02,1.315789473684210453e-02,3.289473684210526133e-03,6.578947368421052266e-03,6.578947368421052266e-03,3.289473684210526133e-03,3.289473684210526133e-03,1.644736842105263067e-02,3.289473684210526133e-03,6.578947368421052266e-03,3.289473684210526133e-03,9.868421052631578400e-03,3.289473684210526133e-03,3.289473684210526133e-03,3.289473684210526133e-03,1.315789473684210453e-02,6.578947368421052266e-03,9.868421052631578400e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.289473684210526133e-03,6.578947368421052266e-03,9.868421052631578400e-03,1.315789473684210453e-02,3.289473684210526133e-03,9.868421052631578400e-03,0.000000000000000000e+00,3.289473684210526133e-03,9.868421052631578400e-03,0.000000000000000000e+00,9.868421052631578400e-03,6.578947368421052266e-03,3.289473684210526133e-03,3.289473684210526133e-03,6.578947368421052266e-03,3.289473684210526133e-03,3.289473684210526133e-03,6.578947368421052266e-03,0.000000000000000000e+00,3.289473684210526133e-03,3.289473684210526133e-03,0.000000000000000000e+00,6.578947368421052266e-03,0.000000000000000000e+00,3.289473684210526133e-03,0.000000000000000000e+00,6.578947368421052266e-03,3.289473684210526133e-03,3.289473684210526133e-03,6.578947368421052266e-03,1.315789473684210453e-02,3.289473684210526133e-03,0.000000000000000000e+00,6.578947368421052266e-03,6.578947368421052266e-03,0.000000000000000000e+00,6.578947368421052266e-03,3.289473684210526133e-03,3.289473684210526133e-03,6.578947368421052266e-03,0.000000000000000000e+00,1.315789473684210453e-02,3.289473684210526133e-03,9.868421052631578400e-03,3.289473684210526133e-03,9.868421052631578400e-03,6.578947368421052266e-03,3.289473684210526133e-03,3.289473684210526133e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.578947368421052266e-03,6.578947368421052266e-03,1.644736842105263067e-02,3.289473684210526133e-03,9.868421052631578400e-03,1.315789473684210453e-02,6.578947368421052266e-03,3.289473684210526133e-03,3.289473684210526133e-03,6.578947368421052266e-03,6.578947368421052266e-03,6.578947368421052266e-03,0.000000000000000000e+00,6.578947368421052266e-03,0.000000000000000000e+00,6.578947368421052266e-03,9.868421052631578400e-03,3.289473684210526133e-03,0.000000000000000000e+00,0.000000000000000000e+00,6.578947368421052266e-03,3.289473684210526133e-03,6.578947368421052266e-03,1.315789473684210453e-02,3.289473684210526133e-03,9.868421052631578400e-03,0.000000000000000000e+00,3.289473684210526133e-03,0.000000000000000000e+00,6.578947368421052266e-03,6.578947368421052266e-03,3.289473684210526133e-03,0.000000000000000000e+00,6.578947368421052266e-03,3.289473684210526133e-03,3.289473684210526133e-03,3.289473684210526133e-03,3.289473684210526133e-03,9.868421052631578400e-03,6.578947368421052266e-03,3.289473684210526133e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.289473684210526133e-03,0.000000000000000000e+00,3.289473684210526133e-03,3.289473684210526133e-03,0.000000000000000000e+00,9.868421052631578400e-03,9.868421052631578400e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.644736842105263067e-02,3.289473684210526133e-03,3.289473684210526133e-03,3.289473684210526133e-03,6.578947368421052266e-03,9.868421052631578400e-03,9.868421052631578400e-03,0.000000000000000000e+00,3.289473684210526133e-03,3.289473684210526133e-03,0.000000000000000000e+00,3.289473684210526133e-03,6.578947368421052266e-03,3.289473684210526133e-03,3.289473684210526133e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,1.132075471698113130e-02,0.000000000000000000e+00,7.547169811320754776e-03,0.000000000000000000e+00,1.132075471698113130e-02,3.773584905660377388e-03,7.547169811320754776e-03,1.509433962264150955e-02,7.547169811320754776e-03,0.000000000000000000e+00,1.132075471698113130e-02,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,1.509433962264150955e-02,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.509433962264150955e-02,3.773584905660377388e-03,1.132075471698113130e-02,7.547169811320754776e-03,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,7.547169811320754776e-03,1.132075471698113130e-02,1.886792452830188607e-02,7.547169811320754776e-03,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,7.547169811320754776e-03,0.000000000000000000e+00,7.547169811320754776e-03,1.132075471698113130e-02,7.547169811320754776e-03,3.773584905660377388e-03,1.509433962264150955e-02,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,7.547169811320754776e-03,1.132075471698113130e-02,1.509433962264150955e-02,1.132075471698113130e-02,1.132075471698113130e-02,1.509433962264150955e-02,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,1.132075471698113130e-02,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,1.132075471698113130e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.132075471698113130e-02,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,7.547169811320754776e-03,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,1.886792452830188607e-02,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,1.132075471698113130e-02,3.773584905660377388e-03,1.132075471698113130e-02,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,1.132075471698113130e-02,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,1.132075471698113130e-02,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,1.132075471698113130e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.132075471698113130e-02,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,7.547169811320754776e-03,1.509433962264150955e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.538461538461538547e-02,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,1.153846153846153910e-02,0.000000000000000000e+00,3.846153846153846367e-03,1.538461538461538547e-02,0.000000000000000000e+00,1.153846153846153910e-02,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,1.153846153846153910e-02,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,1.923076923076923184e-02,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,1.538461538461538547e-02,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,1.153846153846153910e-02,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.153846153846153910e-02,1.153846153846153910e-02,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,1.153846153846153910e-02,1.923076923076923184e-02,7.692307692307692735e-03,3.846153846153846367e-03,1.538461538461538547e-02,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,1.153846153846153910e-02,0.000000000000000000e+00,1.153846153846153910e-02,3.846153846153846367e-03,7.692307692307692735e-03,0.000000000000000000e+00,1.153846153846153910e-02,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,1.153846153846153910e-02,7.692307692307692735e-03,1.153846153846153910e-02,1.153846153846153910e-02,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,1.153846153846153910e-02,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,1.153846153846153910e-02,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,1.538461538461538547e-02,0.000000000000000000e+00,3.846153846153846367e-03,1.153846153846153910e-02,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,1.153846153846153910e-02,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,1.153846153846153910e-02,1.153846153846153910e-02,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.065040650406504495e-03,8.130081300813008990e-03,0.000000000000000000e+00,4.065040650406504495e-03,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,8.130081300813008990e-03,1.626016260162601798e-02,0.000000000000000000e+00,8.130081300813008990e-03,8.130081300813008990e-03,0.000000000000000000e+00,4.065040650406504495e-03,0.000000000000000000e+00,1.219512195121951262e-02,8.130081300813008990e-03,8.130081300813008990e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.130081300813008990e-03,1.219512195121951262e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.626016260162601798e-02,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,8.130081300813008990e-03,1.219512195121951262e-02,0.000000000000000000e+00,8.130081300813008990e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,0.000000000000000000e+00,4.065040650406504495e-03,1.219512195121951262e-02,1.626016260162601798e-02,4.065040650406504495e-03,1.626016260162601798e-02,8.130081300813008990e-03,1.219512195121951262e-02,0.000000000000000000e+00,1.626016260162601798e-02,0.000000000000000000e+00,1.219512195121951262e-02,0.000000000000000000e+00,4.065040650406504495e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.219512195121951262e-02,0.000000000000000000e+00,1.219512195121951262e-02,0.000000000000000000e+00,8.130081300813008990e-03,0.000000000000000000e+00,1.219512195121951262e-02,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,1.219512195121951262e-02,1.219512195121951262e-02,0.000000000000000000e+00,4.065040650406504495e-03,1.219512195121951262e-02,4.065040650406504495e-03,8.130081300813008990e-03,0.000000000000000000e+00,1.219512195121951262e-02,8.130081300813008990e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,8.130081300813008990e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,1.219512195121951262e-02,1.626016260162601798e-02,1.219512195121951262e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,8.130081300813008990e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,0.000000000000000000e+00,4.065040650406504495e-03,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,8.130081300813008990e-03,8.130081300813008990e-03,8.130081300813008990e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,0.000000000000000000e+00,1.219512195121951262e-02,8.130081300813008990e-03,8.130081300813008990e-03,8.130081300813008990e-03,4.065040650406504495e-03,1.219512195121951262e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.065040650406504495e-03,0.000000000000000000e+00,1.219512195121951262e-02,4.065040650406504495e-03,8.130081300813008990e-03,1.219512195121951262e-02,0.000000000000000000e+00,1.626016260162601798e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.130081300813008990e-03,4.065040650406504495e-03,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,0.000000000000000000e+00,4.065040650406504495e-03,8.130081300813008990e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.130081300813008990e-03,0.000000000000000000e+00,8.130081300813008990e-03,8.130081300813008990e-03,4.065040650406504495e-03,1.219512195121951262e-02,8.130081300813008990e-03,4.065040650406504495e-03,0.000000000000000000e+00,4.065040650406504495e-03,0.000000000000000000e+00,1.219512195121951262e-02,8.130081300813008990e-03,1.219512195121951262e-02,8.130081300813008990e-03,4.065040650406504495e-03,8.130081300813008990e-03,8.130081300813008990e-03,4.065040650406504495e-03,1.219512195121951262e-02,0.000000000000000000e+00,8.130081300813008990e-03,4.065040650406504495e-03,8.130081300813008990e-03,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,0.000000000000000000e+00,4.065040650406504495e-03,1.219512195121951262e-02,4.065040650406504495e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.626016260162601798e-02,0.000000000000000000e+00,4.065040650406504495e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.065040650406504495e-03,0.000000000000000000e+00,8.130081300813008990e-03,8.130081300813008990e-03,0.000000000000000000e+00,4.065040650406504495e-03,4.065040650406504495e-03,4.065040650406504495e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.065040650406504495e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.246376811594202987e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.246376811594202987e-03,3.623188405797101493e-03,0.000000000000000000e+00,3.623188405797101493e-03,0.000000000000000000e+00,7.246376811594202987e-03,3.623188405797101493e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.246376811594202987e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.086956521739130405e-02,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,1.449275362318840597e-02,1.086956521739130405e-02,3.623188405797101493e-03,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,7.246376811594202987e-03,3.623188405797101493e-03,3.623188405797101493e-03,7.246376811594202987e-03,1.449275362318840597e-02,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,0.000000000000000000e+00,3.623188405797101493e-03,7.246376811594202987e-03,3.623188405797101493e-03,7.246376811594202987e-03,1.086956521739130405e-02,3.623188405797101493e-03,7.246376811594202987e-03,1.449275362318840597e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.246376811594202987e-03,3.623188405797101493e-03,7.246376811594202987e-03,3.623188405797101493e-03,3.623188405797101493e-03,0.000000000000000000e+00,7.246376811594202987e-03,3.623188405797101493e-03,1.086956521739130405e-02,3.623188405797101493e-03,1.086956521739130405e-02,3.623188405797101493e-03,1.086956521739130405e-02,1.086956521739130405e-02,1.086956521739130405e-02,7.246376811594202987e-03,3.623188405797101493e-03,3.623188405797101493e-03,7.246376811594202987e-03,1.086956521739130405e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.246376811594202987e-03,1.086956521739130405e-02,3.623188405797101493e-03,3.623188405797101493e-03,1.086956521739130405e-02,1.086956521739130405e-02,1.086956521739130405e-02,1.449275362318840597e-02,3.623188405797101493e-03,1.086956521739130405e-02,3.623188405797101493e-03,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,7.246376811594202987e-03,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,1.086956521739130405e-02,3.623188405797101493e-03,1.086956521739130405e-02,3.623188405797101493e-03,7.246376811594202987e-03,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,0.000000000000000000e+00,1.086956521739130405e-02,7.246376811594202987e-03,7.246376811594202987e-03,7.246376811594202987e-03,7.246376811594202987e-03,3.623188405797101493e-03,1.086956521739130405e-02,3.623188405797101493e-03,1.811594202898550790e-02,7.246376811594202987e-03,7.246376811594202987e-03,7.246376811594202987e-03,3.623188405797101493e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.623188405797101493e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.086956521739130405e-02,3.623188405797101493e-03,0.000000000000000000e+00,7.246376811594202987e-03,3.623188405797101493e-03,3.623188405797101493e-03,1.086956521739130405e-02,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,1.086956521739130405e-02,7.246376811594202987e-03,3.623188405797101493e-03,7.246376811594202987e-03,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,1.086956521739130405e-02,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,1.449275362318840597e-02,7.246376811594202987e-03,1.086956521739130405e-02,3.623188405797101493e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.623188405797101493e-03,0.000000000000000000e+00,7.246376811594202987e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.086956521739130405e-02,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.246376811594202987e-03,1.086956521739130405e-02,7.246376811594202987e-03,0.000000000000000000e+00,3.623188405797101493e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.246376811594202987e-03,7.246376811594202987e-03,7.246376811594202987e-03,3.623188405797101493e-03,7.246376811594202987e-03,1.086956521739130405e-02,7.246376811594202987e-03,3.623188405797101493e-03,1.086956521739130405e-02,3.623188405797101493e-03,0.000000000000000000e+00,3.623188405797101493e-03,3.623188405797101493e-03,7.246376811594202987e-03,1.086956521739130405e-02,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,3.623188405797101493e-03,7.246376811594202987e-03,7.246376811594202987e-03,3.623188405797101493e-03,1.449275362318840597e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.623188405797101493e-03,0.000000000000000000e+00,3.623188405797101493e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.623188405797101493e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,1.190476190476190410e-02,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,1.587301587301587213e-02,0.000000000000000000e+00,1.190476190476190410e-02,1.984126984126984017e-02,1.587301587301587213e-02,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,1.190476190476190410e-02,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,7.936507936507936067e-03,1.190476190476190410e-02,7.936507936507936067e-03,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,1.587301587301587213e-02,0.000000000000000000e+00,3.968253968253968034e-03,1.190476190476190410e-02,7.936507936507936067e-03,1.190476190476190410e-02,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,1.587301587301587213e-02,1.587301587301587213e-02,0.000000000000000000e+00,7.936507936507936067e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,7.936507936507936067e-03,7.936507936507936067e-03,3.968253968253968034e-03,1.190476190476190410e-02,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.190476190476190410e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,1.190476190476190410e-02,3.968253968253968034e-03,1.587301587301587213e-02,0.000000000000000000e+00,7.936507936507936067e-03,7.936507936507936067e-03,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.587301587301587213e-02,3.968253968253968034e-03,3.968253968253968034e-03,1.190476190476190410e-02,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,1.190476190476190410e-02,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,1.984126984126984017e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,1.102941176470588307e-02,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,1.102941176470588307e-02,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,1.102941176470588307e-02,7.352941176470588133e-03,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,3.676470588235294067e-03,0.000000000000000000e+00,1.102941176470588307e-02,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,0.000000000000000000e+00,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,0.000000000000000000e+00,3.676470588235294067e-03,7.352941176470588133e-03,1.102941176470588307e-02,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,1.102941176470588307e-02,0.000000000000000000e+00,7.352941176470588133e-03,1.102941176470588307e-02,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,0.000000000000000000e+00,1.102941176470588307e-02,1.102941176470588307e-02,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,0.000000000000000000e+00,1.102941176470588307e-02,0.000000000000000000e+00,3.676470588235294067e-03,1.102941176470588307e-02,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,1.102941176470588307e-02,1.470588235294117627e-02,3.676470588235294067e-03,7.352941176470588133e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,0.000000000000000000e+00,7.352941176470588133e-03,0.000000000000000000e+00,1.102941176470588307e-02,1.470588235294117627e-02,1.102941176470588307e-02,1.102941176470588307e-02,3.676470588235294067e-03,1.102941176470588307e-02,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,1.102941176470588307e-02,0.000000000000000000e+00,1.470588235294117627e-02,3.676470588235294067e-03,1.102941176470588307e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.102941176470588307e-02,3.676470588235294067e-03,1.838235294117647120e-02,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,3.676470588235294067e-03,1.470588235294117627e-02,7.352941176470588133e-03,7.352941176470588133e-03,1.102941176470588307e-02,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,1.102941176470588307e-02,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.352941176470588133e-03,0.000000000000000000e+00,7.352941176470588133e-03,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,0.000000000000000000e+00,3.676470588235294067e-03,1.102941176470588307e-02,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,2.573529411764705760e-02,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,1.102941176470588307e-02,3.676470588235294067e-03,7.352941176470588133e-03,1.470588235294117627e-02,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,3.676470588235294067e-03,3.676470588235294067e-03,7.352941176470588133e-03,7.352941176470588133e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,7.352941176470588133e-03,0.000000000000000000e+00,1.102941176470588307e-02,7.352941176470588133e-03,3.676470588235294067e-03,1.102941176470588307e-02,7.352941176470588133e-03,0.000000000000000000e+00,1.102941176470588307e-02,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.676470588235294067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.604562737642585508e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,1.140684410646387870e-02,3.802281368821292754e-03,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,1.901140684410646334e-02,7.604562737642585508e-03,7.604562737642585508e-03,7.604562737642585508e-03,3.802281368821292754e-03,7.604562737642585508e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,1.140684410646387870e-02,7.604562737642585508e-03,7.604562737642585508e-03,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,3.802281368821292754e-03,7.604562737642585508e-03,7.604562737642585508e-03,7.604562737642585508e-03,1.140684410646387870e-02,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,0.000000000000000000e+00,7.604562737642585508e-03,1.140684410646387870e-02,3.802281368821292754e-03,3.802281368821292754e-03,1.140684410646387870e-02,3.802281368821292754e-03,1.520912547528517102e-02,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,0.000000000000000000e+00,7.604562737642585508e-03,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,1.520912547528517102e-02,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,1.140684410646387870e-02,1.140684410646387870e-02,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,1.140684410646387870e-02,1.520912547528517102e-02,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,1.140684410646387870e-02,3.802281368821292754e-03,1.140684410646387870e-02,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,1.140684410646387870e-02,3.802281368821292754e-03,3.802281368821292754e-03,1.140684410646387870e-02,1.520912547528517102e-02,1.520912547528517102e-02,7.604562737642585508e-03,7.604562737642585508e-03,7.604562737642585508e-03,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,1.140684410646387870e-02,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,3.802281368821292754e-03,0.000000000000000000e+00,1.140684410646387870e-02,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,1.140684410646387870e-02,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,7.604562737642585508e-03,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,1.520912547528517102e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,7.604562737642585508e-03,0.000000000000000000e+00,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.802281368821292754e-03,3.802281368821292754e-03,1.901140684410646334e-02,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,7.604562737642585508e-03,1.140684410646387870e-02,0.000000000000000000e+00,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,7.604562737642585508e-03,7.604562737642585508e-03,1.140684410646387870e-02,7.604562737642585508e-03,3.802281368821292754e-03,0.000000000000000000e+00,3.802281368821292754e-03,7.604562737642585508e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,3.802281368821292754e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,1.190476190476190410e-02,1.984126984126984017e-02,1.190476190476190410e-02,0.000000000000000000e+00,1.190476190476190410e-02,7.936507936507936067e-03,1.587301587301587213e-02,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,1.190476190476190410e-02,1.587301587301587213e-02,3.968253968253968034e-03,1.984126984126984017e-02,7.936507936507936067e-03,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,7.936507936507936067e-03,1.190476190476190410e-02,7.936507936507936067e-03,0.000000000000000000e+00,1.190476190476190410e-02,1.190476190476190410e-02,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,1.190476190476190410e-02,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.190476190476190410e-02,0.000000000000000000e+00,3.968253968253968034e-03,1.190476190476190410e-02,3.968253968253968034e-03,3.968253968253968034e-03,1.190476190476190410e-02,1.190476190476190410e-02,3.968253968253968034e-03,7.936507936507936067e-03,1.190476190476190410e-02,3.968253968253968034e-03,0.000000000000000000e+00,1.190476190476190410e-02,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,1.190476190476190410e-02,1.587301587301587213e-02,1.190476190476190410e-02,0.000000000000000000e+00,7.936507936507936067e-03,1.190476190476190410e-02,3.968253968253968034e-03,1.190476190476190410e-02,7.936507936507936067e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,1.190476190476190410e-02,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,1.190476190476190410e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,1.587301587301587213e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,1.190476190476190410e-02,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,1.190476190476190410e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,1.190476190476190410e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,1.190476190476190410e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,7.936507936507936067e-03,0.000000000000000000e+00,1.587301587301587213e-02,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,1.190476190476190410e-02,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.244813278008298670e-02,4.149377593360995854e-03,4.149377593360995854e-03,1.659751037344398342e-02,4.149377593360995854e-03,8.298755186721991708e-03,8.298755186721991708e-03,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.298755186721991708e-03,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,8.298755186721991708e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,8.298755186721991708e-03,8.298755186721991708e-03,4.149377593360995854e-03,8.298755186721991708e-03,0.000000000000000000e+00,4.149377593360995854e-03,8.298755186721991708e-03,4.149377593360995854e-03,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,4.149377593360995854e-03,1.244813278008298670e-02,1.244813278008298670e-02,8.298755186721991708e-03,8.298755186721991708e-03,8.298755186721991708e-03,1.244813278008298670e-02,8.298755186721991708e-03,0.000000000000000000e+00,1.244813278008298670e-02,4.149377593360995854e-03,1.659751037344398342e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.298755186721991708e-03,4.149377593360995854e-03,2.074688796680497840e-02,1.659751037344398342e-02,4.149377593360995854e-03,0.000000000000000000e+00,8.298755186721991708e-03,4.149377593360995854e-03,8.298755186721991708e-03,1.244813278008298670e-02,0.000000000000000000e+00,8.298755186721991708e-03,1.244813278008298670e-02,8.298755186721991708e-03,1.659751037344398342e-02,0.000000000000000000e+00,8.298755186721991708e-03,4.149377593360995854e-03,4.149377593360995854e-03,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,4.149377593360995854e-03,8.298755186721991708e-03,2.074688796680497840e-02,8.298755186721991708e-03,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,1.244813278008298670e-02,4.149377593360995854e-03,1.244813278008298670e-02,4.149377593360995854e-03,8.298755186721991708e-03,4.149377593360995854e-03,4.149377593360995854e-03,8.298755186721991708e-03,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.298755186721991708e-03,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,8.298755186721991708e-03,8.298755186721991708e-03,4.149377593360995854e-03,4.149377593360995854e-03,1.244813278008298670e-02,4.149377593360995854e-03,4.149377593360995854e-03,4.149377593360995854e-03,1.244813278008298670e-02,0.000000000000000000e+00,1.659751037344398342e-02,0.000000000000000000e+00,8.298755186721991708e-03,4.149377593360995854e-03,1.659751037344398342e-02,4.149377593360995854e-03,0.000000000000000000e+00,8.298755186721991708e-03,4.149377593360995854e-03,8.298755186721991708e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,4.149377593360995854e-03,8.298755186721991708e-03,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,8.298755186721991708e-03,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,4.149377593360995854e-03,4.149377593360995854e-03,8.298755186721991708e-03,8.298755186721991708e-03,1.244813278008298670e-02,4.149377593360995854e-03,8.298755186721991708e-03,4.149377593360995854e-03,8.298755186721991708e-03,4.149377593360995854e-03,0.000000000000000000e+00,8.298755186721991708e-03,0.000000000000000000e+00,8.298755186721991708e-03,4.149377593360995854e-03,1.244813278008298670e-02,8.298755186721991708e-03,4.149377593360995854e-03,1.659751037344398342e-02,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,8.298755186721991708e-03,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,1.244813278008298670e-02,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,4.149377593360995854e-03,1.244813278008298670e-02,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,8.298755186721991708e-03,4.149377593360995854e-03,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.149377593360995854e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.831417624521072599e-03,3.831417624521072599e-03,3.831417624521072599e-03,3.831417624521072599e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.662835249042145198e-03,3.831417624521072599e-03,3.831417624521072599e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,3.831417624521072599e-03,7.662835249042145198e-03,7.662835249042145198e-03,7.662835249042145198e-03,1.149425287356321823e-02,0.000000000000000000e+00,7.662835249042145198e-03,7.662835249042145198e-03,0.000000000000000000e+00,1.149425287356321823e-02,7.662835249042145198e-03,0.000000000000000000e+00,3.831417624521072599e-03,3.831417624521072599e-03,3.831417624521072599e-03,0.000000000000000000e+00,7.662835249042145198e-03,3.831417624521072599e-03,1.149425287356321823e-02,7.662835249042145198e-03,7.662835249042145198e-03,7.662835249042145198e-03,1.149425287356321823e-02,7.662835249042145198e-03,0.000000000000000000e+00,3.831417624521072599e-03,7.662835249042145198e-03,1.149425287356321823e-02,7.662835249042145198e-03,7.662835249042145198e-03,3.831417624521072599e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.662835249042145198e-03,7.662835249042145198e-03,3.831417624521072599e-03,7.662835249042145198e-03,1.149425287356321823e-02,3.831417624521072599e-03,1.532567049808429040e-02,3.831417624521072599e-03,1.149425287356321823e-02,0.000000000000000000e+00,7.662835249042145198e-03,0.000000000000000000e+00,7.662835249042145198e-03,7.662835249042145198e-03,0.000000000000000000e+00,3.831417624521072599e-03,3.831417624521072599e-03,3.831417624521072599e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,7.662835249042145198e-03,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,3.831417624521072599e-03,3.831417624521072599e-03,7.662835249042145198e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,7.662835249042145198e-03,0.000000000000000000e+00,7.662835249042145198e-03,3.831417624521072599e-03,1.149425287356321823e-02,7.662835249042145198e-03,3.831417624521072599e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.149425287356321823e-02,3.831417624521072599e-03,3.831417624521072599e-03,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,7.662835249042145198e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.915708812260536256e-02,0.000000000000000000e+00,7.662835249042145198e-03,7.662835249042145198e-03,3.831417624521072599e-03,1.149425287356321823e-02,3.831417624521072599e-03,3.831417624521072599e-03,7.662835249042145198e-03,3.831417624521072599e-03,1.915708812260536256e-02,7.662835249042145198e-03,3.831417624521072599e-03,1.149425287356321823e-02,3.831417624521072599e-03,1.149425287356321823e-02,3.831417624521072599e-03,3.831417624521072599e-03,3.831417624521072599e-03,3.831417624521072599e-03,3.831417624521072599e-03,7.662835249042145198e-03,3.831417624521072599e-03,7.662835249042145198e-03,1.915708812260536256e-02,7.662835249042145198e-03,3.831417624521072599e-03,7.662835249042145198e-03,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,3.831417624521072599e-03,7.662835249042145198e-03,3.831417624521072599e-03,3.831417624521072599e-03,0.000000000000000000e+00,7.662835249042145198e-03,0.000000000000000000e+00,7.662835249042145198e-03,3.831417624521072599e-03,3.831417624521072599e-03,7.662835249042145198e-03,3.831417624521072599e-03,0.000000000000000000e+00,3.831417624521072599e-03,7.662835249042145198e-03,7.662835249042145198e-03,7.662835249042145198e-03,7.662835249042145198e-03,3.831417624521072599e-03,0.000000000000000000e+00,3.831417624521072599e-03,3.831417624521072599e-03,7.662835249042145198e-03,0.000000000000000000e+00,3.831417624521072599e-03,3.831417624521072599e-03,7.662835249042145198e-03,3.831417624521072599e-03,1.149425287356321823e-02,7.662835249042145198e-03,7.662835249042145198e-03,7.662835249042145198e-03,3.831417624521072599e-03,7.662835249042145198e-03,1.149425287356321823e-02,7.662835249042145198e-03,0.000000000000000000e+00,7.662835249042145198e-03,1.149425287356321823e-02,0.000000000000000000e+00,7.662835249042145198e-03,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,1.149425287356321823e-02,3.831417624521072599e-03,3.831417624521072599e-03,3.831417624521072599e-03,3.831417624521072599e-03,1.149425287356321823e-02,3.831417624521072599e-03,1.149425287356321823e-02,1.149425287356321823e-02,7.662835249042145198e-03,0.000000000000000000e+00,3.831417624521072599e-03,7.662835249042145198e-03,0.000000000000000000e+00,7.662835249042145198e-03,0.000000000000000000e+00,7.662835249042145198e-03,1.149425287356321823e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.831417624521072599e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,7.722007722007722189e-03,1.158301158301158242e-02,0.000000000000000000e+00,7.722007722007722189e-03,0.000000000000000000e+00,1.158301158301158242e-02,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,1.158301158301158242e-02,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,7.722007722007722189e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,1.158301158301158242e-02,1.158301158301158242e-02,2.316602316602316483e-02,3.861003861003861094e-03,1.158301158301158242e-02,7.722007722007722189e-03,7.722007722007722189e-03,1.158301158301158242e-02,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,7.722007722007722189e-03,0.000000000000000000e+00,7.722007722007722189e-03,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,1.544401544401544438e-02,1.158301158301158242e-02,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,1.158301158301158242e-02,1.544401544401544438e-02,1.158301158301158242e-02,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,7.722007722007722189e-03,7.722007722007722189e-03,7.722007722007722189e-03,1.158301158301158242e-02,7.722007722007722189e-03,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,1.158301158301158242e-02,1.158301158301158242e-02,0.000000000000000000e+00,7.722007722007722189e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,1.158301158301158242e-02,7.722007722007722189e-03,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,1.158301158301158242e-02,0.000000000000000000e+00,1.544401544401544438e-02,7.722007722007722189e-03,7.722007722007722189e-03,1.158301158301158242e-02,7.722007722007722189e-03,3.861003861003861094e-03,0.000000000000000000e+00,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,1.158301158301158242e-02,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,7.722007722007722189e-03,3.861003861003861094e-03,7.722007722007722189e-03,0.000000000000000000e+00,1.158301158301158242e-02,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,3.861003861003861094e-03,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,3.861003861003861094e-03,7.722007722007722189e-03,1.544401544401544438e-02,0.000000000000000000e+00,7.722007722007722189e-03,0.000000000000000000e+00,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.158301158301158242e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,1.158301158301158242e-02,3.861003861003861094e-03,7.722007722007722189e-03,7.722007722007722189e-03,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.861003861003861094e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,7.407407407407407690e-03,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,3.703703703703703845e-03,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,1.111111111111111154e-02,7.407407407407407690e-03,7.407407407407407690e-03,1.111111111111111154e-02,1.851851851851851749e-02,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,0.000000000000000000e+00,7.407407407407407690e-03,1.111111111111111154e-02,3.703703703703703845e-03,1.111111111111111154e-02,3.703703703703703845e-03,0.000000000000000000e+00,7.407407407407407690e-03,7.407407407407407690e-03,1.111111111111111154e-02,7.407407407407407690e-03,7.407407407407407690e-03,7.407407407407407690e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,3.703703703703703845e-03,1.481481481481481538e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.111111111111111154e-02,3.703703703703703845e-03,0.000000000000000000e+00,3.703703703703703845e-03,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,0.000000000000000000e+00,3.703703703703703845e-03,1.111111111111111154e-02,1.111111111111111154e-02,7.407407407407407690e-03,3.703703703703703845e-03,0.000000000000000000e+00,1.111111111111111154e-02,1.111111111111111154e-02,1.111111111111111154e-02,1.111111111111111154e-02,1.111111111111111154e-02,7.407407407407407690e-03,0.000000000000000000e+00,7.407407407407407690e-03,7.407407407407407690e-03,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,0.000000000000000000e+00,1.481481481481481538e-02,7.407407407407407690e-03,0.000000000000000000e+00,7.407407407407407690e-03,1.111111111111111154e-02,0.000000000000000000e+00,1.481481481481481538e-02,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,0.000000000000000000e+00,1.481481481481481538e-02,3.703703703703703845e-03,3.703703703703703845e-03,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,7.407407407407407690e-03,7.407407407407407690e-03,7.407407407407407690e-03,1.111111111111111154e-02,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,7.407407407407407690e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,3.703703703703703845e-03,1.481481481481481538e-02,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.407407407407407690e-03,0.000000000000000000e+00,3.703703703703703845e-03,7.407407407407407690e-03,1.111111111111111154e-02,3.703703703703703845e-03,1.111111111111111154e-02,3.703703703703703845e-03,7.407407407407407690e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,7.407407407407407690e-03,7.407407407407407690e-03,7.407407407407407690e-03,0.000000000000000000e+00,7.407407407407407690e-03,0.000000000000000000e+00,3.703703703703703845e-03,3.703703703703703845e-03,1.481481481481481538e-02,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.407407407407407690e-03,1.481481481481481538e-02,7.407407407407407690e-03,0.000000000000000000e+00,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,0.000000000000000000e+00,3.703703703703703845e-03,3.703703703703703845e-03,1.111111111111111154e-02,0.000000000000000000e+00,7.407407407407407690e-03,3.703703703703703845e-03,3.703703703703703845e-03,3.703703703703703845e-03,1.111111111111111154e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,1.111111111111111154e-02,3.703703703703703845e-03,1.111111111111111154e-02,3.703703703703703845e-03,3.703703703703703845e-03,0.000000000000000000e+00,7.407407407407407690e-03,0.000000000000000000e+00,7.407407407407407690e-03,7.407407407407407690e-03,1.481481481481481538e-02,7.407407407407407690e-03,1.111111111111111154e-02,3.703703703703703845e-03,1.481481481481481538e-02,7.407407407407407690e-03,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,7.407407407407407690e-03,0.000000000000000000e+00,3.703703703703703845e-03,7.407407407407407690e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.407407407407407690e-03,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.703703703703703845e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,8.032128514056224161e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,8.032128514056224161e-03,4.016064257028112081e-03,8.032128514056224161e-03,8.032128514056224161e-03,8.032128514056224161e-03,0.000000000000000000e+00,4.016064257028112081e-03,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.204819277108433798e-02,0.000000000000000000e+00,8.032128514056224161e-03,1.204819277108433798e-02,0.000000000000000000e+00,0.000000000000000000e+00,8.032128514056224161e-03,8.032128514056224161e-03,8.032128514056224161e-03,8.032128514056224161e-03,4.016064257028112081e-03,1.204819277108433798e-02,4.016064257028112081e-03,4.016064257028112081e-03,4.016064257028112081e-03,0.000000000000000000e+00,4.016064257028112081e-03,8.032128514056224161e-03,4.016064257028112081e-03,1.204819277108433798e-02,4.016064257028112081e-03,8.032128514056224161e-03,1.204819277108433798e-02,1.204819277108433798e-02,1.204819277108433798e-02,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.032128514056224161e-03,4.016064257028112081e-03,4.016064257028112081e-03,0.000000000000000000e+00,8.032128514056224161e-03,0.000000000000000000e+00,4.016064257028112081e-03,1.204819277108433798e-02,4.016064257028112081e-03,0.000000000000000000e+00,4.016064257028112081e-03,8.032128514056224161e-03,4.016064257028112081e-03,0.000000000000000000e+00,8.032128514056224161e-03,8.032128514056224161e-03,0.000000000000000000e+00,4.016064257028112081e-03,1.204819277108433798e-02,1.204819277108433798e-02,1.204819277108433798e-02,1.204819277108433798e-02,0.000000000000000000e+00,8.032128514056224161e-03,8.032128514056224161e-03,4.016064257028112081e-03,1.204819277108433798e-02,4.016064257028112081e-03,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,8.032128514056224161e-03,4.016064257028112081e-03,8.032128514056224161e-03,1.204819277108433798e-02,0.000000000000000000e+00,8.032128514056224161e-03,4.016064257028112081e-03,4.016064257028112081e-03,4.016064257028112081e-03,1.204819277108433798e-02,8.032128514056224161e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.032128514056224161e-03,8.032128514056224161e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.032128514056224161e-03,8.032128514056224161e-03,0.000000000000000000e+00,1.204819277108433798e-02,1.204819277108433798e-02,1.204819277108433798e-02,8.032128514056224161e-03,4.016064257028112081e-03,4.016064257028112081e-03,4.016064257028112081e-03,4.016064257028112081e-03,1.204819277108433798e-02,8.032128514056224161e-03,8.032128514056224161e-03,4.016064257028112081e-03,4.016064257028112081e-03,4.016064257028112081e-03,4.016064257028112081e-03,4.016064257028112081e-03,4.016064257028112081e-03,8.032128514056224161e-03,4.016064257028112081e-03,8.032128514056224161e-03,8.032128514056224161e-03,4.016064257028112081e-03,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,1.204819277108433798e-02,1.204819277108433798e-02,8.032128514056224161e-03,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,8.032128514056224161e-03,1.204819277108433798e-02,4.016064257028112081e-03,8.032128514056224161e-03,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,4.016064257028112081e-03,8.032128514056224161e-03,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.032128514056224161e-03,4.016064257028112081e-03,4.016064257028112081e-03,4.016064257028112081e-03,2.008032128514056214e-02,4.016064257028112081e-03,8.032128514056224161e-03,4.016064257028112081e-03,1.204819277108433798e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.204819277108433798e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,1.204819277108433798e-02,0.000000000000000000e+00,4.016064257028112081e-03,1.204819277108433798e-02,0.000000000000000000e+00,4.016064257028112081e-03,8.032128514056224161e-03,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.032128514056224161e-03,0.000000000000000000e+00,8.032128514056224161e-03,8.032128514056224161e-03,4.016064257028112081e-03,8.032128514056224161e-03,4.016064257028112081e-03,0.000000000000000000e+00,4.016064257028112081e-03,1.204819277108433798e-02,0.000000000000000000e+00,4.016064257028112081e-03,4.016064257028112081e-03,0.000000000000000000e+00,8.032128514056224161e-03,4.016064257028112081e-03,0.000000000000000000e+00,4.016064257028112081e-03,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.032128514056224161e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.016064257028112081e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,3.952569169960474041e-03,1.185770750988142212e-02,1.185770750988142212e-02,0.000000000000000000e+00,1.185770750988142212e-02,3.952569169960474041e-03,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,7.905138339920948082e-03,7.905138339920948082e-03,7.905138339920948082e-03,7.905138339920948082e-03,7.905138339920948082e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.976284584980237194e-02,3.952569169960474041e-03,7.905138339920948082e-03,7.905138339920948082e-03,7.905138339920948082e-03,7.905138339920948082e-03,1.581027667984189616e-02,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,1.185770750988142212e-02,1.185770750988142212e-02,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,1.185770750988142212e-02,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,7.905138339920948082e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,1.185770750988142212e-02,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.905138339920948082e-03,7.905138339920948082e-03,3.952569169960474041e-03,7.905138339920948082e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,7.905138339920948082e-03,0.000000000000000000e+00,2.371541501976284425e-02,7.905138339920948082e-03,7.905138339920948082e-03,1.185770750988142212e-02,7.905138339920948082e-03,3.952569169960474041e-03,1.185770750988142212e-02,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,7.905138339920948082e-03,7.905138339920948082e-03,0.000000000000000000e+00,3.952569169960474041e-03,1.185770750988142212e-02,0.000000000000000000e+00,1.581027667984189616e-02,3.952569169960474041e-03,1.185770750988142212e-02,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,7.905138339920948082e-03,3.952569169960474041e-03,1.185770750988142212e-02,0.000000000000000000e+00,1.185770750988142212e-02,1.581027667984189616e-02,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,7.905138339920948082e-03,1.185770750988142212e-02,3.952569169960474041e-03,7.905138339920948082e-03,1.581027667984189616e-02,7.905138339920948082e-03,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,1.185770750988142212e-02,1.185770750988142212e-02,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.581027667984189616e-02,7.905138339920948082e-03,3.952569169960474041e-03,7.905138339920948082e-03,7.905138339920948082e-03,1.581027667984189616e-02,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,1.185770750988142212e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.185770750988142212e-02,7.905138339920948082e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,1.185770750988142212e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.185770750988142212e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.185770750988142212e-02,3.952569169960474041e-03,3.952569169960474041e-03,1.185770750988142212e-02,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,3.816793893129770843e-03,7.633587786259541687e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,7.633587786259541687e-03,3.816793893129770843e-03,0.000000000000000000e+00,1.908396946564885552e-02,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.633587786259541687e-03,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,7.633587786259541687e-03,1.908396946564885552e-02,1.145038167938931296e-02,1.526717557251908337e-02,3.816793893129770843e-03,1.145038167938931296e-02,0.000000000000000000e+00,1.526717557251908337e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.633587786259541687e-03,1.526717557251908337e-02,0.000000000000000000e+00,7.633587786259541687e-03,7.633587786259541687e-03,0.000000000000000000e+00,1.145038167938931296e-02,7.633587786259541687e-03,7.633587786259541687e-03,3.816793893129770843e-03,1.145038167938931296e-02,1.145038167938931296e-02,3.816793893129770843e-03,3.816793893129770843e-03,7.633587786259541687e-03,3.816793893129770843e-03,0.000000000000000000e+00,1.526717557251908337e-02,1.145038167938931296e-02,7.633587786259541687e-03,1.908396946564885552e-02,0.000000000000000000e+00,1.145038167938931296e-02,1.145038167938931296e-02,0.000000000000000000e+00,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,7.633587786259541687e-03,0.000000000000000000e+00,7.633587786259541687e-03,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,3.816793893129770843e-03,3.816793893129770843e-03,1.145038167938931296e-02,7.633587786259541687e-03,0.000000000000000000e+00,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,0.000000000000000000e+00,1.145038167938931296e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.145038167938931296e-02,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,7.633587786259541687e-03,7.633587786259541687e-03,3.816793893129770843e-03,7.633587786259541687e-03,7.633587786259541687e-03,1.145038167938931296e-02,3.816793893129770843e-03,7.633587786259541687e-03,1.526717557251908337e-02,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,0.000000000000000000e+00,7.633587786259541687e-03,3.816793893129770843e-03,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,1.145038167938931296e-02,0.000000000000000000e+00,3.816793893129770843e-03,3.816793893129770843e-03,1.145038167938931296e-02,7.633587786259541687e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,1.145038167938931296e-02,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,1.145038167938931296e-02,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,7.633587786259541687e-03,3.816793893129770843e-03,3.816793893129770843e-03,0.000000000000000000e+00,1.145038167938931296e-02,0.000000000000000000e+00,3.816793893129770843e-03,3.816793893129770843e-03,1.526717557251908337e-02,1.526717557251908337e-02,7.633587786259541687e-03,0.000000000000000000e+00,1.526717557251908337e-02,1.145038167938931296e-02,3.816793893129770843e-03,3.816793893129770843e-03,1.145038167938931296e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.633587786259541687e-03,7.633587786259541687e-03,3.816793893129770843e-03,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.633587786259541687e-03,3.816793893129770843e-03,0.000000000000000000e+00,3.816793893129770843e-03,7.633587786259541687e-03,3.816793893129770843e-03,3.816793893129770843e-03,1.526717557251908337e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.633587786259541687e-03,7.633587786259541687e-03,0.000000000000000000e+00,3.816793893129770843e-03,7.633587786259541687e-03,3.816793893129770843e-03,3.816793893129770843e-03,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.633587786259541687e-03,7.633587786259541687e-03,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,7.633587786259541687e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.816793893129770843e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,1.265822784810126563e-02,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.265822784810126563e-02,4.219409282700421586e-03,1.265822784810126563e-02,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,2.531645569620253125e-02,4.219409282700421586e-03,8.438818565400843172e-03,1.265822784810126563e-02,0.000000000000000000e+00,8.438818565400843172e-03,1.687763713080168634e-02,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,1.265822784810126563e-02,0.000000000000000000e+00,1.265822784810126563e-02,1.265822784810126563e-02,8.438818565400843172e-03,8.438818565400843172e-03,8.438818565400843172e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,1.265822784810126563e-02,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,1.265822784810126563e-02,2.109704641350210880e-02,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,8.438818565400843172e-03,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,1.265822784810126563e-02,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,2.109704641350210880e-02,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,1.265822784810126563e-02,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.265822784810126563e-02,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,8.438818565400843172e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,1.265822784810126563e-02,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.687763713080168634e-02,8.438818565400843172e-03,0.000000000000000000e+00,1.265822784810126563e-02,2.531645569620253125e-02,8.438818565400843172e-03,0.000000000000000000e+00,1.265822784810126563e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,1.265822784810126563e-02,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.874015748031495954e-03,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,7.874015748031495954e-03,1.181102362204724393e-02,7.874015748031495954e-03,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.937007874015747977e-03,1.181102362204724393e-02,7.874015748031495954e-03,3.937007874015747977e-03,7.874015748031495954e-03,3.937007874015747977e-03,7.874015748031495954e-03,7.874015748031495954e-03,3.937007874015747977e-03,1.181102362204724393e-02,3.937007874015747977e-03,7.874015748031495954e-03,7.874015748031495954e-03,3.937007874015747977e-03,1.181102362204724393e-02,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,7.874015748031495954e-03,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,7.874015748031495954e-03,7.874015748031495954e-03,3.937007874015747977e-03,1.181102362204724393e-02,7.874015748031495954e-03,0.000000000000000000e+00,7.874015748031495954e-03,7.874015748031495954e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,1.181102362204724393e-02,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,3.937007874015747977e-03,1.181102362204724393e-02,0.000000000000000000e+00,1.181102362204724393e-02,7.874015748031495954e-03,1.181102362204724393e-02,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,1.574803149606299191e-02,7.874015748031495954e-03,3.937007874015747977e-03,7.874015748031495954e-03,1.181102362204724393e-02,3.937007874015747977e-03,0.000000000000000000e+00,7.874015748031495954e-03,7.874015748031495954e-03,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,1.574803149606299191e-02,3.937007874015747977e-03,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,1.181102362204724393e-02,0.000000000000000000e+00,3.937007874015747977e-03,1.181102362204724393e-02,7.874015748031495954e-03,7.874015748031495954e-03,1.574803149606299191e-02,7.874015748031495954e-03,1.181102362204724393e-02,7.874015748031495954e-03,3.937007874015747977e-03,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,7.874015748031495954e-03,3.937007874015747977e-03,1.574803149606299191e-02,0.000000000000000000e+00,7.874015748031495954e-03,1.181102362204724393e-02,3.937007874015747977e-03,1.181102362204724393e-02,0.000000000000000000e+00,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,7.874015748031495954e-03,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.874015748031495954e-03,3.937007874015747977e-03,1.181102362204724393e-02,3.937007874015747977e-03,0.000000000000000000e+00,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,0.000000000000000000e+00,1.181102362204724393e-02,3.937007874015747977e-03,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,0.000000000000000000e+00,7.874015748031495954e-03,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,1.181102362204724393e-02,7.874015748031495954e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.937007874015747977e-03,0.000000000000000000e+00,3.937007874015747977e-03,7.874015748031495954e-03,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,3.937007874015747977e-03,7.874015748031495954e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.874015748031495954e-03,0.000000000000000000e+00,7.874015748031495954e-03,0.000000000000000000e+00,7.874015748031495954e-03,3.937007874015747977e-03,7.874015748031495954e-03,7.874015748031495954e-03,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.937007874015747977e-03,3.937007874015747977e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,1.171875000000000000e-02,3.906250000000000000e-03,3.906250000000000000e-03,1.171875000000000000e-02,7.812500000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,7.812500000000000000e-03,1.171875000000000000e-02,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,7.812500000000000000e-03,1.562500000000000000e-02,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,1.171875000000000000e-02,7.812500000000000000e-03,1.171875000000000000e-02,7.812500000000000000e-03,7.812500000000000000e-03,1.171875000000000000e-02,0.000000000000000000e+00,3.906250000000000000e-03,2.343750000000000000e-02,1.171875000000000000e-02,1.953125000000000000e-02,7.812500000000000000e-03,1.171875000000000000e-02,1.171875000000000000e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,7.812500000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,1.171875000000000000e-02,1.171875000000000000e-02,3.906250000000000000e-03,1.171875000000000000e-02,3.906250000000000000e-03,0.000000000000000000e+00,7.812500000000000000e-03,7.812500000000000000e-03,1.171875000000000000e-02,0.000000000000000000e+00,7.812500000000000000e-03,1.171875000000000000e-02,7.812500000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.171875000000000000e-02,0.000000000000000000e+00,7.812500000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,1.171875000000000000e-02,7.812500000000000000e-03,1.562500000000000000e-02,7.812500000000000000e-03,0.000000000000000000e+00,1.171875000000000000e-02,0.000000000000000000e+00,3.906250000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,1.171875000000000000e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,1.171875000000000000e-02,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.171875000000000000e-02,3.906250000000000000e-03,1.562500000000000000e-02,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.171875000000000000e-02,7.812500000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,3.906250000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,1.171875000000000000e-02,0.000000000000000000e+00,7.812500000000000000e-03,1.171875000000000000e-02,7.812500000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.812500000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.171875000000000000e-02,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,7.812500000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,1.171875000000000000e-02,3.906250000000000000e-03,3.906250000000000000e-03,3.906250000000000000e-03,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.906250000000000000e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,8.438818565400843172e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,1.265822784810126563e-02,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,1.265822784810126563e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,1.687763713080168634e-02,4.219409282700421586e-03,4.219409282700421586e-03,1.265822784810126563e-02,8.438818565400843172e-03,0.000000000000000000e+00,1.265822784810126563e-02,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,1.265822784810126563e-02,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,1.265822784810126563e-02,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,1.265822784810126563e-02,8.438818565400843172e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,1.687763713080168634e-02,1.687763713080168634e-02,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,8.438818565400843172e-03,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,1.687763713080168634e-02,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,1.687763713080168634e-02,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,1.265822784810126563e-02,8.438818565400843172e-03,4.219409282700421586e-03,1.265822784810126563e-02,4.219409282700421586e-03,1.265822784810126563e-02,0.000000000000000000e+00,8.438818565400843172e-03,2.109704641350210880e-02,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,8.438818565400843172e-03,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,8.438818565400843172e-03,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,1.265822784810126563e-02,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,8.438818565400843172e-03,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.687763713080168634e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,1.265822784810126563e-02,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.153846153846153910e-02,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,1.153846153846153910e-02,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,1.153846153846153910e-02,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,1.538461538461538547e-02,0.000000000000000000e+00,3.846153846153846367e-03,1.153846153846153910e-02,1.153846153846153910e-02,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,1.538461538461538547e-02,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,1.153846153846153910e-02,3.846153846153846367e-03,1.538461538461538547e-02,3.846153846153846367e-03,1.153846153846153910e-02,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,1.153846153846153910e-02,0.000000000000000000e+00,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,1.923076923076923184e-02,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,1.153846153846153910e-02,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,1.538461538461538547e-02,1.153846153846153910e-02,0.000000000000000000e+00,7.692307692307692735e-03,1.153846153846153910e-02,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,1.153846153846153910e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,1.538461538461538547e-02,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,7.692307692307692735e-03,7.692307692307692735e-03,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,1.153846153846153910e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.153846153846153910e-02,0.000000000000000000e+00,1.153846153846153910e-02,1.153846153846153910e-02,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,0.000000000000000000e+00,1.153846153846153910e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,1.153846153846153910e-02,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,3.846153846153846367e-03,7.692307692307692735e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,1.153846153846153910e-02,7.692307692307692735e-03,3.846153846153846367e-03,1.153846153846153910e-02,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.692307692307692735e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,7.692307692307692735e-03,1.538461538461538547e-02,3.846153846153846367e-03,3.846153846153846367e-03,3.846153846153846367e-03,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.846153846153846367e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,4.201680672268907381e-03,1.260504201680672301e-02,1.680672268907562952e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.403361344537814762e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,4.201680672268907381e-03,0.000000000000000000e+00,1.260504201680672301e-02,4.201680672268907381e-03,0.000000000000000000e+00,8.403361344537814762e-03,8.403361344537814762e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,4.201680672268907381e-03,8.403361344537814762e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,4.201680672268907381e-03,0.000000000000000000e+00,1.680672268907562952e-02,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.680672268907562952e-02,4.201680672268907381e-03,1.260504201680672301e-02,8.403361344537814762e-03,8.403361344537814762e-03,1.680672268907562952e-02,8.403361344537814762e-03,8.403361344537814762e-03,4.201680672268907381e-03,4.201680672268907381e-03,4.201680672268907381e-03,8.403361344537814762e-03,4.201680672268907381e-03,1.260504201680672301e-02,8.403361344537814762e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,8.403361344537814762e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,8.403361344537814762e-03,4.201680672268907381e-03,0.000000000000000000e+00,1.260504201680672301e-02,4.201680672268907381e-03,4.201680672268907381e-03,4.201680672268907381e-03,8.403361344537814762e-03,8.403361344537814762e-03,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,8.403361344537814762e-03,8.403361344537814762e-03,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,1.260504201680672301e-02,1.260504201680672301e-02,0.000000000000000000e+00,8.403361344537814762e-03,1.260504201680672301e-02,0.000000000000000000e+00,0.000000000000000000e+00,8.403361344537814762e-03,8.403361344537814762e-03,4.201680672268907381e-03,4.201680672268907381e-03,0.000000000000000000e+00,1.680672268907562952e-02,0.000000000000000000e+00,4.201680672268907381e-03,8.403361344537814762e-03,4.201680672268907381e-03,4.201680672268907381e-03,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,8.403361344537814762e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,4.201680672268907381e-03,4.201680672268907381e-03,4.201680672268907381e-03,0.000000000000000000e+00,1.680672268907562952e-02,0.000000000000000000e+00,0.000000000000000000e+00,8.403361344537814762e-03,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,8.403361344537814762e-03,8.403361344537814762e-03,8.403361344537814762e-03,1.260504201680672301e-02,8.403361344537814762e-03,0.000000000000000000e+00,8.403361344537814762e-03,4.201680672268907381e-03,4.201680672268907381e-03,4.201680672268907381e-03,0.000000000000000000e+00,1.680672268907562952e-02,0.000000000000000000e+00,0.000000000000000000e+00,8.403361344537814762e-03,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.260504201680672301e-02,4.201680672268907381e-03,0.000000000000000000e+00,1.260504201680672301e-02,1.260504201680672301e-02,8.403361344537814762e-03,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,4.201680672268907381e-03,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.403361344537814762e-03,4.201680672268907381e-03,4.201680672268907381e-03,0.000000000000000000e+00,8.403361344537814762e-03,4.201680672268907381e-03,8.403361344537814762e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,4.201680672268907381e-03,0.000000000000000000e+00,8.403361344537814762e-03,1.260504201680672301e-02,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,4.201680672268907381e-03,8.403361344537814762e-03,0.000000000000000000e+00,8.403361344537814762e-03,8.403361344537814762e-03,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.403361344537814762e-03,1.260504201680672301e-02,0.000000000000000000e+00,8.403361344537814762e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,8.403361344537814762e-03,0.000000000000000000e+00,1.260504201680672301e-02,8.403361344537814762e-03,1.260504201680672301e-02,1.680672268907562952e-02,8.403361344537814762e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.403361344537814762e-03,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,8.403361344537814762e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00,4.201680672268907381e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,1.176470588235294101e-02,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,1.568627450980392135e-02,7.843137254901960675e-03,0.000000000000000000e+00,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,7.843137254901960675e-03,7.843137254901960675e-03,0.000000000000000000e+00,7.843137254901960675e-03,7.843137254901960675e-03,7.843137254901960675e-03,7.843137254901960675e-03,1.176470588235294101e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,7.843137254901960675e-03,7.843137254901960675e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,1.176470588235294101e-02,3.921568627450980338e-03,1.568627450980392135e-02,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,7.843137254901960675e-03,1.176470588235294101e-02,7.843137254901960675e-03,1.960784313725490169e-02,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.176470588235294101e-02,7.843137254901960675e-03,3.921568627450980338e-03,1.176470588235294101e-02,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,1.176470588235294101e-02,1.176470588235294101e-02,0.000000000000000000e+00,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,1.176470588235294101e-02,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,1.176470588235294101e-02,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,1.960784313725490169e-02,3.921568627450980338e-03,1.960784313725490169e-02,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,1.568627450980392135e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,1.176470588235294101e-02,3.921568627450980338e-03,0.000000000000000000e+00,7.843137254901960675e-03,7.843137254901960675e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,1.568627450980392135e-02,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,7.843137254901960675e-03,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,1.176470588235294101e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,7.843137254901960675e-03,0.000000000000000000e+00,7.843137254901960675e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,3.921568627450980338e-03,7.843137254901960675e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,3.921568627450980338e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.265822784810126563e-02,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,1.265822784810126563e-02,4.219409282700421586e-03,0.000000000000000000e+00,1.687763713080168634e-02,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,1.687763713080168634e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,1.687763713080168634e-02,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,1.265822784810126563e-02,4.219409282700421586e-03,0.000000000000000000e+00,1.687763713080168634e-02,1.265822784810126563e-02,1.265822784810126563e-02,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,8.438818565400843172e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,1.265822784810126563e-02,8.438818565400843172e-03,1.265822784810126563e-02,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,1.265822784810126563e-02,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,1.265822784810126563e-02,1.265822784810126563e-02,4.219409282700421586e-03,0.000000000000000000e+00,1.265822784810126563e-02,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,8.438818565400843172e-03,1.265822784810126563e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,1.687763713080168634e-02,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,1.265822784810126563e-02,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.265822784810126563e-02,1.265822784810126563e-02,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.438818565400843172e-03,4.219409282700421586e-03,1.265822784810126563e-02,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,1.265822784810126563e-02,4.219409282700421586e-03,4.219409282700421586e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,8.438818565400843172e-03,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,1.265822784810126563e-02,4.219409282700421586e-03,4.219409282700421586e-03,1.265822784810126563e-02,0.000000000000000000e+00,4.219409282700421586e-03,1.265822784810126563e-02,1.687763713080168634e-02,0.000000000000000000e+00,8.438818565400843172e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.219409282700421586e-03,4.219409282700421586e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,8.064516129032257841e-03,4.032258064516128920e-03,8.064516129032257841e-03,8.064516129032257841e-03,4.032258064516128920e-03,1.612903225806451568e-02,8.064516129032257841e-03,8.064516129032257841e-03,4.032258064516128920e-03,1.612903225806451568e-02,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,1.209677419354838676e-02,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.419354838709677352e-02,4.032258064516128920e-03,8.064516129032257841e-03,8.064516129032257841e-03,8.064516129032257841e-03,1.209677419354838676e-02,0.000000000000000000e+00,1.209677419354838676e-02,4.032258064516128920e-03,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,8.064516129032257841e-03,8.064516129032257841e-03,1.209677419354838676e-02,1.209677419354838676e-02,8.064516129032257841e-03,2.419354838709677352e-02,4.032258064516128920e-03,1.209677419354838676e-02,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,1.209677419354838676e-02,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,8.064516129032257841e-03,8.064516129032257841e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,1.209677419354838676e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,1.209677419354838676e-02,4.032258064516128920e-03,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,1.209677419354838676e-02,4.032258064516128920e-03,4.032258064516128920e-03,1.612903225806451568e-02,0.000000000000000000e+00,4.032258064516128920e-03,1.209677419354838676e-02,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,1.612903225806451568e-02,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.209677419354838676e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.612903225806451568e-02,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,1.209677419354838676e-02,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.612903225806451568e-02,1.209677419354838676e-02,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,8.064516129032257841e-03,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.132075471698113130e-02,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,1.132075471698113130e-02,1.132075471698113130e-02,1.132075471698113130e-02,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.132075471698113130e-02,3.773584905660377388e-03,0.000000000000000000e+00,1.132075471698113130e-02,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,1.132075471698113130e-02,7.547169811320754776e-03,7.547169811320754776e-03,1.132075471698113130e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.132075471698113130e-02,0.000000000000000000e+00,1.132075471698113130e-02,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,1.132075471698113130e-02,7.547169811320754776e-03,3.773584905660377388e-03,1.132075471698113130e-02,3.773584905660377388e-03,1.132075471698113130e-02,7.547169811320754776e-03,7.547169811320754776e-03,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.132075471698113130e-02,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,7.547169811320754776e-03,0.000000000000000000e+00,7.547169811320754776e-03,0.000000000000000000e+00,1.132075471698113130e-02,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,1.132075471698113130e-02,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,1.132075471698113130e-02,3.773584905660377388e-03,1.509433962264150955e-02,1.132075471698113130e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,1.132075471698113130e-02,1.132075471698113130e-02,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,2.641509433962264258e-02,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,1.132075471698113130e-02,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,1.132075471698113130e-02,3.773584905660377388e-03,3.773584905660377388e-03,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,1.132075471698113130e-02,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,1.509433962264150955e-02,7.547169811320754776e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,1.132075471698113130e-02,0.000000000000000000e+00,7.547169811320754776e-03,1.132075471698113130e-02,0.000000000000000000e+00,3.773584905660377388e-03,1.509433962264150955e-02,0.000000000000000000e+00,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,7.547169811320754776e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,7.547169811320754776e-03,7.547169811320754776e-03,3.773584905660377388e-03,0.000000000000000000e+00,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03,3.773584905660377388e-03,3.773584905660377388e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.773584905660377388e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,1.581027667984189616e-02,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.905138339920948082e-03,1.185770750988142212e-02,3.952569169960474041e-03,3.952569169960474041e-03,1.581027667984189616e-02,3.952569169960474041e-03,1.185770750988142212e-02,7.905138339920948082e-03,7.905138339920948082e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,1.185770750988142212e-02,1.185770750988142212e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,1.185770750988142212e-02,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,7.905138339920948082e-03,1.185770750988142212e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,7.905138339920948082e-03,7.905138339920948082e-03,0.000000000000000000e+00,3.952569169960474041e-03,7.905138339920948082e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,1.185770750988142212e-02,0.000000000000000000e+00,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,7.905138339920948082e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,7.905138339920948082e-03,3.952569169960474041e-03,1.185770750988142212e-02,1.185770750988142212e-02,3.952569169960474041e-03,3.952569169960474041e-03,3.952569169960474041e-03,1.185770750988142212e-02,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,1.976284584980237194e-02,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,1.581027667984189616e-02,7.905138339920948082e-03,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,3.952569169960474041e-03,1.581027667984189616e-02,1.976284584980237194e-02,7.905138339920948082e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.185770750988142212e-02,3.952569169960474041e-03,1.581027667984189616e-02,3.952569169960474041e-03,3.952569169960474041e-03,7.905138339920948082e-03,0.000000000000000000e+00,3.952569169960474041e-03,1.185770750988142212e-02,3.952569169960474041e-03,7.905138339920948082e-03,7.905138339920948082e-03,3.952569169960474041e-03,1.185770750988142212e-02,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,7.905138339920948082e-03,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.905138339920948082e-03,7.905138339920948082e-03,3.952569169960474041e-03,3.952569169960474041e-03,7.905138339920948082e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,3.952569169960474041e-03,1.185770750988142212e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.185770750988142212e-02,1.581027667984189616e-02,0.000000000000000000e+00,3.952569169960474041e-03,3.952569169960474041e-03,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,1.185770750988142212e-02,0.000000000000000000e+00,3.952569169960474041e-03,1.185770750988142212e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.185770750988142212e-02,0.000000000000000000e+00,1.185770750988142212e-02,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.185770750988142212e-02,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,7.905138339920948082e-03,7.905138339920948082e-03,0.000000000000000000e+00,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,1.581027667984189616e-02,1.185770750988142212e-02,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,3.952569169960474041e-03,7.905138339920948082e-03,3.952569169960474041e-03,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,3.952569169960474041e-03,0.000000000000000000e+00,7.905138339920948082e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.952569169960474041e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,9.174311926605505096e-03,9.174311926605505096e-03,2.293577981651376274e-02,4.587155963302752548e-03,9.174311926605505096e-03,1.376146788990825764e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.376146788990825764e-02,4.587155963302752548e-03,9.174311926605505096e-03,4.587155963302752548e-03,9.174311926605505096e-03,9.174311926605505096e-03,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,2.293577981651376274e-02,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.174311926605505096e-03,9.174311926605505096e-03,4.587155963302752548e-03,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,9.174311926605505096e-03,4.587155963302752548e-03,4.587155963302752548e-03,9.174311926605505096e-03,4.587155963302752548e-03,1.376146788990825764e-02,4.587155963302752548e-03,9.174311926605505096e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,1.376146788990825764e-02,9.174311926605505096e-03,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,1.376146788990825764e-02,4.587155963302752548e-03,1.376146788990825764e-02,9.174311926605505096e-03,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,1.376146788990825764e-02,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,9.174311926605505096e-03,9.174311926605505096e-03,1.376146788990825764e-02,0.000000000000000000e+00,1.376146788990825764e-02,4.587155963302752548e-03,1.834862385321101019e-02,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,1.376146788990825764e-02,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,4.587155963302752548e-03,9.174311926605505096e-03,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.174311926605505096e-03,0.000000000000000000e+00,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.376146788990825764e-02,4.587155963302752548e-03,9.174311926605505096e-03,9.174311926605505096e-03,4.587155963302752548e-03,4.587155963302752548e-03,1.376146788990825764e-02,0.000000000000000000e+00,0.000000000000000000e+00,9.174311926605505096e-03,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,1.376146788990825764e-02,1.376146788990825764e-02,0.000000000000000000e+00,4.587155963302752548e-03,9.174311926605505096e-03,9.174311926605505096e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,1.834862385321101019e-02,0.000000000000000000e+00,9.174311926605505096e-03,0.000000000000000000e+00,4.587155963302752548e-03,9.174311926605505096e-03,0.000000000000000000e+00,9.174311926605505096e-03,4.587155963302752548e-03,1.834862385321101019e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.174311926605505096e-03,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,9.174311926605505096e-03,4.587155963302752548e-03,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,9.174311926605505096e-03,0.000000000000000000e+00,4.587155963302752548e-03,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.174311926605505096e-03,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,4.587155963302752548e-03,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.587155963302752548e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.174311926605505096e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,8.510638297872340566e-03,4.255319148936170283e-03,8.510638297872340566e-03,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.510638297872340566e-03,8.510638297872340566e-03,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.510638297872340566e-03,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,1.702127659574468113e-02,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.510638297872340566e-03,4.255319148936170283e-03,8.510638297872340566e-03,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,1.276595744680850998e-02,4.255319148936170283e-03,1.276595744680850998e-02,1.276595744680850998e-02,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,8.510638297872340566e-03,0.000000000000000000e+00,8.510638297872340566e-03,4.255319148936170283e-03,8.510638297872340566e-03,1.276595744680850998e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,1.276595744680850998e-02,8.510638297872340566e-03,0.000000000000000000e+00,1.276595744680850998e-02,0.000000000000000000e+00,1.276595744680850998e-02,4.255319148936170283e-03,0.000000000000000000e+00,8.510638297872340566e-03,0.000000000000000000e+00,8.510638297872340566e-03,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,8.510638297872340566e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.276595744680850998e-02,1.702127659574468113e-02,1.702127659574468113e-02,4.255319148936170283e-03,1.276595744680850998e-02,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.510638297872340566e-03,0.000000000000000000e+00,8.510638297872340566e-03,4.255319148936170283e-03,1.276595744680850998e-02,8.510638297872340566e-03,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,8.510638297872340566e-03,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,1.276595744680850998e-02,0.000000000000000000e+00,8.510638297872340566e-03,4.255319148936170283e-03,8.510638297872340566e-03,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.510638297872340566e-03,1.276595744680850998e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,1.702127659574468113e-02,8.510638297872340566e-03,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,8.510638297872340566e-03,4.255319148936170283e-03,1.276595744680850998e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.510638297872340566e-03,4.255319148936170283e-03,8.510638297872340566e-03,4.255319148936170283e-03,4.255319148936170283e-03,1.276595744680850998e-02,8.510638297872340566e-03,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,8.510638297872340566e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,8.510638297872340566e-03,8.510638297872340566e-03,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.510638297872340566e-03,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,8.510638297872340566e-03,0.000000000000000000e+00,8.510638297872340566e-03,8.510638297872340566e-03,8.510638297872340566e-03,4.255319148936170283e-03,4.255319148936170283e-03,1.702127659574468113e-02,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,8.510638297872340566e-03,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,1.276595744680850998e-02,4.255319148936170283e-03,2.127659574468085055e-02,4.255319148936170283e-03,4.255319148936170283e-03,8.510638297872340566e-03,4.255319148936170283e-03,8.510638297872340566e-03,0.000000000000000000e+00,8.510638297872340566e-03,0.000000000000000000e+00,8.510638297872340566e-03,0.000000000000000000e+00,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.255319148936170283e-03,4.255319148936170283e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,8.064516129032257841e-03,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,1.209677419354838676e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.209677419354838676e-02,8.064516129032257841e-03,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,8.064516129032257841e-03,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,1.209677419354838676e-02,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,1.209677419354838676e-02,4.032258064516128920e-03,8.064516129032257841e-03,0.000000000000000000e+00,1.209677419354838676e-02,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,1.209677419354838676e-02,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,8.064516129032257841e-03,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,1.612903225806451568e-02,0.000000000000000000e+00,1.612903225806451568e-02,1.209677419354838676e-02,1.209677419354838676e-02,4.032258064516128920e-03,4.032258064516128920e-03,8.064516129032257841e-03,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,2.016129032258064460e-02,8.064516129032257841e-03,0.000000000000000000e+00,1.209677419354838676e-02,4.032258064516128920e-03,1.209677419354838676e-02,1.612903225806451568e-02,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,1.209677419354838676e-02,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,8.064516129032257841e-03,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,8.064516129032257841e-03,8.064516129032257841e-03,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.612903225806451568e-02,8.064516129032257841e-03,4.032258064516128920e-03,8.064516129032257841e-03,4.032258064516128920e-03,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,1.209677419354838676e-02,8.064516129032257841e-03,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,1.209677419354838676e-02,8.064516129032257841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,0.000000000000000000e+00,1.209677419354838676e-02,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,4.032258064516128920e-03,2.016129032258064460e-02,4.032258064516128920e-03,0.000000000000000000e+00,1.209677419354838676e-02,1.209677419354838676e-02,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.032258064516128920e-03,4.032258064516128920e-03,0.000000000000000000e+00,8.064516129032257841e-03,4.032258064516128920e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,8.849557522123893682e-03,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,1.769911504424778736e-02,8.849557522123893682e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,8.849557522123893682e-03,1.769911504424778736e-02,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,1.769911504424778736e-02,4.424778761061946841e-03,8.849557522123893682e-03,8.849557522123893682e-03,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.327433628318584052e-02,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,1.769911504424778736e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.769911504424778736e-02,8.849557522123893682e-03,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,1.327433628318584052e-02,2.212389380530973421e-02,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,4.424778761061946841e-03,1.327433628318584052e-02,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,1.327433628318584052e-02,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,1.327433628318584052e-02,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,2.654867256637168105e-02,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,1.327433628318584052e-02,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,1.327433628318584052e-02,4.424778761061946841e-03,8.849557522123893682e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,1.327433628318584052e-02,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.769911504424778736e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.327433628318584052e-02,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,1.327433628318584052e-02,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.583690987124463490e-03,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,8.583690987124463490e-03,8.583690987124463490e-03,0.000000000000000000e+00,4.291845493562231745e-03,8.583690987124463490e-03,1.287553648068669523e-02,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,8.583690987124463490e-03,4.291845493562231745e-03,4.291845493562231745e-03,1.287553648068669523e-02,8.583690987124463490e-03,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,8.583690987124463490e-03,8.583690987124463490e-03,4.291845493562231745e-03,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.716738197424892698e-02,0.000000000000000000e+00,4.291845493562231745e-03,8.583690987124463490e-03,8.583690987124463490e-03,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,1.287553648068669523e-02,8.583690987124463490e-03,4.291845493562231745e-03,8.583690987124463490e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.583690987124463490e-03,4.291845493562231745e-03,8.583690987124463490e-03,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,8.583690987124463490e-03,8.583690987124463490e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.716738197424892698e-02,8.583690987124463490e-03,1.287553648068669523e-02,4.291845493562231745e-03,8.583690987124463490e-03,4.291845493562231745e-03,8.583690987124463490e-03,0.000000000000000000e+00,4.291845493562231745e-03,1.287553648068669523e-02,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.583690987124463490e-03,4.291845493562231745e-03,8.583690987124463490e-03,4.291845493562231745e-03,1.287553648068669523e-02,1.287553648068669523e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,4.291845493562231745e-03,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,8.583690987124463490e-03,1.287553648068669523e-02,4.291845493562231745e-03,4.291845493562231745e-03,8.583690987124463490e-03,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.583690987124463490e-03,1.287553648068669523e-02,4.291845493562231745e-03,4.291845493562231745e-03,4.291845493562231745e-03,8.583690987124463490e-03,4.291845493562231745e-03,8.583690987124463490e-03,8.583690987124463490e-03,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,8.583690987124463490e-03,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,8.583690987124463490e-03,0.000000000000000000e+00,4.291845493562231745e-03,8.583690987124463490e-03,1.287553648068669523e-02,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,8.583690987124463490e-03,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.583690987124463490e-03,4.291845493562231745e-03,0.000000000000000000e+00,8.583690987124463490e-03,1.287553648068669523e-02,0.000000000000000000e+00,8.583690987124463490e-03,8.583690987124463490e-03,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,1.287553648068669523e-02,1.287553648068669523e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,8.583690987124463490e-03,1.716738197424892698e-02,8.583690987124463490e-03,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,8.583690987124463490e-03,0.000000000000000000e+00,8.583690987124463490e-03,8.583690987124463490e-03,8.583690987124463490e-03,4.291845493562231745e-03,4.291845493562231745e-03,4.291845493562231745e-03,8.583690987124463490e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.583690987124463490e-03,0.000000000000000000e+00,1.287553648068669523e-02,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,4.291845493562231745e-03,4.291845493562231745e-03,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,0.000000000000000000e+00,1.287553648068669523e-02,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.291845493562231745e-03,8.583690987124463490e-03,4.291845493562231745e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,7.936507936507936067e-03,1.190476190476190410e-02,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,7.936507936507936067e-03,1.190476190476190410e-02,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,1.587301587301587213e-02,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,1.587301587301587213e-02,1.190476190476190410e-02,1.190476190476190410e-02,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,1.190476190476190410e-02,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,7.936507936507936067e-03,1.984126984126984017e-02,7.936507936507936067e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,1.190476190476190410e-02,3.968253968253968034e-03,1.587301587301587213e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,7.936507936507936067e-03,7.936507936507936067e-03,1.190476190476190410e-02,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,1.984126984126984017e-02,7.936507936507936067e-03,1.587301587301587213e-02,1.190476190476190410e-02,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,1.587301587301587213e-02,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,1.587301587301587213e-02,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,1.984126984126984017e-02,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,7.936507936507936067e-03,7.936507936507936067e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,1.984126984126984017e-02,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,7.936507936507936067e-03,7.936507936507936067e-03,3.968253968253968034e-03,1.190476190476190410e-02,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,1.190476190476190410e-02,0.000000000000000000e+00,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,3.968253968253968034e-03,0.000000000000000000e+00,1.587301587301587213e-02,3.968253968253968034e-03,3.968253968253968034e-03,3.968253968253968034e-03,7.936507936507936067e-03,7.936507936507936067e-03,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,0.000000000000000000e+00,3.968253968253968034e-03,7.936507936507936067e-03,3.968253968253968034e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,7.936507936507936067e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,1.327433628318584052e-02,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.327433628318584052e-02,0.000000000000000000e+00,8.849557522123893682e-03,1.327433628318584052e-02,8.849557522123893682e-03,0.000000000000000000e+00,1.327433628318584052e-02,0.000000000000000000e+00,8.849557522123893682e-03,1.327433628318584052e-02,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,1.327433628318584052e-02,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,1.327433628318584052e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,1.327433628318584052e-02,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,8.849557522123893682e-03,1.327433628318584052e-02,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,1.327433628318584052e-02,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,2.212389380530973421e-02,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,1.769911504424778736e-02,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,1.327433628318584052e-02,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,1.327433628318584052e-02,0.000000000000000000e+00,1.327433628318584052e-02,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,1.327433628318584052e-02,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,1.327433628318584052e-02,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,4.424778761061946841e-03,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,4.424778761061946841e-03,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,4.424778761061946841e-03,1.327433628318584052e-02,8.849557522123893682e-03,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,1.327433628318584052e-02,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,8.849557522123893682e-03,4.424778761061946841e-03,4.424778761061946841e-03,8.849557522123893682e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.424778761061946841e-03
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,8.733624454148471161e-03,1.310043668122270674e-02,8.733624454148471161e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,8.733624454148471161e-03,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.733624454148471161e-03,0.000000000000000000e+00,8.733624454148471161e-03,1.746724890829694232e-02,1.310043668122270674e-02,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.310043668122270674e-02,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.733624454148471161e-03,8.733624454148471161e-03,8.733624454148471161e-03,0.000000000000000000e+00,8.733624454148471161e-03,4.366812227074235581e-03,0.000000000000000000e+00,8.733624454148471161e-03,4.366812227074235581e-03,4.366812227074235581e-03,8.733624454148471161e-03,8.733624454148471161e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,0.000000000000000000e+00,1.310043668122270674e-02,1.746724890829694232e-02,0.000000000000000000e+00,1.310043668122270674e-02,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,8.733624454148471161e-03,1.746724890829694232e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.310043668122270674e-02,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,1.310043668122270674e-02,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,1.310043668122270674e-02,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,8.733624454148471161e-03,8.733624454148471161e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,8.733624454148471161e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,8.733624454148471161e-03,8.733624454148471161e-03,0.000000000000000000e+00,0.000000000000000000e+00,1.746724890829694232e-02,1.310043668122270674e-02,8.733624454148471161e-03,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,8.733624454148471161e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.733624454148471161e-03,4.366812227074235581e-03,0.000000000000000000e+00,8.733624454148471161e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.733624454148471161e-03,4.366812227074235581e-03,8.733624454148471161e-03,8.733624454148471161e-03,8.733624454148471161e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,8.733624454148471161e-03,8.733624454148471161e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,8.733624454148471161e-03,4.366812227074235581e-03,8.733624454148471161e-03,1.310043668122270674e-02,0.000000000000000000e+00,8.733624454148471161e-03,8.733624454148471161e-03,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,8.733624454148471161e-03,0.000000000000000000e+00,1.310043668122270674e-02,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,8.733624454148471161e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,8.733624454148471161e-03,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,8.733624454148471161e-03,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,1.310043668122270674e-02,1.310043668122270674e-02,0.000000000000000000e+00,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,1.310043668122270674e-02,0.000000000000000000e+00,1.746724890829694232e-02,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,4.366812227074235581e-03,4.366812227074235581e-03,0.000000000000000000e+00,1.310043668122270674e-02,4.366812227074235581e-03,0.000000000000000000e+00,0.000000000000000000e+00
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,1.877934272300469526e-02,0.000000000000000000e+00,9.389671361502347630e-03,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,9.389671361502347630e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.389671361502347630e-03,0.000000000000000000e+00,9.389671361502347630e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,9.389671361502347630e-03,0.000000000000000000e+00,1.408450704225352144e-02,9.389671361502347630e-03,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,1.408450704225352144e-02,0.000000000000000000e+00,9.389671361502347630e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,9.389671361502347630e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,1.408450704225352144e-02,9.389671361502347630e-03,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,9.389671361502347630e-03,9.389671361502347630e-03,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,9.389671361502347630e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,9.389671361502347630e-03,4.694835680751173815e-03,9.389671361502347630e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,4.694835680751173815e-03,1.408450704225352144e-02,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,4.694835680751173815e-03,9.389671361502347630e-03,4.694835680751173815e-03,9.389671361502347630e-03,9.389671361502347630e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,1.877934272300469526e-02,9.389671361502347630e-03,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.389671361502347630e-03,9.389671361502347630e-03,1.408450704225352144e-02,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,1.408450704225352144e-02,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,1.408450704225352144e-02,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,1.408450704225352144e-02,4.694835680751173815e-03,9.389671361502347630e-03,0.000000000000000000e+00,4.694835680751173815e-03,1.408450704225352144e-02,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,9.389671361502347630e-03,0.000000000000000000e+00,9.389671361502347630e-03,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,9.389671361502347630e-03,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,4.694835680751173815e-03,1.408450704225352144e-02,4.694835680751173815e-03,0.000000000000000000e+00,9.389671361502347630e-03,0.000000000000000000e+00,1.408450704225352144e-02,9.389671361502347630e-03,0.000000000000000000e+00,0.000000000000000000e+00,4.694835680751173815e-03,0.000000000000000000e+00,9.389671361502347630e-03,0.000000000000000000e+00,0.000000000000000000e+00,9.389671361502347630e-03,0.000000000000000000e+00,0.000000000000000000e+00

